SsODNet: The Solar system Open Database Network

The sample of Solar system objects has dramatically increased over the last decade. The amount of measured properties (e.g., diameter, taxonomy, rotation period, thermal inertia) has grown even faster. However, this wealth of information is spread over a myriad of articles, under many different designations per object. We provide a solution to the identification of Solar system objects from any of their multiple names or designations. We also compile and rationalize their properties to provide an easy access to them. We aim to continuously update the database as new measurements become available. We built a Web Service, SsODNet, that offers four access points, each corresponding to an identified necessity in the community: name resolution (quaero), compilation of a large corpus of properties (datacloud), determination of the best estimate among compiled values (ssoCard), and statistical description of the population (ssoBFT). The SsODNet interfaces are fully operational and freely accessible to everyone. The name resolver quaero translates any of the ~5.3 million designations of objects into their current official designation. The datacloud compiles about 105 million parameters (osculating and proper elements, pair and family membership, diameter, albedo, mass, density, rotation period, spin coordinates, phase function parameters, colors, taxonomy, thermal inertia, and Yarkovsky drift) from over 3,000 articles (and growing). For each of the known asteroids and dwarf planets (~1.2 million), a ssoCard providing a single best-estimate for each parameter is available. The SsODNet service provides these resources in a fraction of second upon query. Finally, the large ssoBFT table compiles all the best-estimates in a single table for population-wide studies.

==> figures/TI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.216163in}}%
\pgfpathlineto{\pgfqpoint{0.452756in}{2.216163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955348in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955348in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955348in,y=0.308004in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916551in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916551in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916551in,y=0.308004in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877754in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877754in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877754in,y=0.308004in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572847in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572847in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665998in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665998in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742107in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742107in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806456in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806456in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862198in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862198in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911366in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911366in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244699in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244699in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413959in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413959in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534050in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534050in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627200in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627200in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703310in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703310in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767659in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767659in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823401in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823401in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872569in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872569in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205902in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205902in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375162in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375162in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495253in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495253in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588403in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588403in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664513in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664513in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728862in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728862in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784604in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784604in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833772in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833772in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167105in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167105in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336365in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336365in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456456in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456456in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001181in,y=0.149310in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Diameter (km)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.807642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.807642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265256in, y=0.766850in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.280731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.280731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265256in, y=1.239939in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.753820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.753820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265256in, y=1.713028in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.476967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.476967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.560274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.560274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.619381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.619381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.665228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.665228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.702688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.702688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.734360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.734360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.761795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.761795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.785995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.785995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.950056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.950056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.033363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.033363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.092470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.092470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.138317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.138317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.175777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.175777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.207448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.207448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.234884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.234884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.259083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.259083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.423145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.423145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.506452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.506452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.565559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.565559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.611406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.611406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.648865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.648865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.680537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.680537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.707973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.707973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.732172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.732172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.896234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.896234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.979540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.979540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.038647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.038647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.084495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.084495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.121954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.121954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.153626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.153626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.181061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.181061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.205261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.205261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209700in,y=1.275973in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Thermal inertia at 1 au (SI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808928in}{1.119238in}}%
\pgfpathlineto{\pgfqpoint{2.851480in}{1.119238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023142in}{1.332825in}}%
\pgfpathlineto{\pgfqpoint{2.053206in}{1.332825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207984in}{1.377132in}}%
\pgfpathlineto{\pgfqpoint{2.251343in}{1.377132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225215in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{2.260801in}{0.335782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973767in}{1.321965in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{1.321965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202191in}{1.351635in}}%
\pgfpathlineto{\pgfqpoint{2.240918in}{1.351635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067870in}{1.177611in}}%
\pgfpathlineto{\pgfqpoint{2.078766in}{1.177611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719496in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{2.727614in}{0.908868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773580in}{1.532803in}}%
\pgfpathlineto{\pgfqpoint{1.872569in}{1.532803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704931in}{0.508610in}}%
\pgfpathlineto{\pgfqpoint{2.724667in}{0.508610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869325in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{2.951921in}{1.285021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323250in}{1.229953in}}%
\pgfpathlineto{\pgfqpoint{2.327577in}{1.229953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125598in}{1.323083in}}%
\pgfpathlineto{\pgfqpoint{2.193187in}{1.323083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422346in}{1.173687in}}%
\pgfpathlineto{\pgfqpoint{2.496753in}{1.173687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217450in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{2.239303in}{1.382660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119005in}{1.364549in}}%
\pgfpathlineto{\pgfqpoint{1.156735in}{1.364549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120148in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{2.163540in}{1.130997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426402in}{0.371327in}}%
\pgfpathlineto{\pgfqpoint{2.439392in}{0.371327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908118in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.150463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643573in}{1.315753in}}%
\pgfpathlineto{\pgfqpoint{1.696294in}{1.315753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465116in}{1.402936in}}%
\pgfpathlineto{\pgfqpoint{2.484438in}{1.402936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645605in}{1.134204in}}%
\pgfpathlineto{\pgfqpoint{2.686203in}{1.134204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085950in}{1.097869in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{1.097869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955350in}{0.760584in}}%
\pgfpathlineto{\pgfqpoint{1.979981in}{0.760584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941977in}{1.231018in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{1.231018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.258725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044909in}{1.553906in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.553906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155210in}{1.529734in}}%
\pgfpathlineto{\pgfqpoint{2.182309in}{1.529734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250987in}{1.219763in}}%
\pgfpathlineto{\pgfqpoint{2.316995in}{1.219763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627367in}{1.392049in}}%
\pgfpathlineto{\pgfqpoint{1.677924in}{1.392049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889610in}{1.286211in}}%
\pgfpathlineto{\pgfqpoint{1.898073in}{1.286211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492342in}{1.091512in}}%
\pgfpathlineto{\pgfqpoint{2.498517in}{1.091512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144251in}{1.240348in}}%
\pgfpathlineto{\pgfqpoint{2.187642in}{1.240348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614485in}{1.441559in}}%
\pgfpathlineto{\pgfqpoint{1.698411in}{1.441559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418601in}{1.101218in}}%
\pgfpathlineto{\pgfqpoint{2.437083in}{1.101218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126230in}{1.326402in}}%
\pgfpathlineto{\pgfqpoint{2.198150in}{1.326402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448046in}{1.206451in}}%
\pgfpathlineto{\pgfqpoint{2.491258in}{1.206451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094077in}{1.076652in}}%
\pgfpathlineto{\pgfqpoint{2.138060in}{1.076652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672219in}{0.657012in}}%
\pgfpathlineto{\pgfqpoint{2.694651in}{0.657012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873542in}{1.513758in}}%
\pgfpathlineto{\pgfqpoint{1.915548in}{1.513758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323455in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{1.223076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374549in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{2.409332in}{1.772925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916927in}{1.345927in}}%
\pgfpathlineto{\pgfqpoint{1.975801in}{1.345927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967571in}{1.381200in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{1.381200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201179in}{1.689491in}}%
\pgfpathlineto{\pgfqpoint{2.229615in}{1.689491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466080in}{1.350915in}}%
\pgfpathlineto{\pgfqpoint{2.495253in}{1.350915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073297in}{1.562800in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.562800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150613in}{1.192298in}}%
\pgfpathlineto{\pgfqpoint{2.174619in}{1.192298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373921in}{1.236302in}}%
\pgfpathlineto{\pgfqpoint{2.418350in}{1.236302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301018in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{2.349243in}{1.060920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525783in}{0.926678in}}%
\pgfpathlineto{\pgfqpoint{2.581407in}{0.926678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290891in}{1.249042in}}%
\pgfpathlineto{\pgfqpoint{2.364950in}{1.249042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353750in}{1.695924in}}%
\pgfpathlineto{\pgfqpoint{2.372971in}{1.695924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262426in}{1.044409in}}%
\pgfpathlineto{\pgfqpoint{2.294165in}{1.044409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461997in}{1.267036in}}%
\pgfpathlineto{\pgfqpoint{2.467855in}{1.267036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347522in}{0.834527in}}%
\pgfpathlineto{\pgfqpoint{2.368556in}{0.834527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112752in}{1.040682in}}%
\pgfpathlineto{\pgfqpoint{2.142942in}{1.040682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423587in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.444795in}{1.218324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038195in}{1.311989in}}%
\pgfpathlineto{\pgfqpoint{2.057576in}{1.311989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105701in}{0.528008in}}%
\pgfpathlineto{\pgfqpoint{2.120532in}{0.528008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349436in}{1.470741in}}%
\pgfpathlineto{\pgfqpoint{2.370868in}{1.470741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206048in}{0.963525in}}%
\pgfpathlineto{\pgfqpoint{2.246902in}{0.963525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262426in}{1.508071in}}%
\pgfpathlineto{\pgfqpoint{2.346361in}{1.508071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782365in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{1.479637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285648in}{1.360796in}}%
\pgfpathlineto{\pgfqpoint{2.325184in}{1.360796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140190in}{1.002621in}}%
\pgfpathlineto{\pgfqpoint{2.186550in}{1.002621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588570in}{0.824081in}}%
\pgfpathlineto{\pgfqpoint{2.609096in}{0.824081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850717in}{1.016000in}}%
\pgfpathlineto{\pgfqpoint{1.864372in}{1.016000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550435in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{2.577963in}{0.949634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752071in}{1.167300in}}%
\pgfpathlineto{\pgfqpoint{2.780119in}{1.167300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478308in}{0.876641in}}%
\pgfpathlineto{\pgfqpoint{1.534050in}{0.876641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553959in}{0.627834in}}%
\pgfpathlineto{\pgfqpoint{2.569296in}{0.627834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704560in}{1.111079in}}%
\pgfpathlineto{\pgfqpoint{1.753034in}{1.111079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371051in}{0.927195in}}%
\pgfpathlineto{\pgfqpoint{2.388270in}{0.927195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059981in}{1.981265in}}%
\pgfpathlineto{\pgfqpoint{2.117938in}{1.981265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026395in}{1.350677in}}%
\pgfpathlineto{\pgfqpoint{2.055576in}{1.350677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435918in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{2.469424in}{1.448062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822199in}{1.081531in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.081531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984511in}{0.434432in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.434432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439511in}{1.258409in}}%
\pgfpathlineto{\pgfqpoint{2.505561in}{1.258409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016098in}{1.174457in}}%
\pgfpathlineto{\pgfqpoint{2.064223in}{1.174457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249015in}{1.213311in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.213311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936640in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{1.214859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395529in}{1.535325in}}%
\pgfpathlineto{\pgfqpoint{2.434713in}{1.535325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312218in}{1.265748in}}%
\pgfpathlineto{\pgfqpoint{2.354730in}{1.265748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285623in}{1.546854in}}%
\pgfpathlineto{\pgfqpoint{1.330777in}{1.546854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444844in}{0.658163in}}%
\pgfpathlineto{\pgfqpoint{2.472697in}{0.658163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287077in}{0.991618in}}%
\pgfpathlineto{\pgfqpoint{2.319197in}{0.991618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005337in}{1.230486in}}%
\pgfpathlineto{\pgfqpoint{2.046441in}{1.230486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438974in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{1.028147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879332in}{1.315492in}}%
\pgfpathlineto{\pgfqpoint{1.944522in}{1.315492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924818in}{1.555433in}}%
\pgfpathlineto{\pgfqpoint{2.006349in}{1.555433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008230in}{1.312477in}}%
\pgfpathlineto{\pgfqpoint{2.036507in}{1.312477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305679in}{1.525602in}}%
\pgfpathlineto{\pgfqpoint{2.356669in}{1.525602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500439in}{0.622592in}}%
\pgfpathlineto{\pgfqpoint{2.531228in}{0.622592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957399in}{1.309702in}}%
\pgfpathlineto{\pgfqpoint{2.034718in}{1.309702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991825in}{0.469434in}}%
\pgfpathlineto{\pgfqpoint{2.008598in}{0.469434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872059in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{1.891033in}{1.263648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835538in}{1.420560in}}%
\pgfpathlineto{\pgfqpoint{1.863757in}{1.420560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413796in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{2.437119in}{1.256309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175271in}{1.379861in}}%
\pgfpathlineto{\pgfqpoint{2.225155in}{1.379861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200059in}{1.413940in}}%
\pgfpathlineto{\pgfqpoint{2.240957in}{1.413940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831872in}{1.472290in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.472290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222014in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{2.227560in}{1.157626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612727in}{0.866173in}}%
\pgfpathlineto{\pgfqpoint{2.632719in}{0.866173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247582in}{1.037116in}}%
\pgfpathlineto{\pgfqpoint{2.268057in}{1.037116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026074in}{1.403182in}}%
\pgfpathlineto{\pgfqpoint{2.074528in}{1.403182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453018in}{1.128534in}}%
\pgfpathlineto{\pgfqpoint{2.506700in}{1.128534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574654in}{1.287354in}}%
\pgfpathlineto{\pgfqpoint{2.605626in}{1.287354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944678in}{1.395169in}}%
\pgfpathlineto{\pgfqpoint{1.956680in}{1.395169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563745in}{0.441999in}}%
\pgfpathlineto{\pgfqpoint{2.584655in}{0.441999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789104in}{1.402635in}}%
\pgfpathlineto{\pgfqpoint{1.795401in}{1.402635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287747in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{2.364093in}{1.487426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077377in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{2.104851in}{1.126664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294908in}{0.617989in}}%
\pgfpathlineto{\pgfqpoint{2.323014in}{0.617989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006349in}{0.789233in}}%
\pgfpathlineto{\pgfqpoint{2.074528in}{0.789233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396799in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{2.424008in}{1.648109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268147in}{1.290618in}}%
\pgfpathlineto{\pgfqpoint{2.289014in}{1.290618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213329in}{1.226537in}}%
\pgfpathlineto{\pgfqpoint{2.242374in}{1.226537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204334in}{0.909332in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{0.909332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497781in}{0.877711in}}%
\pgfpathlineto{\pgfqpoint{2.547563in}{0.877711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374242in}{1.221897in}}%
\pgfpathlineto{\pgfqpoint{2.415467in}{1.221897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826417in}{1.156629in}}%
\pgfpathlineto{\pgfqpoint{1.870756in}{1.156629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045032in}{1.368008in}}%
\pgfpathlineto{\pgfqpoint{2.111524in}{1.368008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430017in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{1.193307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012696in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{1.229102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{0.836625in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{0.836625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683141in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{1.766883in}{0.981910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859280in}{1.430030in}}%
\pgfpathlineto{\pgfqpoint{1.909903in}{1.430030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077945in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{2.084696in}{1.101607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163055in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{2.181381in}{0.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769682in}{1.327192in}}%
\pgfpathlineto{\pgfqpoint{1.788594in}{1.327192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526413in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{2.550865in}{1.236427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390556in}{1.223907in}}%
\pgfpathlineto{\pgfqpoint{2.409486in}{1.223907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{1.181214in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{1.181214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236092in}{1.154942in}}%
\pgfpathlineto{\pgfqpoint{2.294013in}{1.154942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348651in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{2.366075in}{0.750118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197682in}{1.253244in}}%
\pgfpathlineto{\pgfqpoint{2.238763in}{1.253244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083018in}{1.253389in}}%
\pgfpathlineto{\pgfqpoint{2.138060in}{1.253389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805217in}{0.958035in}}%
\pgfpathlineto{\pgfqpoint{2.024433in}{0.958035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237197in}{1.280346in}}%
\pgfpathlineto{\pgfqpoint{2.266688in}{1.280346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849984in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.207622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582518in}{1.345869in}}%
\pgfpathlineto{\pgfqpoint{2.629705in}{1.345869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542562in}{1.135266in}}%
\pgfpathlineto{\pgfqpoint{2.578262in}{1.135266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450110in}{1.999940in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.999940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996125in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{2.068770in}{1.364665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867342in}{1.296393in}}%
\pgfpathlineto{\pgfqpoint{1.901679in}{1.296393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789104in}{1.151101in}}%
\pgfpathlineto{\pgfqpoint{1.876309in}{1.151101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213329in}{1.247199in}}%
\pgfpathlineto{\pgfqpoint{2.271461in}{1.247199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743960in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.881029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160177in}{1.526759in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{1.526759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052151in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{2.121274in}{1.318220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644482in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{2.658818in}{0.496082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921861in}{1.204179in}}%
\pgfpathlineto{\pgfqpoint{1.972784in}{1.204179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695586in}{1.453833in}}%
\pgfpathlineto{\pgfqpoint{1.712258in}{1.453833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180916in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{2.203432in}{0.965344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217552in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{2.262627in}{1.187386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047968in}{1.482035in}}%
\pgfpathlineto{\pgfqpoint{2.104851in}{1.482035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360131in}{1.345578in}}%
\pgfpathlineto{\pgfqpoint{2.384001in}{1.345578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420240in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{2.422582in}{1.457338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762092in}{0.919366in}}%
\pgfpathlineto{\pgfqpoint{2.796943in}{0.919366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751856in}{0.993364in}}%
\pgfpathlineto{\pgfqpoint{2.784755in}{0.993364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456354in}{1.552620in}}%
\pgfpathlineto{\pgfqpoint{2.493936in}{1.552620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417018in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{2.453249in}{1.301310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858417in}{1.452328in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{1.452328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057814in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{2.140264in}{1.427484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538996in}{1.223630in}}%
\pgfpathlineto{\pgfqpoint{2.572942in}{1.223630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289527in}{1.539475in}}%
\pgfpathlineto{\pgfqpoint{2.312266in}{1.539475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344149in}{0.658716in}}%
\pgfpathlineto{\pgfqpoint{2.380636in}{0.658716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746121in}{1.396859in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{1.396859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470134in}{0.793701in}}%
\pgfpathlineto{\pgfqpoint{2.538799in}{0.793701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824158in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{2.876935in}{1.031104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027709in}{1.361750in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.361750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104771in}{1.468604in}}%
\pgfpathlineto{\pgfqpoint{2.137863in}{1.468604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791364in}{0.671102in}}%
\pgfpathlineto{\pgfqpoint{1.977788in}{0.671102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291147in}{1.322965in}}%
\pgfpathlineto{\pgfqpoint{2.327421in}{1.322965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045308in}{1.169119in}}%
\pgfpathlineto{\pgfqpoint{2.126230in}{1.169119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777326in}{1.924021in}}%
\pgfpathlineto{\pgfqpoint{1.814755in}{1.924021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186703in}{1.307690in}}%
\pgfpathlineto{\pgfqpoint{2.236674in}{1.307690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136041in}{1.397583in}}%
\pgfpathlineto{\pgfqpoint{2.163170in}{1.397583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552979in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{2.569977in}{0.945769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065072in}{1.248333in}}%
\pgfpathlineto{\pgfqpoint{2.099068in}{1.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193381in}{1.786736in}}%
\pgfpathlineto{\pgfqpoint{2.221632in}{1.786736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425811in}{1.339844in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.339844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846690in}{0.706656in}}%
\pgfpathlineto{\pgfqpoint{1.853688in}{0.706656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220263in}{1.388994in}}%
\pgfpathlineto{\pgfqpoint{2.271443in}{1.388994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786775in}{1.325403in}}%
\pgfpathlineto{\pgfqpoint{1.830027in}{1.325403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966424in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{2.001029in}{0.794119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252128in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.296473in}{1.708724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427288in}{0.490580in}}%
\pgfpathlineto{\pgfqpoint{2.475124in}{0.490580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022462in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{2.077462in}{0.892885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169139in}{1.138834in}}%
\pgfpathlineto{\pgfqpoint{2.212487in}{1.138834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635771in}{0.765031in}}%
\pgfpathlineto{\pgfqpoint{2.650677in}{0.765031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175720in}{1.079084in}}%
\pgfpathlineto{\pgfqpoint{2.196808in}{1.079084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045461in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{2.109215in}{1.285071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443429in}{1.290683in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{1.290683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812565in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{1.293693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210056in}{0.954969in}}%
\pgfpathlineto{\pgfqpoint{2.239650in}{0.954969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{1.409281in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.409281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485753in}{0.925408in}}%
\pgfpathlineto{\pgfqpoint{2.526413in}{0.925408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917010in}{1.382503in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{1.382503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228253in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{2.264245in}{0.921384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650612in}{0.990895in}}%
\pgfpathlineto{\pgfqpoint{2.663907in}{0.990895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110135in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{2.154904in}{1.230633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328076in}{0.480330in}}%
\pgfpathlineto{\pgfqpoint{2.395529in}{0.480330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698270in}{0.391440in}}%
\pgfpathlineto{\pgfqpoint{1.737044in}{0.391440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159104in}{1.134568in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.134568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437850in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{2.452429in}{0.964896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043895in}{1.365090in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{1.365090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296658in}{1.103441in}}%
\pgfpathlineto{\pgfqpoint{2.332430in}{1.103441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818097in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{1.823871in}{1.365154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083018in}{1.578355in}}%
\pgfpathlineto{\pgfqpoint{2.128120in}{1.578355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444255in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{2.495253in}{1.144948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117680in}{1.289442in}}%
\pgfpathlineto{\pgfqpoint{2.147480in}{1.289442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012928in}{0.879166in}}%
\pgfpathlineto{\pgfqpoint{2.057963in}{0.879166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862761in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{1.896324in}{0.881187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505276in}{0.507196in}}%
\pgfpathlineto{\pgfqpoint{2.519016in}{0.507196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692294in}{0.733831in}}%
\pgfpathlineto{\pgfqpoint{2.722704in}{0.733831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022851in}{1.566539in}}%
\pgfpathlineto{\pgfqpoint{2.096797in}{1.566539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241494in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{2.291674in}{0.812635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239957in}{1.208748in}}%
\pgfpathlineto{\pgfqpoint{2.269655in}{1.208748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233560in}{1.334180in}}%
\pgfpathlineto{\pgfqpoint{2.269261in}{1.334180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.162524in}}%
\pgfpathlineto{\pgfqpoint{2.093859in}{1.162524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135646in}{1.396180in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.396180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218485in}{1.294567in}}%
\pgfpathlineto{\pgfqpoint{2.250049in}{1.294567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326500in}{1.302978in}}%
\pgfpathlineto{\pgfqpoint{2.384450in}{1.302978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920374in}{1.341742in}}%
\pgfpathlineto{\pgfqpoint{1.984334in}{1.341742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318480in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{2.357744in}{1.407889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641561in}{1.140601in}}%
\pgfpathlineto{\pgfqpoint{1.680063in}{1.140601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265948in}{1.558030in}}%
\pgfpathlineto{\pgfqpoint{2.311051in}{1.558030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461669in}{0.810984in}}%
\pgfpathlineto{\pgfqpoint{2.510460in}{0.810984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413593in}{0.471554in}}%
\pgfpathlineto{\pgfqpoint{2.472212in}{0.471554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790857in}{1.227793in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{1.227793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145362in}{1.941545in}}%
\pgfpathlineto{\pgfqpoint{2.239957in}{1.941545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208233in}{1.194904in}}%
\pgfpathlineto{\pgfqpoint{2.274995in}{1.194904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177735in}{0.531740in}}%
\pgfpathlineto{\pgfqpoint{2.194519in}{0.531740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814222in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{1.872198in}{1.487549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760744in}{1.585803in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{1.585803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124990in}{1.260782in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.260782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217329in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{2.272280in}{1.204715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561611in}{1.314652in}}%
\pgfpathlineto{\pgfqpoint{1.607280in}{1.314652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626913in}{0.551887in}}%
\pgfpathlineto{\pgfqpoint{2.642631in}{0.551887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920498in}{1.274890in}}%
\pgfpathlineto{\pgfqpoint{1.923876in}{1.274890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419903in}{1.061392in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{1.061392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085059in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.106310in}{1.438650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532490in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{2.551868in}{0.991080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908714in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{2.026459in}{1.205689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148271in}{0.774758in}}%
\pgfpathlineto{\pgfqpoint{2.219779in}{0.774758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716761in}{1.042799in}}%
\pgfpathlineto{\pgfqpoint{2.757663in}{1.042799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693977in}{0.502260in}}%
\pgfpathlineto{\pgfqpoint{2.729910in}{0.502260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140435in}{1.311865in}}%
\pgfpathlineto{\pgfqpoint{2.197085in}{1.311865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053567in}{1.529738in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{1.529738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{1.415155in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.415155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.191202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980662in}{1.020533in}}%
\pgfpathlineto{\pgfqpoint{1.988887in}{1.020533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105116in}{1.570045in}}%
\pgfpathlineto{\pgfqpoint{2.156528in}{1.570045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116441in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{2.180184in}{1.511512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358121in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{2.414948in}{1.031809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686703in}{0.999657in}}%
\pgfpathlineto{\pgfqpoint{1.750121in}{0.999657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790969in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{1.857264in}{1.151240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312476in}{1.592035in}}%
\pgfpathlineto{\pgfqpoint{2.393656in}{1.592035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890722in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.231003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900336in}{0.627883in}}%
\pgfpathlineto{\pgfqpoint{1.913619in}{0.627883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409409in}{0.932052in}}%
\pgfpathlineto{\pgfqpoint{2.445374in}{0.932052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847528in}{1.242470in}}%
\pgfpathlineto{\pgfqpoint{1.928323in}{1.242470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394560in}{1.070857in}}%
\pgfpathlineto{\pgfqpoint{2.411302in}{1.070857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649979in}{1.006154in}}%
\pgfpathlineto{\pgfqpoint{2.675350in}{1.006154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997778in}{1.499206in}}%
\pgfpathlineto{\pgfqpoint{2.077207in}{1.499206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238029in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{2.297379in}{1.310028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922972in}{1.119346in}}%
\pgfpathlineto{\pgfqpoint{1.968014in}{1.119346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641346in}{1.296834in}}%
\pgfpathlineto{\pgfqpoint{2.652206in}{1.296834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648441in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{1.711781in}{1.263374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677338in}{1.043465in}}%
\pgfpathlineto{\pgfqpoint{2.709466in}{1.043465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504552in}{1.823290in}}%
\pgfpathlineto{\pgfqpoint{2.582586in}{1.823290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961505in}{1.316925in}}%
\pgfpathlineto{\pgfqpoint{1.993980in}{1.316925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361686in}{1.271705in}}%
\pgfpathlineto{\pgfqpoint{2.375064in}{1.271705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678106in}{0.973844in}}%
\pgfpathlineto{\pgfqpoint{2.683433in}{0.973844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605261in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{1.653254in}{1.405752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145362in}{1.376647in}}%
\pgfpathlineto{\pgfqpoint{2.218241in}{1.376647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130377in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{2.163009in}{0.908353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239957in}{1.083992in}}%
\pgfpathlineto{\pgfqpoint{2.245841in}{1.083992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698763in}{1.327085in}}%
\pgfpathlineto{\pgfqpoint{1.740940in}{1.327085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014681in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{2.089965in}{0.658418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218140in}{1.231724in}}%
\pgfpathlineto{\pgfqpoint{2.248148in}{1.231724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922931in}{0.607649in}}%
\pgfpathlineto{\pgfqpoint{1.937117in}{0.607649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307630in}{1.202758in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{1.202758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478308in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{1.529045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945458in}{0.521743in}}%
\pgfpathlineto{\pgfqpoint{1.988430in}{0.521743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917010in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.939416in}{0.840479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349080in}{1.228694in}}%
\pgfpathlineto{\pgfqpoint{2.380965in}{1.228694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488944in}{1.295274in}}%
\pgfpathlineto{\pgfqpoint{2.548115in}{1.295274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066036in}{1.175032in}}%
\pgfpathlineto{\pgfqpoint{2.115223in}{1.175032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429761in}{0.919151in}}%
\pgfpathlineto{\pgfqpoint{2.470864in}{0.919151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439952in}{1.332242in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.332242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145531in}{1.273174in}}%
\pgfpathlineto{\pgfqpoint{2.207486in}{1.273174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589237in}{1.173726in}}%
\pgfpathlineto{\pgfqpoint{2.614300in}{1.173726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460446in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{2.522520in}{1.523715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649323in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{2.679860in}{0.749055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872105in}{1.493432in}}%
\pgfpathlineto{\pgfqpoint{1.878921in}{1.493432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922767in}{1.744000in}}%
\pgfpathlineto{\pgfqpoint{1.938902in}{1.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779419in}{1.232551in}}%
\pgfpathlineto{\pgfqpoint{1.818150in}{1.232551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011601in}{1.156422in}}%
\pgfpathlineto{\pgfqpoint{2.029528in}{1.156422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252502in}{1.135699in}}%
\pgfpathlineto{\pgfqpoint{2.256663in}{1.135699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628053in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.661202in}{1.100227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185850in}{0.664899in}}%
\pgfpathlineto{\pgfqpoint{2.212549in}{0.664899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308953in}{1.328830in}}%
\pgfpathlineto{\pgfqpoint{2.391534in}{1.328830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735630in}{1.407123in}}%
\pgfpathlineto{\pgfqpoint{1.752478in}{1.407123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850228in}{1.355740in}}%
\pgfpathlineto{\pgfqpoint{1.903104in}{1.355740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187075in}{1.465379in}}%
\pgfpathlineto{\pgfqpoint{2.245176in}{1.465379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409781in}{1.673309in}}%
\pgfpathlineto{\pgfqpoint{2.431576in}{1.673309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696577in}{1.071745in}}%
\pgfpathlineto{\pgfqpoint{1.848512in}{1.071745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072320in}{0.408901in}}%
\pgfpathlineto{\pgfqpoint{2.099148in}{0.408901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242585in}{0.513827in}}%
\pgfpathlineto{\pgfqpoint{2.277517in}{0.513827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205673in}{0.984158in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{0.984158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326343in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{2.331782in}{1.245636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968604in}{1.215066in}}%
\pgfpathlineto{\pgfqpoint{2.008431in}{1.215066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099499in}{0.961387in}}%
\pgfpathlineto{\pgfqpoint{2.125598in}{0.961387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667973in}{0.930498in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{0.930498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819522in}{0.409187in}}%
\pgfpathlineto{\pgfqpoint{1.904180in}{0.409187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867905in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{1.410639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016328in}{1.505501in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{1.505501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756478in}{1.054496in}}%
\pgfpathlineto{\pgfqpoint{1.807066in}{1.054496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810901in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{1.815819in}{1.208348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953406in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{0.850359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854076in}{1.491443in}}%
\pgfpathlineto{\pgfqpoint{1.960492in}{1.491443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710962in}{1.554774in}}%
\pgfpathlineto{\pgfqpoint{1.767003in}{1.554774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194562in}{1.128400in}}%
\pgfpathlineto{\pgfqpoint{2.270228in}{1.128400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944405in}{1.124420in}}%
\pgfpathlineto{\pgfqpoint{2.001745in}{1.124420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857649in}{1.062025in}}%
\pgfpathlineto{\pgfqpoint{1.865459in}{1.062025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145338in}{1.110651in}}%
\pgfpathlineto{\pgfqpoint{2.167998in}{1.110651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779419in}{1.334750in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.334750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488531in}{1.209862in}}%
\pgfpathlineto{\pgfqpoint{2.509463in}{1.209862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116828in}{1.217853in}}%
\pgfpathlineto{\pgfqpoint{2.145434in}{1.217853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129451in}{1.669739in}}%
\pgfpathlineto{\pgfqpoint{2.198447in}{1.669739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164947in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{1.032972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.354787in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{1.354787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309002in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{2.313703in}{1.127588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839992in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{2.855476in}{0.988702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282012in}{0.505504in}}%
\pgfpathlineto{\pgfqpoint{2.295699in}{0.505504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012663in}{1.362092in}}%
\pgfpathlineto{\pgfqpoint{2.033963in}{1.362092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788877in}{0.523961in}}%
\pgfpathlineto{\pgfqpoint{1.842723in}{0.523961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{1.872569in}{1.137638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819364in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{1.857649in}{0.965982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523624in}{1.301934in}}%
\pgfpathlineto{\pgfqpoint{2.560508in}{1.301934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763885in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.000414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262171in}{0.727738in}}%
\pgfpathlineto{\pgfqpoint{2.300186in}{0.727738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339507in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{2.345794in}{1.327991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985645in}{1.347639in}}%
\pgfpathlineto{\pgfqpoint{2.006349in}{1.347639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856831in}{1.032395in}}%
\pgfpathlineto{\pgfqpoint{1.915465in}{1.032395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938981in}{1.289761in}}%
\pgfpathlineto{\pgfqpoint{1.972236in}{1.289761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116078in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{1.306370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.078936in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.078936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899510in}{0.467292in}}%
\pgfpathlineto{\pgfqpoint{1.932924in}{0.467292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259481in}{1.194063in}}%
\pgfpathlineto{\pgfqpoint{2.325889in}{1.194063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214169in}{1.455466in}}%
\pgfpathlineto{\pgfqpoint{2.264245in}{1.455466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870570in}{1.111065in}}%
\pgfpathlineto{\pgfqpoint{1.930589in}{1.111065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801989in}{1.379837in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.379837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992382in}{1.214689in}}%
\pgfpathlineto{\pgfqpoint{2.042199in}{1.214689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928688in}{1.015948in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.015948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308006in}{1.574074in}}%
\pgfpathlineto{\pgfqpoint{2.346882in}{1.574074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471141in}{1.104979in}}%
\pgfpathlineto{\pgfqpoint{2.524977in}{1.104979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203075in}{1.336491in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.336491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018786in}{1.429289in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.429289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296893in}{1.233068in}}%
\pgfpathlineto{\pgfqpoint{2.333108in}{1.233068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674509in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.607203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550865in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{2.585891in}{1.291772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354013in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{2.384042in}{1.262664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071659in}{1.168084in}}%
\pgfpathlineto{\pgfqpoint{2.150160in}{1.168084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170209in}{1.154209in}}%
\pgfpathlineto{\pgfqpoint{2.225573in}{1.154209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628534in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{1.694734in}{1.482247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556048in}{0.811307in}}%
\pgfpathlineto{\pgfqpoint{2.590826in}{0.811307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083047in}{1.236003in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{1.236003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222275in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{2.282012in}{1.481702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723677in}{1.284979in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.284979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164117in}{1.140365in}}%
\pgfpathlineto{\pgfqpoint{2.201686in}{1.140365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467434in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{1.546795in}{1.115373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029273in}{1.322006in}}%
\pgfpathlineto{\pgfqpoint{2.065861in}{1.322006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391534in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{2.444255in}{1.409557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435376in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{2.440571in}{1.126594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204857in}{1.206047in}}%
\pgfpathlineto{\pgfqpoint{2.260361in}{1.206047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763584in}{1.202421in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.202421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770749in}{0.685928in}}%
\pgfpathlineto{\pgfqpoint{1.802812in}{0.685928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379315in}{0.927287in}}%
\pgfpathlineto{\pgfqpoint{2.419978in}{0.927287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940875in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{2.016328in}{1.477006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180073in}{1.253260in}}%
\pgfpathlineto{\pgfqpoint{2.226269in}{1.253260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823401in}{1.423957in}}%
\pgfpathlineto{\pgfqpoint{1.870803in}{1.423957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189122in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{1.343811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602524in}{1.096377in}}%
\pgfpathlineto{\pgfqpoint{1.646054in}{1.096377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981521in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.234588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014483in}{1.244190in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{1.244190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101541in}{0.882790in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.882790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000108in}{0.960403in}}%
\pgfpathlineto{\pgfqpoint{2.023433in}{0.960403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931959in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.962030in}{0.746304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724339in}{1.297521in}}%
\pgfpathlineto{\pgfqpoint{1.734534in}{1.297521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188861in}{1.270356in}}%
\pgfpathlineto{\pgfqpoint{2.283747in}{1.270356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026074in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.174843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285113in}{1.135312in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{1.135312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899380in}{1.113787in}}%
\pgfpathlineto{\pgfqpoint{1.937316in}{1.113787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598608in}{0.781820in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.781820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335792in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.351075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143354in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.194197in}{1.310878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945808in}{1.438373in}}%
\pgfpathlineto{\pgfqpoint{2.058261in}{1.438373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321862in}{1.266304in}}%
\pgfpathlineto{\pgfqpoint{2.345196in}{1.266304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519286in}{1.217808in}}%
\pgfpathlineto{\pgfqpoint{1.595647in}{1.217808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660794in}{1.359156in}}%
\pgfpathlineto{\pgfqpoint{1.726121in}{1.359156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156693in}{1.352979in}}%
\pgfpathlineto{\pgfqpoint{2.198936in}{1.352979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960905in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{1.998396in}{0.726400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059981in}{1.219926in}}%
\pgfpathlineto{\pgfqpoint{2.120507in}{1.219926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116389in}{1.446405in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{1.446405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640673in}{1.477834in}}%
\pgfpathlineto{\pgfqpoint{1.699044in}{1.477834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196296in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.211397in}{1.280764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555018in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.601455in}{1.196099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663405in}{0.505772in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{0.505772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053507in}{1.399775in}}%
\pgfpathlineto{\pgfqpoint{2.081362in}{1.399775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453722in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{2.462325in}{1.121409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600927in}{0.768813in}}%
\pgfpathlineto{\pgfqpoint{1.646373in}{0.768813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576093in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{2.610880in}{1.043700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356334in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{2.407559in}{1.011083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288912in}{1.443458in}}%
\pgfpathlineto{\pgfqpoint{2.310580in}{1.443458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305991in}{1.202174in}}%
\pgfpathlineto{\pgfqpoint{2.368400in}{1.202174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407636in}{0.970412in}}%
\pgfpathlineto{\pgfqpoint{2.416804in}{0.970412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.287839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060928in}{1.173293in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{1.173293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276390in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{2.335042in}{1.456141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209125in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.295318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389684in}{1.670748in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.670748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193359in}{1.441690in}}%
\pgfpathlineto{\pgfqpoint{2.234380in}{1.441690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990148in}{1.273936in}}%
\pgfpathlineto{\pgfqpoint{2.021846in}{1.273936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068770in}{1.106443in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{1.106443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908458in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{1.964605in}{1.226387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438436in}{1.446132in}}%
\pgfpathlineto{\pgfqpoint{2.460389in}{1.446132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186769in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{2.208130in}{1.271139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085505in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{2.135918in}{1.612177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273223in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{0.900241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117706in}{1.137018in}}%
\pgfpathlineto{\pgfqpoint{2.202507in}{1.137018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{1.668502in}{1.537962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963487in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.970369in}{1.074415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570492in}{1.199373in}}%
\pgfpathlineto{\pgfqpoint{2.607975in}{1.199373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976416in}{1.289046in}}%
\pgfpathlineto{\pgfqpoint{2.019635in}{1.289046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317027in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{2.353750in}{1.258503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115037in}{1.749636in}}%
\pgfpathlineto{\pgfqpoint{1.136947in}{1.749636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462562in}{0.805764in}}%
\pgfpathlineto{\pgfqpoint{2.496701in}{0.805764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270407in}{1.251891in}}%
\pgfpathlineto{\pgfqpoint{2.303801in}{1.251891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564240in}{1.076945in}}%
\pgfpathlineto{\pgfqpoint{1.681898in}{1.076945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234594in}{0.736113in}}%
\pgfpathlineto{\pgfqpoint{2.268543in}{0.736113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438400in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{2.477995in}{1.545533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058825in}{1.315601in}}%
\pgfpathlineto{\pgfqpoint{2.064252in}{1.315601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618597in}{0.716172in}}%
\pgfpathlineto{\pgfqpoint{1.680063in}{0.716172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936083in}{1.677928in}}%
\pgfpathlineto{\pgfqpoint{2.017542in}{1.677928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246030in}{1.356308in}}%
\pgfpathlineto{\pgfqpoint{2.257217in}{1.356308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276761in}{0.921927in}}%
\pgfpathlineto{\pgfqpoint{2.309930in}{0.921927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293878in}{1.267515in}}%
\pgfpathlineto{\pgfqpoint{2.309865in}{1.267515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065627in}{1.334345in}}%
\pgfpathlineto{\pgfqpoint{2.080771in}{1.334345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854028in}{0.677549in}}%
\pgfpathlineto{\pgfqpoint{1.899032in}{0.677549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153723in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{2.176729in}{1.251062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{1.314777in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{1.314777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714905in}{1.967350in}}%
\pgfpathlineto{\pgfqpoint{1.751611in}{1.967350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300020in}{2.053900in}}%
\pgfpathlineto{\pgfqpoint{2.330808in}{2.053900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340294in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{2.380210in}{1.183812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959664in}{1.615819in}}%
\pgfpathlineto{\pgfqpoint{2.039969in}{1.615819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906923in}{1.217252in}}%
\pgfpathlineto{\pgfqpoint{1.984936in}{1.217252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802648in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.863140in}{0.863842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029273in}{1.022131in}}%
\pgfpathlineto{\pgfqpoint{2.099499in}{1.022131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878190in}{1.301278in}}%
\pgfpathlineto{\pgfqpoint{1.962366in}{1.301278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729337in}{1.452976in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{1.452976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736980in}{0.870818in}}%
\pgfpathlineto{\pgfqpoint{1.825743in}{0.870818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828587in}{1.255414in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.255414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703310in}{1.470437in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.470437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542112in}{1.458342in}}%
\pgfpathlineto{\pgfqpoint{1.658476in}{1.458342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523481in}{1.158198in}}%
\pgfpathlineto{\pgfqpoint{1.592393in}{1.158198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967571in}{1.163773in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.163773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932924in}{1.223920in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.223920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038039in}{0.681269in}}%
\pgfpathlineto{\pgfqpoint{2.062048in}{0.681269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518095in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{1.614485in}{1.130997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420859in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{1.500489in}{0.693979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895271in}{0.481036in}}%
\pgfpathlineto{\pgfqpoint{1.929983in}{0.481036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851840in}{1.154205in}}%
\pgfpathlineto{\pgfqpoint{1.922108in}{1.154205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258764in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{2.304032in}{1.686417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564240in}{1.397928in}}%
\pgfpathlineto{\pgfqpoint{1.666987in}{1.397928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710210in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{1.793331in}{1.116496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962217in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{2.021034in}{1.215199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877411in}{1.250967in}}%
\pgfpathlineto{\pgfqpoint{1.926818in}{1.250967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611375in}{1.179122in}}%
\pgfpathlineto{\pgfqpoint{1.665923in}{1.179122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560731in}{0.907192in}}%
\pgfpathlineto{\pgfqpoint{1.651997in}{0.907192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337850in}{0.425523in}}%
\pgfpathlineto{\pgfqpoint{1.385158in}{0.425523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{2.038725in}{2.203575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060307in}{1.533973in}}%
\pgfpathlineto{\pgfqpoint{2.087339in}{1.533973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501506in}{1.325227in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.325227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742273in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{1.798846in}{1.586467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523481in}{0.973450in}}%
\pgfpathlineto{\pgfqpoint{1.666987in}{0.973450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982662in}{1.597577in}}%
\pgfpathlineto{\pgfqpoint{2.032574in}{1.597577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123060in}{1.365005in}}%
\pgfpathlineto{\pgfqpoint{2.171888in}{1.365005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473510in}{0.443938in}}%
\pgfpathlineto{\pgfqpoint{1.540265in}{0.443938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710210in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{0.948032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807879in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{1.877457in}{0.858249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757640in}{1.117794in}}%
\pgfpathlineto{\pgfqpoint{1.800503in}{1.117794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799399in}{1.283857in}}%
\pgfpathlineto{\pgfqpoint{1.901073in}{1.283857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835538in}{1.118958in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.118958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524871in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.234205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090790in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{2.106893in}{1.252142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683287in}{1.217537in}}%
\pgfpathlineto{\pgfqpoint{1.713142in}{1.217537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825275in}{1.370897in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{1.370897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564240in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{1.643573in}{1.223125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761653in}{1.333590in}}%
\pgfpathlineto{\pgfqpoint{1.858417in}{1.333590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716998in}{0.773694in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{0.773694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793499in}{1.240330in}}%
\pgfpathlineto{\pgfqpoint{1.835690in}{1.240330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014813in}{0.925118in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{0.925118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266056in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{2.300719in}{1.068648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308953in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{1.268788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427647in}{1.304129in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.304129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659791in}{1.172296in}}%
\pgfpathlineto{\pgfqpoint{1.711713in}{1.172296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385158in}{0.344773in}}%
\pgfpathlineto{\pgfqpoint{1.427647in}{0.344773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646772in}{1.345070in}}%
\pgfpathlineto{\pgfqpoint{1.730512in}{1.345070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995296in}{0.982603in}}%
\pgfpathlineto{\pgfqpoint{2.030355in}{0.982603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702822in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{1.820153in}{1.395081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832230in}{1.220440in}}%
\pgfpathlineto{\pgfqpoint{1.867717in}{1.220440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911047in}{1.324275in}}%
\pgfpathlineto{\pgfqpoint{1.917260in}{1.324275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538927in}{0.815720in}}%
\pgfpathlineto{\pgfqpoint{1.592393in}{0.815720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961992in}{1.504735in}}%
\pgfpathlineto{\pgfqpoint{1.976705in}{1.504735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872940in}{1.976059in}}%
\pgfpathlineto{\pgfqpoint{1.926859in}{1.976059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342003in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{1.364216in}{1.543747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924040in}{1.325571in}}%
\pgfpathlineto{\pgfqpoint{1.930630in}{1.325571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478308in}{0.888205in}}%
\pgfpathlineto{\pgfqpoint{1.564240in}{0.888205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528059in}{0.798848in}}%
\pgfpathlineto{\pgfqpoint{1.599144in}{0.798848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961880in}{1.269003in}}%
\pgfpathlineto{\pgfqpoint{1.967977in}{1.269003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320461in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{1.365000in}{1.287968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592393in}{1.294736in}}%
\pgfpathlineto{\pgfqpoint{1.716998in}{1.294736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982092in}{1.276074in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.276074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345704in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.188693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660254in}{1.286798in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{1.286798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782653in}{1.325796in}}%
\pgfpathlineto{\pgfqpoint{1.819627in}{1.325796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537894in}{0.919366in}}%
\pgfpathlineto{\pgfqpoint{1.613451in}{0.919366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674882in}{1.123879in}}%
\pgfpathlineto{\pgfqpoint{1.823245in}{1.123879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541702in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{1.314635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912272in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{1.973002in}{0.986141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251343in}{0.659942in}}%
\pgfpathlineto{\pgfqpoint{2.282012in}{0.659942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693383in}{1.175783in}}%
\pgfpathlineto{\pgfqpoint{1.759347in}{1.175783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940875in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{1.121538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944795in}{0.987087in}}%
\pgfpathlineto{\pgfqpoint{2.022851in}{0.987087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773580in}{1.293154in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.293154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{1.439728in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.439728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478308in}{1.268940in}}%
\pgfpathlineto{\pgfqpoint{1.501506in}{1.268940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917260in}{1.318989in}}%
\pgfpathlineto{\pgfqpoint{1.966720in}{1.318989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689445in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{1.747501in}{0.514940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820206in}{0.894439in}}%
\pgfpathlineto{\pgfqpoint{1.876769in}{0.894439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128321in}{0.667110in}}%
\pgfpathlineto{\pgfqpoint{2.172861in}{0.667110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254402in}{1.385939in}}%
\pgfpathlineto{\pgfqpoint{2.299936in}{1.385939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826934in}{1.841562in}}%
\pgfpathlineto{\pgfqpoint{1.913072in}{1.841562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180428in}{1.007432in}}%
\pgfpathlineto{\pgfqpoint{2.193617in}{1.007432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926574in}{1.268483in}}%
\pgfpathlineto{\pgfqpoint{1.931114in}{1.268483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774813in}{1.474077in}}%
\pgfpathlineto{\pgfqpoint{1.850473in}{1.474077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174124in}{0.822463in}}%
\pgfpathlineto{\pgfqpoint{2.200567in}{0.822463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894171in}{1.142107in}}%
\pgfpathlineto{\pgfqpoint{1.901679in}{1.142107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596097in}{1.228782in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.228782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199572in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{2.221270in}{0.899007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971248in}{1.277738in}}%
\pgfpathlineto{\pgfqpoint{2.016328in}{1.277738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806306in}{1.170311in}}%
\pgfpathlineto{\pgfqpoint{1.817357in}{1.170311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332723in}{0.907103in}}%
\pgfpathlineto{\pgfqpoint{2.363879in}{0.907103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721085in}{1.345080in}}%
\pgfpathlineto{\pgfqpoint{1.727174in}{1.345080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099202in}{1.281357in}}%
\pgfpathlineto{\pgfqpoint{2.167152in}{1.281357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442044in}{1.308677in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{1.308677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113221in}{0.364338in}}%
\pgfpathlineto{\pgfqpoint{2.126835in}{0.364338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067289in}{1.018717in}}%
\pgfpathlineto{\pgfqpoint{2.118556in}{1.018717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047968in}{1.435984in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.435984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592393in}{1.261437in}}%
\pgfpathlineto{\pgfqpoint{1.643573in}{1.261437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706912in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.396313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716998in}{1.132930in}}%
\pgfpathlineto{\pgfqpoint{1.762559in}{1.132930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123670in}{0.974402in}}%
\pgfpathlineto{\pgfqpoint{2.179984in}{0.974402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635058in}{0.894278in}}%
\pgfpathlineto{\pgfqpoint{1.721817in}{0.894278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642528in}{1.350365in}}%
\pgfpathlineto{\pgfqpoint{1.782596in}{1.350365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807449in}{1.452882in}}%
\pgfpathlineto{\pgfqpoint{2.879005in}{1.452882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982092in}{0.973716in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{0.973716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297379in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{2.346361in}{0.529684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345555in}{1.168528in}}%
\pgfpathlineto{\pgfqpoint{2.369854in}{1.168528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810686in}{1.444440in}}%
\pgfpathlineto{\pgfqpoint{1.856542in}{1.444440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773169in}{1.268505in}}%
\pgfpathlineto{\pgfqpoint{1.780403in}{1.268505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815766in}{1.361496in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.361496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868139in}{1.925507in}}%
\pgfpathlineto{\pgfqpoint{1.901982in}{1.925507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027932in}{1.337335in}}%
\pgfpathlineto{\pgfqpoint{2.034592in}{1.337335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821204in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{1.891520in}{1.182278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168820in}{1.489697in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{1.489697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893731in}{1.184046in}}%
\pgfpathlineto{\pgfqpoint{1.942526in}{1.184046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904309in}{1.189399in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{1.189399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648283in}{2.066159in}}%
\pgfpathlineto{\pgfqpoint{1.688437in}{2.066159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844811in}{1.006787in}}%
\pgfpathlineto{\pgfqpoint{1.860762in}{1.006787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640673in}{0.382526in}}%
\pgfpathlineto{\pgfqpoint{1.689877in}{0.382526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761653in}{1.294147in}}%
\pgfpathlineto{\pgfqpoint{1.867905in}{1.294147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{1.858417in}{1.147341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717872in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{1.808421in}{1.171101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042663in}{0.524696in}}%
\pgfpathlineto{\pgfqpoint{2.070390in}{0.524696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578835in}{1.471746in}}%
\pgfpathlineto{\pgfqpoint{1.632262in}{1.471746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578179in}{1.564236in}}%
\pgfpathlineto{\pgfqpoint{1.714770in}{1.564236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932603in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{1.987057in}{1.217042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932924in}{1.237489in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{1.237489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123594in}{1.469914in}}%
\pgfpathlineto{\pgfqpoint{2.134434in}{1.469914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944756in}{1.071250in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.071250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327530in}{1.270356in}}%
\pgfpathlineto{\pgfqpoint{2.366657in}{1.270356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564240in}{1.232655in}}%
\pgfpathlineto{\pgfqpoint{1.668048in}{1.232655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640161in}{0.868065in}}%
\pgfpathlineto{\pgfqpoint{2.682221in}{0.868065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056533in}{1.262091in}}%
\pgfpathlineto{\pgfqpoint{2.112073in}{1.262091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047052in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{2.082682in}{0.976652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202255in}{1.719728in}}%
\pgfpathlineto{\pgfqpoint{2.247261in}{1.719728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025881in}{1.351465in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{1.351465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422420in}{1.406617in}}%
\pgfpathlineto{\pgfqpoint{2.443547in}{1.406617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308452in}{1.155574in}}%
\pgfpathlineto{\pgfqpoint{1.379756in}{1.155574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963860in}{0.998216in}}%
\pgfpathlineto{\pgfqpoint{2.006349in}{0.998216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012199in}{1.479236in}}%
\pgfpathlineto{\pgfqpoint{2.059715in}{1.479236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382089in}{0.463048in}}%
\pgfpathlineto{\pgfqpoint{2.417961in}{0.463048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234478in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{2.257272in}{1.429639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909479in}{1.291445in}}%
\pgfpathlineto{\pgfqpoint{1.995365in}{1.291445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{1.192424in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.192424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772566in}{1.871543in}}%
\pgfpathlineto{\pgfqpoint{2.821492in}{1.871543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077377in}{1.370415in}}%
\pgfpathlineto{\pgfqpoint{2.123060in}{1.370415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{1.893574in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{1.893574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010636in}{1.392004in}}%
\pgfpathlineto{\pgfqpoint{2.087671in}{1.392004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035158in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{1.407353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927185in}{1.463431in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{1.463431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045707in}{0.756277in}}%
\pgfpathlineto{\pgfqpoint{2.093285in}{0.756277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148271in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{2.180450in}{1.457524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726648in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{1.774227in}{0.915829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619703in}{1.168016in}}%
\pgfpathlineto{\pgfqpoint{1.637671in}{1.168016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095439in}{1.096815in}}%
\pgfpathlineto{\pgfqpoint{2.132174in}{1.096815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848217in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{1.904610in}{1.122374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084696in}{1.178812in}}%
\pgfpathlineto{\pgfqpoint{2.100843in}{1.178812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748563in}{1.159785in}}%
\pgfpathlineto{\pgfqpoint{1.753774in}{1.159785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344373in}{1.274080in}}%
\pgfpathlineto{\pgfqpoint{2.383551in}{1.274080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696294in}{1.203351in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.203351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785177in}{1.588463in}}%
\pgfpathlineto{\pgfqpoint{1.853591in}{1.588463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128120in}{1.231160in}}%
\pgfpathlineto{\pgfqpoint{2.180073in}{1.231160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725660in}{1.221572in}}%
\pgfpathlineto{\pgfqpoint{1.739156in}{1.221572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812832in}{1.383725in}}%
\pgfpathlineto{\pgfqpoint{1.843768in}{1.383725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.330305in}}%
\pgfpathlineto{\pgfqpoint{1.838769in}{1.330305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886571in}{1.280928in}}%
\pgfpathlineto{\pgfqpoint{2.015670in}{1.280928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343368in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{2.400796in}{1.200533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151208in}{1.272880in}}%
\pgfpathlineto{\pgfqpoint{2.179562in}{1.272880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936919in}{1.057160in}}%
\pgfpathlineto{\pgfqpoint{2.044909in}{1.057160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{1.086307in}}%
\pgfpathlineto{\pgfqpoint{1.625862in}{1.086307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955426in}{1.726106in}}%
\pgfpathlineto{\pgfqpoint{2.083858in}{1.726106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027613in}{1.171164in}}%
\pgfpathlineto{\pgfqpoint{2.133641in}{1.171164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365306in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{2.416212in}{1.092429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098528in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{2.143136in}{1.533884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453746in}{1.390142in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{1.390142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021651in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{2.049458in}{1.243657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938149in}{1.343878in}}%
\pgfpathlineto{\pgfqpoint{2.010035in}{1.343878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585715in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{1.623595in}{0.987558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879925in}{0.821773in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{0.821773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867623in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{0.765586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955122in}{0.717483in}}%
\pgfpathlineto{\pgfqpoint{2.020547in}{0.717483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002968in}{1.514875in}}%
\pgfpathlineto{\pgfqpoint{2.071659in}{1.514875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638403in}{0.892423in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{0.892423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029273in}{1.524084in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.524084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723677in}{1.103626in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.103626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466208in}{1.311796in}}%
\pgfpathlineto{\pgfqpoint{1.573837in}{1.311796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303405in}{1.429349in}}%
\pgfpathlineto{\pgfqpoint{1.344804in}{1.429349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887557in}{0.385594in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{0.385594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435253in}{1.844488in}}%
\pgfpathlineto{\pgfqpoint{1.443112in}{1.844488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740622in}{1.559707in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{1.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696435in}{1.203696in}}%
\pgfpathlineto{\pgfqpoint{1.765507in}{1.203696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168820in}{1.355536in}}%
\pgfpathlineto{\pgfqpoint{2.239957in}{1.355536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060573in}{1.240052in}}%
\pgfpathlineto{\pgfqpoint{2.109478in}{1.240052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090708in}{0.420446in}}%
\pgfpathlineto{\pgfqpoint{2.107924in}{0.420446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701427in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.761713in}{1.188245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696294in}{1.635009in}}%
\pgfpathlineto{\pgfqpoint{1.785177in}{1.635009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178404in}{1.002303in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{1.002303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936481in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{1.963002in}{1.426524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982092in}{1.558119in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{1.558119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019602in}{0.495050in}}%
\pgfpathlineto{\pgfqpoint{2.035598in}{0.495050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177802in}{1.187707in}}%
\pgfpathlineto{\pgfqpoint{2.223457in}{1.187707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274995in}{1.383357in}}%
\pgfpathlineto{\pgfqpoint{2.313816in}{1.383357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759530in}{1.279852in}}%
\pgfpathlineto{\pgfqpoint{1.837863in}{1.279852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615431in}{1.184915in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.184915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828071in}{1.306537in}}%
\pgfpathlineto{\pgfqpoint{1.853785in}{1.306537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756907in}{1.219418in}}%
\pgfpathlineto{\pgfqpoint{1.783458in}{1.219418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796849in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{1.907990in}{1.229903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740049in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.842375in}{1.353685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568009in}{1.305647in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{1.305647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257770in}{0.647291in}}%
\pgfpathlineto{\pgfqpoint{2.278360in}{0.647291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207382in}{0.716076in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{0.716076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894083in}{1.095817in}}%
\pgfpathlineto{\pgfqpoint{1.896543in}{1.095817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276073in}{1.297379in}}%
\pgfpathlineto{\pgfqpoint{2.284249in}{1.297379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686993in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.695727in}{1.317260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.339683in}}%
\pgfpathlineto{\pgfqpoint{2.016328in}{1.339683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653724in}{1.089412in}}%
\pgfpathlineto{\pgfqpoint{1.664399in}{1.089412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737365in}{1.134581in}}%
\pgfpathlineto{\pgfqpoint{1.812297in}{1.134581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292370in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{2.348295in}{1.320804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059952in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{2.090653in}{1.483552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674509in}{0.975058in}}%
\pgfpathlineto{\pgfqpoint{1.751983in}{0.975058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157256in}{1.468350in}}%
\pgfpathlineto{\pgfqpoint{2.218241in}{1.468350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769029in}{1.362208in}}%
\pgfpathlineto{\pgfqpoint{1.792264in}{1.362208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813260in}{1.463156in}}%
\pgfpathlineto{\pgfqpoint{1.915297in}{1.463156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919878in}{1.239889in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{1.239889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609899in}{1.098986in}}%
\pgfpathlineto{\pgfqpoint{1.620722in}{1.098986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583960in}{1.382892in}}%
\pgfpathlineto{\pgfqpoint{1.651997in}{1.382892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060218in}{0.997377in}}%
\pgfpathlineto{\pgfqpoint{2.100763in}{0.997377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247884in}{1.108035in}}%
\pgfpathlineto{\pgfqpoint{2.249655in}{1.108035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100145in}{1.203621in}}%
\pgfpathlineto{\pgfqpoint{2.174664in}{1.203621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747438in}{1.131456in}}%
\pgfpathlineto{\pgfqpoint{1.838819in}{1.131456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120507in}{1.319989in}}%
\pgfpathlineto{\pgfqpoint{2.175608in}{1.319989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.546528in}}%
\pgfpathlineto{\pgfqpoint{1.908118in}{1.546528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408819in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{2.435954in}{0.846450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009702in}{1.481971in}}%
\pgfpathlineto{\pgfqpoint{2.059981in}{1.481971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019602in}{2.040104in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{2.040104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743096in}{0.737129in}}%
\pgfpathlineto{\pgfqpoint{1.785177in}{0.737129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675477in}{1.274451in}}%
\pgfpathlineto{\pgfqpoint{1.730577in}{1.274451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171095in}{1.467913in}}%
\pgfpathlineto{\pgfqpoint{2.280269in}{1.467913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290874in}{1.342389in}}%
\pgfpathlineto{\pgfqpoint{2.300702in}{1.342389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124178in}{1.291236in}}%
\pgfpathlineto{\pgfqpoint{2.173944in}{1.291236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262007in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{2.288312in}{0.883046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295699in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{2.350810in}{1.360021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815287in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{1.841676in}{1.178849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872291in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.926329in}{1.237215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066153in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{1.004064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935285in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{1.961280in}{1.481480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497335in}{1.102934in}}%
\pgfpathlineto{\pgfqpoint{2.578262in}{1.102934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318624in}{1.388788in}}%
\pgfpathlineto{\pgfqpoint{2.365306in}{1.388788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512638in}{0.990136in}}%
\pgfpathlineto{\pgfqpoint{1.643573in}{0.990136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153912in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{2.180783in}{0.588333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839020in}{1.166492in}}%
\pgfpathlineto{\pgfqpoint{1.932723in}{1.166492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978509in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{1.232917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151613in}{1.296813in}}%
\pgfpathlineto{\pgfqpoint{2.180694in}{1.296813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960379in}{1.317951in}}%
\pgfpathlineto{\pgfqpoint{1.987163in}{1.317951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164187in}{1.424330in}}%
\pgfpathlineto{\pgfqpoint{2.205276in}{1.424330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632345in}{1.294446in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.294446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932924in}{1.180218in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.180218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250087in}{1.385478in}}%
\pgfpathlineto{\pgfqpoint{2.295767in}{1.385478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996125in}{1.538112in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.538112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802812in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{1.847233in}{1.377303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616203in}{1.429568in}}%
\pgfpathlineto{\pgfqpoint{1.665009in}{1.429568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112804in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{2.127415in}{1.185537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124813in}{0.705375in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{0.705375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384790in}{1.240977in}}%
\pgfpathlineto{\pgfqpoint{2.441890in}{1.240977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184732in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.881187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610681in}{1.523795in}}%
\pgfpathlineto{\pgfqpoint{1.640915in}{1.523795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710210in}{1.171954in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.171954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430603in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{2.455310in}{0.732295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619618in}{1.261345in}}%
\pgfpathlineto{\pgfqpoint{1.699887in}{1.261345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607280in}{1.666506in}}%
\pgfpathlineto{\pgfqpoint{1.642850in}{1.666506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195012in}{0.474798in}}%
\pgfpathlineto{\pgfqpoint{2.253844in}{0.474798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125446in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{2.170777in}{1.410076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062931in}{1.278685in}}%
\pgfpathlineto{\pgfqpoint{2.112752in}{1.278685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987586in}{1.169543in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{1.169543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141142in}{0.568858in}}%
\pgfpathlineto{\pgfqpoint{2.169117in}{0.568858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065861in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{2.145362in}{1.433227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639540in}{0.931051in}}%
\pgfpathlineto{\pgfqpoint{1.699816in}{0.931051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371051in}{1.144809in}}%
\pgfpathlineto{\pgfqpoint{2.390315in}{1.144809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068770in}{1.357990in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{1.357990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125142in}{1.375666in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{1.375666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099095in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{2.116311in}{1.236999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884998in}{1.346633in}}%
\pgfpathlineto{\pgfqpoint{1.900119in}{1.346633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107131in}{0.930577in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{0.930577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459150in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{1.501393in}{1.181207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447134in}{1.231160in}}%
\pgfpathlineto{\pgfqpoint{2.455023in}{1.231160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422470in}{1.338047in}}%
\pgfpathlineto{\pgfqpoint{2.481461in}{1.338047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105621in}{1.136563in}}%
\pgfpathlineto{\pgfqpoint{2.146951in}{1.136563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141873in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{2.207714in}{1.416981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205902in}{1.569454in}}%
\pgfpathlineto{\pgfqpoint{2.331179in}{1.569454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389607in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{1.412006in}{1.415191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615774in}{1.746021in}}%
\pgfpathlineto{\pgfqpoint{1.689805in}{1.746021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317027in}{1.339338in}}%
\pgfpathlineto{\pgfqpoint{2.349332in}{1.339338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516465in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{1.564919in}{1.185226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899510in}{0.474174in}}%
\pgfpathlineto{\pgfqpoint{1.934166in}{0.474174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112752in}{1.481266in}}%
\pgfpathlineto{\pgfqpoint{2.138060in}{1.481266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472873in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{2.481849in}{0.695722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429700in}{0.379742in}}%
\pgfpathlineto{\pgfqpoint{2.448700in}{0.379742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933084in}{0.922468in}}%
\pgfpathlineto{\pgfqpoint{2.032352in}{0.922468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713618in}{1.746594in}}%
\pgfpathlineto{\pgfqpoint{1.764667in}{1.746594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060957in}{1.236882in}}%
\pgfpathlineto{\pgfqpoint{2.147192in}{1.236882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262426in}{1.274297in}}%
\pgfpathlineto{\pgfqpoint{2.290619in}{1.274297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826572in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{1.872569in}{1.424617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105063in}{1.520892in}}%
\pgfpathlineto{\pgfqpoint{2.171979in}{1.520892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292794in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{2.326296in}{1.063656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041829in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{2.104851in}{1.514734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101272in}{0.643124in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{0.643124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461516in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{1.542317in}{1.090171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073698in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{2.114600in}{1.341194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000757in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{2.009868in}{1.302941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009568in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.049124in}{1.416182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604732in}{1.429953in}}%
\pgfpathlineto{\pgfqpoint{1.677406in}{1.429953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822984in}{1.518886in}}%
\pgfpathlineto{\pgfqpoint{1.883194in}{1.518886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871408in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{1.912819in}{1.040490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516357in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{1.659791in}{1.345668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726056in}{0.785423in}}%
\pgfpathlineto{\pgfqpoint{1.774931in}{0.785423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064574in}{1.380387in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{1.380387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811600in}{0.383013in}}%
\pgfpathlineto{\pgfqpoint{1.830489in}{0.383013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096037in}{0.342414in}}%
\pgfpathlineto{\pgfqpoint{2.130977in}{0.342414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640269in}{0.819498in}}%
\pgfpathlineto{\pgfqpoint{1.716998in}{0.819498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696294in}{1.347566in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.347566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971248in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{1.225861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349052in}{1.155423in}}%
\pgfpathlineto{\pgfqpoint{1.397497in}{1.155423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133119in}{1.435557in}}%
\pgfpathlineto{\pgfqpoint{2.175608in}{1.435557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160712in}{1.171381in}}%
\pgfpathlineto{\pgfqpoint{2.222536in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027228in}{0.620304in}}%
\pgfpathlineto{\pgfqpoint{2.042817in}{0.620304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601371in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.710210in}{1.543375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971248in}{1.285047in}}%
\pgfpathlineto{\pgfqpoint{2.085811in}{1.285047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699816in}{1.538797in}}%
\pgfpathlineto{\pgfqpoint{1.793668in}{1.538797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743476in}{1.059971in}}%
\pgfpathlineto{\pgfqpoint{1.781097in}{1.059971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932924in}{1.406915in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{1.406915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686124in}{1.087236in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.087236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429125in}{1.128654in}}%
\pgfpathlineto{\pgfqpoint{1.543441in}{1.128654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808042in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{1.880881in}{1.034503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.428774in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.428774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997399in}{0.494956in}}%
\pgfpathlineto{\pgfqpoint{2.045553in}{0.494956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000415in}{0.905871in}}%
\pgfpathlineto{\pgfqpoint{2.047876in}{0.905871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062902in}{1.216003in}}%
\pgfpathlineto{\pgfqpoint{2.150970in}{1.216003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681898in}{1.154373in}}%
\pgfpathlineto{\pgfqpoint{1.801989in}{1.154373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735501in}{1.074807in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{1.074807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801989in}{1.410568in}}%
\pgfpathlineto{\pgfqpoint{1.920705in}{1.410568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716998in}{1.430457in}}%
\pgfpathlineto{\pgfqpoint{1.818150in}{1.430457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425892in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{1.515485in}{1.228284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937395in}{0.920544in}}%
\pgfpathlineto{\pgfqpoint{1.963487in}{0.920544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893378in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{1.916384in}{0.701072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985361in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{2.043895in}{0.769532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912946in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.975112in}{1.334280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491688in}{0.768466in}}%
\pgfpathlineto{\pgfqpoint{1.626281in}{0.768466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471454in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{1.525936in}{0.854178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636530in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{1.647170in}{1.427750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920705in}{1.346287in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{1.346287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641803in}{0.979342in}}%
\pgfpathlineto{\pgfqpoint{1.715784in}{0.979342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002968in}{1.113662in}}%
\pgfpathlineto{\pgfqpoint{2.054018in}{1.113662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618767in}{1.504807in}}%
\pgfpathlineto{\pgfqpoint{1.710210in}{1.504807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240899in}{1.078908in}}%
\pgfpathlineto{\pgfqpoint{2.299386in}{1.078908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723677in}{0.494012in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{0.494012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808042in}{0.730388in}}%
\pgfpathlineto{\pgfqpoint{1.833352in}{0.730388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426568in}{1.346159in}}%
\pgfpathlineto{\pgfqpoint{1.543339in}{1.346159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564240in}{1.537712in}}%
\pgfpathlineto{\pgfqpoint{1.659327in}{1.537712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672192in}{1.507330in}}%
\pgfpathlineto{\pgfqpoint{1.696930in}{1.507330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473742in}{1.200110in}}%
\pgfpathlineto{\pgfqpoint{2.504266in}{1.200110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469912in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{2.528143in}{1.303024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937908in}{1.693710in}}%
\pgfpathlineto{\pgfqpoint{2.986312in}{1.693710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013822in}{1.245709in}}%
\pgfpathlineto{\pgfqpoint{2.055875in}{1.245709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896762in}{1.508671in}}%
\pgfpathlineto{\pgfqpoint{1.928526in}{1.508671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227361in}{0.348070in}}%
\pgfpathlineto{\pgfqpoint{2.264662in}{0.348070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466080in}{0.676267in}}%
\pgfpathlineto{\pgfqpoint{2.504542in}{0.676267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907762in}{1.091883in}}%
\pgfpathlineto{\pgfqpoint{2.936826in}{1.091883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944300in}{0.626994in}}%
\pgfpathlineto{\pgfqpoint{2.975884in}{0.626994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542878in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{2.563558in}{0.863842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956637in}{0.637746in}}%
\pgfpathlineto{\pgfqpoint{2.993935in}{0.637746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266724in}{0.633234in}}%
\pgfpathlineto{\pgfqpoint{2.306860in}{0.633234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472741in}{1.432979in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.432979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012206in}{0.954879in}}%
\pgfpathlineto{\pgfqpoint{3.041410in}{0.954879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032226in}{1.232505in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{1.232505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641199in}{1.222943in}}%
\pgfpathlineto{\pgfqpoint{2.663300in}{1.222943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282620in}{1.230940in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{1.230940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634016in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{2.669141in}{1.260074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630898in}{0.736723in}}%
\pgfpathlineto{\pgfqpoint{2.647044in}{0.736723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115353in}{0.497481in}}%
\pgfpathlineto{\pgfqpoint{2.161920in}{0.497481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246977in}{0.485814in}}%
\pgfpathlineto{\pgfqpoint{2.266923in}{0.485814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369361in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{2.402038in}{1.312725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554095in}{0.811489in}}%
\pgfpathlineto{\pgfqpoint{2.577363in}{0.811489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681894in}{0.660909in}}%
\pgfpathlineto{\pgfqpoint{2.698106in}{0.660909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784490in}{1.377753in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{1.377753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170622in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{3.180068in}{1.140150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539203in}{1.281670in}}%
\pgfpathlineto{\pgfqpoint{2.569628in}{1.281670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555552in}{1.289273in}}%
\pgfpathlineto{\pgfqpoint{2.572301in}{1.289273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199636in}{0.879108in}}%
\pgfpathlineto{\pgfqpoint{2.212446in}{0.879108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390194in}{0.787768in}}%
\pgfpathlineto{\pgfqpoint{2.414948in}{0.787768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374521in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{2.409525in}{1.385690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770393in}{1.160800in}}%
\pgfpathlineto{\pgfqpoint{1.815234in}{1.160800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728862in}{1.142695in}}%
\pgfpathlineto{\pgfqpoint{2.763192in}{1.142695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378723in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{2.401607in}{1.418004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975633in}{0.527124in}}%
\pgfpathlineto{\pgfqpoint{3.010223in}{0.527124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628190in}{0.618609in}}%
\pgfpathlineto{\pgfqpoint{2.684880in}{0.618609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337318in}{1.243618in}}%
\pgfpathlineto{\pgfqpoint{2.375162in}{1.243618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523185in}{1.072222in}}%
\pgfpathlineto{\pgfqpoint{2.547305in}{1.072222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118582in}{1.257417in}}%
\pgfpathlineto{\pgfqpoint{2.126785in}{1.257417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828718in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{2.848930in}{0.704868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626669in}{0.488259in}}%
\pgfpathlineto{\pgfqpoint{2.636457in}{0.488259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542515in}{0.347877in}}%
\pgfpathlineto{\pgfqpoint{2.557309in}{0.347877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917541in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{2.946847in}{1.029965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643832in}{1.168094in}}%
\pgfpathlineto{\pgfqpoint{2.676074in}{1.168094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558177in}{1.915843in}}%
\pgfpathlineto{\pgfqpoint{1.630195in}{1.915843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912356in}{0.448826in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{0.448826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812993in}{1.342539in}}%
\pgfpathlineto{\pgfqpoint{1.841876in}{1.342539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366288in}{1.289991in}}%
\pgfpathlineto{\pgfqpoint{2.398973in}{1.289991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077860in}{0.448590in}}%
\pgfpathlineto{\pgfqpoint{2.113326in}{0.448590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833772in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.860713in}{1.273221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447778in}{0.448826in}}%
\pgfpathlineto{\pgfqpoint{2.481461in}{0.448826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521002in}{1.206005in}}%
\pgfpathlineto{\pgfqpoint{2.564382in}{1.206005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111995in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{2.133417in}{1.167404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457463in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{2.469201in}{0.985589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508604in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{2.599118in}{0.946919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872894in}{0.910805in}}%
\pgfpathlineto{\pgfqpoint{1.906667in}{0.910805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691734in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{2.722577in}{1.206669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491047in}{1.282844in}}%
\pgfpathlineto{\pgfqpoint{2.548621in}{1.282844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585563in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{2.614794in}{0.865104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584048in}{0.648543in}}%
\pgfpathlineto{\pgfqpoint{2.625288in}{0.648543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678873in}{0.988677in}}%
\pgfpathlineto{\pgfqpoint{2.723460in}{0.988677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768801in}{0.876597in}}%
\pgfpathlineto{\pgfqpoint{2.793775in}{0.876597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558854in}{1.327522in}}%
\pgfpathlineto{\pgfqpoint{2.589587in}{1.327522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412742in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{2.457486in}{1.418171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597300in}{0.710285in}}%
\pgfpathlineto{\pgfqpoint{2.636002in}{0.710285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361829in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{2.376246in}{1.066689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563053in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{2.590735in}{0.836554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495253in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{1.505924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511224in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{2.569724in}{1.152590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945348in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{2.968647in}{0.607812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695588in}{0.554580in}}%
\pgfpathlineto{\pgfqpoint{2.722607in}{0.554580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397235in}{1.192405in}}%
\pgfpathlineto{\pgfqpoint{2.425417in}{1.192405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568684in}{1.209033in}}%
\pgfpathlineto{\pgfqpoint{2.604688in}{1.209033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195333in}{1.686825in}}%
\pgfpathlineto{\pgfqpoint{2.228253in}{1.686825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369883in}{1.362993in}}%
\pgfpathlineto{\pgfqpoint{2.393736in}{1.362993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902198in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{1.913325in}{1.012088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449272in}{1.303118in}}%
\pgfpathlineto{\pgfqpoint{2.466538in}{1.303118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674474in}{1.037142in}}%
\pgfpathlineto{\pgfqpoint{2.709647in}{1.037142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699982in}{1.294904in}}%
\pgfpathlineto{\pgfqpoint{2.717626in}{1.294904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254878in}{1.099855in}}%
\pgfpathlineto{\pgfqpoint{3.278550in}{1.099855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587082in}{0.410895in}}%
\pgfpathlineto{\pgfqpoint{2.605113in}{0.410895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657192in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{2.681400in}{0.985822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507187in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{1.926944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239611in}{1.244894in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{1.244894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602175in}{1.182828in}}%
\pgfpathlineto{\pgfqpoint{2.667818in}{1.182828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566111in}{1.533068in}}%
\pgfpathlineto{\pgfqpoint{2.620530in}{1.533068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315248in}{1.107701in}}%
\pgfpathlineto{\pgfqpoint{2.340430in}{1.107701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680108in}{1.306103in}}%
\pgfpathlineto{\pgfqpoint{2.710321in}{1.306103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457029in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{2.501468in}{1.456941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758068in}{0.906571in}}%
\pgfpathlineto{\pgfqpoint{1.817251in}{0.906571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995262in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{2.015044in}{1.210649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178359in}{1.287576in}}%
\pgfpathlineto{\pgfqpoint{2.203852in}{1.287576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501468in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{2.522520in}{1.925862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794530in}{1.166212in}}%
\pgfpathlineto{\pgfqpoint{2.840768in}{1.166212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293926in}{1.217341in}}%
\pgfpathlineto{\pgfqpoint{3.364608in}{1.217341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126003in}{1.110232in}}%
\pgfpathlineto{\pgfqpoint{3.154338in}{1.110232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334528in}{1.251330in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{1.251330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165637in}{1.442642in}}%
\pgfpathlineto{\pgfqpoint{2.232112in}{1.442642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687179in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.932287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435918in}{1.304783in}}%
\pgfpathlineto{\pgfqpoint{2.492111in}{1.304783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990017in}{1.125932in}}%
\pgfpathlineto{\pgfqpoint{3.051677in}{1.125932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931718in}{0.770026in}}%
\pgfpathlineto{\pgfqpoint{2.981268in}{0.770026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693854in}{1.244271in}}%
\pgfpathlineto{\pgfqpoint{2.709716in}{1.244271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099402in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{3.117301in}{1.265314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733523in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{2.750103in}{1.254258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246315in}{1.318567in}}%
\pgfpathlineto{\pgfqpoint{2.252110in}{1.318567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266092in}{1.165504in}}%
\pgfpathlineto{\pgfqpoint{2.294013in}{1.165504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419378in}{1.269798in}}%
\pgfpathlineto{\pgfqpoint{2.439559in}{1.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544931in}{0.459500in}}%
\pgfpathlineto{\pgfqpoint{2.556517in}{0.459500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424948in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{2.444255in}{1.464380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462517in}{0.566945in}}%
\pgfpathlineto{\pgfqpoint{2.474927in}{0.566945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474028in}{0.460282in}}%
\pgfpathlineto{\pgfqpoint{2.504010in}{0.460282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806954in}{1.335688in}}%
\pgfpathlineto{\pgfqpoint{2.843854in}{1.335688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329584in}{1.173573in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{1.173573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636829in}{0.355624in}}%
\pgfpathlineto{\pgfqpoint{2.652500in}{0.355624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909881in}{1.411313in}}%
\pgfpathlineto{\pgfqpoint{2.921319in}{1.411313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159996in}{1.229632in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.229632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797288in}{1.086503in}}%
\pgfpathlineto{\pgfqpoint{2.831446in}{1.086503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874236in}{1.224669in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{1.224669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232543in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{2.280391in}{0.854473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488870in}{1.242410in}}%
\pgfpathlineto{\pgfqpoint{2.514874in}{1.242410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375217in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.368726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980805in}{1.379136in}}%
\pgfpathlineto{\pgfqpoint{3.063386in}{1.379136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806539in}{0.796236in}}%
\pgfpathlineto{\pgfqpoint{2.838408in}{0.796236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753343in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{1.819943in}{1.310860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701265in}{0.903437in}}%
\pgfpathlineto{\pgfqpoint{2.737345in}{0.903437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728957in}{0.685668in}}%
\pgfpathlineto{\pgfqpoint{2.770715in}{0.685668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411353in}{0.799105in}}%
\pgfpathlineto{\pgfqpoint{2.441605in}{0.799105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127541in}{1.437375in}}%
\pgfpathlineto{\pgfqpoint{2.143063in}{1.437375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110948in}{1.077211in}}%
\pgfpathlineto{\pgfqpoint{2.151541in}{1.077211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658909in}{1.580943in}}%
\pgfpathlineto{\pgfqpoint{2.740042in}{1.580943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135012in}{1.240300in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{1.240300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353618in}{0.979476in}}%
\pgfpathlineto{\pgfqpoint{3.365179in}{0.979476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692880in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{2.712653in}{0.659773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856781in}{0.486992in}}%
\pgfpathlineto{\pgfqpoint{2.890499in}{0.486992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763862in}{0.742756in}}%
\pgfpathlineto{\pgfqpoint{2.798501in}{0.742756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752059in}{0.366811in}}%
\pgfpathlineto{\pgfqpoint{2.851925in}{0.366811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719667in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{2.754214in}{0.837089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828958in}{0.558555in}}%
\pgfpathlineto{\pgfqpoint{2.854298in}{0.558555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025308in}{1.259815in}}%
\pgfpathlineto{\pgfqpoint{3.039148in}{1.259815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351164in}{1.185817in}}%
\pgfpathlineto{\pgfqpoint{2.367026in}{1.185817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184680in}{1.230552in}}%
\pgfpathlineto{\pgfqpoint{3.194177in}{1.230552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328792in}{1.217341in}}%
\pgfpathlineto{\pgfqpoint{2.364393in}{1.217341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030752in}{0.795671in}}%
\pgfpathlineto{\pgfqpoint{3.067945in}{0.795671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737321in}{1.185733in}}%
\pgfpathlineto{\pgfqpoint{2.763324in}{1.185733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283297in}{1.193382in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{1.193382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412131in}{1.293123in}}%
\pgfpathlineto{\pgfqpoint{2.467387in}{1.293123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971248in}{1.823479in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{1.823479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705752in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{0.907027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770542in}{0.471238in}}%
\pgfpathlineto{\pgfqpoint{2.785724in}{0.471238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401711in}{0.910282in}}%
\pgfpathlineto{\pgfqpoint{2.430725in}{0.910282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735788in}{1.119823in}}%
\pgfpathlineto{\pgfqpoint{2.758358in}{1.119823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812848in}{1.073651in}}%
\pgfpathlineto{\pgfqpoint{2.844306in}{1.073651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278150in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{2.299069in}{0.829509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985114in}{1.217811in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{1.217811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556787in}{1.506129in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{1.506129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690507in}{0.405584in}}%
\pgfpathlineto{\pgfqpoint{2.731490in}{0.405584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407958in}{1.056010in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{1.056010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513248in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{2.518611in}{1.357006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888583in}{0.347685in}}%
\pgfpathlineto{\pgfqpoint{2.901747in}{0.347685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615639in}{0.794141in}}%
\pgfpathlineto{\pgfqpoint{2.657751in}{0.794141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449039in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{2.501571in}{1.338138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067651in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{3.071201in}{1.390070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673393in}{0.923148in}}%
\pgfpathlineto{\pgfqpoint{2.697515in}{0.923148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096959in}{1.329019in}}%
\pgfpathlineto{\pgfqpoint{2.140361in}{1.329019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785542in}{0.362553in}}%
\pgfpathlineto{\pgfqpoint{2.807701in}{0.362553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214414in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{0.838119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968272in}{1.242443in}}%
\pgfpathlineto{\pgfqpoint{2.036444in}{1.242443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867887in}{0.685296in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.685296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260709in}{1.250834in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.250834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139049in}{1.048228in}}%
\pgfpathlineto{\pgfqpoint{3.156536in}{1.048228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830045in}{1.021798in}}%
\pgfpathlineto{\pgfqpoint{2.857220in}{1.021798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774035in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{2.794912in}{1.057909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305087in}{0.955860in}}%
\pgfpathlineto{\pgfqpoint{2.361082in}{0.955860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149635in}{1.181570in}}%
\pgfpathlineto{\pgfqpoint{2.175361in}{1.181570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941466in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{2.038320in}{0.835355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893017in}{0.701107in}}%
\pgfpathlineto{\pgfqpoint{2.928925in}{0.701107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384123in}{1.087479in}}%
\pgfpathlineto{\pgfqpoint{2.400652in}{1.087479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347611in}{1.020205in}}%
\pgfpathlineto{\pgfqpoint{2.369699in}{1.020205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767846in}{2.068559in}}%
\pgfpathlineto{\pgfqpoint{2.822803in}{2.068559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808514in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{2.847235in}{1.151518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408112in}{1.340906in}}%
\pgfpathlineto{\pgfqpoint{2.423884in}{1.340906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474232in}{1.308632in}}%
\pgfpathlineto{\pgfqpoint{3.496665in}{1.308632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853724in}{0.341025in}}%
\pgfpathlineto{\pgfqpoint{2.863832in}{0.341025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818150in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.895139in}{1.256843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903537in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{2.937326in}{0.886770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398395in}{0.444059in}}%
\pgfpathlineto{\pgfqpoint{2.413174in}{0.444059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552951in}{1.119702in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{1.119702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154904in}{1.379389in}}%
\pgfpathlineto{\pgfqpoint{2.188861in}{1.379389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079141in}{0.511756in}}%
\pgfpathlineto{\pgfqpoint{3.094322in}{0.511756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589312in}{0.956806in}}%
\pgfpathlineto{\pgfqpoint{2.614198in}{0.956806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394202in}{1.309809in}}%
\pgfpathlineto{\pgfqpoint{2.432293in}{1.309809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249467in}{1.174840in}}%
\pgfpathlineto{\pgfqpoint{2.282012in}{1.174840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459503in}{1.405217in}}%
\pgfpathlineto{\pgfqpoint{2.474456in}{1.405217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461567in}{1.285162in}}%
\pgfpathlineto{\pgfqpoint{2.487352in}{1.285162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499665in}{1.241047in}}%
\pgfpathlineto{\pgfqpoint{2.544523in}{1.241047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633485in}{0.743824in}}%
\pgfpathlineto{\pgfqpoint{2.659149in}{0.743824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324698in}{1.191462in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.191462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384790in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{2.412411in}{1.264802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572509in}{0.756619in}}%
\pgfpathlineto{\pgfqpoint{2.585538in}{0.756619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261749in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{3.269705in}{1.338609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554484in}{0.748809in}}%
\pgfpathlineto{\pgfqpoint{2.579723in}{0.748809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112804in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{2.137863in}{1.366840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680437in}{1.055205in}}%
\pgfpathlineto{\pgfqpoint{2.692763in}{1.055205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269583in}{1.061697in}}%
\pgfpathlineto{\pgfqpoint{2.303355in}{1.061697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481666in}{1.231256in}}%
\pgfpathlineto{\pgfqpoint{2.520187in}{1.231256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763192in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.792773in}{1.277817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678981in}{0.777869in}}%
\pgfpathlineto{\pgfqpoint{2.695433in}{0.777869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524072in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{2.555958in}{1.033178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824846in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{2.865289in}{1.246174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771652in}{1.012498in}}%
\pgfpathlineto{\pgfqpoint{2.794932in}{1.012498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439916in}{1.376457in}}%
\pgfpathlineto{\pgfqpoint{2.496264in}{1.376457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275225in}{1.088350in}}%
\pgfpathlineto{\pgfqpoint{2.305037in}{1.088350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074127in}{1.437451in}}%
\pgfpathlineto{\pgfqpoint{2.097555in}{1.437451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511957in}{1.222092in}}%
\pgfpathlineto{\pgfqpoint{2.552615in}{1.222092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872847in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{1.918051in}{1.342801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363750in}{1.277371in}}%
\pgfpathlineto{\pgfqpoint{2.392216in}{1.277371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476480in}{1.246604in}}%
\pgfpathlineto{\pgfqpoint{2.511656in}{1.246604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557534in}{1.458966in}}%
\pgfpathlineto{\pgfqpoint{2.588937in}{1.458966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496379in}{1.098458in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{1.098458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830723in}{0.852715in}}%
\pgfpathlineto{\pgfqpoint{2.858284in}{0.852715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239380in}{1.265356in}}%
\pgfpathlineto{\pgfqpoint{2.257475in}{1.265356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531228in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{2.598304in}{1.453710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696691in}{1.104892in}}%
\pgfpathlineto{\pgfqpoint{2.735823in}{1.104892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894079in}{0.496176in}}%
\pgfpathlineto{\pgfqpoint{2.926967in}{0.496176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361010in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{2.401646in}{1.378311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578878in}{1.371514in}}%
\pgfpathlineto{\pgfqpoint{2.605562in}{1.371514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594865in}{1.579299in}}%
\pgfpathlineto{\pgfqpoint{2.626227in}{1.579299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652027in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{2.665513in}{1.003890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677115in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{2.707155in}{0.436193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232524in}{1.371700in}}%
\pgfpathlineto{\pgfqpoint{2.237739in}{1.371700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555416in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{2.573721in}{0.631595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620461in}{1.088790in}}%
\pgfpathlineto{\pgfqpoint{2.673644in}{1.088790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955806in}{1.268973in}}%
\pgfpathlineto{\pgfqpoint{1.968050in}{1.268973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340506in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{2.374647in}{1.297990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389078in}{1.330489in}}%
\pgfpathlineto{\pgfqpoint{2.421039in}{1.330489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860713in}{0.942544in}}%
\pgfpathlineto{\pgfqpoint{2.877754in}{0.942544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819773in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{2.854082in}{1.492552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002629in}{1.275626in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.275626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817064in}{1.359918in}}%
\pgfpathlineto{\pgfqpoint{2.861139in}{1.359918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385307in}{0.482040in}}%
\pgfpathlineto{\pgfqpoint{2.399381in}{0.482040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768692in}{1.090659in}}%
\pgfpathlineto{\pgfqpoint{2.770294in}{1.090659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506049in}{1.562239in}}%
\pgfpathlineto{\pgfqpoint{2.532480in}{1.562239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725954in}{1.419477in}}%
\pgfpathlineto{\pgfqpoint{2.766899in}{1.419477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032862in}{1.199940in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{1.199940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791138in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{1.803141in}{1.206752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397697in}{1.166467in}}%
\pgfpathlineto{\pgfqpoint{2.412029in}{1.166467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756911in}{1.504278in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.504278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932451in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{2.967551in}{0.461282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741826in}{1.233213in}}%
\pgfpathlineto{\pgfqpoint{2.799378in}{1.233213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018898in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{3.032418in}{1.269978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799600in}{0.900307in}}%
\pgfpathlineto{\pgfqpoint{2.832131in}{0.900307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424354in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{2.452371in}{1.067398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013276in}{0.417723in}}%
\pgfpathlineto{\pgfqpoint{3.035387in}{0.417723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356087in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{2.374855in}{1.467992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855119in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{2.901771in}{1.213886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059083in}{1.165706in}}%
\pgfpathlineto{\pgfqpoint{3.078109in}{1.165706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842947in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{2.894127in}{0.989365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225374in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{2.260233in}{0.576530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032258in}{1.319792in}}%
\pgfpathlineto{\pgfqpoint{2.076724in}{1.319792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371654in}{1.162356in}}%
\pgfpathlineto{\pgfqpoint{2.384600in}{1.162356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298501in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{2.324509in}{1.103859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274199in}{1.276655in}}%
\pgfpathlineto{\pgfqpoint{2.315441in}{1.276655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903768in}{1.063709in}}%
\pgfpathlineto{\pgfqpoint{2.936250in}{1.063709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391146in}{0.460616in}}%
\pgfpathlineto{\pgfqpoint{2.413440in}{0.460616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566111in}{1.478800in}}%
\pgfpathlineto{\pgfqpoint{2.597488in}{1.478800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809980in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{2.840302in}{1.139677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627400in}{0.490388in}}%
\pgfpathlineto{\pgfqpoint{2.645816in}{0.490388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711112in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{0.475317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982092in}{1.202776in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.202776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243787in}{0.928351in}}%
\pgfpathlineto{\pgfqpoint{2.267409in}{0.928351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773055in}{1.075338in}}%
\pgfpathlineto{\pgfqpoint{2.792236in}{1.075338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737713in}{1.074807in}}%
\pgfpathlineto{\pgfqpoint{2.758885in}{1.074807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963860in}{1.300358in}}%
\pgfpathlineto{\pgfqpoint{2.019602in}{1.300358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080968in}{1.590123in}}%
\pgfpathlineto{\pgfqpoint{2.159478in}{1.590123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722856in}{1.455010in}}%
\pgfpathlineto{\pgfqpoint{2.829108in}{1.455010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417471in}{1.277974in}}%
\pgfpathlineto{\pgfqpoint{2.472741in}{1.277974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694942in}{0.736433in}}%
\pgfpathlineto{\pgfqpoint{2.725311in}{0.736433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671604in}{0.355810in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{0.355810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477842in}{0.503437in}}%
\pgfpathlineto{\pgfqpoint{2.491490in}{0.503437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601755in}{0.349030in}}%
\pgfpathlineto{\pgfqpoint{2.613310in}{0.349030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925346in}{1.144900in}}%
\pgfpathlineto{\pgfqpoint{2.950728in}{1.144900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197298in}{1.351083in}}%
\pgfpathlineto{\pgfqpoint{2.225155in}{1.351083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445280in}{1.294574in}}%
\pgfpathlineto{\pgfqpoint{2.459708in}{1.294574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794137in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{2.815551in}{0.786656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255052in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{2.297245in}{1.228843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069562in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{3.123461in}{0.876083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536489in}{1.260085in}}%
\pgfpathlineto{\pgfqpoint{2.567676in}{1.260085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521542in}{0.482341in}}%
\pgfpathlineto{\pgfqpoint{2.564346in}{0.482341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637942in}{1.492502in}}%
\pgfpathlineto{\pgfqpoint{2.695349in}{1.492502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915513in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{2.932880in}{1.223568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400404in}{0.921750in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{0.921750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499479in}{0.890277in}}%
\pgfpathlineto{\pgfqpoint{2.520276in}{0.890277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631554in}{1.044726in}}%
\pgfpathlineto{\pgfqpoint{2.653122in}{1.044726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713792in}{0.366460in}}%
\pgfpathlineto{\pgfqpoint{2.747157in}{0.366460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671433in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{1.172473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247053in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{2.287438in}{1.252142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528606in}{0.533542in}}%
\pgfpathlineto{\pgfqpoint{2.544681in}{0.533542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488806in}{0.926609in}}%
\pgfpathlineto{\pgfqpoint{2.507359in}{0.926609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300719in}{1.607020in}}%
\pgfpathlineto{\pgfqpoint{2.361010in}{1.607020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673093in}{0.588214in}}%
\pgfpathlineto{\pgfqpoint{2.691988in}{0.588214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650058in}{0.673878in}}%
\pgfpathlineto{\pgfqpoint{2.684681in}{0.673878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843768in}{1.253795in}}%
\pgfpathlineto{\pgfqpoint{1.869356in}{1.253795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346927in}{1.421073in}}%
\pgfpathlineto{\pgfqpoint{2.375009in}{1.421073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676210in}{1.268221in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{1.268221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562547in}{0.955370in}}%
\pgfpathlineto{\pgfqpoint{2.586454in}{0.955370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434990in}{1.156392in}}%
\pgfpathlineto{\pgfqpoint{2.483795in}{1.156392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416905in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.872308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306729in}{1.182003in}}%
\pgfpathlineto{\pgfqpoint{2.340128in}{1.182003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769899in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{2.789723in}{1.262910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354496in}{0.861342in}}%
\pgfpathlineto{\pgfqpoint{2.375732in}{0.861342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805532in}{0.684062in}}%
\pgfpathlineto{\pgfqpoint{2.841433in}{0.684062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787620in}{0.750986in}}%
\pgfpathlineto{\pgfqpoint{2.800555in}{0.750986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400718in}{1.321192in}}%
\pgfpathlineto{\pgfqpoint{2.416010in}{1.321192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843768in}{1.393980in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.393980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780461in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{2.814585in}{1.075455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209570in}{1.477153in}}%
\pgfpathlineto{\pgfqpoint{3.220254in}{1.477153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048333in}{1.583257in}}%
\pgfpathlineto{\pgfqpoint{2.137765in}{1.583257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474006in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{2.510530in}{1.549605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497501in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.269724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704900in}{1.291361in}}%
\pgfpathlineto{\pgfqpoint{2.708960in}{1.291361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823721in}{1.269820in}}%
\pgfpathlineto{\pgfqpoint{2.881515in}{1.269820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054018in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{2.068770in}{0.966182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559677in}{0.822482in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{0.822482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782742in}{0.487578in}}%
\pgfpathlineto{\pgfqpoint{2.828873in}{0.487578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199974in}{0.893020in}}%
\pgfpathlineto{\pgfqpoint{2.227460in}{0.893020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596858in}{1.321049in}}%
\pgfpathlineto{\pgfqpoint{2.611615in}{1.321049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154692in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{2.180117in}{1.298510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501653in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{2.535647in}{1.187238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650361in}{0.466860in}}%
\pgfpathlineto{\pgfqpoint{2.752059in}{0.466860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416212in}{1.267308in}}%
\pgfpathlineto{\pgfqpoint{2.448945in}{1.267308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220061in}{0.457251in}}%
\pgfpathlineto{\pgfqpoint{2.240745in}{0.457251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529587in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.403518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501263in}{0.603807in}}%
\pgfpathlineto{\pgfqpoint{2.536073in}{0.603807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216963in}{1.463218in}}%
\pgfpathlineto{\pgfqpoint{2.249279in}{1.463218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685376in}{1.299775in}}%
\pgfpathlineto{\pgfqpoint{2.726386in}{1.299775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869695in}{1.800422in}}%
\pgfpathlineto{\pgfqpoint{2.892864in}{1.800422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248827in}{1.289044in}}%
\pgfpathlineto{\pgfqpoint{2.276443in}{1.289044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474708in}{1.207707in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{1.207707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550033in}{0.674350in}}%
\pgfpathlineto{\pgfqpoint{2.569392in}{0.674350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507592in}{1.078166in}}%
\pgfpathlineto{\pgfqpoint{2.565230in}{1.078166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459958in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.168577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172906in}{1.425433in}}%
\pgfpathlineto{\pgfqpoint{2.202886in}{1.425433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837926in}{0.899139in}}%
\pgfpathlineto{\pgfqpoint{2.904826in}{0.899139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054018in}{1.628748in}}%
\pgfpathlineto{\pgfqpoint{2.071659in}{1.628748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{0.436068in}}%
\pgfpathlineto{\pgfqpoint{2.002968in}{0.436068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338839in}{1.282451in}}%
\pgfpathlineto{\pgfqpoint{2.396852in}{1.282451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447251in}{1.396620in}}%
\pgfpathlineto{\pgfqpoint{2.485486in}{1.396620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364950in}{0.674272in}}%
\pgfpathlineto{\pgfqpoint{2.383974in}{0.674272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562503in}{0.344969in}}%
\pgfpathlineto{\pgfqpoint{2.570823in}{0.344969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580098in}{0.401323in}}%
\pgfpathlineto{\pgfqpoint{2.591125in}{0.401323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701596in}{0.743824in}}%
\pgfpathlineto{\pgfqpoint{2.725178in}{0.743824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529308in}{1.203393in}}%
\pgfpathlineto{\pgfqpoint{2.551777in}{1.203393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497076in}{1.239377in}}%
\pgfpathlineto{\pgfqpoint{2.536943in}{1.239377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291526in}{1.361073in}}%
\pgfpathlineto{\pgfqpoint{3.303364in}{1.361073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031276in}{1.222910in}}%
\pgfpathlineto{\pgfqpoint{2.068480in}{1.222910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829286in}{1.412023in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{1.412023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156387in}{0.740888in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.740888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202718in}{1.179392in}}%
\pgfpathlineto{\pgfqpoint{2.229753in}{1.179392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655112in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{2.682827in}{0.898083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761734in}{0.608626in}}%
\pgfpathlineto{\pgfqpoint{2.779348in}{0.608626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176659in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{3.192232in}{0.655337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381788in}{1.166245in}}%
\pgfpathlineto{\pgfqpoint{2.387582in}{1.166245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190246in}{1.345067in}}%
\pgfpathlineto{\pgfqpoint{3.194959in}{1.345067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596744in}{0.849204in}}%
\pgfpathlineto{\pgfqpoint{2.618469in}{0.849204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483613in}{0.984575in}}%
\pgfpathlineto{\pgfqpoint{2.514625in}{0.984575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833772in}{1.323499in}}%
\pgfpathlineto{\pgfqpoint{2.851925in}{1.323499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231367in}{1.317553in}}%
\pgfpathlineto{\pgfqpoint{2.257272in}{1.317553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584890in}{0.912662in}}%
\pgfpathlineto{\pgfqpoint{2.607233in}{0.912662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565424in}{1.200359in}}%
\pgfpathlineto{\pgfqpoint{2.629584in}{1.200359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409627in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{2.431503in}{1.318886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388755in}{1.093668in}}%
\pgfpathlineto{\pgfqpoint{2.421064in}{1.093668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592904in}{1.165652in}}%
\pgfpathlineto{\pgfqpoint{2.613789in}{1.165652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999561in}{1.393975in}}%
\pgfpathlineto{\pgfqpoint{2.041829in}{1.393975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814794in}{0.349603in}}%
\pgfpathlineto{\pgfqpoint{2.833772in}{0.349603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496504in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{2.516623in}{1.465980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448058in}{1.285150in}}%
\pgfpathlineto{\pgfqpoint{2.489008in}{1.285150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027421in}{0.413569in}}%
\pgfpathlineto{\pgfqpoint{2.047236in}{0.413569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606138in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{2.632201in}{1.501005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744988in}{1.051753in}}%
\pgfpathlineto{\pgfqpoint{2.792328in}{1.051753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652493in}{0.433672in}}%
\pgfpathlineto{\pgfqpoint{2.674039in}{0.433672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744896in}{0.381384in}}%
\pgfpathlineto{\pgfqpoint{2.795263in}{0.381384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699644in}{1.161781in}}%
\pgfpathlineto{\pgfqpoint{2.755055in}{1.161781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549950in}{0.479925in}}%
\pgfpathlineto{\pgfqpoint{2.574827in}{0.479925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807602in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{0.884549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596015in}{1.299383in}}%
\pgfpathlineto{\pgfqpoint{2.603940in}{1.299383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341367in}{1.409227in}}%
\pgfpathlineto{\pgfqpoint{2.378378in}{1.409227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587568in}{1.302795in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{1.302795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351444in}{1.207707in}}%
\pgfpathlineto{\pgfqpoint{2.359033in}{1.207707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313542in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{2.328605in}{1.269724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860813in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{2.882610in}{1.344588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281228in}{1.880081in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.880081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508837in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{2.535580in}{1.315488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102183in}{1.415658in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.415658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319324in}{1.192472in}}%
\pgfpathlineto{\pgfqpoint{2.341457in}{1.192472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051245in}{1.214508in}}%
\pgfpathlineto{\pgfqpoint{2.077036in}{1.214508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100843in}{1.468027in}}%
\pgfpathlineto{\pgfqpoint{2.132124in}{1.468027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483994in}{1.027098in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{1.027098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920829in}{1.302097in}}%
\pgfpathlineto{\pgfqpoint{1.980197in}{1.302097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881744in}{1.062738in}}%
\pgfpathlineto{\pgfqpoint{2.009702in}{1.062738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936600in}{1.331102in}}%
\pgfpathlineto{\pgfqpoint{2.027772in}{1.331102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666987in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{1.123826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{1.293992in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{1.293992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104452in}{0.718722in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{0.718722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.278535in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.278535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035723in}{1.137980in}}%
\pgfpathlineto{\pgfqpoint{2.089358in}{1.137980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586084in}{1.497202in}}%
\pgfpathlineto{\pgfqpoint{1.658631in}{1.497202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974022in}{0.686151in}}%
\pgfpathlineto{\pgfqpoint{2.041581in}{0.686151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022851in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{2.054018in}{1.432138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886751in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{1.927551in}{1.190377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045676in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{2.120609in}{1.295651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874189in}{0.723295in}}%
\pgfpathlineto{\pgfqpoint{1.903104in}{0.723295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048120in}{1.578741in}}%
\pgfpathlineto{\pgfqpoint{2.089882in}{1.578741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641941in}{1.566218in}}%
\pgfpathlineto{\pgfqpoint{0.675898in}{1.566218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772108in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{1.828071in}{0.758716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653230in}{1.468858in}}%
\pgfpathlineto{\pgfqpoint{2.734783in}{1.468858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610160in}{2.064595in}}%
\pgfpathlineto{\pgfqpoint{1.703310in}{2.064595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944795in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{1.996125in}{1.394253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605349in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{1.696930in}{1.187810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175608in}{1.477756in}}%
\pgfpathlineto{\pgfqpoint{2.226269in}{1.477756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709867in}{1.411813in}}%
\pgfpathlineto{\pgfqpoint{1.784547in}{1.411813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338885in}{1.219586in}}%
\pgfpathlineto{\pgfqpoint{2.396032in}{1.219586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823036in}{1.213428in}}%
\pgfpathlineto{\pgfqpoint{1.871547in}{1.213428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686341in}{1.355891in}}%
\pgfpathlineto{\pgfqpoint{1.751921in}{1.355891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490068in}{1.948916in}}%
\pgfpathlineto{\pgfqpoint{1.659327in}{1.948916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723611in}{1.720977in}}%
\pgfpathlineto{\pgfqpoint{1.864892in}{1.720977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077377in}{1.586127in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.586127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009702in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{2.068770in}{1.015254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385456in}{1.328895in}}%
\pgfpathlineto{\pgfqpoint{1.417561in}{1.328895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103252in}{1.394587in}}%
\pgfpathlineto{\pgfqpoint{2.121428in}{1.394587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990043in}{1.177285in}}%
\pgfpathlineto{\pgfqpoint{2.045032in}{1.177285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596637in}{1.066065in}}%
\pgfpathlineto{\pgfqpoint{1.668502in}{1.066065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104797in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{2.142845in}{0.855159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703310in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{0.933203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926533in}{0.444300in}}%
\pgfpathlineto{\pgfqpoint{1.946275in}{0.444300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.810194in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.810194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962927in}{0.981936in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{0.981936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041829in}{1.361841in}}%
\pgfpathlineto{\pgfqpoint{2.145362in}{1.361841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138060in}{1.460599in}}%
\pgfpathlineto{\pgfqpoint{2.177846in}{1.460599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125598in}{1.221594in}}%
\pgfpathlineto{\pgfqpoint{2.195333in}{1.221594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973039in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{2.023852in}{1.239237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249316in}{1.484393in}}%
\pgfpathlineto{\pgfqpoint{2.268309in}{1.484393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125598in}{1.071637in}}%
\pgfpathlineto{\pgfqpoint{2.186681in}{1.071637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028539in}{0.720268in}}%
\pgfpathlineto{\pgfqpoint{2.084277in}{0.720268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501506in}{1.160158in}}%
\pgfpathlineto{\pgfqpoint{1.564240in}{1.160158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045952in}{1.094997in}}%
\pgfpathlineto{\pgfqpoint{2.049670in}{1.094997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009969in}{0.846620in}}%
\pgfpathlineto{\pgfqpoint{2.036977in}{0.846620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125901in}{0.998743in}}%
\pgfpathlineto{\pgfqpoint{2.161758in}{0.998743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696294in}{1.347708in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.347708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112752in}{1.423124in}}%
\pgfpathlineto{\pgfqpoint{2.132498in}{1.423124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074528in}{1.280085in}}%
\pgfpathlineto{\pgfqpoint{2.175608in}{1.280085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744738in}{1.040497in}}%
\pgfpathlineto{\pgfqpoint{1.811600in}{1.040497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011568in}{1.372810in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{1.372810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269888in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{2.298702in}{1.242202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859184in}{1.283506in}}%
\pgfpathlineto{\pgfqpoint{1.916217in}{1.283506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546896in}{0.958341in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{0.958341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056383in}{1.088644in}}%
\pgfpathlineto{\pgfqpoint{2.073526in}{1.088644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824964in}{1.139346in}}%
\pgfpathlineto{\pgfqpoint{1.832281in}{1.139346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{1.277571in}}%
\pgfpathlineto{\pgfqpoint{1.785177in}{1.277571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251904in}{1.241106in}}%
\pgfpathlineto{\pgfqpoint{2.262609in}{1.241106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878007in}{0.534631in}}%
\pgfpathlineto{\pgfqpoint{1.917260in}{0.534631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328309in}{0.876612in}}%
\pgfpathlineto{\pgfqpoint{2.341080in}{0.876612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222194in}{1.040033in}}%
\pgfpathlineto{\pgfqpoint{2.251249in}{1.040033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814222in}{1.252260in}}%
\pgfpathlineto{\pgfqpoint{1.879560in}{1.252260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660177in}{1.127102in}}%
\pgfpathlineto{\pgfqpoint{1.674583in}{1.127102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828587in}{1.498822in}}%
\pgfpathlineto{\pgfqpoint{1.890722in}{1.498822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002968in}{1.501467in}}%
\pgfpathlineto{\pgfqpoint{2.068770in}{1.501467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880836in}{0.548868in}}%
\pgfpathlineto{\pgfqpoint{1.901809in}{0.548868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843570in}{0.988225in}}%
\pgfpathlineto{\pgfqpoint{1.879606in}{0.988225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019602in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.189719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877182in}{0.843934in}}%
\pgfpathlineto{\pgfqpoint{1.940875in}{0.843934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911216in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{1.920746in}{1.228448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867295in}{1.153409in}}%
\pgfpathlineto{\pgfqpoint{1.875573in}{1.153409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984405in}{1.420389in}}%
\pgfpathlineto{\pgfqpoint{2.031276in}{1.420389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101487in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{1.274000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990218in}{1.228959in}}%
\pgfpathlineto{\pgfqpoint{2.039907in}{1.228959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601371in}{0.472397in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{0.472397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011734in}{1.166377in}}%
\pgfpathlineto{\pgfqpoint{2.043926in}{1.166377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999834in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{2.023594in}{1.314918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858417in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{1.137374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895139in}{1.052864in}}%
\pgfpathlineto{\pgfqpoint{1.932924in}{1.052864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718678in}{0.426444in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{0.426444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093941in}{0.779736in}}%
\pgfpathlineto{\pgfqpoint{2.164947in}{0.779736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{1.673931in}}%
\pgfpathlineto{\pgfqpoint{1.696294in}{1.673931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726451in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.833098in}{1.282027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584977in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{1.664933in}{1.206109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999766in}{1.494540in}}%
\pgfpathlineto{\pgfqpoint{2.047724in}{1.494540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564240in}{1.681454in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.681454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.405550in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{1.405550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678441in}{1.287421in}}%
\pgfpathlineto{\pgfqpoint{1.796349in}{1.287421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980591in}{1.395990in}}%
\pgfpathlineto{\pgfqpoint{2.039752in}{1.395990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670163in}{2.136669in}}%
\pgfpathlineto{\pgfqpoint{1.790123in}{2.136669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992695in}{1.630961in}}%
\pgfpathlineto{\pgfqpoint{2.073469in}{1.630961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056234in}{1.187344in}}%
\pgfpathlineto{\pgfqpoint{2.090130in}{1.187344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906624in}{1.106395in}}%
\pgfpathlineto{\pgfqpoint{1.911723in}{1.106395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385158in}{1.089948in}}%
\pgfpathlineto{\pgfqpoint{1.458775in}{1.089948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875205in}{0.948022in}}%
\pgfpathlineto{\pgfqpoint{1.963300in}{0.948022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531538in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{1.564046in}{0.967969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841826in}{0.729999in}}%
\pgfpathlineto{\pgfqpoint{1.934486in}{0.729999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{1.332552in}}%
\pgfpathlineto{\pgfqpoint{1.881744in}{1.332552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801659in}{1.107677in}}%
\pgfpathlineto{\pgfqpoint{1.811761in}{1.107677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857745in}{1.537149in}}%
\pgfpathlineto{\pgfqpoint{1.910412in}{1.537149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806034in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{1.920705in}{1.271509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785805in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{1.816933in}{1.280249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942644in}{1.358806in}}%
\pgfpathlineto{\pgfqpoint{2.041890in}{1.358806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707395in}{0.731641in}}%
\pgfpathlineto{\pgfqpoint{1.746435in}{0.731641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.305175in}}%
\pgfpathlineto{\pgfqpoint{1.867905in}{1.305175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085811in}{1.298629in}}%
\pgfpathlineto{\pgfqpoint{2.142942in}{1.298629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703310in}{0.487480in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{0.487480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466208in}{1.288842in}}%
\pgfpathlineto{\pgfqpoint{1.592393in}{1.288842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629864in}{1.225496in}}%
\pgfpathlineto{\pgfqpoint{1.649788in}{1.225496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626699in}{1.230135in}}%
\pgfpathlineto{\pgfqpoint{1.719749in}{1.230135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921820in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{1.981270in}{1.087068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349215in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{1.405099in}{0.853850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{2.164233in}{0.943702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779419in}{1.490429in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{1.490429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501506in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.026468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{1.919546in}{0.462498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743096in}{1.140634in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{1.140634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635467in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{0.499701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890722in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.932924in}{1.315632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723677in}{1.376356in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.376356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531178in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{0.562279in}{1.352633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473123in}{1.698937in}}%
\pgfpathlineto{\pgfqpoint{0.501305in}{1.698937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475676in}{1.110053in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.110053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696294in}{1.645226in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.645226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{1.579392in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{1.579392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674658in}{1.116670in}}%
\pgfpathlineto{\pgfqpoint{1.743349in}{1.116670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732268in}{0.991962in}}%
\pgfpathlineto{\pgfqpoint{1.820416in}{0.991962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975765in}{1.258205in}}%
\pgfpathlineto{\pgfqpoint{2.071630in}{1.258205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939020in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{2.038288in}{1.311805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867060in}{1.232180in}}%
\pgfpathlineto{\pgfqpoint{1.874605in}{1.232180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667746in}{1.393676in}}%
\pgfpathlineto{\pgfqpoint{1.733435in}{1.393676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685471in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.795624in}{1.152095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420815in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{2.465744in}{0.985736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874189in}{1.130332in}}%
\pgfpathlineto{\pgfqpoint{1.971614in}{1.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776918in}{1.266687in}}%
\pgfpathlineto{\pgfqpoint{1.817939in}{1.266687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836803in}{1.259122in}}%
\pgfpathlineto{\pgfqpoint{1.943858in}{1.259122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484230in}{0.940703in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{0.940703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387537in}{1.180285in}}%
\pgfpathlineto{\pgfqpoint{1.452479in}{1.180285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882565in}{1.522655in}}%
\pgfpathlineto{\pgfqpoint{0.911366in}{1.522655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872569in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.269733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580613in}{1.308179in}}%
\pgfpathlineto{\pgfqpoint{1.695515in}{1.308179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089772in}{1.367793in}}%
\pgfpathlineto{\pgfqpoint{2.149755in}{1.367793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320809in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{1.389612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807825in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{1.845900in}{1.338356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065861in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{1.123588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925840in}{0.914905in}}%
\pgfpathlineto{\pgfqpoint{1.981806in}{0.914905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513406in}{1.293677in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.293677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130627in}{0.932253in}}%
\pgfpathlineto{\pgfqpoint{2.228253in}{0.932253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053086in}{0.954999in}}%
\pgfpathlineto{\pgfqpoint{2.067492in}{0.954999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777268in}{1.043054in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{1.043054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810955in}{1.134028in}}%
\pgfpathlineto{\pgfqpoint{1.880699in}{1.134028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928891in}{0.657908in}}%
\pgfpathlineto{\pgfqpoint{2.022851in}{0.657908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748875in}{1.371063in}}%
\pgfpathlineto{\pgfqpoint{1.798348in}{1.371063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299420in}{0.413709in}}%
\pgfpathlineto{\pgfqpoint{2.360217in}{0.413709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440900in}{2.015348in}}%
\pgfpathlineto{\pgfqpoint{1.466208in}{2.015348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768315in}{1.312504in}}%
\pgfpathlineto{\pgfqpoint{1.795847in}{1.312504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{1.335447in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.335447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088197in}{1.253821in}}%
\pgfpathlineto{\pgfqpoint{2.121300in}{1.253821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200717in}{1.462435in}}%
\pgfpathlineto{\pgfqpoint{1.265067in}{1.462435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823401in}{1.447171in}}%
\pgfpathlineto{\pgfqpoint{1.920705in}{1.447171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036643in}{1.069281in}}%
\pgfpathlineto{\pgfqpoint{1.120974in}{1.069281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199593in}{0.934082in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{0.934082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{1.928891in}{1.452387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948678in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.435880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{0.549230in}}%
\pgfpathlineto{\pgfqpoint{2.136731in}{0.549230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{0.473653in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{0.473653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861048in}{1.318770in}}%
\pgfpathlineto{\pgfqpoint{1.942644in}{1.318770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738645in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.804071in}{0.532604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501506in}{0.905859in}}%
\pgfpathlineto{\pgfqpoint{1.573837in}{0.905859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249185in}{1.088837in}}%
\pgfpathlineto{\pgfqpoint{2.275755in}{1.088837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617145in}{1.166209in}}%
\pgfpathlineto{\pgfqpoint{1.720017in}{1.166209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067405in}{0.538246in}}%
\pgfpathlineto{\pgfqpoint{2.107976in}{0.538246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886257in}{1.578657in}}%
\pgfpathlineto{\pgfqpoint{1.932924in}{1.578657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674583in}{0.477890in}}%
\pgfpathlineto{\pgfqpoint{1.726319in}{0.477890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403818in}{1.305210in}}%
\pgfpathlineto{\pgfqpoint{1.503756in}{1.305210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896324in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.947672in}{1.505861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.397693in}}%
\pgfpathlineto{\pgfqpoint{1.736402in}{1.397693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949181in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{1.965459in}{0.562454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102745in}{1.117362in}}%
\pgfpathlineto{\pgfqpoint{2.165246in}{1.117362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049276in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{2.078483in}{1.126045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040590in}{1.276013in}}%
\pgfpathlineto{\pgfqpoint{2.096743in}{1.276013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713482in}{1.351309in}}%
\pgfpathlineto{\pgfqpoint{1.760865in}{1.351309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166280in}{1.103616in}}%
\pgfpathlineto{\pgfqpoint{2.210841in}{1.103616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812404in}{1.327326in}}%
\pgfpathlineto{\pgfqpoint{1.853494in}{1.327326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853737in}{1.303157in}}%
\pgfpathlineto{\pgfqpoint{1.909945in}{1.303157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049974in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{2.087893in}{1.234382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320024in}{0.590177in}}%
\pgfpathlineto{\pgfqpoint{2.343804in}{0.590177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932924in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{2.019602in}{0.946136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681898in}{1.104029in}}%
\pgfpathlineto{\pgfqpoint{1.716998in}{1.104029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869870in}{1.692475in}}%
\pgfpathlineto{\pgfqpoint{1.906582in}{1.692475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846740in}{1.161733in}}%
\pgfpathlineto{\pgfqpoint{1.926859in}{1.161733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765866in}{0.399983in}}%
\pgfpathlineto{\pgfqpoint{1.812190in}{0.399983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024852in}{0.929706in}}%
\pgfpathlineto{\pgfqpoint{2.052543in}{0.929706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589113in}{0.986855in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.986855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923547in}{1.386383in}}%
\pgfpathlineto{\pgfqpoint{1.994015in}{1.386383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466208in}{1.302965in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{1.302965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377636in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.447372in}{1.256522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529538in}{1.107276in}}%
\pgfpathlineto{\pgfqpoint{1.576202in}{1.107276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557191in}{1.607017in}}%
\pgfpathlineto{\pgfqpoint{1.664551in}{1.607017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866260in}{0.727738in}}%
\pgfpathlineto{\pgfqpoint{1.939258in}{0.727738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199593in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{2.236092in}{0.864653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917635in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{0.651771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970625in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{2.014318in}{0.760429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829822in}{1.090265in}}%
\pgfpathlineto{\pgfqpoint{1.873079in}{1.090265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971248in}{1.318237in}}%
\pgfpathlineto{\pgfqpoint{2.041829in}{1.318237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449806in}{1.017552in}}%
\pgfpathlineto{\pgfqpoint{1.503531in}{1.017552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091944in}{0.400132in}}%
\pgfpathlineto{\pgfqpoint{2.114990in}{0.400132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673912in}{1.197234in}}%
\pgfpathlineto{\pgfqpoint{1.738901in}{1.197234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043587in}{0.343990in}}%
\pgfpathlineto{\pgfqpoint{2.124331in}{0.343990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580333in}{1.384969in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.384969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647011in}{1.291688in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{1.291688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435781in}{0.888468in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.888468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785177in}{0.967290in}}%
\pgfpathlineto{\pgfqpoint{1.877182in}{0.967290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826106in}{1.326066in}}%
\pgfpathlineto{\pgfqpoint{1.953253in}{1.326066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029528in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{2.071457in}{1.469378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960717in}{0.490772in}}%
\pgfpathlineto{\pgfqpoint{2.065306in}{0.490772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941072in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{2.001200in}{1.290716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945029in}{1.163806in}}%
\pgfpathlineto{\pgfqpoint{1.953520in}{1.163806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041210in}{1.201039in}}%
\pgfpathlineto{\pgfqpoint{2.081728in}{1.201039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740432in}{1.682006in}}%
\pgfpathlineto{\pgfqpoint{1.816668in}{1.682006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404704in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{2.431078in}{1.108054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886257in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{1.924818in}{1.158984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413959in}{0.477378in}}%
\pgfpathlineto{\pgfqpoint{1.523481in}{0.477378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913871in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{1.936720in}{1.383289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136288in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{2.143815in}{1.266810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833709in}{1.289393in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.289393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603143in}{0.401620in}}%
\pgfpathlineto{\pgfqpoint{1.622161in}{0.401620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928184in}{1.795340in}}%
\pgfpathlineto{\pgfqpoint{0.941340in}{1.795340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696294in}{1.268068in}}%
\pgfpathlineto{\pgfqpoint{1.743096in}{1.268068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071169in}{1.434795in}}%
\pgfpathlineto{\pgfqpoint{2.129300in}{1.434795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651525in}{1.347826in}}%
\pgfpathlineto{\pgfqpoint{1.681898in}{1.347826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802922in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{1.852570in}{1.391458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856397in}{0.976020in}}%
\pgfpathlineto{\pgfqpoint{1.949566in}{0.976020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428454in}{1.567992in}}%
\pgfpathlineto{\pgfqpoint{1.512198in}{1.567992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717738in}{1.560871in}}%
\pgfpathlineto{\pgfqpoint{1.772933in}{1.560871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457147in}{1.244180in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{1.244180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956338in}{1.390186in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{1.390186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927917in}{1.364653in}}%
\pgfpathlineto{\pgfqpoint{1.998430in}{1.364653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448399in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{1.587096in}{0.869058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701986in}{1.054119in}}%
\pgfpathlineto{\pgfqpoint{1.787287in}{1.054119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545172in}{1.292186in}}%
\pgfpathlineto{\pgfqpoint{1.562684in}{1.292186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304492in}{1.489469in}}%
\pgfpathlineto{\pgfqpoint{1.334160in}{1.489469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903836in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.498657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838014in}{1.384611in}}%
\pgfpathlineto{\pgfqpoint{1.958496in}{1.384611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624352in}{0.626994in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{0.626994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078002in}{0.969582in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{0.969582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715716in}{0.965087in}}%
\pgfpathlineto{\pgfqpoint{1.768374in}{0.965087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772698in}{1.385162in}}%
\pgfpathlineto{\pgfqpoint{1.868467in}{1.385162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897724in}{0.973037in}}%
\pgfpathlineto{\pgfqpoint{1.903449in}{0.973037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635467in}{1.351703in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{1.351703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583033in}{0.723233in}}%
\pgfpathlineto{\pgfqpoint{1.615259in}{0.723233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971248in}{1.658213in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{1.658213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468534in}{0.808605in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{0.808605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{1.240152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651525in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{1.071694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597534in}{1.263230in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{1.263230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877182in}{0.494107in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{0.494107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583218in}{1.182361in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.182361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427647in}{1.311929in}}%
\pgfpathlineto{\pgfqpoint{1.583218in}{1.311929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740495in}{0.544700in}}%
\pgfpathlineto{\pgfqpoint{1.809717in}{0.544700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983268in}{1.345098in}}%
\pgfpathlineto{\pgfqpoint{2.080461in}{1.345098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759834in}{0.662290in}}%
\pgfpathlineto{\pgfqpoint{1.798791in}{0.662290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053296in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{2.157490in}{1.488911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744233in}{1.648518in}}%
\pgfpathlineto{\pgfqpoint{1.865364in}{1.648518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951337in}{1.355692in}}%
\pgfpathlineto{\pgfqpoint{2.075869in}{1.355692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{1.858417in}{1.252198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703310in}{1.352523in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.352523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703310in}{1.646873in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.646873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161857in}{1.370039in}}%
\pgfpathlineto{\pgfqpoint{1.196053in}{1.370039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147768in}{1.336798in}}%
\pgfpathlineto{\pgfqpoint{2.186681in}{1.336798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967792in}{1.174757in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{1.174757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688149in}{1.267131in}}%
\pgfpathlineto{\pgfqpoint{1.692313in}{1.267131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574501in}{1.441200in}}%
\pgfpathlineto{\pgfqpoint{1.603409in}{1.441200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755190in}{0.412869in}}%
\pgfpathlineto{\pgfqpoint{1.805054in}{0.412869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716998in}{1.121894in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.121894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770867in}{1.162052in}}%
\pgfpathlineto{\pgfqpoint{1.897156in}{1.162052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733952in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{1.820416in}{1.279847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052694in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{1.113944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960454in}{1.185889in}}%
\pgfpathlineto{\pgfqpoint{2.018884in}{1.185889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302316in}{0.887273in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{0.887273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161920in}{0.927023in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{0.927023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077377in}{1.404376in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{1.404376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963860in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{2.016328in}{1.030320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024498in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{2.056712in}{1.359541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709730in}{0.936960in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{0.936960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369977in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{1.290927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563366in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.613365in}{1.409309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872569in}{1.322533in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.322533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592393in}{1.746295in}}%
\pgfpathlineto{\pgfqpoint{1.696294in}{1.746295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.895110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779419in}{1.268566in}}%
\pgfpathlineto{\pgfqpoint{1.848709in}{1.268566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949026in}{1.034442in}}%
\pgfpathlineto{\pgfqpoint{1.968714in}{1.034442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818784in}{0.995813in}}%
\pgfpathlineto{\pgfqpoint{1.914836in}{0.995813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511538in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{1.537169in}{1.530732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781501in}{0.982112in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{0.982112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746623in}{1.424205in}}%
\pgfpathlineto{\pgfqpoint{1.860618in}{1.424205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060928in}{0.954959in}}%
\pgfpathlineto{\pgfqpoint{2.092190in}{0.954959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710278in}{0.455776in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{0.455776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674211in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.294764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808042in}{1.390967in}}%
\pgfpathlineto{\pgfqpoint{1.894656in}{1.390967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992138in}{0.398332in}}%
\pgfpathlineto{\pgfqpoint{2.034404in}{0.398332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263482in}{0.924967in}}%
\pgfpathlineto{\pgfqpoint{2.318576in}{0.924967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709593in}{1.159292in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.159292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054708in}{0.358935in}}%
\pgfpathlineto{\pgfqpoint{2.101675in}{0.358935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852473in}{1.077587in}}%
\pgfpathlineto{\pgfqpoint{1.929741in}{1.077587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241129in}{0.510799in}}%
\pgfpathlineto{\pgfqpoint{2.260673in}{0.510799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936919in}{1.075472in}}%
\pgfpathlineto{\pgfqpoint{2.019602in}{1.075472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573267in}{1.018666in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{1.018666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919422in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.235947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505005in}{1.794249in}}%
\pgfpathlineto{\pgfqpoint{0.571802in}{1.794249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931718in}{1.416277in}}%
\pgfpathlineto{\pgfqpoint{1.944249in}{1.416277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410746in}{0.474798in}}%
\pgfpathlineto{\pgfqpoint{1.457022in}{0.474798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044909in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{2.142942in}{0.966239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811170in}{1.167717in}}%
\pgfpathlineto{\pgfqpoint{1.901073in}{1.167717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{1.361582in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.361582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924818in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.363148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807663in}{1.221944in}}%
\pgfpathlineto{\pgfqpoint{1.831872in}{1.221944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660871in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{0.920970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662945in}{1.448410in}}%
\pgfpathlineto{\pgfqpoint{1.716998in}{1.448410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497424in}{1.391687in}}%
\pgfpathlineto{\pgfqpoint{1.581172in}{1.391687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830592in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{1.882786in}{1.189815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385158in}{1.202135in}}%
\pgfpathlineto{\pgfqpoint{1.494566in}{1.202135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550824in}{1.445627in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{1.445627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{1.363887in}}%
\pgfpathlineto{\pgfqpoint{1.948678in}{1.363887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{1.713482in}{1.511082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604292in}{1.539493in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{1.539493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706843in}{1.239071in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.239071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507453in}{1.423145in}}%
\pgfpathlineto{\pgfqpoint{0.634805in}{1.423145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761653in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{1.890722in}{1.139235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065861in}{0.490964in}}%
\pgfpathlineto{\pgfqpoint{2.125598in}{0.490964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830541in}{1.290242in}}%
\pgfpathlineto{\pgfqpoint{1.881744in}{1.290242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006349in}{0.740176in}}%
\pgfpathlineto{\pgfqpoint{2.088585in}{0.740176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092711in}{1.339674in}}%
\pgfpathlineto{\pgfqpoint{2.132920in}{1.339674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613451in}{1.188252in}}%
\pgfpathlineto{\pgfqpoint{1.699255in}{1.188252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.396132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971468in}{1.225052in}}%
\pgfpathlineto{\pgfqpoint{2.067667in}{1.225052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665695in}{0.693514in}}%
\pgfpathlineto{\pgfqpoint{1.773933in}{0.693514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040062in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{2.095167in}{0.820504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681458in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{1.763283in}{1.086513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734017in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{1.760320in}{0.731939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035598in}{1.311340in}}%
\pgfpathlineto{\pgfqpoint{2.125598in}{1.311340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494566in}{1.314076in}}%
\pgfpathlineto{\pgfqpoint{1.503868in}{1.314076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946819in}{0.657055in}}%
\pgfpathlineto{\pgfqpoint{1.973002in}{0.657055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529960in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{1.573077in}{1.059760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440770in}{0.778817in}}%
\pgfpathlineto{\pgfqpoint{1.542726in}{0.778817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967571in}{1.158295in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{1.158295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920705in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{1.978509in}{1.248463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963860in}{1.359781in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.359781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328905in}{0.772966in}}%
\pgfpathlineto{\pgfqpoint{1.433928in}{0.772966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608417in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{0.630138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054018in}{1.302315in}}%
\pgfpathlineto{\pgfqpoint{2.096797in}{1.302315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742843in}{1.339291in}}%
\pgfpathlineto{\pgfqpoint{1.816562in}{1.339291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596906in}{1.212284in}}%
\pgfpathlineto{\pgfqpoint{1.614141in}{1.212284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154904in}{1.190358in}}%
\pgfpathlineto{\pgfqpoint{2.203810in}{1.190358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851742in}{0.681724in}}%
\pgfpathlineto{\pgfqpoint{1.881744in}{0.681724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820259in}{1.016729in}}%
\pgfpathlineto{\pgfqpoint{1.867154in}{1.016729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716998in}{0.961212in}}%
\pgfpathlineto{\pgfqpoint{1.801989in}{0.961212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932924in}{1.392814in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.392814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916551in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{1.236080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006416in}{1.151422in}}%
\pgfpathlineto{\pgfqpoint{2.059418in}{1.151422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799676in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{1.859567in}{0.878032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957626in}{1.120223in}}%
\pgfpathlineto{\pgfqpoint{2.012995in}{1.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750370in}{0.971553in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{0.971553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738837in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{1.811277in}{1.659964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610160in}{0.492589in}}%
\pgfpathlineto{\pgfqpoint{1.674509in}{0.492589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779651in}{1.314457in}}%
\pgfpathlineto{\pgfqpoint{1.873866in}{1.314457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676294in}{1.011502in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{1.011502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645175in}{1.193190in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{1.193190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564628in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{1.670464in}{1.028540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799676in}{0.399534in}}%
\pgfpathlineto{\pgfqpoint{1.830027in}{0.399534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047968in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{2.085811in}{1.363250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104558in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{2.151066in}{1.215727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618767in}{1.173535in}}%
\pgfpathlineto{\pgfqpoint{1.785177in}{1.173535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.765610in}}%
\pgfpathlineto{\pgfqpoint{1.890722in}{1.765610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916551in}{1.428576in}}%
\pgfpathlineto{\pgfqpoint{2.016328in}{1.428576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950029in}{1.346456in}}%
\pgfpathlineto{\pgfqpoint{2.001915in}{1.346456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265067in}{1.671596in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{1.671596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836904in}{1.185892in}}%
\pgfpathlineto{\pgfqpoint{1.930710in}{1.185892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724802in}{1.257647in}}%
\pgfpathlineto{\pgfqpoint{1.800448in}{1.257647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.217448in}}%
\pgfpathlineto{\pgfqpoint{1.758068in}{1.217448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605788in}{1.264844in}}%
\pgfpathlineto{\pgfqpoint{1.655444in}{1.264844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850620in}{1.615210in}}%
\pgfpathlineto{\pgfqpoint{1.911343in}{1.615210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057010in}{1.592683in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{1.592683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618767in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{1.666987in}{1.559892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245689in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{2.271443in}{1.177407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823401in}{1.540307in}}%
\pgfpathlineto{\pgfqpoint{1.912356in}{1.540307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588381in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{1.716998in}{1.409954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471090in}{0.722985in}}%
\pgfpathlineto{\pgfqpoint{1.573837in}{0.722985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644054in}{1.373908in}}%
\pgfpathlineto{\pgfqpoint{1.787003in}{1.373908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682775in}{1.502376in}}%
\pgfpathlineto{\pgfqpoint{1.750370in}{1.502376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716998in}{1.088874in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{1.088874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090240in}{0.762998in}}%
\pgfpathlineto{\pgfqpoint{2.127113in}{0.762998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696294in}{1.252781in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.252781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680136in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.042347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494681in}{1.229170in}}%
\pgfpathlineto{\pgfqpoint{1.514611in}{1.229170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946003in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{1.967681in}{1.172539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858417in}{0.879804in}}%
\pgfpathlineto{\pgfqpoint{1.895139in}{0.879804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698974in}{1.132968in}}%
\pgfpathlineto{\pgfqpoint{1.737621in}{1.132968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091175in}{1.004608in}}%
\pgfpathlineto{\pgfqpoint{2.129200in}{1.004608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{1.335563in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.335563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742780in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{1.801604in}{0.574303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401100in}{0.908617in}}%
\pgfpathlineto{\pgfqpoint{1.533110in}{0.908617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{1.648772in}}%
\pgfpathlineto{\pgfqpoint{1.924818in}{1.648772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170173in}{1.528078in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.528078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583218in}{1.539993in}}%
\pgfpathlineto{\pgfqpoint{1.696294in}{1.539993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711985in}{1.127475in}}%
\pgfpathlineto{\pgfqpoint{1.789444in}{1.127475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513406in}{1.090254in}}%
\pgfpathlineto{\pgfqpoint{1.562976in}{1.090254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.244033in}}%
\pgfpathlineto{\pgfqpoint{1.843768in}{1.244033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779013in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{1.886122in}{1.277836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.853591in}{1.444904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833709in}{1.165875in}}%
\pgfpathlineto{\pgfqpoint{1.877182in}{1.165875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{1.928891in}{1.657677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937395in}{1.256078in}}%
\pgfpathlineto{\pgfqpoint{1.986987in}{1.256078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220263in}{1.224731in}}%
\pgfpathlineto{\pgfqpoint{2.258764in}{1.224731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633498in}{1.960600in}}%
\pgfpathlineto{\pgfqpoint{1.709045in}{1.960600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742273in}{0.353387in}}%
\pgfpathlineto{\pgfqpoint{1.785577in}{0.353387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791251in}{1.386635in}}%
\pgfpathlineto{\pgfqpoint{1.846493in}{1.386635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836954in}{0.667150in}}%
\pgfpathlineto{\pgfqpoint{1.869590in}{0.667150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901809in}{1.548764in}}%
\pgfpathlineto{\pgfqpoint{2.007894in}{1.548764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905468in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{1.940166in}{1.460440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566660in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{0.961290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681898in}{1.001880in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.001880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833709in}{1.387344in}}%
\pgfpathlineto{\pgfqpoint{1.895139in}{1.387344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.098478in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.098478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674434in}{0.365225in}}%
\pgfpathlineto{\pgfqpoint{1.739348in}{0.365225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610160in}{0.643672in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{0.643672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710210in}{1.084702in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{1.084702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823558in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.864656in}{0.817569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724008in}{1.075656in}}%
\pgfpathlineto{\pgfqpoint{1.744675in}{1.075656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695444in}{1.178258in}}%
\pgfpathlineto{\pgfqpoint{1.727896in}{1.178258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656535in}{1.372488in}}%
\pgfpathlineto{\pgfqpoint{1.704491in}{1.372488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535717in}{1.437154in}}%
\pgfpathlineto{\pgfqpoint{1.629116in}{1.437154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753281in}{0.533230in}}%
\pgfpathlineto{\pgfqpoint{1.784089in}{0.533230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526362in}{1.062952in}}%
\pgfpathlineto{\pgfqpoint{1.691741in}{1.062952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320809in}{1.416982in}}%
\pgfpathlineto{\pgfqpoint{1.413959in}{1.416982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780230in}{0.938313in}}%
\pgfpathlineto{\pgfqpoint{1.822827in}{0.938313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419625in}{1.295079in}}%
\pgfpathlineto{\pgfqpoint{1.536236in}{1.295079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583218in}{0.867774in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{0.867774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635467in}{1.251264in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{1.251264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440900in}{2.001123in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{2.001123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826756in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{2.826756in}{1.187639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035064in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.035064in}{1.375478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232191in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.232191in}{1.491446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241091in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.241091in}{0.760274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986493in}{1.313384in}}%
\pgfpathlineto{\pgfqpoint{1.986493in}{1.330203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219617in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{2.219617in}{1.408623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073354in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{2.073354in}{1.297564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723575in}{0.789772in}}%
\pgfpathlineto{\pgfqpoint{2.723575in}{1.258551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818150in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.818150in}{1.716044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708077in}{0.393609in}}%
\pgfpathlineto{\pgfqpoint{2.708077in}{1.006576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916214in}{1.265628in}}%
\pgfpathlineto{\pgfqpoint{2.916214in}{1.314793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325419in}{1.195679in}}%
\pgfpathlineto{\pgfqpoint{2.325419in}{1.366898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164233in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{2.164233in}{1.403646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464656in}{1.061917in}}%
\pgfpathlineto{\pgfqpoint{2.464656in}{1.287457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228470in}{1.354686in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.407278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138296in}{1.139848in}}%
\pgfpathlineto{\pgfqpoint{1.138296in}{1.499751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129325in}{1.078826in}}%
\pgfpathlineto{\pgfqpoint{2.129325in}{1.213618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433129in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.433129in}{0.496176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952526in}{1.004317in}}%
\pgfpathlineto{\pgfqpoint{1.952526in}{1.358548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666987in}{1.229995in}}%
\pgfpathlineto{\pgfqpoint{1.666987in}{1.377804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475617in}{1.368823in}}%
\pgfpathlineto{\pgfqpoint{2.475617in}{1.438960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665048in}{1.076319in}}%
\pgfpathlineto{\pgfqpoint{2.665048in}{1.195471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107475in}{1.036138in}}%
\pgfpathlineto{\pgfqpoint{2.107475in}{1.273140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969561in}{0.647784in}}%
\pgfpathlineto{\pgfqpoint{1.969561in}{0.832989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{1.114415in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.329043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{1.120483in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.477715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051004in}{1.513814in}}%
\pgfpathlineto{\pgfqpoint{2.051004in}{1.604700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168980in}{1.478069in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.595294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283713in}{1.149454in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{1.287025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653411in}{1.263398in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.614226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893863in}{1.244180in}}%
\pgfpathlineto{\pgfqpoint{1.893863in}{1.337310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495441in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{2.495441in}{1.269789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164210in}{1.125197in}}%
\pgfpathlineto{\pgfqpoint{2.164210in}{1.381066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658554in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{1.658554in}{1.455793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423004in}{0.857396in}}%
\pgfpathlineto{\pgfqpoint{2.423004in}{1.218518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160945in}{1.268356in}}%
\pgfpathlineto{\pgfqpoint{2.160945in}{1.456098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473709in}{1.113434in}}%
\pgfpathlineto{\pgfqpoint{2.473709in}{1.383033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115353in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{1.234976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677749in}{0.599325in}}%
\pgfpathlineto{\pgfqpoint{2.677749in}{0.903166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889655in}{1.446181in}}%
\pgfpathlineto{\pgfqpoint{1.889655in}{1.562337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338399in}{1.196359in}}%
\pgfpathlineto{\pgfqpoint{2.338399in}{1.322660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389764in}{1.724618in}}%
\pgfpathlineto{\pgfqpoint{2.389764in}{1.821791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944053in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{1.406840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.307774in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.467398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216149in}{1.623680in}}%
\pgfpathlineto{\pgfqpoint{2.216149in}{1.861213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479298in}{1.322794in}}%
\pgfpathlineto{\pgfqpoint{2.479298in}{1.425919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031458in}{1.689216in}}%
\pgfpathlineto{\pgfqpoint{1.031458in}{1.770240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094077in}{1.517615in}}%
\pgfpathlineto{\pgfqpoint{2.094077in}{1.619995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153321in}{1.189062in}}%
\pgfpathlineto{\pgfqpoint{2.153321in}{1.362016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395357in}{1.186806in}}%
\pgfpathlineto{\pgfqpoint{2.395357in}{1.308899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324116in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.324116in}{1.352636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554050in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.554050in}{1.095306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322304in}{1.228045in}}%
\pgfpathlineto{\pgfqpoint{2.322304in}{1.272110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362447in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{2.362447in}{1.756973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273116in}{0.993531in}}%
\pgfpathlineto{\pgfqpoint{2.273116in}{1.139305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464936in}{1.187593in}}%
\pgfpathlineto{\pgfqpoint{2.464936in}{1.335507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358671in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{2.358671in}{0.909257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117938in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{2.117938in}{1.112463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434326in}{1.191605in}}%
\pgfpathlineto{\pgfqpoint{1.434326in}{1.241964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047754in}{1.289501in}}%
\pgfpathlineto{\pgfqpoint{2.047754in}{1.332256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109215in}{0.405147in}}%
\pgfpathlineto{\pgfqpoint{2.109215in}{0.604360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360289in}{1.332388in}}%
\pgfpathlineto{\pgfqpoint{2.360289in}{1.577790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228628in}{0.879036in}}%
\pgfpathlineto{\pgfqpoint{2.228628in}{1.111271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308953in}{1.392603in}}%
\pgfpathlineto{\pgfqpoint{2.308953in}{1.635559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790800in}{1.381485in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{1.540048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305892in}{1.335978in}}%
\pgfpathlineto{\pgfqpoint{2.305892in}{1.382937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150613in}{0.645761in}}%
\pgfpathlineto{\pgfqpoint{2.150613in}{1.197684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595760in}{0.796670in}}%
\pgfpathlineto{\pgfqpoint{2.595760in}{0.977031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857504in}{0.977256in}}%
\pgfpathlineto{\pgfqpoint{1.857504in}{1.048585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562476in}{0.918074in}}%
\pgfpathlineto{\pgfqpoint{2.562476in}{1.042111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766066in}{1.128102in}}%
\pgfpathlineto{\pgfqpoint{2.766066in}{1.200204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501506in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{1.501506in}{1.175746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557003in}{0.493539in}}%
\pgfpathlineto{\pgfqpoint{2.557003in}{1.028070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729271in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{1.729271in}{1.579917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379632in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{2.379632in}{0.986606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080207in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.022701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035912in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{2.035912in}{1.379924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447778in}{1.421895in}}%
\pgfpathlineto{\pgfqpoint{2.447778in}{1.480798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827400in}{1.076029in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{1.338751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991546in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.991546in}{0.782657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473841in}{1.236381in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{1.285812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034938in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{2.034938in}{1.350141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268848in}{1.161352in}}%
\pgfpathlineto{\pgfqpoint{2.268848in}{1.261771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941269in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{1.335537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414948in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{2.414948in}{1.573748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330189in}{1.186647in}}%
\pgfpathlineto{\pgfqpoint{2.330189in}{1.313476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308810in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.613529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458741in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.458741in}{0.966950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302263in}{0.883757in}}%
\pgfpathlineto{\pgfqpoint{2.302263in}{1.061983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023820in}{1.186303in}}%
\pgfpathlineto{\pgfqpoint{2.023820in}{1.291529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453872in}{0.906266in}}%
\pgfpathlineto{\pgfqpoint{2.453872in}{1.174454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918675in}{1.175814in}}%
\pgfpathlineto{\pgfqpoint{1.918675in}{1.417811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.671158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021522in}{1.290185in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.332586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323377in}{1.460867in}}%
\pgfpathlineto{\pgfqpoint{2.323377in}{1.657682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514625in}{0.483339in}}%
\pgfpathlineto{\pgfqpoint{2.514625in}{1.150533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989378in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.429822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000108in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.000108in}{0.555283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881653in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{1.881653in}{1.349895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852230in}{1.366768in}}%
\pgfpathlineto{\pgfqpoint{1.852230in}{1.467411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426858in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{2.426858in}{1.339759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{1.328297in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{1.477242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220706in}{1.350441in}}%
\pgfpathlineto{\pgfqpoint{2.220706in}{1.451521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837963in}{1.434961in}}%
\pgfpathlineto{\pgfqpoint{1.837963in}{1.508860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224796in}{1.064606in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{1.256619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622074in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{2.622074in}{0.972384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251960in}{0.997418in}}%
\pgfpathlineto{\pgfqpoint{2.251960in}{1.263530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041829in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{2.041829in}{1.441305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479515in}{1.094687in}}%
\pgfpathlineto{\pgfqpoint{2.479515in}{1.190750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589537in}{1.235773in}}%
\pgfpathlineto{\pgfqpoint{2.589537in}{1.330221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950722in}{1.347708in}}%
\pgfpathlineto{\pgfqpoint{1.950722in}{1.446924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577072in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.577072in}{0.750579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792208in}{1.366261in}}%
\pgfpathlineto{\pgfqpoint{1.792208in}{1.449326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330003in}{1.435092in}}%
\pgfpathlineto{\pgfqpoint{2.330003in}{1.597768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094077in}{1.028112in}}%
\pgfpathlineto{\pgfqpoint{2.094077in}{1.235507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306089in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.914294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047968in}{0.626598in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.311478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407791in}{1.550037in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{1.827187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277834in}{1.224415in}}%
\pgfpathlineto{\pgfqpoint{2.277834in}{1.344728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228292in}{1.165670in}}%
\pgfpathlineto{\pgfqpoint{2.228292in}{1.292266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233599in}{0.896076in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{1.283723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521885in}{0.483439in}}%
\pgfpathlineto{\pgfqpoint{2.521885in}{1.092377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391534in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{2.391534in}{1.274462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844761in}{1.030709in}}%
\pgfpathlineto{\pgfqpoint{1.844761in}{1.273651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076325in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{2.076325in}{1.640539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432536in}{1.162860in}}%
\pgfpathlineto{\pgfqpoint{2.432536in}{1.291427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021164in}{1.200827in}}%
\pgfpathlineto{\pgfqpoint{2.021164in}{1.253952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723677in}{0.685370in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{1.399795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727108in}{0.867067in}}%
\pgfpathlineto{\pgfqpoint{1.727108in}{1.166510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888942in}{1.369571in}}%
\pgfpathlineto{\pgfqpoint{1.888942in}{1.478080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081334in}{1.071637in}}%
\pgfpathlineto{\pgfqpoint{2.081334in}{1.127757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175383in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.175383in}{1.049909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779245in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{1.779245in}{1.436444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531228in}{1.160140in}}%
\pgfpathlineto{\pgfqpoint{2.531228in}{1.414332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400430in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{2.400430in}{1.245170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773580in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.494908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269655in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{2.269655in}{1.274925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354540in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.354540in}{1.067804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216210in}{1.206206in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{1.353057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102183in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{1.362028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833709in}{0.841509in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.874216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251343in}{1.260845in}}%
\pgfpathlineto{\pgfqpoint{2.251343in}{1.333306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853057in}{1.179371in}}%
\pgfpathlineto{\pgfqpoint{1.853057in}{1.265951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603167in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{2.603167in}{1.396067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558109in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.189879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481461in}{1.918521in}}%
\pgfpathlineto{\pgfqpoint{2.481461in}{2.046516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035598in}{1.306675in}}%
\pgfpathlineto{\pgfqpoint{2.035598in}{1.412020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885178in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{1.885178in}{1.365835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834980in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.293109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247223in}{1.126994in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{1.352362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750833in}{0.798289in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{0.990684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175541in}{1.430363in}}%
\pgfpathlineto{\pgfqpoint{2.175541in}{1.756827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090267in}{1.261218in}}%
\pgfpathlineto{\pgfqpoint{2.090267in}{1.574415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648731in}{0.352636in}}%
\pgfpathlineto{\pgfqpoint{2.648731in}{0.845016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948678in}{1.145853in}}%
\pgfpathlineto{\pgfqpoint{1.948678in}{1.266817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704005in}{1.438404in}}%
\pgfpathlineto{\pgfqpoint{1.704005in}{1.468184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186266in}{0.955249in}}%
\pgfpathlineto{\pgfqpoint{2.186266in}{1.167810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241283in}{1.138744in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{1.267186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077377in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.591751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370952in}{1.316663in}}%
\pgfpathlineto{\pgfqpoint{2.370952in}{1.370922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421413in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{2.421413in}{1.510664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770272in}{0.812214in}}%
\pgfpathlineto{\pgfqpoint{2.770272in}{1.108401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770823in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.770823in}{1.413679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473555in}{1.489464in}}%
\pgfpathlineto{\pgfqpoint{2.473555in}{1.606632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436543in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877182in}{1.338587in}}%
\pgfpathlineto{\pgfqpoint{1.877182in}{1.559578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098744in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{1.531514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550261in}{1.169466in}}%
\pgfpathlineto{\pgfqpoint{2.550261in}{1.339470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303421in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{2.303421in}{1.599613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358106in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.358106in}{0.977499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772167in}{1.333517in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.509010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499913in}{0.395297in}}%
\pgfpathlineto{\pgfqpoint{2.499913in}{1.048654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848092in}{0.953893in}}%
\pgfpathlineto{\pgfqpoint{2.848092in}{1.112547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045185in}{1.328767in}}%
\pgfpathlineto{\pgfqpoint{2.045185in}{1.390163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120507in}{1.442365in}}%
\pgfpathlineto{\pgfqpoint{2.120507in}{1.497999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840375in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{1.588459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304988in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{2.304988in}{1.391792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645852in}{1.266390in}}%
\pgfpathlineto{\pgfqpoint{2.645852in}{1.422381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078087in}{1.126350in}}%
\pgfpathlineto{\pgfqpoint{2.078087in}{1.251950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{1.808801in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.985077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211788in}{1.265044in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.348930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145555in}{1.327550in}}%
\pgfpathlineto{\pgfqpoint{2.145555in}{1.491176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561533in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{2.561533in}{0.965745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081025in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{2.081025in}{1.326438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205756in}{1.769648in}}%
\pgfpathlineto{\pgfqpoint{2.205756in}{1.947278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442719in}{1.287475in}}%
\pgfpathlineto{\pgfqpoint{2.442719in}{1.381539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850179in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{1.850179in}{1.091450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251343in}{1.336795in}}%
\pgfpathlineto{\pgfqpoint{2.251343in}{1.444005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808961in}{1.297088in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.354630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974894in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{1.185471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275755in}{1.642076in}}%
\pgfpathlineto{\pgfqpoint{2.275755in}{1.806003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438197in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.438197in}{1.032250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056652in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{2.056652in}{1.140524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190142in}{1.064529in}}%
\pgfpathlineto{\pgfqpoint{2.190142in}{1.232627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640898in}{0.655423in}}%
\pgfpathlineto{\pgfqpoint{2.640898in}{0.952831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186397in}{0.967856in}}%
\pgfpathlineto{\pgfqpoint{2.186397in}{1.150846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076809in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{1.390927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455034in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{2.455034in}{1.306463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820101in}{1.255514in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.325876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228253in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{2.228253in}{1.206433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761653in}{1.388167in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.428426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497335in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{2.497335in}{1.069327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934926in}{1.313226in}}%
\pgfpathlineto{\pgfqpoint{1.934926in}{1.461753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243787in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{2.243787in}{1.113888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656881in}{0.896329in}}%
\pgfpathlineto{\pgfqpoint{2.656881in}{1.067358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128120in}{1.166539in}}%
\pgfpathlineto{\pgfqpoint{2.128120in}{1.308303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362447in}{0.341224in}}%
\pgfpathlineto{\pgfqpoint{2.362447in}{1.097708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706636in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.706636in}{1.067120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161897in}{1.065597in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{1.245143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445221in}{0.857041in}}%
\pgfpathlineto{\pgfqpoint{2.445221in}{1.035258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084473in}{1.249810in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{1.531005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314927in}{1.001769in}}%
\pgfpathlineto{\pgfqpoint{2.314927in}{1.171150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820994in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{1.394316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102183in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{1.616561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476032in}{1.062910in}}%
\pgfpathlineto{\pgfqpoint{2.476032in}{1.228731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126684in}{1.153588in}}%
\pgfpathlineto{\pgfqpoint{2.126684in}{1.486359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041798in}{0.746138in}}%
\pgfpathlineto{\pgfqpoint{2.041798in}{1.016558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878419in}{0.770863in}}%
\pgfpathlineto{\pgfqpoint{1.878419in}{1.034585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512247in}{0.383176in}}%
\pgfpathlineto{\pgfqpoint{2.512247in}{0.760378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703514in}{0.576466in}}%
\pgfpathlineto{\pgfqpoint{2.703514in}{0.927241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065861in}{1.492946in}}%
\pgfpathlineto{\pgfqpoint{2.065861in}{1.666858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255497in}{0.689647in}}%
\pgfpathlineto{\pgfqpoint{2.255497in}{1.012763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{1.094738in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.338463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252894in}{1.306161in}}%
\pgfpathlineto{\pgfqpoint{2.252894in}{1.367950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090845in}{1.103723in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{1.238074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159828in}{1.349098in}}%
\pgfpathlineto{\pgfqpoint{2.159828in}{1.454413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233892in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{2.233892in}{1.514640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354145in}{1.241453in}}%
\pgfpathlineto{\pgfqpoint{2.354145in}{1.394786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948485in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{1.948485in}{1.455199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341291in}{1.376855in}}%
\pgfpathlineto{\pgfqpoint{2.341291in}{1.442486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661256in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{1.661256in}{1.251074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291300in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{2.291300in}{1.607742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479124in}{0.679666in}}%
\pgfpathlineto{\pgfqpoint{2.479124in}{1.074016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444868in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.444868in}{1.155789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812832in}{1.048451in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.380212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197469in}{1.852366in}}%
\pgfpathlineto{\pgfqpoint{2.197469in}{1.970974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241877in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{2.241877in}{1.342995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185346in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.185346in}{0.881374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{1.430262in}}%
\pgfpathlineto{\pgfqpoint{1.838769in}{1.576311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775048in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{1.775048in}{1.636872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129751in}{1.226355in}}%
\pgfpathlineto{\pgfqpoint{2.129751in}{1.297959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236092in}{1.143133in}}%
\pgfpathlineto{\pgfqpoint{2.236092in}{1.249986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585069in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{1.585069in}{1.558744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634712in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.634712in}{0.730807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922190in}{1.199052in}}%
\pgfpathlineto{\pgfqpoint{1.922190in}{1.308007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422495in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{2.422495in}{1.166621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095820in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{2.095820in}{1.450829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539043in}{0.942395in}}%
\pgfpathlineto{\pgfqpoint{2.539043in}{1.054755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960078in}{1.063508in}}%
\pgfpathlineto{\pgfqpoint{1.960078in}{1.472952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181580in}{0.614495in}}%
\pgfpathlineto{\pgfqpoint{2.181580in}{1.301795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740622in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{2.740622in}{1.144031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695537in}{0.346912in}}%
\pgfpathlineto{\pgfqpoint{2.695537in}{1.419756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163309in}{1.240727in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.366392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068654in}{1.482985in}}%
\pgfpathlineto{\pgfqpoint{2.068654in}{1.580686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.332047in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{1.570818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858417in}{1.090809in}}%
\pgfpathlineto{\pgfqpoint{1.858417in}{1.280068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984795in}{0.879456in}}%
\pgfpathlineto{\pgfqpoint{1.984795in}{1.179792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123645in}{1.526064in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{1.672578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150828in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{2.150828in}{1.600509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532852in}{1.314939in}}%
\pgfpathlineto{\pgfqpoint{2.532852in}{1.447450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380691in}{0.913915in}}%
\pgfpathlineto{\pgfqpoint{2.380691in}{1.234303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712122in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.712122in}{1.253112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821833in}{0.982489in}}%
\pgfpathlineto{\pgfqpoint{1.821833in}{1.304724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365463in}{1.464593in}}%
\pgfpathlineto{\pgfqpoint{2.365463in}{1.679303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903836in}{1.109718in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.617679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906966in}{0.462167in}}%
\pgfpathlineto{\pgfqpoint{1.906966in}{0.718405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424305in}{0.919831in}}%
\pgfpathlineto{\pgfqpoint{2.424305in}{1.151229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892583in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{1.892583in}{1.398072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398355in}{1.016610in}}%
\pgfpathlineto{\pgfqpoint{2.398355in}{1.263700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651640in}{0.901845in}}%
\pgfpathlineto{\pgfqpoint{2.651640in}{1.844408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043310in}{1.421404in}}%
\pgfpathlineto{\pgfqpoint{2.043310in}{1.686303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266056in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{2.266056in}{1.365846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944131in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.944131in}{1.190922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646812in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{2.646812in}{1.318452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679032in}{1.177533in}}%
\pgfpathlineto{\pgfqpoint{1.679032in}{1.370793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695382in}{0.932264in}}%
\pgfpathlineto{\pgfqpoint{2.695382in}{1.115217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554158in}{1.701335in}}%
\pgfpathlineto{\pgfqpoint{2.554158in}{1.923010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977644in}{1.262942in}}%
\pgfpathlineto{\pgfqpoint{1.977644in}{1.380807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368330in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{2.368330in}{1.282168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680778in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{2.680778in}{1.202863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629947in}{1.337817in}}%
\pgfpathlineto{\pgfqpoint{1.629947in}{1.643275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182287in}{1.230979in}}%
\pgfpathlineto{\pgfqpoint{2.182287in}{1.689579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147000in}{0.793569in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{0.981557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242909in}{1.055316in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{1.131562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714702in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{1.714702in}{1.478584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052513in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.052513in}{0.995878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231936in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{2.231936in}{1.266451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927835in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.927835in}{1.198920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325795in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{2.325795in}{1.315940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490068in}{1.492182in}}%
\pgfpathlineto{\pgfqpoint{1.490068in}{1.575520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971871in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.971871in}{0.976562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927632in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{1.927632in}{1.193728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365035in}{1.192794in}}%
\pgfpathlineto{\pgfqpoint{2.365035in}{1.266988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513628in}{1.211330in}}%
\pgfpathlineto{\pgfqpoint{2.513628in}{1.399588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089965in}{1.118705in}}%
\pgfpathlineto{\pgfqpoint{2.089965in}{1.274587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445574in}{0.819381in}}%
\pgfpathlineto{\pgfqpoint{2.445574in}{1.069563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448362in}{1.315596in}}%
\pgfpathlineto{\pgfqpoint{2.448362in}{1.347640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175091in}{1.175790in}}%
\pgfpathlineto{\pgfqpoint{2.175091in}{1.387571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599931in}{1.109250in}}%
\pgfpathlineto{\pgfqpoint{2.599931in}{1.327241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486820in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{2.486820in}{1.582461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664206in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.071961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875527in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{1.875527in}{1.566369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930912in}{1.669649in}}%
\pgfpathlineto{\pgfqpoint{1.930912in}{1.773472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801989in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.801989in}{1.300494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015308in}{1.123910in}}%
\pgfpathlineto{\pgfqpoint{2.015308in}{1.230458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254588in}{0.998897in}}%
\pgfpathlineto{\pgfqpoint{2.254588in}{1.266630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641582in}{1.004522in}}%
\pgfpathlineto{\pgfqpoint{2.641582in}{1.142675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193553in}{0.332903in}}%
\pgfpathlineto{\pgfqpoint{2.193553in}{0.979378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341864in}{1.285559in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.409751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744170in}{1.357068in}}%
\pgfpathlineto{\pgfqpoint{1.744170in}{1.447342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877869in}{1.298326in}}%
\pgfpathlineto{\pgfqpoint{1.877869in}{1.403520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208524in}{1.374443in}}%
\pgfpathlineto{\pgfqpoint{2.208524in}{1.490016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415656in}{1.623756in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.741808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782308in}{1.025894in}}%
\pgfpathlineto{\pgfqpoint{1.782308in}{1.354006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085950in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.085950in}{0.847180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256607in}{0.402655in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{0.585566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207984in}{0.855305in}}%
\pgfpathlineto{\pgfqpoint{2.207984in}{1.433173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329071in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{1.309978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.308723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115353in}{0.863654in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{1.589363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713957in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{1.132215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860952in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.860952in}{0.998962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912356in}{1.364298in}}%
\pgfpathlineto{\pgfqpoint{1.912356in}{1.470784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059981in}{1.391696in}}%
\pgfpathlineto{\pgfqpoint{2.059981in}{1.669570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779767in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{1.190591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813367in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{1.255182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971358in}{0.758403in}}%
\pgfpathlineto{\pgfqpoint{1.971358in}{1.071307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909181in}{1.426084in}}%
\pgfpathlineto{\pgfqpoint{1.909181in}{1.558234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739922in}{1.480252in}}%
\pgfpathlineto{\pgfqpoint{1.739922in}{1.724969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226389in}{1.044499in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{1.212324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973622in}{1.048203in}}%
\pgfpathlineto{\pgfqpoint{1.973622in}{1.291534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861572in}{1.015418in}}%
\pgfpathlineto{\pgfqpoint{1.861572in}{1.225668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155093in}{1.073279in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.186146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843768in}{1.249915in}}%
\pgfpathlineto{\pgfqpoint{1.843768in}{1.408314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498642in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{2.498642in}{1.229226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128899in}{1.179969in}}%
\pgfpathlineto{\pgfqpoint{2.128899in}{1.255637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168820in}{1.627127in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.726023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203705in}{0.362014in}}%
\pgfpathlineto{\pgfqpoint{2.203705in}{1.176037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{1.397342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311359in}{1.084382in}}%
\pgfpathlineto{\pgfqpoint{2.311359in}{1.184019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847805in}{0.918338in}}%
\pgfpathlineto{\pgfqpoint{2.847805in}{1.041019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285476in}{0.388142in}}%
\pgfpathlineto{\pgfqpoint{2.285476in}{1.028498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022397in}{1.310636in}}%
\pgfpathlineto{\pgfqpoint{2.022397in}{1.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811116in}{0.400579in}}%
\pgfpathlineto{\pgfqpoint{1.811116in}{0.932399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{1.091621in}}%
\pgfpathlineto{\pgfqpoint{1.838769in}{1.212765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833454in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{1.833454in}{1.133351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545542in}{1.236933in}}%
\pgfpathlineto{\pgfqpoint{2.545542in}{1.363242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770453in}{0.854391in}}%
\pgfpathlineto{\pgfqpoint{1.770453in}{1.136480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277218in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.277218in}{1.117853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342662in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{2.342662in}{1.362474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.370101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889521in}{1.025054in}}%
\pgfpathlineto{\pgfqpoint{1.889521in}{1.230232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952870in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{1.952870in}{1.321347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119892in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{2.119892in}{1.325409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743096in}{0.933482in}}%
\pgfpathlineto{\pgfqpoint{1.743096in}{1.170399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908118in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.908118in}{0.903024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286510in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{2.286510in}{1.408861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241877in}{1.412446in}}%
\pgfpathlineto{\pgfqpoint{2.241877in}{1.499689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903836in}{0.995244in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.179287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812832in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.467333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013756in}{1.174519in}}%
\pgfpathlineto{\pgfqpoint{2.013756in}{1.278741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936401in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{1.936401in}{1.123680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328449in}{1.534933in}}%
\pgfpathlineto{\pgfqpoint{2.328449in}{1.617623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496337in}{0.999843in}}%
\pgfpathlineto{\pgfqpoint{2.496337in}{1.185690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222876in}{1.310478in}}%
\pgfpathlineto{\pgfqpoint{2.222876in}{1.367238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029145in}{1.319205in}}%
\pgfpathlineto{\pgfqpoint{2.029145in}{1.535815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317299in}{1.184151in}}%
\pgfpathlineto{\pgfqpoint{2.317299in}{1.269681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703310in}{1.464738in}}%
\pgfpathlineto{\pgfqpoint{1.703310in}{1.707427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568745in}{1.255679in}}%
\pgfpathlineto{\pgfqpoint{2.568745in}{1.322462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369558in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{2.369558in}{1.361793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123060in}{1.126294in}}%
\pgfpathlineto{\pgfqpoint{2.123060in}{1.281807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202381in}{0.796041in}}%
\pgfpathlineto{\pgfqpoint{2.202381in}{1.308895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665314in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{1.665314in}{1.642586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559945in}{0.785057in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{1.073307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087144in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{2.087144in}{1.260079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251343in}{1.438913in}}%
\pgfpathlineto{\pgfqpoint{2.251343in}{1.546156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743096in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{1.743096in}{1.425280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182177in}{1.096765in}}%
\pgfpathlineto{\pgfqpoint{2.182177in}{1.237065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499810in}{1.058474in}}%
\pgfpathlineto{\pgfqpoint{1.499810in}{1.274403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051004in}{1.270730in}}%
\pgfpathlineto{\pgfqpoint{2.051004in}{1.426456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422470in}{1.339283in}}%
\pgfpathlineto{\pgfqpoint{2.422470in}{1.428377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437982in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{2.437982in}{1.250284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232641in}{1.099265in}}%
\pgfpathlineto{\pgfqpoint{2.232641in}{1.280698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{1.153302in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.261191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787401in}{0.642114in}}%
\pgfpathlineto{\pgfqpoint{1.787401in}{0.948592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398171in}{0.805619in}}%
\pgfpathlineto{\pgfqpoint{2.398171in}{1.207161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974894in}{1.425132in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{1.570604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207984in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{2.207984in}{1.310311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848709in}{1.347268in}}%
\pgfpathlineto{\pgfqpoint{1.848709in}{1.526579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205714in}{1.317656in}}%
\pgfpathlineto{\pgfqpoint{2.205714in}{1.382760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624856in}{0.967460in}}%
\pgfpathlineto{\pgfqpoint{1.624856in}{1.389473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002425in}{1.171884in}}%
\pgfpathlineto{\pgfqpoint{2.002425in}{1.397458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037258in}{1.193260in}}%
\pgfpathlineto{\pgfqpoint{2.037258in}{1.299853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104744in}{0.845768in}}%
\pgfpathlineto{\pgfqpoint{2.104744in}{1.070914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008230in}{0.837356in}}%
\pgfpathlineto{\pgfqpoint{2.008230in}{1.200438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945263in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.945263in}{1.101494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729468in}{1.223030in}}%
\pgfpathlineto{\pgfqpoint{1.729468in}{1.357801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243787in}{1.161880in}}%
\pgfpathlineto{\pgfqpoint{2.243787in}{1.414839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041829in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{2.041829in}{1.219323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303008in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{2.303008in}{1.219645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908756in}{1.066887in}}%
\pgfpathlineto{\pgfqpoint{1.908756in}{1.253086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618767in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.618767in}{1.175441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361010in}{1.316176in}}%
\pgfpathlineto{\pgfqpoint{2.361010in}{1.399004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171481in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{2.171481in}{1.331765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008799in}{1.397921in}}%
\pgfpathlineto{\pgfqpoint{2.008799in}{1.560570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333692in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{2.333692in}{1.295044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564240in}{1.067619in}}%
\pgfpathlineto{\pgfqpoint{1.564240in}{1.347334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692241in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{1.692241in}{1.447290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178382in}{1.295674in}}%
\pgfpathlineto{\pgfqpoint{2.178382in}{1.438714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975801in}{0.689062in}}%
\pgfpathlineto{\pgfqpoint{1.975801in}{0.942576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088585in}{1.139885in}}%
\pgfpathlineto{\pgfqpoint{2.088585in}{1.279459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130727in}{1.405090in}}%
\pgfpathlineto{\pgfqpoint{2.130727in}{1.502966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666987in}{1.425218in}}%
\pgfpathlineto{\pgfqpoint{1.666987in}{1.578490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203915in}{1.259120in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{1.300343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577569in}{1.115814in}}%
\pgfpathlineto{\pgfqpoint{2.577569in}{1.258416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673688in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.673688in}{1.021660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063343in}{1.325085in}}%
\pgfpathlineto{\pgfqpoint{2.063343in}{1.482642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458046in}{1.019554in}}%
\pgfpathlineto{\pgfqpoint{2.458046in}{1.150483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626783in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.626783in}{1.222119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586881in}{0.983609in}}%
\pgfpathlineto{\pgfqpoint{2.586881in}{1.065632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376093in}{0.888718in}}%
\pgfpathlineto{\pgfqpoint{2.376093in}{1.146872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299052in}{1.425985in}}%
\pgfpathlineto{\pgfqpoint{2.299052in}{1.462126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342933in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{1.291733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412245in}{0.828769in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.071296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.214715in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{1.327431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080320in}{1.098628in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.384355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307090in}{1.418635in}}%
\pgfpathlineto{\pgfqpoint{2.307090in}{1.506917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221712in}{1.169949in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.459994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407907in}{1.607854in}}%
\pgfpathlineto{\pgfqpoint{2.407907in}{1.812224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213206in}{1.420956in}}%
\pgfpathlineto{\pgfqpoint{2.213206in}{1.507399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005169in}{1.235315in}}%
\pgfpathlineto{\pgfqpoint{2.005169in}{1.314326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083018in}{0.977112in}}%
\pgfpathlineto{\pgfqpoint{2.083018in}{1.160922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936919in}{1.177631in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.300068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451039in}{1.418631in}}%
\pgfpathlineto{\pgfqpoint{2.451039in}{1.520007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198426in}{1.249575in}}%
\pgfpathlineto{\pgfqpoint{2.198426in}{1.290591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109268in}{1.536811in}}%
\pgfpathlineto{\pgfqpoint{2.109268in}{1.702459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300719in}{0.801257in}}%
\pgfpathlineto{\pgfqpoint{2.300719in}{1.038062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161456in}{1.016863in}}%
\pgfpathlineto{\pgfqpoint{2.161456in}{1.226320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648362in}{1.515643in}}%
\pgfpathlineto{\pgfqpoint{1.648362in}{1.558093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966942in}{0.946272in}}%
\pgfpathlineto{\pgfqpoint{1.966942in}{1.233944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590901in}{1.169878in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{1.316992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988395in}{1.211816in}}%
\pgfpathlineto{\pgfqpoint{1.988395in}{1.360569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334260in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{2.334260in}{1.292210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125442in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{1.792958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477668in}{0.619484in}}%
\pgfpathlineto{\pgfqpoint{2.477668in}{1.034952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289630in}{1.186491in}}%
\pgfpathlineto{\pgfqpoint{2.289630in}{1.335430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{0.940477in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.320047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246125in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.246125in}{1.061297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463565in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{1.582633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061547in}{1.297487in}}%
\pgfpathlineto{\pgfqpoint{2.061547in}{1.341623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258764in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.258764in}{0.833134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630692in}{0.679398in}}%
\pgfpathlineto{\pgfqpoint{1.630692in}{1.127497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978185in}{1.600112in}}%
\pgfpathlineto{\pgfqpoint{1.978185in}{1.828592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251661in}{1.313798in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.422591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302196in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.302196in}{1.043576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301948in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{2.301948in}{1.307237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073268in}{1.296193in}}%
\pgfpathlineto{\pgfqpoint{2.073268in}{1.385869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879469in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{1.266103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165476in}{1.212482in}}%
\pgfpathlineto{\pgfqpoint{2.165476in}{1.276764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978509in}{1.288835in}}%
\pgfpathlineto{\pgfqpoint{1.978509in}{1.374743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.829170in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.998888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311813in}{1.985224in}}%
\pgfpathlineto{\pgfqpoint{2.311813in}{2.094287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357323in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{1.221662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003918in}{1.566475in}}%
\pgfpathlineto{\pgfqpoint{2.003918in}{1.716712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947595in}{1.125953in}}%
\pgfpathlineto{\pgfqpoint{1.947595in}{1.279604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816827in}{0.787360in}}%
\pgfpathlineto{\pgfqpoint{1.816827in}{1.080662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062931in}{1.014271in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{1.082255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922849in}{1.270214in}}%
\pgfpathlineto{\pgfqpoint{1.922849in}{1.352419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821046in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{1.821046in}{1.599519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773580in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.086408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895139in}{1.180539in}}%
\pgfpathlineto{\pgfqpoint{1.895139in}{1.351917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.391876in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{1.713238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596547in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.618206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564240in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.564240in}{1.307796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016328in}{1.074191in}}%
\pgfpathlineto{\pgfqpoint{2.016328in}{1.260437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948678in}{1.111318in}}%
\pgfpathlineto{\pgfqpoint{1.948678in}{1.382174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058498in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.058498in}{1.086619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569066in}{0.970291in}}%
\pgfpathlineto{\pgfqpoint{1.569066in}{1.317018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434326in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.434326in}{1.392239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899641in}{0.342611in}}%
\pgfpathlineto{\pgfqpoint{1.899641in}{0.902740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892583in}{1.093362in}}%
\pgfpathlineto{\pgfqpoint{1.892583in}{1.213005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280269in}{1.583416in}}%
\pgfpathlineto{\pgfqpoint{2.280269in}{1.734966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618767in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{1.618767in}{1.517712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753836in}{0.983059in}}%
\pgfpathlineto{\pgfqpoint{1.753836in}{1.236508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.173196in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.270557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901506in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{1.901506in}{1.308118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639540in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{1.639540in}{1.313912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598161in}{0.893345in}}%
\pgfpathlineto{\pgfqpoint{1.598161in}{1.279389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354222in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.354222in}{1.174254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999561in}{2.183904in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{2.216163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070823in}{1.512362in}}%
\pgfpathlineto{\pgfqpoint{2.070823in}{1.592604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523481in}{1.242895in}}%
\pgfpathlineto{\pgfqpoint{1.523481in}{1.456437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764066in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{1.764066in}{1.692111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592393in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{1.592393in}{1.502588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002968in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{2.002968in}{1.767239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145362in}{1.296227in}}%
\pgfpathlineto{\pgfqpoint{2.145362in}{1.419980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508221in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.508221in}{0.900307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{0.803575in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{1.229165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844464in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.844464in}{1.269442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783630in}{0.980966in}}%
\pgfpathlineto{\pgfqpoint{1.783630in}{1.529873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860141in}{1.217383in}}%
\pgfpathlineto{\pgfqpoint{1.860141in}{1.346934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842773in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{1.842773in}{1.231005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568874in}{1.085873in}}%
\pgfpathlineto{\pgfqpoint{1.568874in}{1.337362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098933in}{1.218418in}}%
\pgfpathlineto{\pgfqpoint{2.098933in}{1.281102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693668in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{1.693668in}{1.347817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847479in}{1.339236in}}%
\pgfpathlineto{\pgfqpoint{1.847479in}{1.414391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610160in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{1.290820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.217025in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{1.396108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{0.642528in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{1.170494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812832in}{1.201360in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.284896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046808in}{0.897341in}}%
\pgfpathlineto{\pgfqpoint{2.046808in}{1.102514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287197in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{2.287197in}{1.114932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329630in}{1.219844in}}%
\pgfpathlineto{\pgfqpoint{2.329630in}{1.338322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554417in}{1.169031in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.604750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{1.086651in}}%
\pgfpathlineto{\pgfqpoint{1.689158in}{1.342284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413959in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.413959in}{1.093704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690738in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{1.690738in}{1.504920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011368in}{0.517233in}}%
\pgfpathlineto{\pgfqpoint{2.011368in}{1.203043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765147in}{1.278059in}}%
\pgfpathlineto{\pgfqpoint{1.765147in}{1.481737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851255in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{1.851255in}{1.271174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914165in}{1.231275in}}%
\pgfpathlineto{\pgfqpoint{1.914165in}{1.406690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573837in}{0.793393in}}%
\pgfpathlineto{\pgfqpoint{1.573837in}{1.043589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969414in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{1.969414in}{1.559066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899858in}{1.877218in}}%
\pgfpathlineto{\pgfqpoint{1.899858in}{2.001779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353258in}{1.401168in}}%
\pgfpathlineto{\pgfqpoint{1.353258in}{1.847765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927348in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{1.927348in}{1.371290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512638in}{0.744859in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{1.226414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562976in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.562976in}{1.137601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964939in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{1.964939in}{1.295498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343324in}{1.114766in}}%
\pgfpathlineto{\pgfqpoint{1.343324in}{1.582124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651525in}{1.207116in}}%
\pgfpathlineto{\pgfqpoint{1.651525in}{1.404969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009702in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{2.009702in}{1.321180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362475in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{2.362475in}{1.237786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667063in}{1.185791in}}%
\pgfpathlineto{\pgfqpoint{1.667063in}{1.408231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801549in}{1.241741in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{1.392097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580986in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{1.580986in}{1.189790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739922in}{1.015538in}}%
\pgfpathlineto{\pgfqpoint{1.739922in}{1.342787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586544in}{1.189892in}}%
\pgfpathlineto{\pgfqpoint{1.586544in}{1.511736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930670in}{0.889946in}}%
\pgfpathlineto{\pgfqpoint{1.930670in}{1.181637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267859in}{0.551387in}}%
\pgfpathlineto{\pgfqpoint{2.267859in}{0.968449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.300018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.169091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974894in}{0.860756in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{1.229550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843768in}{1.186560in}}%
\pgfpathlineto{\pgfqpoint{1.843768in}{1.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773580in}{1.404682in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.482364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490068in}{1.232182in}}%
\pgfpathlineto{\pgfqpoint{1.490068in}{1.300110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941544in}{1.252080in}}%
\pgfpathlineto{\pgfqpoint{1.941544in}{1.376819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720083in}{0.373038in}}%
\pgfpathlineto{\pgfqpoint{1.720083in}{0.918530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838366in}{0.791179in}}%
\pgfpathlineto{\pgfqpoint{1.838366in}{1.091006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137322in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.137322in}{1.163642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279639in}{1.330912in}}%
\pgfpathlineto{\pgfqpoint{2.279639in}{1.457536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857023in}{1.774105in}}%
\pgfpathlineto{\pgfqpoint{1.857023in}{1.906581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186987in}{0.997890in}}%
\pgfpathlineto{\pgfqpoint{2.186987in}{1.016551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928850in}{1.247854in}}%
\pgfpathlineto{\pgfqpoint{1.928850in}{1.348704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812458in}{1.426076in}}%
\pgfpathlineto{\pgfqpoint{1.812458in}{1.588032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185368in}{0.621933in}}%
\pgfpathlineto{\pgfqpoint{2.185368in}{0.986055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897942in}{0.995335in}}%
\pgfpathlineto{\pgfqpoint{1.897942in}{1.210163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610855in}{1.145023in}}%
\pgfpathlineto{\pgfqpoint{1.610855in}{1.362193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206632in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.206632in}{1.309719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.233735in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.343232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811868in}{1.094641in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{1.245945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340354in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{2.340354in}{1.122197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724140in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{1.724140in}{1.461270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130877in}{1.230853in}}%
\pgfpathlineto{\pgfqpoint{2.130877in}{1.330416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460037in}{1.273908in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.345749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123314in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.123314in}{0.845546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089882in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{2.089882in}{1.091145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062931in}{1.342233in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{1.478544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{1.189155in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.328275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728355in}{1.357801in}}%
\pgfpathlineto{\pgfqpoint{1.728355in}{1.516812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740686in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{1.740686in}{1.270971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.719639in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.062370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676294in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.676294in}{1.149668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685906in}{1.219899in}}%
\pgfpathlineto{\pgfqpoint{1.685906in}{1.707430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833308in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.833308in}{1.498881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009702in}{0.852517in}}%
\pgfpathlineto{\pgfqpoint{2.009702in}{1.202821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313816in}{0.429185in}}%
\pgfpathlineto{\pgfqpoint{2.313816in}{0.992464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356974in}{1.127050in}}%
\pgfpathlineto{\pgfqpoint{2.356974in}{1.214383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838819in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{1.838819in}{1.532798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776802in}{1.240515in}}%
\pgfpathlineto{\pgfqpoint{1.776802in}{1.334988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867905in}{1.248934in}}%
\pgfpathlineto{\pgfqpoint{1.867905in}{1.513512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884593in}{1.902385in}}%
\pgfpathlineto{\pgfqpoint{1.884593in}{1.953662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031276in}{1.286243in}}%
\pgfpathlineto{\pgfqpoint{2.031276in}{1.388200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857649in}{1.117021in}}%
\pgfpathlineto{\pgfqpoint{1.857649in}{1.251219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184490in}{1.457592in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{1.518105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923178in}{1.084660in}}%
\pgfpathlineto{\pgfqpoint{1.923178in}{1.318230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946392in}{1.119621in}}%
\pgfpathlineto{\pgfqpoint{1.946392in}{1.262957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671441in}{2.037761in}}%
\pgfpathlineto{\pgfqpoint{1.671441in}{2.087480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852862in}{0.881990in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{1.287521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673613in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.673613in}{0.926413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823401in}{1.156956in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.423912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818150in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.818150in}{1.255037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768374in}{1.045864in}}%
\pgfpathlineto{\pgfqpoint{1.768374in}{1.293237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057517in}{0.401916in}}%
\pgfpathlineto{\pgfqpoint{2.057517in}{0.601017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606403in}{1.354755in}}%
\pgfpathlineto{\pgfqpoint{1.606403in}{1.632245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647965in}{1.484368in}}%
\pgfpathlineto{\pgfqpoint{1.647965in}{1.736496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956186in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{1.956186in}{1.437792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956338in}{1.154665in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{1.285590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130877in}{1.423342in}}%
\pgfpathlineto{\pgfqpoint{2.130877in}{1.528363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988043in}{0.981425in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.197699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345585in}{1.160394in}}%
\pgfpathlineto{\pgfqpoint{2.345585in}{1.427059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591757in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{1.591757in}{1.451690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656788in}{0.795344in}}%
\pgfpathlineto{\pgfqpoint{2.656788in}{0.964139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081953in}{1.205021in}}%
\pgfpathlineto{\pgfqpoint{2.081953in}{1.319833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068335in}{0.967158in}}%
\pgfpathlineto{\pgfqpoint{2.068335in}{1.159355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219678in}{1.634348in}}%
\pgfpathlineto{\pgfqpoint{2.219678in}{1.848091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070650in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{2.070650in}{1.499641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433505in}{1.372462in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{1.446723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345625in}{0.953933in}}%
\pgfpathlineto{\pgfqpoint{1.345625in}{1.611151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978509in}{0.865972in}}%
\pgfpathlineto{\pgfqpoint{1.978509in}{1.158954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033931in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{2.033931in}{1.646523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393483in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.393483in}{0.734066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248281in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{2.248281in}{1.453425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966794in}{1.177865in}}%
\pgfpathlineto{\pgfqpoint{1.966794in}{1.343565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.065410in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{1.294755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798592in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{2.798592in}{1.891992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104851in}{1.303518in}}%
\pgfpathlineto{\pgfqpoint{2.104851in}{1.407935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773580in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.967284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050943in}{1.381475in}}%
\pgfpathlineto{\pgfqpoint{2.050943in}{1.520868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064574in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{2.064574in}{1.462422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952526in}{1.327908in}}%
\pgfpathlineto{\pgfqpoint{1.952526in}{1.631000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070794in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{2.070794in}{0.971618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164071in}{1.406046in}}%
\pgfpathlineto{\pgfqpoint{2.164071in}{1.523091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751363in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{1.001665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628784in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{1.628784in}{1.366456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110607in}{1.011296in}}%
\pgfpathlineto{\pgfqpoint{2.110607in}{1.203719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877503in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{1.877503in}{1.188410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092848in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{2.092848in}{1.242183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751177in}{1.100068in}}%
\pgfpathlineto{\pgfqpoint{1.751177in}{1.211825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365149in}{1.216977in}}%
\pgfpathlineto{\pgfqpoint{2.365149in}{1.315571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.152977in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.285025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812832in}{1.483408in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.749495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150160in}{1.174275in}}%
\pgfpathlineto{\pgfqpoint{2.150160in}{1.353590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732463in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{1.732463in}{1.331420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828587in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{1.438084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790857in}{1.259740in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.382732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960229in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{1.380129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375162in}{1.132833in}}%
\pgfpathlineto{\pgfqpoint{2.375162in}{1.294022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163887in}{1.153340in}}%
\pgfpathlineto{\pgfqpoint{2.163887in}{1.375181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996125in}{0.946784in}}%
\pgfpathlineto{\pgfqpoint{1.996125in}{1.269508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614399in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.614399in}{1.266746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016328in}{1.650482in}}%
\pgfpathlineto{\pgfqpoint{2.016328in}{1.871633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071515in}{1.080646in}}%
\pgfpathlineto{\pgfqpoint{2.071515in}{1.372138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399486in}{0.995837in}}%
\pgfpathlineto{\pgfqpoint{2.399486in}{1.237416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122143in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{2.122143in}{1.578897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501506in}{1.283429in}}%
\pgfpathlineto{\pgfqpoint{1.501506in}{1.473320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037789in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{2.037789in}{1.271359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980877in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{1.980877in}{1.408037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605085in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{1.605085in}{1.263610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890722in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.890722in}{1.239626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879697in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.879697in}{1.099836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974931in}{0.680774in}}%
\pgfpathlineto{\pgfqpoint{1.974931in}{0.964915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051004in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{2.051004in}{1.574384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669711in}{0.753247in}}%
\pgfpathlineto{\pgfqpoint{1.669711in}{1.160062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054018in}{1.485475in}}%
\pgfpathlineto{\pgfqpoint{2.054018in}{1.579883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{0.971794in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{1.255007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523481in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{1.523481in}{1.437356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324618in}{1.272626in}}%
\pgfpathlineto{\pgfqpoint{1.324618in}{1.621873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938149in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.938149in}{0.944031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439201in}{1.816196in}}%
\pgfpathlineto{\pgfqpoint{1.439201in}{1.920864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763644in}{1.514149in}}%
\pgfpathlineto{\pgfqpoint{1.763644in}{1.605723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727896in}{1.116583in}}%
\pgfpathlineto{\pgfqpoint{1.727896in}{1.363343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182287in}{1.319760in}}%
\pgfpathlineto{\pgfqpoint{2.182287in}{1.535714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088585in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{2.088585in}{1.338801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096173in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.096173in}{1.231102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647568in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.647568in}{1.093827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729664in}{1.134673in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{1.307904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743096in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{1.743096in}{1.858676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213595in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{2.213595in}{1.203690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951644in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{1.951644in}{1.480071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006349in}{1.502144in}}%
\pgfpathlineto{\pgfqpoint{2.006349in}{1.677514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022851in}{0.369255in}}%
\pgfpathlineto{\pgfqpoint{2.022851in}{0.980409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197384in}{1.129690in}}%
\pgfpathlineto{\pgfqpoint{2.197384in}{1.261480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294013in}{1.314370in}}%
\pgfpathlineto{\pgfqpoint{2.294013in}{1.430003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804180in}{1.171003in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{1.378250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634812in}{1.137444in}}%
\pgfpathlineto{\pgfqpoint{1.634812in}{1.322811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841076in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{1.841076in}{1.343699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770393in}{1.103465in}}%
\pgfpathlineto{\pgfqpoint{1.770393in}{1.274894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836247in}{1.135849in}}%
\pgfpathlineto{\pgfqpoint{1.836247in}{1.485850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786718in}{1.299225in}}%
\pgfpathlineto{\pgfqpoint{1.786718in}{1.470045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583682in}{1.201169in}}%
\pgfpathlineto{\pgfqpoint{1.583682in}{1.388411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259610in}{0.584899in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{1.099707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228846in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{1.073831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895315in}{1.080068in}}%
\pgfpathlineto{\pgfqpoint{1.895315in}{1.124099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280181in}{1.277500in}}%
\pgfpathlineto{\pgfqpoint{2.280181in}{1.335330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691383in}{1.269017in}}%
\pgfpathlineto{\pgfqpoint{1.691383in}{1.372698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006349in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{2.006349in}{1.405155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659095in}{1.014804in}}%
\pgfpathlineto{\pgfqpoint{1.659095in}{1.322274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776510in}{1.059676in}}%
\pgfpathlineto{\pgfqpoint{1.776510in}{1.189354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319944in}{1.283764in}}%
\pgfpathlineto{\pgfqpoint{2.319944in}{1.416858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077178in}{1.434989in}}%
\pgfpathlineto{\pgfqpoint{2.077178in}{1.525553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710210in}{0.847417in}}%
\pgfpathlineto{\pgfqpoint{1.710210in}{1.156354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191030in}{1.393609in}}%
\pgfpathlineto{\pgfqpoint{2.191030in}{1.537076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777559in}{1.278904in}}%
\pgfpathlineto{\pgfqpoint{1.777559in}{1.441375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856156in}{1.320423in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.608402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939297in}{1.205585in}}%
\pgfpathlineto{\pgfqpoint{1.939297in}{1.273936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615345in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{1.615345in}{1.275084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613969in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{1.613969in}{1.483528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073010in}{0.896062in}}%
\pgfpathlineto{\pgfqpoint{2.073010in}{1.162261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248771in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{2.248771in}{1.162144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139799in}{1.156079in}}%
\pgfpathlineto{\pgfqpoint{2.139799in}{1.286596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795624in}{1.067125in}}%
\pgfpathlineto{\pgfqpoint{1.795624in}{1.262160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159594in}{1.292809in}}%
\pgfpathlineto{\pgfqpoint{2.159594in}{1.370847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{1.444229in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{1.607512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419465in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.419465in}{1.043733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035598in}{1.451237in}}%
\pgfpathlineto{\pgfqpoint{2.035598in}{1.514050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080207in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.064731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{0.566679in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.396991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700937in}{1.091605in}}%
\pgfpathlineto{\pgfqpoint{1.700937in}{1.412577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220263in}{1.401144in}}%
\pgfpathlineto{\pgfqpoint{2.220263in}{1.530158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295817in}{1.318189in}}%
\pgfpathlineto{\pgfqpoint{2.295817in}{1.364036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150780in}{1.239269in}}%
\pgfpathlineto{\pgfqpoint{2.150780in}{1.326117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268201in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.268201in}{1.119066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329630in}{1.331356in}}%
\pgfpathlineto{\pgfqpoint{2.329630in}{1.391021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828690in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.828690in}{1.296360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894875in}{1.215721in}}%
\pgfpathlineto{\pgfqpoint{1.894875in}{1.337505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076581in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.145214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944483in}{1.432147in}}%
\pgfpathlineto{\pgfqpoint{1.944483in}{1.537778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552688in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{2.552688in}{1.290330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341864in}{1.323603in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.423353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601371in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{1.345873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165154in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.165154in}{0.865321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888495in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{1.888495in}{1.285413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013028in}{1.179973in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.293164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167174in}{1.258926in}}%
\pgfpathlineto{\pgfqpoint{2.167174in}{1.327585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972820in}{1.269186in}}%
\pgfpathlineto{\pgfqpoint{1.972820in}{1.403459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184006in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{2.184006in}{1.461509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667670in}{1.224083in}}%
\pgfpathlineto{\pgfqpoint{1.667670in}{1.383499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.021457in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.423464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273578in}{1.340124in}}%
\pgfpathlineto{\pgfqpoint{2.273578in}{1.461419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032447in}{1.469796in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{1.654599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825587in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{1.825587in}{1.398049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641319in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.531169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120174in}{1.133826in}}%
\pgfpathlineto{\pgfqpoint{2.120174in}{1.261171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144589in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.144589in}{0.955580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422470in}{1.195912in}}%
\pgfpathlineto{\pgfqpoint{2.422470in}{1.293747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199360in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{2.199360in}{1.040537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631106in}{1.474204in}}%
\pgfpathlineto{\pgfqpoint{1.631106in}{1.566082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.312948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443310in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.443310in}{0.925535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660100in}{1.180893in}}%
\pgfpathlineto{\pgfqpoint{1.660100in}{1.353512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625443in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{1.625443in}{1.726412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218808in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.218808in}{0.816036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148942in}{1.321964in}}%
\pgfpathlineto{\pgfqpoint{2.148942in}{1.546885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083018in}{1.227055in}}%
\pgfpathlineto{\pgfqpoint{2.083018in}{1.352790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010536in}{0.984732in}}%
\pgfpathlineto{\pgfqpoint{2.010536in}{1.260879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149826in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.149826in}{0.960891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110135in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{1.487032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670765in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.670765in}{1.360893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382144in}{1.096810in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.182185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094077in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{2.094077in}{1.431843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132423in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{2.132423in}{1.390397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107792in}{1.206943in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{1.254064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892627in}{1.288427in}}%
\pgfpathlineto{\pgfqpoint{1.892627in}{1.383392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112387in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{2.112387in}{1.136807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480805in}{1.144816in}}%
\pgfpathlineto{\pgfqpoint{1.480805in}{1.463669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451097in}{1.200168in}}%
\pgfpathlineto{\pgfqpoint{2.451097in}{1.306863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453584in}{1.227500in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{1.440073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124939in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{2.124939in}{1.214264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176863in}{1.383791in}}%
\pgfpathlineto{\pgfqpoint{2.176863in}{1.494608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288912in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{2.288912in}{1.651132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400957in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{1.400957in}{1.646248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645575in}{1.615602in}}%
\pgfpathlineto{\pgfqpoint{1.645575in}{1.891112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329630in}{1.313005in}}%
\pgfpathlineto{\pgfqpoint{2.329630in}{1.379861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540882in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{1.273451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924818in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.924818in}{0.962637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128120in}{1.426598in}}%
\pgfpathlineto{\pgfqpoint{2.128120in}{1.606158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473973in}{0.455320in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{1.300238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432705in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.432705in}{0.873862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976705in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{1.976705in}{1.160406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739922in}{1.746381in}}%
\pgfpathlineto{\pgfqpoint{1.739922in}{1.803817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099983in}{1.162305in}}%
\pgfpathlineto{\pgfqpoint{2.099983in}{1.334161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274995in}{1.244705in}}%
\pgfpathlineto{\pgfqpoint{2.274995in}{1.303863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848709in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{1.848709in}{1.493381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142918in}{1.461409in}}%
\pgfpathlineto{\pgfqpoint{2.142918in}{1.611523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312331in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{2.312331in}{1.119386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077377in}{1.464287in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.599713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113794in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.113794in}{0.924293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475556in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{1.293434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095113in}{1.272810in}}%
\pgfpathlineto{\pgfqpoint{2.095113in}{1.387846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005337in}{1.183888in}}%
\pgfpathlineto{\pgfqpoint{2.005337in}{1.339965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030482in}{1.370712in}}%
\pgfpathlineto{\pgfqpoint{2.030482in}{1.473214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643573in}{1.327990in}}%
\pgfpathlineto{\pgfqpoint{1.643573in}{1.520926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841476in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{1.841476in}{1.572965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876447in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.276055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583774in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{1.583774in}{1.582014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753466in}{0.513569in}}%
\pgfpathlineto{\pgfqpoint{1.753466in}{1.032347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088585in}{1.329340in}}%
\pgfpathlineto{\pgfqpoint{2.088585in}{1.428250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817992in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.817992in}{0.764195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114626in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.114626in}{0.959247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667442in}{0.798461in}}%
\pgfpathlineto{\pgfqpoint{1.667442in}{1.095943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{1.222836in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{1.541294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985645in}{1.100345in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.333944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373977in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{1.373977in}{1.452165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152539in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{2.152539in}{1.471000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185806in}{1.134577in}}%
\pgfpathlineto{\pgfqpoint{2.185806in}{1.232780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031529in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.031529in}{1.162220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{1.505119in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.696366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029273in}{1.169246in}}%
\pgfpathlineto{\pgfqpoint{2.029273in}{1.451075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758617in}{1.436880in}}%
\pgfpathlineto{\pgfqpoint{1.758617in}{1.660366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765207in}{1.016870in}}%
\pgfpathlineto{\pgfqpoint{1.765207in}{1.235819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978509in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{1.978509in}{1.451690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700237in}{0.913793in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.190129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484230in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{1.484230in}{1.269455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832332in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.832332in}{1.422026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790857in}{1.337238in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.507970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017017in}{0.369081in}}%
\pgfpathlineto{\pgfqpoint{2.017017in}{1.201954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020221in}{0.876068in}}%
\pgfpathlineto{\pgfqpoint{2.020221in}{1.227242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111341in}{1.120501in}}%
\pgfpathlineto{\pgfqpoint{2.111341in}{1.285850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743096in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.743096in}{1.282905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760623in}{0.966865in}}%
\pgfpathlineto{\pgfqpoint{1.760623in}{1.220814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{1.354398in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{1.529200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.322001in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{1.582436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464608in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{1.464608in}{1.357037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946508in}{0.814412in}}%
\pgfpathlineto{\pgfqpoint{1.946508in}{1.066240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902111in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.902111in}{0.968026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011933in}{0.663039in}}%
\pgfpathlineto{\pgfqpoint{2.011933in}{1.046469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957324in}{1.288726in}}%
\pgfpathlineto{\pgfqpoint{1.957324in}{1.391830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555807in}{0.699617in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{1.085623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502407in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.502407in}{1.271105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641884in}{1.269182in}}%
\pgfpathlineto{\pgfqpoint{1.641884in}{1.480602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944795in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.413238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684235in}{0.924467in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{1.232429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038725in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{2.038725in}{1.173525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666987in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{1.666987in}{1.624000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273809in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{2.273809in}{1.235712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{0.367337in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{1.041243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814488in}{0.693263in}}%
\pgfpathlineto{\pgfqpoint{1.814488in}{0.979627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489023in}{1.246125in}}%
\pgfpathlineto{\pgfqpoint{1.489023in}{1.428718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.627834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684744in}{1.391302in}}%
\pgfpathlineto{\pgfqpoint{1.684744in}{1.695065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491900in}{1.134338in}}%
\pgfpathlineto{\pgfqpoint{2.491900in}{1.234130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502280in}{1.165382in}}%
\pgfpathlineto{\pgfqpoint{2.502280in}{1.406473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461579in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.461579in}{0.947222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963832in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{2.963832in}{1.762735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035504in}{1.197101in}}%
\pgfpathlineto{\pgfqpoint{2.035504in}{1.396957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912229in}{1.468808in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{1.564463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241781in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.241781in}{0.927940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490002in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{2.490002in}{1.060740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922547in}{0.958962in}}%
\pgfpathlineto{\pgfqpoint{2.922547in}{1.210033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960931in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{1.063981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551923in}{0.817627in}}%
\pgfpathlineto{\pgfqpoint{2.551923in}{0.998930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974784in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.974784in}{0.762845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281333in}{0.578482in}}%
\pgfpathlineto{\pgfqpoint{2.281333in}{1.221813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505561in}{1.379604in}}%
\pgfpathlineto{\pgfqpoint{2.505561in}{1.554915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027064in}{0.817177in}}%
\pgfpathlineto{\pgfqpoint{3.027064in}{1.104805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045799in}{1.181567in}}%
\pgfpathlineto{\pgfqpoint{2.045799in}{1.291776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651833in}{1.183545in}}%
\pgfpathlineto{\pgfqpoint{2.651833in}{1.255987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293150in}{1.207680in}}%
\pgfpathlineto{\pgfqpoint{2.293150in}{1.251832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651245in}{1.199964in}}%
\pgfpathlineto{\pgfqpoint{2.651245in}{1.329335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635190in}{0.700761in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{0.973157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140508in}{0.373718in}}%
\pgfpathlineto{\pgfqpoint{2.140508in}{1.072018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257088in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.257088in}{0.783052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386134in}{1.297303in}}%
\pgfpathlineto{\pgfqpoint{2.386134in}{1.327070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563700in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{2.563700in}{0.990583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686038in}{0.603141in}}%
\pgfpathlineto{\pgfqpoint{2.686038in}{0.921950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798015in}{1.184866in}}%
\pgfpathlineto{\pgfqpoint{1.798015in}{1.592152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175372in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{3.175372in}{1.177305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558109in}{1.235648in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.399218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556580in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{2.556580in}{1.740456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202465in}{0.709855in}}%
\pgfpathlineto{\pgfqpoint{2.202465in}{1.172442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395529in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.395529in}{0.987044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393337in}{1.372978in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{1.397662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795624in}{1.068209in}}%
\pgfpathlineto{\pgfqpoint{1.795624in}{1.333257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746380in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{2.746380in}{1.190690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390194in}{1.404897in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.430325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991930in}{0.424994in}}%
\pgfpathlineto{\pgfqpoint{2.991930in}{0.837302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657497in}{0.546758in}}%
\pgfpathlineto{\pgfqpoint{2.657497in}{1.044765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356669in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{2.356669in}{1.284309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531342in}{0.971923in}}%
\pgfpathlineto{\pgfqpoint{2.531342in}{1.883680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122703in}{1.122401in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{1.344319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833210in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{0.900268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628948in}{0.356550in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{0.809951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549126in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.549126in}{0.564812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932451in}{0.916882in}}%
\pgfpathlineto{\pgfqpoint{2.932451in}{1.142543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660675in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{2.660675in}{1.211649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601371in}{1.769794in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{1.976761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936919in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{1.124482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827710in}{1.296636in}}%
\pgfpathlineto{\pgfqpoint{1.827710in}{1.380036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383087in}{1.219899in}}%
\pgfpathlineto{\pgfqpoint{2.383087in}{1.350992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090763in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.090763in}{1.293955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847460in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.847460in}{1.297324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461579in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.461579in}{1.133090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526548in}{1.007952in}}%
\pgfpathlineto{\pgfqpoint{2.526548in}{1.397765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119609in}{0.808830in}}%
\pgfpathlineto{\pgfqpoint{2.119609in}{1.500143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462449in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{2.462449in}{1.259478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556310in}{0.778958in}}%
\pgfpathlineto{\pgfqpoint{2.556310in}{1.193222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888942in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.888942in}{1.133759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707795in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{2.707795in}{1.281729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522481in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{2.522481in}{1.354801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601779in}{0.708362in}}%
\pgfpathlineto{\pgfqpoint{2.601779in}{1.143963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606146in}{0.594512in}}%
\pgfpathlineto{\pgfqpoint{2.606146in}{0.875434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697283in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{2.697283in}{1.057672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779242in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{2.779242in}{1.045076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573609in}{1.274057in}}%
\pgfpathlineto{\pgfqpoint{2.573609in}{1.399824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436519in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{2.436519in}{1.484532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616210in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{2.616210in}{1.153832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369149in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{2.369149in}{1.080210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572604in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.572604in}{1.211333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505561in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{2.505561in}{1.546312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544068in}{1.038342in}}%
\pgfpathlineto{\pgfqpoint{2.544068in}{1.268042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954826in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.954826in}{0.924246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702544in}{0.445740in}}%
\pgfpathlineto{\pgfqpoint{2.702544in}{0.810640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410229in}{1.077427in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.382296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586235in}{1.080586in}}%
\pgfpathlineto{\pgfqpoint{2.586235in}{1.357731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212117in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{2.212117in}{1.769394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381993in}{1.235394in}}%
\pgfpathlineto{\pgfqpoint{2.381993in}{1.577922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907222in}{0.854571in}}%
\pgfpathlineto{\pgfqpoint{1.907222in}{1.100192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453964in}{1.229800in}}%
\pgfpathlineto{\pgfqpoint{2.453964in}{1.487196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692477in}{0.994501in}}%
\pgfpathlineto{\pgfqpoint{2.692477in}{1.142828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704255in}{1.170128in}}%
\pgfpathlineto{\pgfqpoint{2.704255in}{1.739324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266882in}{1.047750in}}%
\pgfpathlineto{\pgfqpoint{3.266882in}{1.138707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600272in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.600272in}{0.772893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671454in}{0.823511in}}%
\pgfpathlineto{\pgfqpoint{2.671454in}{1.087279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526481in}{1.822910in}}%
\pgfpathlineto{\pgfqpoint{2.526481in}{1.952556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262134in}{1.237147in}}%
\pgfpathlineto{\pgfqpoint{2.262134in}{1.402189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632719in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.632719in}{1.338433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596670in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.596670in}{1.604083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328247in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{2.328247in}{1.138321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695297in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{2.695297in}{1.332021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477124in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{2.477124in}{1.567480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746500in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.746500in}{1.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778083in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{1.778083in}{1.106068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005270in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{2.005270in}{1.287089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191073in}{1.247654in}}%
\pgfpathlineto{\pgfqpoint{2.191073in}{1.320990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511626in}{1.868122in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{1.959579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819913in}{1.145714in}}%
\pgfpathlineto{\pgfqpoint{2.819913in}{1.327792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330761in}{1.170410in}}%
\pgfpathlineto{\pgfqpoint{3.330761in}{1.243566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140411in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{3.140411in}{1.203334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340619in}{1.206469in}}%
\pgfpathlineto{\pgfqpoint{3.340619in}{1.284128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194691in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{2.194691in}{1.485667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712349in}{0.839513in}}%
\pgfpathlineto{\pgfqpoint{2.712349in}{1.217291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469424in}{1.166743in}}%
\pgfpathlineto{\pgfqpoint{2.469424in}{1.386610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017571in}{1.012285in}}%
\pgfpathlineto{\pgfqpoint{3.017571in}{1.198679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945430in}{0.392682in}}%
\pgfpathlineto{\pgfqpoint{2.945430in}{1.038817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701297in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{1.286285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105915in}{1.215425in}}%
\pgfpathlineto{\pgfqpoint{3.105915in}{1.322881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741606in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{2.741606in}{1.278602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249222in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{2.249222in}{1.331803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280286in}{1.079451in}}%
\pgfpathlineto{\pgfqpoint{2.280286in}{1.225971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429663in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{2.429663in}{1.292000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547130in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.547130in}{0.917304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434713in}{1.417364in}}%
\pgfpathlineto{\pgfqpoint{2.434713in}{1.502616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466762in}{0.444541in}}%
\pgfpathlineto{\pgfqpoint{2.466762in}{0.783167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494898in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{0.950518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824865in}{1.280045in}}%
\pgfpathlineto{\pgfqpoint{2.824865in}{1.370333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336312in}{1.109170in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{1.222534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639053in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.639053in}{1.044233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915639in}{1.388308in}}%
\pgfpathlineto{\pgfqpoint{2.915639in}{1.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165013in}{1.129848in}}%
\pgfpathlineto{\pgfqpoint{3.165013in}{1.296507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815376in}{1.016648in}}%
\pgfpathlineto{\pgfqpoint{2.815376in}{1.152375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894524in}{1.188216in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.334074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258783in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.258783in}{1.159596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499407in}{1.164487in}}%
\pgfpathlineto{\pgfqpoint{2.499407in}{1.303048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399407in}{1.308513in}}%
\pgfpathlineto{\pgfqpoint{2.399407in}{1.420640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024134in}{1.254043in}}%
\pgfpathlineto{\pgfqpoint{3.024134in}{1.456329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813340in}{0.668085in}}%
\pgfpathlineto{\pgfqpoint{2.813340in}{1.076130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788934in}{1.298048in}}%
\pgfpathlineto{\pgfqpoint{1.788934in}{1.322920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710228in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.710228in}{1.206082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741872in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.741872in}{1.177203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424293in}{0.673405in}}%
\pgfpathlineto{\pgfqpoint{2.424293in}{0.964953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135374in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{2.135374in}{1.488018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133938in}{0.543663in}}%
\pgfpathlineto{\pgfqpoint{2.133938in}{1.183189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705562in}{1.489394in}}%
\pgfpathlineto{\pgfqpoint{2.705562in}{1.765229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140386in}{1.126202in}}%
\pgfpathlineto{\pgfqpoint{3.140386in}{1.330061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359438in}{0.862792in}}%
\pgfpathlineto{\pgfqpoint{3.359438in}{1.130267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697496in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{2.697496in}{0.893711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858970in}{0.354136in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.189357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777579in}{0.709524in}}%
\pgfpathlineto{\pgfqpoint{2.777579in}{1.141250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804971in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.804971in}{0.960510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737041in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.737041in}{1.072397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841784in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{0.874219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032285in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{3.032285in}{1.327105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358208in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{1.211776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189455in}{1.186878in}}%
\pgfpathlineto{\pgfqpoint{3.189455in}{1.297172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346793in}{1.155090in}}%
\pgfpathlineto{\pgfqpoint{2.346793in}{1.265052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050928in}{0.705206in}}%
\pgfpathlineto{\pgfqpoint{3.050928in}{0.995096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751116in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{2.751116in}{1.228716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296926in}{1.177033in}}%
\pgfpathlineto{\pgfqpoint{2.296926in}{1.208526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441011in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{2.441011in}{1.436650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999561in}{1.744105in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{1.887789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717473in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{1.182431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773992in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.773992in}{1.079855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415984in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.415984in}{1.229094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746025in}{1.081514in}}%
\pgfpathlineto{\pgfqpoint{2.746025in}{1.162663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824391in}{0.955119in}}%
\pgfpathlineto{\pgfqpoint{2.824391in}{1.199973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288552in}{0.672018in}}%
\pgfpathlineto{\pgfqpoint{2.288552in}{0.917605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993390in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{1.275773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576007in}{1.450644in}}%
\pgfpathlineto{\pgfqpoint{2.576007in}{1.565669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714558in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{1.180455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419903in}{1.015455in}}%
\pgfpathlineto{\pgfqpoint{2.419903in}{1.089865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515938in}{1.305756in}}%
\pgfpathlineto{\pgfqpoint{2.515938in}{1.389697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891016in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.891016in}{1.030244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618104in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{2.618104in}{1.162779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477559in}{1.186150in}}%
\pgfpathlineto{\pgfqpoint{2.477559in}{1.434020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069430in}{1.272903in}}%
\pgfpathlineto{\pgfqpoint{3.069430in}{1.464221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679384in}{0.842327in}}%
\pgfpathlineto{\pgfqpoint{2.679384in}{1.141497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119224in}{1.274496in}}%
\pgfpathlineto{\pgfqpoint{2.119224in}{1.390293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787620in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.787620in}{1.052958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260255in}{0.813835in}}%
\pgfpathlineto{\pgfqpoint{3.260255in}{0.865600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017214in}{1.212631in}}%
\pgfpathlineto{\pgfqpoint{2.017214in}{1.364627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894785in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.894785in}{0.903888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267103in}{1.193665in}}%
\pgfpathlineto{\pgfqpoint{2.267103in}{1.285720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841584in}{0.895795in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.135662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784604in}{0.991366in}}%
\pgfpathlineto{\pgfqpoint{2.784604in}{1.274189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334598in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.334598in}{1.091301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162638in}{0.725850in}}%
\pgfpathlineto{\pgfqpoint{2.162638in}{1.325403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989167in}{0.735938in}}%
\pgfpathlineto{\pgfqpoint{1.989167in}{1.143767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909951in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.909951in}{1.131571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392777in}{0.992372in}}%
\pgfpathlineto{\pgfqpoint{2.392777in}{1.197844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358715in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{2.358715in}{1.093183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794525in}{2.030853in}}%
\pgfpathlineto{\pgfqpoint{2.794525in}{2.081133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829356in}{1.111051in}}%
\pgfpathlineto{\pgfqpoint{2.829356in}{1.210476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415934in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{2.415934in}{1.344518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485599in}{1.258042in}}%
\pgfpathlineto{\pgfqpoint{3.485599in}{1.341697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854607in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.854607in}{1.043485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853591in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.853591in}{1.389783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918504in}{0.866775in}}%
\pgfpathlineto{\pgfqpoint{2.918504in}{0.999180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401724in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.401724in}{0.820311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563851in}{1.009181in}}%
\pgfpathlineto{\pgfqpoint{2.563851in}{1.210322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168820in}{1.301500in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.422771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086800in}{0.399084in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{0.963659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602005in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{2.602005in}{1.027168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413682in}{1.274902in}}%
\pgfpathlineto{\pgfqpoint{2.413682in}{1.341174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264245in}{1.142172in}}%
\pgfpathlineto{\pgfqpoint{2.264245in}{1.205013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467353in}{1.382895in}}%
\pgfpathlineto{\pgfqpoint{2.467353in}{1.425349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473973in}{1.254611in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{1.311752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523526in}{1.200709in}}%
\pgfpathlineto{\pgfqpoint{2.523526in}{1.296750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640912in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.640912in}{1.082325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342707in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{2.342707in}{1.228443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398171in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.398171in}{1.285884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579015in}{0.637934in}}%
\pgfpathlineto{\pgfqpoint{2.579015in}{0.831366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265746in}{1.297564in}}%
\pgfpathlineto{\pgfqpoint{3.265746in}{1.376767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560776in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.560776in}{1.329506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125446in}{1.313839in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.451385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681159in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{2.681159in}{1.733861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285027in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{2.285027in}{1.122729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503714in}{1.171280in}}%
\pgfpathlineto{\pgfqpoint{2.503714in}{1.307493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776751in}{1.229922in}}%
\pgfpathlineto{\pgfqpoint{2.776751in}{1.306346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684608in}{0.745221in}}%
\pgfpathlineto{\pgfqpoint{2.684608in}{1.072550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540123in}{0.918182in}}%
\pgfpathlineto{\pgfqpoint{2.540123in}{1.106467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844347in}{1.193370in}}%
\pgfpathlineto{\pgfqpoint{2.844347in}{1.302173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780704in}{0.953953in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{1.071626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463869in}{1.324516in}}%
\pgfpathlineto{\pgfqpoint{2.463869in}{1.439567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288107in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{2.288107in}{1.149780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086061in}{1.351103in}}%
\pgfpathlineto{\pgfqpoint{2.086061in}{1.500560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530710in}{1.173060in}}%
\pgfpathlineto{\pgfqpoint{2.530710in}{1.294897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893731in}{1.259890in}}%
\pgfpathlineto{\pgfqpoint{1.893731in}{1.428501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378226in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{2.378226in}{1.301079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492646in}{1.185099in}}%
\pgfpathlineto{\pgfqpoint{2.492646in}{1.305046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572743in}{1.425625in}}%
\pgfpathlineto{\pgfqpoint{2.572743in}{1.505565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514785in}{0.999358in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{1.148888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841146in}{0.806075in}}%
\pgfpathlineto{\pgfqpoint{2.841146in}{1.008811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248526in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{2.248526in}{1.283200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561685in}{1.393443in}}%
\pgfpathlineto{\pgfqpoint{2.561685in}{1.584243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716780in}{1.012482in}}%
\pgfpathlineto{\pgfqpoint{2.716780in}{1.336562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895333in}{0.371327in}}%
\pgfpathlineto{\pgfqpoint{2.895333in}{1.162319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384749in}{1.337890in}}%
\pgfpathlineto{\pgfqpoint{2.384749in}{1.407081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592466in}{1.350681in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.390428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610516in}{1.575147in}}%
\pgfpathlineto{\pgfqpoint{2.610516in}{1.774290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659156in}{0.951571in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{1.045554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690612in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.690612in}{1.045541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235140in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{1.407903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567430in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.567430in}{0.970607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644993in}{0.803805in}}%
\pgfpathlineto{\pgfqpoint{2.644993in}{1.215264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962030in}{1.245977in}}%
\pgfpathlineto{\pgfqpoint{1.962030in}{1.289653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356625in}{1.227609in}}%
\pgfpathlineto{\pgfqpoint{2.356625in}{1.387276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404704in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{2.404704in}{1.375721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869321in}{0.920045in}}%
\pgfpathlineto{\pgfqpoint{2.869321in}{1.028386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837411in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{2.837411in}{1.540177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019895in}{1.233714in}}%
\pgfpathlineto{\pgfqpoint{2.019895in}{1.310419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838678in}{1.270943in}}%
\pgfpathlineto{\pgfqpoint{2.838678in}{1.442497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386906in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.386906in}{1.182308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769494in}{0.975612in}}%
\pgfpathlineto{\pgfqpoint{2.769494in}{1.330886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521032in}{1.510868in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{1.625185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750941in}{1.355793in}}%
\pgfpathlineto{\pgfqpoint{2.750941in}{1.468587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038580in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{3.038580in}{1.264686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797183in}{1.120124in}}%
\pgfpathlineto{\pgfqpoint{1.797183in}{1.294176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404885in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{2.404885in}{1.228742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774656in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{2.774656in}{1.574033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554385in}{1.198593in}}%
\pgfpathlineto{\pgfqpoint{2.554385in}{1.334710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950370in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.950370in}{1.098029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760575in}{1.193615in}}%
\pgfpathlineto{\pgfqpoint{2.760575in}{1.351776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025713in}{1.141986in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{1.300128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807187in}{0.785515in}}%
\pgfpathlineto{\pgfqpoint{2.807187in}{1.090918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439607in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{2.439607in}{1.110900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017980in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{0.856961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365320in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{1.485365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878392in}{1.136356in}}%
\pgfpathlineto{\pgfqpoint{2.878392in}{1.288136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068704in}{1.126171in}}%
\pgfpathlineto{\pgfqpoint{3.068704in}{1.252425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869746in}{0.879934in}}%
\pgfpathlineto{\pgfqpoint{2.869746in}{1.205137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241877in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.241877in}{0.984384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054858in}{1.259535in}}%
\pgfpathlineto{\pgfqpoint{2.054858in}{1.419476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378239in}{1.133208in}}%
\pgfpathlineto{\pgfqpoint{2.378239in}{1.187878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310272in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{2.310272in}{1.192134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294418in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{2.294418in}{1.332697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916922in}{0.980931in}}%
\pgfpathlineto{\pgfqpoint{2.916922in}{1.145222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394667in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{0.896955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580821in}{1.447549in}}%
\pgfpathlineto{\pgfqpoint{2.580821in}{1.514657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824391in}{1.060488in}}%
\pgfpathlineto{\pgfqpoint{2.824391in}{1.204644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633477in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.633477in}{0.805245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713990in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.713990in}{0.885381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026074in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{1.375266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{0.399084in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.107343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776809in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{2.776809in}{1.396559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749434in}{1.068994in}}%
\pgfpathlineto{\pgfqpoint{2.749434in}{1.278506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996125in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{1.996125in}{1.420065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126886in}{1.511410in}}%
\pgfpathlineto{\pgfqpoint{2.126886in}{1.704705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779353in}{1.416413in}}%
\pgfpathlineto{\pgfqpoint{2.779353in}{1.487490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444255in}{1.145055in}}%
\pgfpathlineto{\pgfqpoint{2.444255in}{1.429882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715803in}{0.484134in}}%
\pgfpathlineto{\pgfqpoint{2.715803in}{1.209676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686988in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.686988in}{0.840898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480273in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.480273in}{0.980772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602619in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.602619in}{1.066561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937630in}{1.068688in}}%
\pgfpathlineto{\pgfqpoint{2.937630in}{1.195683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207278in}{1.295542in}}%
\pgfpathlineto{\pgfqpoint{2.207278in}{1.403137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452556in}{1.256719in}}%
\pgfpathlineto{\pgfqpoint{2.452556in}{1.319845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803777in}{0.691029in}}%
\pgfpathlineto{\pgfqpoint{2.803777in}{0.900960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272280in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{2.272280in}{1.382504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099589in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{3.099589in}{1.039967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556319in}{1.185834in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{1.502796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549950in}{0.345164in}}%
\pgfpathlineto{\pgfqpoint{2.549950in}{0.929013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669355in}{1.432491in}}%
\pgfpathlineto{\pgfqpoint{2.669355in}{1.549712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924287in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.924287in}{1.260705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415454in}{0.735997in}}%
\pgfpathlineto{\pgfqpoint{2.415454in}{1.086286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509130in}{0.788445in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{0.958055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637831in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{2.637831in}{1.363832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732768in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{0.984228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685694in}{1.103085in}}%
\pgfpathlineto{\pgfqpoint{2.685694in}{1.270551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264916in}{1.214803in}}%
\pgfpathlineto{\pgfqpoint{2.264916in}{1.336237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536735in}{0.425655in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{0.603918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494940in}{0.894156in}}%
\pgfpathlineto{\pgfqpoint{2.494940in}{1.339021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329630in}{1.530615in}}%
\pgfpathlineto{\pgfqpoint{2.329630in}{1.679490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684509in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.684509in}{0.985061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671502in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.671502in}{0.931501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858417in}{1.166062in}}%
\pgfpathlineto{\pgfqpoint{1.858417in}{1.333217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360837in}{1.414750in}}%
\pgfpathlineto{\pgfqpoint{2.360837in}{1.427206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689840in}{1.237352in}}%
\pgfpathlineto{\pgfqpoint{2.689840in}{1.310017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571997in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{2.571997in}{1.031478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452787in}{1.041967in}}%
\pgfpathlineto{\pgfqpoint{2.452787in}{1.355687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430530in}{0.853932in}}%
\pgfpathlineto{\pgfqpoint{2.430530in}{1.024168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324666in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{2.324666in}{1.280045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780003in}{1.234609in}}%
\pgfpathlineto{\pgfqpoint{2.780003in}{1.287781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363192in}{0.761461in}}%
\pgfpathlineto{\pgfqpoint{2.363192in}{0.928260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829642in}{0.641146in}}%
\pgfpathlineto{\pgfqpoint{2.829642in}{1.108824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793785in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{2.793785in}{1.005496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407469in}{1.317142in}}%
\pgfpathlineto{\pgfqpoint{2.407469in}{1.325164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{1.273481in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{1.547045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799479in}{0.985909in}}%
\pgfpathlineto{\pgfqpoint{2.799479in}{1.141299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212813in}{1.433785in}}%
\pgfpathlineto{\pgfqpoint{3.212813in}{1.512943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094077in}{1.509555in}}%
\pgfpathlineto{\pgfqpoint{2.094077in}{1.707127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490625in}{1.493720in}}%
\pgfpathlineto{\pgfqpoint{2.490625in}{1.601398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512348in}{1.234328in}}%
\pgfpathlineto{\pgfqpoint{2.512348in}{1.299909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706935in}{1.227856in}}%
\pgfpathlineto{\pgfqpoint{2.706935in}{1.443016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847944in}{1.223285in}}%
\pgfpathlineto{\pgfqpoint{2.847944in}{1.357411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062931in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{1.882933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578938in}{0.771868in}}%
\pgfpathlineto{\pgfqpoint{2.578938in}{1.216467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806870in}{0.355253in}}%
\pgfpathlineto{\pgfqpoint{2.806870in}{1.124521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210820in}{0.779689in}}%
\pgfpathlineto{\pgfqpoint{2.210820in}{0.965640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604294in}{1.307100in}}%
\pgfpathlineto{\pgfqpoint{2.604294in}{1.334111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170255in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{2.170255in}{1.346554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520688in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{2.520688in}{1.229081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704299in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.269984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433505in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{1.305252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226786in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.226786in}{0.681686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549300in}{1.374748in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{1.448504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514605in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.514605in}{0.912354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234439in}{1.433484in}}%
\pgfpathlineto{\pgfqpoint{2.234439in}{1.498453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710296in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{2.710296in}{1.335642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879333in}{1.768772in}}%
\pgfpathlineto{\pgfqpoint{2.879333in}{1.894397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261295in}{1.264915in}}%
\pgfpathlineto{\pgfqpoint{2.261295in}{1.323261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486447in}{1.176078in}}%
\pgfpathlineto{\pgfqpoint{2.486447in}{1.235110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559829in}{0.628277in}}%
\pgfpathlineto{\pgfqpoint{2.559829in}{0.869849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538818in}{1.017367in}}%
\pgfpathlineto{\pgfqpoint{2.538818in}{1.116331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470931in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{2.470931in}{1.241783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188013in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{2.188013in}{1.492232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886430in}{0.819808in}}%
\pgfpathlineto{\pgfqpoint{2.886430in}{1.085203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062931in}{1.586090in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{1.667523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996125in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.996125in}{1.233955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375162in}{1.171769in}}%
\pgfpathlineto{\pgfqpoint{2.375162in}{1.363820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466806in}{1.365374in}}%
\pgfpathlineto{\pgfqpoint{2.466806in}{1.423735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373949in}{0.546904in}}%
\pgfpathlineto{\pgfqpoint{2.373949in}{0.752308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564550in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.564550in}{0.989297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581797in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.581797in}{1.127280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706929in}{0.393146in}}%
\pgfpathlineto{\pgfqpoint{2.706929in}{1.100918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538818in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{2.538818in}{1.226047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519331in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{2.519331in}{1.414008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297487in}{1.254118in}}%
\pgfpathlineto{\pgfqpoint{3.297487in}{1.431056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049701in}{1.131758in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{1.329763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863465in}{1.293903in}}%
\pgfpathlineto{\pgfqpoint{2.863465in}{1.518223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169527in}{0.575197in}}%
\pgfpathlineto{\pgfqpoint{2.169527in}{0.831403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215578in}{1.175934in}}%
\pgfpathlineto{\pgfqpoint{2.215578in}{1.518518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666428in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{2.666428in}{1.039569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768367in}{0.544404in}}%
\pgfpathlineto{\pgfqpoint{2.768367in}{0.822405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184518in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{3.184518in}{0.993838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384695in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{2.384695in}{1.270797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192609in}{1.303593in}}%
\pgfpathlineto{\pgfqpoint{3.192609in}{1.366448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606722in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{2.606722in}{0.919569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491058in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{2.491058in}{1.286123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842947in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{2.842947in}{1.378119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244511in}{1.290026in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{1.341823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596621in}{0.896742in}}%
\pgfpathlineto{\pgfqpoint{2.596621in}{1.110350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603199in}{1.104665in}}%
\pgfpathlineto{\pgfqpoint{2.603199in}{1.392465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420914in}{1.298190in}}%
\pgfpathlineto{\pgfqpoint{2.420914in}{1.337687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404587in}{0.978887in}}%
\pgfpathlineto{\pgfqpoint{2.404587in}{1.166871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603996in}{1.069890in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.252774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019602in}{1.315054in}}%
\pgfpathlineto{\pgfqpoint{2.019602in}{1.560229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824391in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.824391in}{1.018393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506700in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{2.506700in}{1.470953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471837in}{1.237111in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{1.318499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038787in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.033650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619416in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{2.619416in}{1.612796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764393in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.764393in}{1.174867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663802in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.663802in}{0.740176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777436in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.777436in}{0.734975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723496in}{1.107959in}}%
\pgfpathlineto{\pgfqpoint{2.723496in}{1.360779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551777in}{0.340427in}}%
\pgfpathlineto{\pgfqpoint{2.551777in}{1.284858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820406in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.820406in}{1.048985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599996in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{2.599996in}{1.393944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359134in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{2.359134in}{1.430115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607177in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{2.607177in}{1.422463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355197in}{1.176078in}}%
\pgfpathlineto{\pgfqpoint{2.355197in}{1.235110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321149in}{1.234328in}}%
\pgfpathlineto{\pgfqpoint{2.321149in}{1.299909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862354in}{1.329766in}}%
\pgfpathlineto{\pgfqpoint{2.862354in}{1.841542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289715in}{1.878653in}}%
\pgfpathlineto{\pgfqpoint{2.289715in}{1.921407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522501in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{2.522501in}{1.343047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140508in}{1.340622in}}%
\pgfpathlineto{\pgfqpoint{2.140508in}{1.525936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323833in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{2.323833in}{1.439941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063166in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{2.063166in}{1.289763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117732in}{1.428092in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{1.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487159in}{0.863106in}}%
\pgfpathlineto{\pgfqpoint{1.487159in}{1.229943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954322in}{1.248494in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{1.361223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.258193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986987in}{1.260954in}}%
\pgfpathlineto{\pgfqpoint{1.986987in}{1.428871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696294in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{1.696294in}{1.209187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903836in}{1.200484in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.369000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109741in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.109741in}{1.029763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828587in}{1.215893in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{1.403697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065393in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{1.194351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629781in}{1.417749in}}%
\pgfpathlineto{\pgfqpoint{1.629781in}{1.559060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987867in}{0.642574in}}%
\pgfpathlineto{\pgfqpoint{1.987867in}{1.061350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035598in}{1.314649in}}%
\pgfpathlineto{\pgfqpoint{2.035598in}{1.507100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902673in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{1.902673in}{1.318179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087033in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{2.087033in}{1.404859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891875in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{1.891875in}{1.003384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067231in}{1.545802in}}%
\pgfpathlineto{\pgfqpoint{2.067231in}{1.620111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659264in}{1.555714in}}%
\pgfpathlineto{\pgfqpoint{0.659264in}{1.576211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796682in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{1.006412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697926in}{1.417771in}}%
\pgfpathlineto{\pgfqpoint{2.697926in}{1.624474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659327in}{1.924363in}}%
\pgfpathlineto{\pgfqpoint{1.659327in}{2.120319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971248in}{1.319495in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{1.599898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653646in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{1.653646in}{1.438594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199593in}{1.416775in}}%
\pgfpathlineto{\pgfqpoint{2.199593in}{1.519644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749062in}{1.358527in}}%
\pgfpathlineto{\pgfqpoint{1.749062in}{1.483376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361844in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{2.361844in}{1.331412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845603in}{1.085549in}}%
\pgfpathlineto{\pgfqpoint{1.845603in}{1.302413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716998in}{1.264473in}}%
\pgfpathlineto{\pgfqpoint{1.716998in}{1.460406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601371in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{1.980604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799731in}{1.669166in}}%
\pgfpathlineto{\pgfqpoint{1.799731in}{1.873236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125598in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{2.125598in}{1.791299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032447in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{1.114231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401817in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{1.401817in}{1.642402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112752in}{1.338564in}}%
\pgfpathlineto{\pgfqpoint{2.112752in}{1.466649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016328in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{2.016328in}{1.228278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633004in}{0.968402in}}%
\pgfpathlineto{\pgfqpoint{1.633004in}{1.194295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126432in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.126432in}{1.103124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{1.099225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936879in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.936879in}{0.820735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818150in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{1.818150in}{1.888564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029337in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{1.230526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080207in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{1.453997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157256in}{1.436077in}}%
\pgfpathlineto{\pgfqpoint{2.157256in}{1.490058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159594in}{1.070760in}}%
\pgfpathlineto{\pgfqpoint{2.159594in}{1.345395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999526in}{1.199183in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{1.274290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260343in}{1.446119in}}%
\pgfpathlineto{\pgfqpoint{2.260343in}{1.528138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154904in}{0.988736in}}%
\pgfpathlineto{\pgfqpoint{2.154904in}{1.165753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057010in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.050036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534050in}{0.975239in}}%
\pgfpathlineto{\pgfqpoint{1.534050in}{1.286021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047815in}{1.056004in}}%
\pgfpathlineto{\pgfqpoint{2.047815in}{1.214644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021034in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.021034in}{1.076945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145048in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.145048in}{1.294663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.251029in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{1.534893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124051in}{1.399175in}}%
\pgfpathlineto{\pgfqpoint{2.124051in}{1.449347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117938in}{1.181470in}}%
\pgfpathlineto{\pgfqpoint{2.117938in}{1.407887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765387in}{1.000052in}}%
\pgfpathlineto{\pgfqpoint{1.765387in}{1.238380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038725in}{1.338651in}}%
\pgfpathlineto{\pgfqpoint{2.038725in}{1.455069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282984in}{1.213376in}}%
\pgfpathlineto{\pgfqpoint{2.282984in}{1.277788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886257in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.333132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588289in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{1.588289in}{1.265429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065043in}{1.000768in}}%
\pgfpathlineto{\pgfqpoint{2.065043in}{1.149998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828638in}{1.054502in}}%
\pgfpathlineto{\pgfqpoint{1.828638in}{1.281246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.144286in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{1.743383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257291in}{1.159611in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{1.291653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900119in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.900119in}{0.805515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331859in}{0.785354in}}%
\pgfpathlineto{\pgfqpoint{2.331859in}{1.106707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236014in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{2.236014in}{1.123804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851157in}{1.141776in}}%
\pgfpathlineto{\pgfqpoint{1.851157in}{1.297702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667442in}{1.028820in}}%
\pgfpathlineto{\pgfqpoint{1.667442in}{1.277300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872569in}{1.428282in}}%
\pgfpathlineto{\pgfqpoint{1.872569in}{1.560917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035598in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{2.035598in}{1.575979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886257in}{0.456458in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{0.990541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856686in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{1.856686in}{1.155676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059981in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{2.059981in}{1.232853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912356in}{0.732354in}}%
\pgfpathlineto{\pgfqpoint{1.912356in}{1.102161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916008in}{1.159881in}}%
\pgfpathlineto{\pgfqpoint{1.916008in}{1.297555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871454in}{1.057933in}}%
\pgfpathlineto{\pgfqpoint{1.871454in}{1.256351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008732in}{1.294962in}}%
\pgfpathlineto{\pgfqpoint{2.008732in}{1.492883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{1.229094in}}%
\pgfpathlineto{\pgfqpoint{2.105833in}{1.298016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010835in}{1.170420in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{1.320003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.092244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026074in}{1.113490in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{1.211278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012033in}{1.259510in}}%
\pgfpathlineto{\pgfqpoint{2.012033in}{1.386236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916551in}{1.024768in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.215425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916551in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.107267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727502in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.727502in}{1.075589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105886in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.105886in}{1.103100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666987in}{1.617419in}}%
\pgfpathlineto{\pgfqpoint{1.666987in}{1.744542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770156in}{1.198040in}}%
\pgfpathlineto{\pgfqpoint{1.770156in}{1.389215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627117in}{1.048349in}}%
\pgfpathlineto{\pgfqpoint{1.627117in}{1.319426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027677in}{1.445604in}}%
\pgfpathlineto{\pgfqpoint{2.027677in}{1.543382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592393in}{1.638014in}}%
\pgfpathlineto{\pgfqpoint{1.592393in}{1.745461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812832in}{1.267111in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.758609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733694in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{1.413017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013624in}{1.314368in}}%
\pgfpathlineto{\pgfqpoint{2.013624in}{1.461131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732982in}{2.099894in}}%
\pgfpathlineto{\pgfqpoint{1.732982in}{2.161942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034907in}{1.585322in}}%
\pgfpathlineto{\pgfqpoint{2.034907in}{1.703059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077860in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{2.077860in}{1.237527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909181in}{0.958164in}}%
\pgfpathlineto{\pgfqpoint{1.909181in}{1.380868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427647in}{0.964369in}}%
\pgfpathlineto{\pgfqpoint{1.427647in}{1.259724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908118in}{0.797255in}}%
\pgfpathlineto{\pgfqpoint{1.908118in}{1.210906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548007in}{0.823035in}}%
\pgfpathlineto{\pgfqpoint{1.548007in}{1.105114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879150in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{1.879150in}{0.992539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{1.271675in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{1.385711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806741in}{0.970319in}}%
\pgfpathlineto{\pgfqpoint{1.806741in}{1.270350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884187in}{1.462272in}}%
\pgfpathlineto{\pgfqpoint{1.884187in}{1.854314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852522in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{1.474983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801659in}{1.164393in}}%
\pgfpathlineto{\pgfqpoint{1.801659in}{1.502835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986140in}{1.305166in}}%
\pgfpathlineto{\pgfqpoint{1.986140in}{1.483345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723677in}{0.656755in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{1.064758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{1.184604in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.563822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107501in}{1.252359in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{1.337932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{0.355067in}}%
\pgfpathlineto{\pgfqpoint{1.736723in}{1.186143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512638in}{1.138428in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{1.541053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639945in}{1.114037in}}%
\pgfpathlineto{\pgfqpoint{1.639945in}{1.420484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681898in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.681898in}{1.294040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952602in}{0.998346in}}%
\pgfpathlineto{\pgfqpoint{1.952602in}{1.148830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377333in}{0.832389in}}%
\pgfpathlineto{\pgfqpoint{1.377333in}{1.049663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147768in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{2.147768in}{1.055365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.557969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534050in}{0.969180in}}%
\pgfpathlineto{\pgfqpoint{1.534050in}{1.219954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890722in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.890722in}{1.110727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785177in}{1.000511in}}%
\pgfpathlineto{\pgfqpoint{1.785177in}{1.238869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681898in}{0.377753in}}%
\pgfpathlineto{\pgfqpoint{1.681898in}{1.048120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903836in}{1.200022in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.557447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761653in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.480395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544358in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{0.938629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547018in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{0.547018in}{1.478547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487452in}{1.667736in}}%
\pgfpathlineto{\pgfqpoint{0.487452in}{1.726019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517009in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.517009in}{1.452801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.570363in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.766655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{1.495811in}}%
\pgfpathlineto{\pgfqpoint{1.689158in}{1.713511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708495in}{1.018003in}}%
\pgfpathlineto{\pgfqpoint{1.708495in}{1.196244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782653in}{0.940122in}}%
\pgfpathlineto{\pgfqpoint{1.782653in}{1.164895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021814in}{1.150989in}}%
\pgfpathlineto{\pgfqpoint{2.021814in}{1.440320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.250303in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.428906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870849in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{1.870849in}{1.309364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704005in}{1.353177in}}%
\pgfpathlineto{\pgfqpoint{1.704005in}{1.439177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739794in}{1.055088in}}%
\pgfpathlineto{\pgfqpoint{1.739794in}{1.264034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442388in}{0.915088in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.113981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927876in}{1.016172in}}%
\pgfpathlineto{\pgfqpoint{1.927876in}{1.256834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794060in}{1.138300in}}%
\pgfpathlineto{\pgfqpoint{1.794060in}{1.383971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887959in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{1.887959in}{1.377407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537894in}{0.850041in}}%
\pgfpathlineto{\pgfqpoint{1.537894in}{1.186732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421269in}{1.021602in}}%
\pgfpathlineto{\pgfqpoint{1.421269in}{1.481993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897214in}{1.490981in}}%
\pgfpathlineto{\pgfqpoint{0.897214in}{1.560601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908118in}{1.231747in}}%
\pgfpathlineto{\pgfqpoint{1.908118in}{1.329496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636611in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{1.636611in}{1.455134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122627in}{1.311915in}}%
\pgfpathlineto{\pgfqpoint{2.122627in}{1.459931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385158in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.385158in}{1.495828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825639in}{1.304702in}}%
\pgfpathlineto{\pgfqpoint{1.825639in}{1.401914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083018in}{1.056286in}}%
\pgfpathlineto{\pgfqpoint{2.083018in}{1.163577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956338in}{0.830541in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{1.168949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587831in}{1.196220in}}%
\pgfpathlineto{\pgfqpoint{1.587831in}{1.527376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184490in}{0.833479in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{1.248160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059655in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.059655in}{1.135036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781155in}{0.954617in}}%
\pgfpathlineto{\pgfqpoint{1.781155in}{1.155831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840425in}{1.089010in}}%
\pgfpathlineto{\pgfqpoint{1.840425in}{1.248170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985645in}{0.547925in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.038937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774344in}{1.302576in}}%
\pgfpathlineto{\pgfqpoint{1.774344in}{1.490964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338140in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.338140in}{0.835821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453746in}{1.808539in}}%
\pgfpathlineto{\pgfqpoint{1.453746in}{2.085239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781328in}{1.227106in}}%
\pgfpathlineto{\pgfqpoint{1.781328in}{1.381109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.206017in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{1.438494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105594in}{1.216927in}}%
\pgfpathlineto{\pgfqpoint{2.105594in}{1.312384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223287in}{1.369642in}}%
\pgfpathlineto{\pgfqpoint{1.223287in}{1.587069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890722in}{1.397824in}}%
\pgfpathlineto{\pgfqpoint{1.890722in}{1.548879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080935in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{1.080935in}{1.160612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236092in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{2.236092in}{1.089906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881744in}{1.376771in}}%
\pgfpathlineto{\pgfqpoint{1.881744in}{1.554798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982092in}{1.374439in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.492121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097474in}{0.436569in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{1.044064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703310in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.703310in}{0.882961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903836in}{1.258354in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.378761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744990in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.744990in}{1.240892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512638in}{0.788919in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{1.224693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262936in}{1.004970in}}%
\pgfpathlineto{\pgfqpoint{2.262936in}{1.153264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670991in}{1.045883in}}%
\pgfpathlineto{\pgfqpoint{1.670991in}{1.389034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077548in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.077548in}{1.079045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899510in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{1.613990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696364in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.696364in}{1.097227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462136in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{1.462136in}{1.389750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919380in}{1.454752in}}%
\pgfpathlineto{\pgfqpoint{1.919380in}{1.548539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707188in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{1.707188in}{1.550951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953329in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.953329in}{0.927011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144008in}{1.021152in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.175842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057695in}{1.098468in}}%
\pgfpathlineto{\pgfqpoint{2.057695in}{1.189210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063020in}{1.164967in}}%
\pgfpathlineto{\pgfqpoint{2.063020in}{1.498482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742273in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{1.742273in}{1.509090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178582in}{0.956039in}}%
\pgfpathlineto{\pgfqpoint{2.178582in}{1.193947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833302in}{1.302241in}}%
\pgfpathlineto{\pgfqpoint{1.833302in}{1.349679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885133in}{1.252243in}}%
\pgfpathlineto{\pgfqpoint{1.885133in}{1.358511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067609in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{2.067609in}{1.371100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323817in}{0.502985in}}%
\pgfpathlineto{\pgfqpoint{2.323817in}{0.885184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971248in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{1.160210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710210in}{0.931973in}}%
\pgfpathlineto{\pgfqpoint{1.710210in}{1.318729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886347in}{1.607552in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{1.842498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891387in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{1.891387in}{1.251569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781039in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.781039in}{0.882262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036726in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.036726in}{1.119116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618767in}{0.882076in}}%
\pgfpathlineto{\pgfqpoint{1.618767in}{1.265694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956680in}{1.347305in}}%
\pgfpathlineto{\pgfqpoint{1.956680in}{1.428765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534050in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{1.534050in}{1.459255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406943in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{1.406943in}{1.351609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553522in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.428207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618767in}{1.490681in}}%
\pgfpathlineto{\pgfqpoint{1.618767in}{1.757470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915088in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.915088in}{1.054755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212117in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{2.212117in}{0.952080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921943in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{1.921943in}{1.238774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980125in}{0.725942in}}%
\pgfpathlineto{\pgfqpoint{1.980125in}{1.012634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855383in}{1.026107in}}%
\pgfpathlineto{\pgfqpoint{1.855383in}{1.154293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999561in}{1.276637in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{1.396912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486458in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.486458in}{1.225058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103866in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.103866in}{0.778911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719281in}{1.133069in}}%
\pgfpathlineto{\pgfqpoint{1.719281in}{1.340669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068828in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.068828in}{0.930995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601371in}{1.307419in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{1.529396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699325in}{1.214392in}}%
\pgfpathlineto{\pgfqpoint{1.699325in}{1.396622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490068in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.490068in}{1.274523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823401in}{0.840776in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.218170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895139in}{1.230882in}}%
\pgfpathlineto{\pgfqpoint{1.895139in}{1.404506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049488in}{1.424885in}}%
\pgfpathlineto{\pgfqpoint{2.049488in}{1.504382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998224in}{0.361294in}}%
\pgfpathlineto{\pgfqpoint{1.998224in}{1.167561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967977in}{1.221687in}}%
\pgfpathlineto{\pgfqpoint{1.967977in}{1.353922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949296in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.220536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056742in}{1.115819in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{1.287043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779419in}{1.626299in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{1.768944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408575in}{0.980125in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{1.446569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908118in}{0.989992in}}%
\pgfpathlineto{\pgfqpoint{1.908118in}{1.270820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478308in}{0.335373in}}%
\pgfpathlineto{\pgfqpoint{1.478308in}{1.046648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918883in}{1.332691in}}%
\pgfpathlineto{\pgfqpoint{1.918883in}{1.546102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140068in}{1.196752in}}%
\pgfpathlineto{\pgfqpoint{2.140068in}{1.320657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872569in}{1.169892in}}%
\pgfpathlineto{\pgfqpoint{1.872569in}{1.482744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613624in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.613624in}{1.031795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934814in}{1.656908in}}%
\pgfpathlineto{\pgfqpoint{0.934814in}{2.006699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723677in}{1.154217in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{1.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094813in}{1.428381in}}%
\pgfpathlineto{\pgfqpoint{2.094813in}{1.532829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659327in}{1.286043in}}%
\pgfpathlineto{\pgfqpoint{1.659327in}{1.447909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827503in}{1.277231in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.475932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910581in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.910581in}{1.215255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472423in}{1.472871in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{1.730974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746247in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.635268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468778in}{1.080319in}}%
\pgfpathlineto{\pgfqpoint{1.468778in}{1.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.338329in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.494726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960905in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.960905in}{1.408383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523481in}{0.752362in}}%
\pgfpathlineto{\pgfqpoint{1.523481in}{1.255035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738134in}{1.009004in}}%
\pgfpathlineto{\pgfqpoint{1.738134in}{1.290814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554020in}{1.223625in}}%
\pgfpathlineto{\pgfqpoint{1.554020in}{1.401194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319589in}{1.385109in}}%
\pgfpathlineto{\pgfqpoint{1.319589in}{1.597025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928891in}{1.415646in}}%
\pgfpathlineto{\pgfqpoint{1.928891in}{1.558681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902586in}{1.271501in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.508827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696647in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.696647in}{1.130216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104052in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{2.104052in}{1.104364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731033in}{0.836679in}}%
\pgfpathlineto{\pgfqpoint{1.731033in}{1.340001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823140in}{1.335947in}}%
\pgfpathlineto{\pgfqpoint{1.823140in}{1.473558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900596in}{0.833967in}}%
\pgfpathlineto{\pgfqpoint{1.900596in}{1.072906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{1.689158in}{1.441096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594024in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.594024in}{1.199272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.694419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495826in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.495826in}{1.322439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{1.107701in}}%
\pgfpathlineto{\pgfqpoint{1.689158in}{1.431280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681898in}{0.951622in}}%
\pgfpathlineto{\pgfqpoint{1.681898in}{1.330087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659327in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{1.659327in}{1.493252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899510in}{0.367512in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{0.811186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610160in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{1.336138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501506in}{1.228090in}}%
\pgfpathlineto{\pgfqpoint{1.501506in}{1.488871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773580in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.046501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031022in}{1.296600in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.413965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768434in}{0.610994in}}%
\pgfpathlineto{\pgfqpoint{1.768434in}{1.077510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109504in}{1.419136in}}%
\pgfpathlineto{\pgfqpoint{2.109504in}{1.642942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.563217in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{1.814022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032447in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{1.435825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812832in}{1.158026in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.378621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.256383in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{1.537432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{1.587560in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.707770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179305in}{1.289668in}}%
\pgfpathlineto{\pgfqpoint{1.179305in}{1.427662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168820in}{1.283537in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.391409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993668in}{1.094535in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{1.271788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690236in}{1.174385in}}%
\pgfpathlineto{\pgfqpoint{1.690236in}{1.353636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589205in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{1.589205in}{1.531181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782653in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.782653in}{0.809564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.213139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833709in}{1.059821in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.323341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779419in}{1.232546in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{1.350144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064662in}{1.054471in}}%
\pgfpathlineto{\pgfqpoint{2.064662in}{1.209199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986705in}{1.143162in}}%
\pgfpathlineto{\pgfqpoint{1.986705in}{1.250313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346443in}{0.870667in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{1.197425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175608in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.175608in}{1.096936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125598in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{2.125598in}{1.553686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985645in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.194436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038413in}{1.331264in}}%
\pgfpathlineto{\pgfqpoint{2.038413in}{1.393459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723213in}{0.925628in}}%
\pgfpathlineto{\pgfqpoint{1.723213in}{1.357601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399807in}{1.125988in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{1.435202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589113in}{1.309402in}}%
\pgfpathlineto{\pgfqpoint{1.589113in}{1.552285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908118in}{1.260365in}}%
\pgfpathlineto{\pgfqpoint{1.908118in}{1.372836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635467in}{1.658577in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.901511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833709in}{1.793509in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.930422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818150in}{1.147365in}}%
\pgfpathlineto{\pgfqpoint{1.818150in}{1.356008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958986in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{1.958986in}{1.146998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862713in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{1.862713in}{1.149048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524550in}{1.526556in}}%
\pgfpathlineto{\pgfqpoint{1.524550in}{1.682190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810794in}{0.959286in}}%
\pgfpathlineto{\pgfqpoint{1.810794in}{1.110727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.506036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070448in}{0.871918in}}%
\pgfpathlineto{\pgfqpoint{2.070448in}{1.106903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739284in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.739284in}{1.021530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703240in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{1.703240in}{1.362104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854125in}{1.351863in}}%
\pgfpathlineto{\pgfqpoint{1.854125in}{1.460536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019602in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.019602in}{0.745777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282585in}{0.821562in}}%
\pgfpathlineto{\pgfqpoint{2.282585in}{1.099503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715919in}{1.078518in}}%
\pgfpathlineto{\pgfqpoint{1.715919in}{1.289527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078625in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.078625in}{0.901494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896105in}{0.964398in}}%
\pgfpathlineto{\pgfqpoint{1.896105in}{1.194382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246845in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{0.829786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{0.937605in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.269811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598161in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{1.598161in}{1.235632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921036in}{1.202743in}}%
\pgfpathlineto{\pgfqpoint{1.921036in}{1.273230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532329in}{1.714909in}}%
\pgfpathlineto{\pgfqpoint{0.532329in}{1.855142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938030in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{1.466032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441942in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.441942in}{1.022947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083018in}{0.855761in}}%
\pgfpathlineto{\pgfqpoint{2.083018in}{1.184620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857120in}{1.085107in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{1.242457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761653in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.446629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974894in}{1.245767in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{1.419363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819943in}{1.179566in}}%
\pgfpathlineto{\pgfqpoint{1.819943in}{1.276825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668502in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.668502in}{1.287874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{1.409523in}}%
\pgfpathlineto{\pgfqpoint{1.689158in}{1.479138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538720in}{1.279492in}}%
\pgfpathlineto{\pgfqpoint{1.538720in}{1.551203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859519in}{1.186547in}}%
\pgfpathlineto{\pgfqpoint{1.859519in}{1.475468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440900in}{1.049688in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{1.355019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583218in}{1.390211in}}%
\pgfpathlineto{\pgfqpoint{1.583218in}{1.508117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912356in}{1.298229in}}%
\pgfpathlineto{\pgfqpoint{1.912356in}{1.517056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642367in}{1.448044in}}%
\pgfpathlineto{\pgfqpoint{1.642367in}{1.637006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624184in}{1.483474in}}%
\pgfpathlineto{\pgfqpoint{1.624184in}{1.610058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748938in}{1.116395in}}%
\pgfpathlineto{\pgfqpoint{1.748938in}{1.335669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575967in}{1.280731in}}%
\pgfpathlineto{\pgfqpoint{0.575967in}{1.506452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823401in}{1.027978in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.316858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112752in}{0.361654in}}%
\pgfpathlineto{\pgfqpoint{2.112752in}{1.270497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853591in}{1.167710in}}%
\pgfpathlineto{\pgfqpoint{1.853591in}{1.549930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041829in}{0.629454in}}%
\pgfpathlineto{\pgfqpoint{2.041829in}{1.151067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108662in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{2.108662in}{1.417338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651525in}{1.021159in}}%
\pgfpathlineto{\pgfqpoint{1.651525in}{1.364288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{1.338333in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.470922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016821in}{1.130374in}}%
\pgfpathlineto{\pgfqpoint{2.016821in}{1.323125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704976in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{1.174050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068103in}{0.723171in}}%
\pgfpathlineto{\pgfqpoint{2.068103in}{1.087663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719348in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{1.719348in}{1.253875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741703in}{0.696994in}}%
\pgfpathlineto{\pgfqpoint{1.741703in}{1.037344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088585in}{1.265964in}}%
\pgfpathlineto{\pgfqpoint{2.088585in}{1.364127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499243in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{1.499243in}{1.464523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959664in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.959664in}{1.143807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550523in}{0.921997in}}%
\pgfpathlineto{\pgfqpoint{1.550523in}{1.326264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488907in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.488907in}{1.389000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009702in}{1.082503in}}%
\pgfpathlineto{\pgfqpoint{2.009702in}{1.195689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944795in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.322370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974894in}{1.309310in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{1.393257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392107in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.392107in}{1.226341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618767in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{1.618767in}{0.904837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074528in}{1.189284in}}%
\pgfpathlineto{\pgfqpoint{2.074528in}{1.424248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789896in}{1.283723in}}%
\pgfpathlineto{\pgfqpoint{1.789896in}{1.390379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605613in}{1.063070in}}%
\pgfpathlineto{\pgfqpoint{1.605613in}{1.337254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173358in}{1.148001in}}%
\pgfpathlineto{\pgfqpoint{2.173358in}{1.233371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{0.631450in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{0.907243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{0.888468in}}%
\pgfpathlineto{\pgfqpoint{1.838769in}{1.192469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{1.146833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{1.349202in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.446934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940875in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{1.940875in}{1.277557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033900in}{1.096029in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{1.205653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836247in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{1.836247in}{1.086709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975511in}{1.017345in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.260020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758251in}{0.946909in}}%
\pgfpathlineto{\pgfqpoint{1.758251in}{1.141817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775282in}{1.617137in}}%
\pgfpathlineto{\pgfqpoint{1.775282in}{1.746643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643573in}{0.364693in}}%
\pgfpathlineto{\pgfqpoint{1.643573in}{0.951673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832894in}{1.252002in}}%
\pgfpathlineto{\pgfqpoint{1.832894in}{1.398602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718745in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{1.718745in}{1.403172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680577in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{1.680577in}{1.483391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622668in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{1.622668in}{1.181237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806252in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.806252in}{0.906901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071659in}{1.317205in}}%
\pgfpathlineto{\pgfqpoint{2.071659in}{1.389059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128974in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{2.128974in}{1.263423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710210in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{1.710210in}{1.345935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.631012in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{1.972225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963860in}{1.344445in}}%
\pgfpathlineto{\pgfqpoint{1.963860in}{1.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981306in}{1.267455in}}%
\pgfpathlineto{\pgfqpoint{1.981306in}{1.386231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337850in}{1.577623in}}%
\pgfpathlineto{\pgfqpoint{1.337850in}{1.820915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888272in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{1.888272in}{1.273185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762076in}{1.178542in}}%
\pgfpathlineto{\pgfqpoint{1.762076in}{1.323588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751735in}{1.099989in}}%
\pgfpathlineto{\pgfqpoint{1.751735in}{1.385468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631354in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.631354in}{1.349933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878693in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{1.878693in}{1.697174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091340in}{1.560068in}}%
\pgfpathlineto{\pgfqpoint{2.091340in}{1.671062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643573in}{1.405027in}}%
\pgfpathlineto{\pgfqpoint{1.643573in}{1.730595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262426in}{1.148255in}}%
\pgfpathlineto{\pgfqpoint{2.262426in}{1.233539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890722in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{1.890722in}{1.639670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659327in}{1.312164in}}%
\pgfpathlineto{\pgfqpoint{1.659327in}{1.538669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525617in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.525617in}{1.186923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727108in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{1.727108in}{1.476078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708427in}{1.455965in}}%
\pgfpathlineto{\pgfqpoint{1.708427in}{1.560626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779419in}{0.972476in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{1.348841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093395in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{1.063064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723677in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{1.338095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691598in}{0.920745in}}%
\pgfpathlineto{\pgfqpoint{1.691598in}{1.410804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504765in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{1.504765in}{1.382128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956983in}{1.071176in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{1.284924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877182in}{0.740376in}}%
\pgfpathlineto{\pgfqpoint{1.877182in}{1.348697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715514in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{1.715514in}{1.217185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110135in}{0.927195in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{1.195406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.397565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775692in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.775692in}{0.966476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472302in}{0.759366in}}%
\pgfpathlineto{\pgfqpoint{1.472302in}{1.236462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890722in}{1.600748in}}%
\pgfpathlineto{\pgfqpoint{1.890722in}{1.715963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184641in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.624653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635467in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.805372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743096in}{1.000141in}}%
\pgfpathlineto{\pgfqpoint{1.743096in}{1.295895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536132in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.536132in}{1.251588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790857in}{1.136845in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.381923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825327in}{1.233869in}}%
\pgfpathlineto{\pgfqpoint{1.825327in}{1.416162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{1.403025in}}%
\pgfpathlineto{\pgfqpoint{1.838769in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858417in}{1.013058in}}%
\pgfpathlineto{\pgfqpoint{1.858417in}{1.279033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853591in}{1.559455in}}%
\pgfpathlineto{\pgfqpoint{1.853591in}{1.792183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969634in}{1.162363in}}%
\pgfpathlineto{\pgfqpoint{1.969634in}{1.336734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239957in}{1.186267in}}%
\pgfpathlineto{\pgfqpoint{2.239957in}{1.281024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677776in}{1.899919in}}%
\pgfpathlineto{\pgfqpoint{1.677776in}{1.997349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757090in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.757090in}{0.903682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822095in}{1.328347in}}%
\pgfpathlineto{\pgfqpoint{1.822095in}{1.449268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853591in}{0.611368in}}%
\pgfpathlineto{\pgfqpoint{1.853591in}{1.252052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963860in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{1.963860in}{1.669101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920705in}{1.434702in}}%
\pgfpathlineto{\pgfqpoint{1.920705in}{1.490221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590483in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{1.590483in}{1.101828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.156918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858417in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{1.858417in}{1.495204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{0.951968in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{1.425379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714770in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.714770in}{0.830339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674509in}{0.522978in}}%
\pgfpathlineto{\pgfqpoint{1.674509in}{1.359190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761653in}{0.934216in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.313893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851499in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{1.851499in}{1.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734469in}{0.948582in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{1.286519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711985in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{1.711985in}{1.260741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679253in}{1.248960in}}%
\pgfpathlineto{\pgfqpoint{1.679253in}{1.565685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579023in}{1.352772in}}%
\pgfpathlineto{\pgfqpoint{1.579023in}{1.575294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760502in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.760502in}{0.894143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573932in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{1.573932in}{1.236424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369977in}{1.274663in}}%
\pgfpathlineto{\pgfqpoint{1.369977in}{1.541090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799234in}{0.332449in}}%
\pgfpathlineto{\pgfqpoint{1.799234in}{1.158850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475916in}{1.171524in}}%
\pgfpathlineto{\pgfqpoint{1.475916in}{1.428471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592393in}{0.715948in}}%
\pgfpathlineto{\pgfqpoint{1.592393in}{1.180516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681898in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{1.681898in}{1.386880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453746in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{1.453746in}{2.051166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023142in}{1.332825in}}%
\pgfpathlineto{\pgfqpoint{2.053206in}{1.332825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973767in}{1.321965in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{1.321965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202191in}{1.351635in}}%
\pgfpathlineto{\pgfqpoint{2.240918in}{1.351635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869325in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{2.951921in}{1.285021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217450in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{2.239303in}{1.382660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465116in}{1.402936in}}%
\pgfpathlineto{\pgfqpoint{2.484438in}{1.402936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044909in}{1.553906in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.553906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889610in}{1.286211in}}%
\pgfpathlineto{\pgfqpoint{1.898073in}{1.286211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614485in}{1.441559in}}%
\pgfpathlineto{\pgfqpoint{1.698411in}{1.441559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873542in}{1.513758in}}%
\pgfpathlineto{\pgfqpoint{1.915548in}{1.513758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374549in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{2.409332in}{1.772925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073297in}{1.562800in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.562800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290891in}{1.249042in}}%
\pgfpathlineto{\pgfqpoint{2.364950in}{1.249042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423587in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.444795in}{1.218324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038195in}{1.311989in}}%
\pgfpathlineto{\pgfqpoint{2.057576in}{1.311989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285648in}{1.360796in}}%
\pgfpathlineto{\pgfqpoint{2.325184in}{1.360796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850717in}{1.016000in}}%
\pgfpathlineto{\pgfqpoint{1.864372in}{1.016000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752071in}{1.167300in}}%
\pgfpathlineto{\pgfqpoint{2.780119in}{1.167300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059981in}{1.981265in}}%
\pgfpathlineto{\pgfqpoint{2.117938in}{1.981265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026395in}{1.350677in}}%
\pgfpathlineto{\pgfqpoint{2.055576in}{1.350677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435918in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{2.469424in}{1.448062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439511in}{1.258409in}}%
\pgfpathlineto{\pgfqpoint{2.505561in}{1.258409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249015in}{1.213311in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.213311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395529in}{1.535325in}}%
\pgfpathlineto{\pgfqpoint{2.434713in}{1.535325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312218in}{1.265748in}}%
\pgfpathlineto{\pgfqpoint{2.354730in}{1.265748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008230in}{1.312477in}}%
\pgfpathlineto{\pgfqpoint{2.036507in}{1.312477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835538in}{1.420560in}}%
\pgfpathlineto{\pgfqpoint{1.863757in}{1.420560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200059in}{1.413940in}}%
\pgfpathlineto{\pgfqpoint{2.240957in}{1.413940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831872in}{1.472290in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.472290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026074in}{1.403182in}}%
\pgfpathlineto{\pgfqpoint{2.074528in}{1.403182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574654in}{1.287354in}}%
\pgfpathlineto{\pgfqpoint{2.605626in}{1.287354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944678in}{1.395169in}}%
\pgfpathlineto{\pgfqpoint{1.956680in}{1.395169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789104in}{1.402635in}}%
\pgfpathlineto{\pgfqpoint{1.795401in}{1.402635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268147in}{1.290618in}}%
\pgfpathlineto{\pgfqpoint{2.289014in}{1.290618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374242in}{1.221897in}}%
\pgfpathlineto{\pgfqpoint{2.415467in}{1.221897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012696in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{1.229102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859280in}{1.430030in}}%
\pgfpathlineto{\pgfqpoint{1.909903in}{1.430030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077945in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{2.084696in}{1.101607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390556in}{1.223907in}}%
\pgfpathlineto{\pgfqpoint{2.409486in}{1.223907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237197in}{1.280346in}}%
\pgfpathlineto{\pgfqpoint{2.266688in}{1.280346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849984in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.207622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582518in}{1.345869in}}%
\pgfpathlineto{\pgfqpoint{2.629705in}{1.345869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542562in}{1.135266in}}%
\pgfpathlineto{\pgfqpoint{2.578262in}{1.135266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450110in}{1.999940in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.999940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996125in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{2.068770in}{1.364665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695586in}{1.453833in}}%
\pgfpathlineto{\pgfqpoint{1.712258in}{1.453833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360131in}{1.345578in}}%
\pgfpathlineto{\pgfqpoint{2.384001in}{1.345578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420240in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{2.422582in}{1.457338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456354in}{1.552620in}}%
\pgfpathlineto{\pgfqpoint{2.493936in}{1.552620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027709in}{1.361750in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.361750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104771in}{1.468604in}}%
\pgfpathlineto{\pgfqpoint{2.137863in}{1.468604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186703in}{1.307690in}}%
\pgfpathlineto{\pgfqpoint{2.236674in}{1.307690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552979in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{2.569977in}{0.945769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425811in}{1.339844in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.339844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220263in}{1.388994in}}%
\pgfpathlineto{\pgfqpoint{2.271443in}{1.388994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786775in}{1.325403in}}%
\pgfpathlineto{\pgfqpoint{1.830027in}{1.325403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443429in}{1.290683in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{1.290683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812565in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{1.293693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{1.409281in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.409281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818097in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{1.823871in}{1.365154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083018in}{1.578355in}}%
\pgfpathlineto{\pgfqpoint{2.128120in}{1.578355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233560in}{1.334180in}}%
\pgfpathlineto{\pgfqpoint{2.269261in}{1.334180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135646in}{1.396180in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.396180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318480in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{2.357744in}{1.407889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265948in}{1.558030in}}%
\pgfpathlineto{\pgfqpoint{2.311051in}{1.558030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145362in}{1.941545in}}%
\pgfpathlineto{\pgfqpoint{2.239957in}{1.941545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760744in}{1.585803in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{1.585803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124990in}{1.260782in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.260782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217329in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{2.272280in}{1.204715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920498in}{1.274890in}}%
\pgfpathlineto{\pgfqpoint{1.923876in}{1.274890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085059in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.106310in}{1.438650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140435in}{1.311865in}}%
\pgfpathlineto{\pgfqpoint{2.197085in}{1.311865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053567in}{1.529738in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{1.529738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238029in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{2.297379in}{1.310028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641346in}{1.296834in}}%
\pgfpathlineto{\pgfqpoint{2.652206in}{1.296834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361686in}{1.271705in}}%
\pgfpathlineto{\pgfqpoint{2.375064in}{1.271705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239957in}{1.083992in}}%
\pgfpathlineto{\pgfqpoint{2.245841in}{1.083992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218140in}{1.231724in}}%
\pgfpathlineto{\pgfqpoint{2.248148in}{1.231724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478308in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{1.529045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349080in}{1.228694in}}%
\pgfpathlineto{\pgfqpoint{2.380965in}{1.228694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439952in}{1.332242in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.332242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460446in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{2.522520in}{1.523715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922767in}{1.744000in}}%
\pgfpathlineto{\pgfqpoint{1.938902in}{1.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628053in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.661202in}{1.100227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735630in}{1.407123in}}%
\pgfpathlineto{\pgfqpoint{1.752478in}{1.407123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850228in}{1.355740in}}%
\pgfpathlineto{\pgfqpoint{1.903104in}{1.355740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187075in}{1.465379in}}%
\pgfpathlineto{\pgfqpoint{2.245176in}{1.465379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810901in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{1.815819in}{1.208348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488531in}{1.209862in}}%
\pgfpathlineto{\pgfqpoint{2.509463in}{1.209862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116828in}{1.217853in}}%
\pgfpathlineto{\pgfqpoint{2.145434in}{1.217853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129451in}{1.669739in}}%
\pgfpathlineto{\pgfqpoint{2.198447in}{1.669739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.354787in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{1.354787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309002in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{2.313703in}{1.127588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839992in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{2.855476in}{0.988702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012663in}{1.362092in}}%
\pgfpathlineto{\pgfqpoint{2.033963in}{1.362092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339507in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{2.345794in}{1.327991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985645in}{1.347639in}}%
\pgfpathlineto{\pgfqpoint{2.006349in}{1.347639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938981in}{1.289761in}}%
\pgfpathlineto{\pgfqpoint{1.972236in}{1.289761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116078in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{1.306370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214169in}{1.455466in}}%
\pgfpathlineto{\pgfqpoint{2.264245in}{1.455466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308006in}{1.574074in}}%
\pgfpathlineto{\pgfqpoint{2.346882in}{1.574074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203075in}{1.336491in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.336491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296893in}{1.233068in}}%
\pgfpathlineto{\pgfqpoint{2.333108in}{1.233068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550865in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{2.585891in}{1.291772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083047in}{1.236003in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{1.236003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391534in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{2.444255in}{1.409557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763584in}{1.202421in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.202421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180073in}{1.253260in}}%
\pgfpathlineto{\pgfqpoint{2.226269in}{1.253260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189122in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{1.343811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014483in}{1.244190in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{1.244190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026074in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.174843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335792in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.351075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143354in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.194197in}{1.310878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321862in}{1.266304in}}%
\pgfpathlineto{\pgfqpoint{2.345196in}{1.266304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116389in}{1.446405in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{1.446405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196296in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.211397in}{1.280764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453722in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{2.462325in}{1.121409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576093in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{2.610880in}{1.043700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288912in}{1.443458in}}%
\pgfpathlineto{\pgfqpoint{2.310580in}{1.443458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.287839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276390in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{2.335042in}{1.456141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990148in}{1.273936in}}%
\pgfpathlineto{\pgfqpoint{2.021846in}{1.273936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068770in}{1.106443in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{1.106443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186769in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{2.208130in}{1.271139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{1.668502in}{1.537962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317027in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{2.353750in}{1.258503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115037in}{1.749636in}}%
\pgfpathlineto{\pgfqpoint{1.136947in}{1.749636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438400in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{2.477995in}{1.545533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058825in}{1.315601in}}%
\pgfpathlineto{\pgfqpoint{2.064252in}{1.315601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293878in}{1.267515in}}%
\pgfpathlineto{\pgfqpoint{2.309865in}{1.267515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065627in}{1.334345in}}%
\pgfpathlineto{\pgfqpoint{2.080771in}{1.334345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153723in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{2.176729in}{1.251062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714905in}{1.967350in}}%
\pgfpathlineto{\pgfqpoint{1.751611in}{1.967350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300020in}{2.053900in}}%
\pgfpathlineto{\pgfqpoint{2.330808in}{2.053900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340294in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{2.380210in}{1.183812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878190in}{1.301278in}}%
\pgfpathlineto{\pgfqpoint{1.962366in}{1.301278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851840in}{1.154205in}}%
\pgfpathlineto{\pgfqpoint{1.922108in}{1.154205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258764in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{2.304032in}{1.686417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962217in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{2.021034in}{1.215199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877411in}{1.250967in}}%
\pgfpathlineto{\pgfqpoint{1.926818in}{1.250967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{2.038725in}{2.203575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060307in}{1.533973in}}%
\pgfpathlineto{\pgfqpoint{2.087339in}{1.533973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123060in}{1.365005in}}%
\pgfpathlineto{\pgfqpoint{2.171888in}{1.365005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090790in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{2.106893in}{1.252142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825275in}{1.370897in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{1.370897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793499in}{1.240330in}}%
\pgfpathlineto{\pgfqpoint{1.835690in}{1.240330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266056in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{2.300719in}{1.068648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832230in}{1.220440in}}%
\pgfpathlineto{\pgfqpoint{1.867717in}{1.220440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961992in}{1.504735in}}%
\pgfpathlineto{\pgfqpoint{1.976705in}{1.504735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872940in}{1.976059in}}%
\pgfpathlineto{\pgfqpoint{1.926859in}{1.976059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924040in}{1.325571in}}%
\pgfpathlineto{\pgfqpoint{1.930630in}{1.325571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961880in}{1.269003in}}%
\pgfpathlineto{\pgfqpoint{1.967977in}{1.269003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982092in}{1.276074in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.276074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345704in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.188693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940875in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{1.121538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736723in}{1.439728in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.439728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478308in}{1.268940in}}%
\pgfpathlineto{\pgfqpoint{1.501506in}{1.268940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917260in}{1.318989in}}%
\pgfpathlineto{\pgfqpoint{1.966720in}{1.318989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180428in}{1.007432in}}%
\pgfpathlineto{\pgfqpoint{2.193617in}{1.007432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099202in}{1.281357in}}%
\pgfpathlineto{\pgfqpoint{2.167152in}{1.281357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442044in}{1.308677in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{1.308677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047968in}{1.435984in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.435984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807449in}{1.452882in}}%
\pgfpathlineto{\pgfqpoint{2.879005in}{1.452882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345555in}{1.168528in}}%
\pgfpathlineto{\pgfqpoint{2.369854in}{1.168528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868139in}{1.925507in}}%
\pgfpathlineto{\pgfqpoint{1.901982in}{1.925507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027932in}{1.337335in}}%
\pgfpathlineto{\pgfqpoint{2.034592in}{1.337335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168820in}{1.489697in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{1.489697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648283in}{2.066159in}}%
\pgfpathlineto{\pgfqpoint{1.688437in}{2.066159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932924in}{1.237489in}}%
\pgfpathlineto{\pgfqpoint{1.971248in}{1.237489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123594in}{1.469914in}}%
\pgfpathlineto{\pgfqpoint{2.134434in}{1.469914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056533in}{1.262091in}}%
\pgfpathlineto{\pgfqpoint{2.112073in}{1.262091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422420in}{1.406617in}}%
\pgfpathlineto{\pgfqpoint{2.443547in}{1.406617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234478in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{2.257272in}{1.429639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909479in}{1.291445in}}%
\pgfpathlineto{\pgfqpoint{1.995365in}{1.291445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772566in}{1.871543in}}%
\pgfpathlineto{\pgfqpoint{2.821492in}{1.871543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077377in}{1.370415in}}%
\pgfpathlineto{\pgfqpoint{2.123060in}{1.370415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035158in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{1.407353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748563in}{1.159785in}}%
\pgfpathlineto{\pgfqpoint{1.753774in}{1.159785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344373in}{1.274080in}}%
\pgfpathlineto{\pgfqpoint{2.383551in}{1.274080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812832in}{1.383725in}}%
\pgfpathlineto{\pgfqpoint{1.843768in}{1.383725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.330305in}}%
\pgfpathlineto{\pgfqpoint{1.838769in}{1.330305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098528in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{2.143136in}{1.533884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021651in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{2.049458in}{1.243657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029273in}{1.524084in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.524084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740622in}{1.559707in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{1.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936481in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{1.963002in}{1.426524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274995in}{1.383357in}}%
\pgfpathlineto{\pgfqpoint{2.313816in}{1.383357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828071in}{1.306537in}}%
\pgfpathlineto{\pgfqpoint{1.853785in}{1.306537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756907in}{1.219418in}}%
\pgfpathlineto{\pgfqpoint{1.783458in}{1.219418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894083in}{1.095817in}}%
\pgfpathlineto{\pgfqpoint{1.896543in}{1.095817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276073in}{1.297379in}}%
\pgfpathlineto{\pgfqpoint{2.284249in}{1.297379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686993in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.695727in}{1.317260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737365in}{1.134581in}}%
\pgfpathlineto{\pgfqpoint{1.812297in}{1.134581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059952in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{2.090653in}{1.483552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919878in}{1.239889in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{1.239889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247884in}{1.108035in}}%
\pgfpathlineto{\pgfqpoint{2.249655in}{1.108035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120507in}{1.319989in}}%
\pgfpathlineto{\pgfqpoint{2.175608in}{1.319989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009702in}{1.481971in}}%
\pgfpathlineto{\pgfqpoint{2.059981in}{1.481971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019602in}{2.040104in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{2.040104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290874in}{1.342389in}}%
\pgfpathlineto{\pgfqpoint{2.300702in}{1.342389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124178in}{1.291236in}}%
\pgfpathlineto{\pgfqpoint{2.173944in}{1.291236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295699in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{2.350810in}{1.360021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935285in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{1.961280in}{1.481480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318624in}{1.388788in}}%
\pgfpathlineto{\pgfqpoint{2.365306in}{1.388788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151613in}{1.296813in}}%
\pgfpathlineto{\pgfqpoint{2.180694in}{1.296813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164187in}{1.424330in}}%
\pgfpathlineto{\pgfqpoint{2.205276in}{1.424330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802812in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{1.847233in}{1.377303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384790in}{1.240977in}}%
\pgfpathlineto{\pgfqpoint{2.441890in}{1.240977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610681in}{1.523795in}}%
\pgfpathlineto{\pgfqpoint{1.640915in}{1.523795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065861in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{2.145362in}{1.433227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371051in}{1.144809in}}%
\pgfpathlineto{\pgfqpoint{2.390315in}{1.144809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125142in}{1.375666in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{1.375666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099095in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{2.116311in}{1.236999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884998in}{1.346633in}}%
\pgfpathlineto{\pgfqpoint{1.900119in}{1.346633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317027in}{1.339338in}}%
\pgfpathlineto{\pgfqpoint{2.349332in}{1.339338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713618in}{1.746594in}}%
\pgfpathlineto{\pgfqpoint{1.764667in}{1.746594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262426in}{1.274297in}}%
\pgfpathlineto{\pgfqpoint{2.290619in}{1.274297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292794in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{2.326296in}{1.063656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073698in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{2.114600in}{1.341194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000757in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{2.009868in}{1.302941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009568in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.049124in}{1.416182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822984in}{1.518886in}}%
\pgfpathlineto{\pgfqpoint{1.883194in}{1.518886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064574in}{1.380387in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{1.380387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133119in}{1.435557in}}%
\pgfpathlineto{\pgfqpoint{2.175608in}{1.435557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932924in}{1.406915in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{1.406915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912946in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.975112in}{1.334280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636530in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{1.647170in}{1.427750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473742in}{1.200110in}}%
\pgfpathlineto{\pgfqpoint{2.504266in}{1.200110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896762in}{1.508671in}}%
\pgfpathlineto{\pgfqpoint{1.928526in}{1.508671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641199in}{1.222943in}}%
\pgfpathlineto{\pgfqpoint{2.663300in}{1.222943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282620in}{1.230940in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{1.230940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369361in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{2.402038in}{1.312725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170622in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{3.180068in}{1.140150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374521in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{2.409525in}{1.385690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728862in}{1.142695in}}%
\pgfpathlineto{\pgfqpoint{2.763192in}{1.142695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378723in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{2.401607in}{1.418004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337318in}{1.243618in}}%
\pgfpathlineto{\pgfqpoint{2.375162in}{1.243618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643832in}{1.168094in}}%
\pgfpathlineto{\pgfqpoint{2.676074in}{1.168094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812993in}{1.342539in}}%
\pgfpathlineto{\pgfqpoint{1.841876in}{1.342539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833772in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.860713in}{1.273221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361829in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{2.376246in}{1.066689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495253in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{1.505924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254878in}{1.099855in}}%
\pgfpathlineto{\pgfqpoint{3.278550in}{1.099855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507187in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{1.926944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315248in}{1.107701in}}%
\pgfpathlineto{\pgfqpoint{2.340430in}{1.107701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680108in}{1.306103in}}%
\pgfpathlineto{\pgfqpoint{2.710321in}{1.306103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178359in}{1.287576in}}%
\pgfpathlineto{\pgfqpoint{2.203852in}{1.287576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501468in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{2.522520in}{1.925862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293926in}{1.217341in}}%
\pgfpathlineto{\pgfqpoint{3.364608in}{1.217341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334528in}{1.251330in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{1.251330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165637in}{1.442642in}}%
\pgfpathlineto{\pgfqpoint{2.232112in}{1.442642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693854in}{1.244271in}}%
\pgfpathlineto{\pgfqpoint{2.709716in}{1.244271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099402in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{3.117301in}{1.265314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733523in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{2.750103in}{1.254258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246315in}{1.318567in}}%
\pgfpathlineto{\pgfqpoint{2.252110in}{1.318567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419378in}{1.269798in}}%
\pgfpathlineto{\pgfqpoint{2.439559in}{1.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424948in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{2.444255in}{1.464380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806954in}{1.335688in}}%
\pgfpathlineto{\pgfqpoint{2.843854in}{1.335688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329584in}{1.173573in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{1.173573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909881in}{1.411313in}}%
\pgfpathlineto{\pgfqpoint{2.921319in}{1.411313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375217in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.368726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753343in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{1.819943in}{1.310860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127541in}{1.437375in}}%
\pgfpathlineto{\pgfqpoint{2.143063in}{1.437375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351164in}{1.185817in}}%
\pgfpathlineto{\pgfqpoint{2.367026in}{1.185817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328792in}{1.217341in}}%
\pgfpathlineto{\pgfqpoint{2.364393in}{1.217341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737321in}{1.185733in}}%
\pgfpathlineto{\pgfqpoint{2.763324in}{1.185733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283297in}{1.193382in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{1.193382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735788in}{1.119823in}}%
\pgfpathlineto{\pgfqpoint{2.758358in}{1.119823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985114in}{1.217811in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{1.217811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407958in}{1.056010in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{1.056010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513248in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{2.518611in}{1.357006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214414in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{0.838119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260709in}{1.250834in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.250834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767846in}{2.068559in}}%
\pgfpathlineto{\pgfqpoint{2.822803in}{2.068559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808514in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{2.847235in}{1.151518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408112in}{1.340906in}}%
\pgfpathlineto{\pgfqpoint{2.423884in}{1.340906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474232in}{1.308632in}}%
\pgfpathlineto{\pgfqpoint{3.496665in}{1.308632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154904in}{1.379389in}}%
\pgfpathlineto{\pgfqpoint{2.188861in}{1.379389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394202in}{1.309809in}}%
\pgfpathlineto{\pgfqpoint{2.432293in}{1.309809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249467in}{1.174840in}}%
\pgfpathlineto{\pgfqpoint{2.282012in}{1.174840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459503in}{1.405217in}}%
\pgfpathlineto{\pgfqpoint{2.474456in}{1.405217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461567in}{1.285162in}}%
\pgfpathlineto{\pgfqpoint{2.487352in}{1.285162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499665in}{1.241047in}}%
\pgfpathlineto{\pgfqpoint{2.544523in}{1.241047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324698in}{1.191462in}}%
\pgfpathlineto{\pgfqpoint{2.360304in}{1.191462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384790in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{2.412411in}{1.264802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261749in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{3.269705in}{1.338609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763192in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.792773in}{1.277817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824846in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{2.865289in}{1.246174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363750in}{1.277371in}}%
\pgfpathlineto{\pgfqpoint{2.392216in}{1.277371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476480in}{1.246604in}}%
\pgfpathlineto{\pgfqpoint{2.511656in}{1.246604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557534in}{1.458966in}}%
\pgfpathlineto{\pgfqpoint{2.588937in}{1.458966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496379in}{1.098458in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{1.098458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239380in}{1.265356in}}%
\pgfpathlineto{\pgfqpoint{2.257475in}{1.265356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361010in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{2.401646in}{1.378311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578878in}{1.371514in}}%
\pgfpathlineto{\pgfqpoint{2.605562in}{1.371514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652027in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{2.665513in}{1.003890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232524in}{1.371700in}}%
\pgfpathlineto{\pgfqpoint{2.237739in}{1.371700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955806in}{1.268973in}}%
\pgfpathlineto{\pgfqpoint{1.968050in}{1.268973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389078in}{1.330489in}}%
\pgfpathlineto{\pgfqpoint{2.421039in}{1.330489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819773in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{2.854082in}{1.492552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002629in}{1.275626in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.275626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725954in}{1.419477in}}%
\pgfpathlineto{\pgfqpoint{2.766899in}{1.419477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018898in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{3.032418in}{1.269978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424354in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{2.452371in}{1.067398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356087in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{2.374855in}{1.467992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371654in}{1.162356in}}%
\pgfpathlineto{\pgfqpoint{2.384600in}{1.162356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274199in}{1.276655in}}%
\pgfpathlineto{\pgfqpoint{2.315441in}{1.276655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566111in}{1.478800in}}%
\pgfpathlineto{\pgfqpoint{2.597488in}{1.478800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722856in}{1.455010in}}%
\pgfpathlineto{\pgfqpoint{2.829108in}{1.455010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925346in}{1.144900in}}%
\pgfpathlineto{\pgfqpoint{2.950728in}{1.144900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197298in}{1.351083in}}%
\pgfpathlineto{\pgfqpoint{2.225155in}{1.351083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445280in}{1.294574in}}%
\pgfpathlineto{\pgfqpoint{2.459708in}{1.294574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637942in}{1.492502in}}%
\pgfpathlineto{\pgfqpoint{2.695349in}{1.492502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915513in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{2.932880in}{1.223568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346927in}{1.421073in}}%
\pgfpathlineto{\pgfqpoint{2.375009in}{1.421073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676210in}{1.268221in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{1.268221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769899in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{2.789723in}{1.262910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400718in}{1.321192in}}%
\pgfpathlineto{\pgfqpoint{2.416010in}{1.321192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209570in}{1.477153in}}%
\pgfpathlineto{\pgfqpoint{3.220254in}{1.477153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474006in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{2.510530in}{1.549605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497501in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.269724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596858in}{1.321049in}}%
\pgfpathlineto{\pgfqpoint{2.611615in}{1.321049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154692in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{2.180117in}{1.298510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501653in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{2.535647in}{1.187238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416212in}{1.267308in}}%
\pgfpathlineto{\pgfqpoint{2.448945in}{1.267308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529587in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.403518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216963in}{1.463218in}}%
\pgfpathlineto{\pgfqpoint{2.249279in}{1.463218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685376in}{1.299775in}}%
\pgfpathlineto{\pgfqpoint{2.726386in}{1.299775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248827in}{1.289044in}}%
\pgfpathlineto{\pgfqpoint{2.276443in}{1.289044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474708in}{1.207707in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{1.207707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507592in}{1.078166in}}%
\pgfpathlineto{\pgfqpoint{2.565230in}{1.078166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054018in}{1.628748in}}%
\pgfpathlineto{\pgfqpoint{2.071659in}{1.628748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447251in}{1.396620in}}%
\pgfpathlineto{\pgfqpoint{2.485486in}{1.396620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529308in}{1.203393in}}%
\pgfpathlineto{\pgfqpoint{2.551777in}{1.203393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190246in}{1.345067in}}%
\pgfpathlineto{\pgfqpoint{3.194959in}{1.345067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833772in}{1.323499in}}%
\pgfpathlineto{\pgfqpoint{2.851925in}{1.323499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231367in}{1.317553in}}%
\pgfpathlineto{\pgfqpoint{2.257272in}{1.317553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409627in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{2.431503in}{1.318886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496504in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{2.516623in}{1.465980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448058in}{1.285150in}}%
\pgfpathlineto{\pgfqpoint{2.489008in}{1.285150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341367in}{1.409227in}}%
\pgfpathlineto{\pgfqpoint{2.378378in}{1.409227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351444in}{1.207707in}}%
\pgfpathlineto{\pgfqpoint{2.359033in}{1.207707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313542in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{2.328605in}{1.269724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281228in}{1.880081in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.880081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508837in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{2.535580in}{1.315488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100843in}{1.468027in}}%
\pgfpathlineto{\pgfqpoint{2.132124in}{1.468027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035723in}{1.137980in}}%
\pgfpathlineto{\pgfqpoint{2.089358in}{1.137980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048120in}{1.578741in}}%
\pgfpathlineto{\pgfqpoint{2.089882in}{1.578741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641941in}{1.566218in}}%
\pgfpathlineto{\pgfqpoint{0.675898in}{1.566218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610160in}{2.064595in}}%
\pgfpathlineto{\pgfqpoint{1.703310in}{2.064595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175608in}{1.477756in}}%
\pgfpathlineto{\pgfqpoint{2.226269in}{1.477756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490068in}{1.948916in}}%
\pgfpathlineto{\pgfqpoint{1.659327in}{1.948916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990043in}{1.177285in}}%
\pgfpathlineto{\pgfqpoint{2.045032in}{1.177285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138060in}{1.460599in}}%
\pgfpathlineto{\pgfqpoint{2.177846in}{1.460599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973039in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{2.023852in}{1.239237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249316in}{1.484393in}}%
\pgfpathlineto{\pgfqpoint{2.268309in}{1.484393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112752in}{1.423124in}}%
\pgfpathlineto{\pgfqpoint{2.132498in}{1.423124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269888in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{2.298702in}{1.242202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859184in}{1.283506in}}%
\pgfpathlineto{\pgfqpoint{1.916217in}{1.283506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251904in}{1.241106in}}%
\pgfpathlineto{\pgfqpoint{2.262609in}{1.241106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814222in}{1.252260in}}%
\pgfpathlineto{\pgfqpoint{1.879560in}{1.252260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019602in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.189719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101487in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{1.274000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011734in}{1.166377in}}%
\pgfpathlineto{\pgfqpoint{2.043926in}{1.166377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895139in}{1.052864in}}%
\pgfpathlineto{\pgfqpoint{1.932924in}{1.052864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999766in}{1.494540in}}%
\pgfpathlineto{\pgfqpoint{2.047724in}{1.494540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670163in}{2.136669in}}%
\pgfpathlineto{\pgfqpoint{1.790123in}{2.136669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056234in}{1.187344in}}%
\pgfpathlineto{\pgfqpoint{2.090130in}{1.187344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{1.332552in}}%
\pgfpathlineto{\pgfqpoint{1.881744in}{1.332552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085811in}{1.298629in}}%
\pgfpathlineto{\pgfqpoint{2.142942in}{1.298629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473123in}{1.698937in}}%
\pgfpathlineto{\pgfqpoint{0.501305in}{1.698937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667746in}{1.393676in}}%
\pgfpathlineto{\pgfqpoint{1.733435in}{1.393676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882565in}{1.522655in}}%
\pgfpathlineto{\pgfqpoint{0.911366in}{1.522655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065861in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{1.123588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088197in}{1.253821in}}%
\pgfpathlineto{\pgfqpoint{2.121300in}{1.253821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948678in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.435880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886257in}{1.578657in}}%
\pgfpathlineto{\pgfqpoint{1.932924in}{1.578657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896324in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.947672in}{1.505861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102745in}{1.117362in}}%
\pgfpathlineto{\pgfqpoint{2.165246in}{1.117362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812404in}{1.327326in}}%
\pgfpathlineto{\pgfqpoint{1.853494in}{1.327326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853737in}{1.303157in}}%
\pgfpathlineto{\pgfqpoint{1.909945in}{1.303157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923547in}{1.386383in}}%
\pgfpathlineto{\pgfqpoint{1.994015in}{1.386383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029528in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{2.071457in}{1.469378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945029in}{1.163806in}}%
\pgfpathlineto{\pgfqpoint{1.953520in}{1.163806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136288in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{2.143815in}{1.266810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696294in}{1.268068in}}%
\pgfpathlineto{\pgfqpoint{1.743096in}{1.268068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927917in}{1.364653in}}%
\pgfpathlineto{\pgfqpoint{1.998430in}{1.364653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971248in}{1.658213in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{1.658213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161857in}{1.370039in}}%
\pgfpathlineto{\pgfqpoint{1.196053in}{1.370039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147768in}{1.336798in}}%
\pgfpathlineto{\pgfqpoint{2.186681in}{1.336798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024498in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{2.056712in}{1.359541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872569in}{1.322533in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.322533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767659in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.895110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919422in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.922643in}{1.235947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931718in}{1.416277in}}%
\pgfpathlineto{\pgfqpoint{1.944249in}{1.416277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924818in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.363148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807663in}{1.221944in}}%
\pgfpathlineto{\pgfqpoint{1.831872in}{1.221944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662945in}{1.448410in}}%
\pgfpathlineto{\pgfqpoint{1.716998in}{1.448410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035598in}{1.311340in}}%
\pgfpathlineto{\pgfqpoint{2.125598in}{1.311340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967571in}{1.158295in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{1.158295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963860in}{1.359781in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.359781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742843in}{1.339291in}}%
\pgfpathlineto{\pgfqpoint{1.816562in}{1.339291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154904in}{1.190358in}}%
\pgfpathlineto{\pgfqpoint{2.203810in}{1.190358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932924in}{1.392814in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.392814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916551in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{1.236080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006416in}{1.151422in}}%
\pgfpathlineto{\pgfqpoint{2.059418in}{1.151422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047968in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{2.085811in}{1.363250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104558in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{2.151066in}{1.215727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950029in}{1.346456in}}%
\pgfpathlineto{\pgfqpoint{2.001915in}{1.346456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245689in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{2.271443in}{1.177407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682775in}{1.502376in}}%
\pgfpathlineto{\pgfqpoint{1.750370in}{1.502376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.853591in}{1.444904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220263in}{1.224731in}}%
\pgfpathlineto{\pgfqpoint{2.258764in}{1.224731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633498in}{1.960600in}}%
\pgfpathlineto{\pgfqpoint{1.709045in}{1.960600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905468in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{1.940166in}{1.460440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440900in}{2.001123in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{2.001123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035064in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.035064in}{1.375478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986493in}{1.313384in}}%
\pgfpathlineto{\pgfqpoint{1.986493in}{1.330203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219617in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{2.219617in}{1.408623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916214in}{1.265628in}}%
\pgfpathlineto{\pgfqpoint{2.916214in}{1.314793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228470in}{1.354686in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.407278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475617in}{1.368823in}}%
\pgfpathlineto{\pgfqpoint{2.475617in}{1.438960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051004in}{1.513814in}}%
\pgfpathlineto{\pgfqpoint{2.051004in}{1.604700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893863in}{1.244180in}}%
\pgfpathlineto{\pgfqpoint{1.893863in}{1.337310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658554in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{1.658554in}{1.455793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889655in}{1.446181in}}%
\pgfpathlineto{\pgfqpoint{1.889655in}{1.562337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389764in}{1.724618in}}%
\pgfpathlineto{\pgfqpoint{2.389764in}{1.821791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031458in}{1.689216in}}%
\pgfpathlineto{\pgfqpoint{1.031458in}{1.770240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094077in}{1.517615in}}%
\pgfpathlineto{\pgfqpoint{2.094077in}{1.619995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322304in}{1.228045in}}%
\pgfpathlineto{\pgfqpoint{2.322304in}{1.272110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434326in}{1.191605in}}%
\pgfpathlineto{\pgfqpoint{1.434326in}{1.241964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047754in}{1.289501in}}%
\pgfpathlineto{\pgfqpoint{2.047754in}{1.332256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305892in}{1.335978in}}%
\pgfpathlineto{\pgfqpoint{2.305892in}{1.382937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857504in}{0.977256in}}%
\pgfpathlineto{\pgfqpoint{1.857504in}{1.048585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766066in}{1.128102in}}%
\pgfpathlineto{\pgfqpoint{2.766066in}{1.200204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080207in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.022701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035912in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{2.035912in}{1.379924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447778in}{1.421895in}}%
\pgfpathlineto{\pgfqpoint{2.447778in}{1.480798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473841in}{1.236381in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{1.285812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268848in}{1.161352in}}%
\pgfpathlineto{\pgfqpoint{2.268848in}{1.261771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414948in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{2.414948in}{1.573748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330189in}{1.186647in}}%
\pgfpathlineto{\pgfqpoint{2.330189in}{1.313476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021522in}{1.290185in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.332586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852230in}{1.366768in}}%
\pgfpathlineto{\pgfqpoint{1.852230in}{1.467411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220706in}{1.350441in}}%
\pgfpathlineto{\pgfqpoint{2.220706in}{1.451521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837963in}{1.434961in}}%
\pgfpathlineto{\pgfqpoint{1.837963in}{1.508860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041829in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{2.041829in}{1.441305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589537in}{1.235773in}}%
\pgfpathlineto{\pgfqpoint{2.589537in}{1.330221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950722in}{1.347708in}}%
\pgfpathlineto{\pgfqpoint{1.950722in}{1.446924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792208in}{1.366261in}}%
\pgfpathlineto{\pgfqpoint{1.792208in}{1.449326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277834in}{1.224415in}}%
\pgfpathlineto{\pgfqpoint{2.277834in}{1.344728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391534in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{2.391534in}{1.274462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021164in}{1.200827in}}%
\pgfpathlineto{\pgfqpoint{2.021164in}{1.253952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888942in}{1.369571in}}%
\pgfpathlineto{\pgfqpoint{1.888942in}{1.478080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081334in}{1.071637in}}%
\pgfpathlineto{\pgfqpoint{2.081334in}{1.127757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400430in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{2.400430in}{1.245170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251343in}{1.260845in}}%
\pgfpathlineto{\pgfqpoint{2.251343in}{1.333306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853057in}{1.179371in}}%
\pgfpathlineto{\pgfqpoint{1.853057in}{1.265951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603167in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{2.603167in}{1.396067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558109in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.189879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481461in}{1.918521in}}%
\pgfpathlineto{\pgfqpoint{2.481461in}{2.046516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035598in}{1.306675in}}%
\pgfpathlineto{\pgfqpoint{2.035598in}{1.412020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704005in}{1.438404in}}%
\pgfpathlineto{\pgfqpoint{1.704005in}{1.468184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370952in}{1.316663in}}%
\pgfpathlineto{\pgfqpoint{2.370952in}{1.370922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421413in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{2.421413in}{1.510664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473555in}{1.489464in}}%
\pgfpathlineto{\pgfqpoint{2.473555in}{1.606632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045185in}{1.328767in}}%
\pgfpathlineto{\pgfqpoint{2.045185in}{1.390163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120507in}{1.442365in}}%
\pgfpathlineto{\pgfqpoint{2.120507in}{1.497999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211788in}{1.265044in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.348930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561533in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{2.561533in}{0.965745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442719in}{1.287475in}}%
\pgfpathlineto{\pgfqpoint{2.442719in}{1.381539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251343in}{1.336795in}}%
\pgfpathlineto{\pgfqpoint{2.251343in}{1.444005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808961in}{1.297088in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.354630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455034in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{2.455034in}{1.306463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820101in}{1.255514in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.325876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761653in}{1.388167in}}%
\pgfpathlineto{\pgfqpoint{1.761653in}{1.428426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820994in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{1.394316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102183in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{1.616561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252894in}{1.306161in}}%
\pgfpathlineto{\pgfqpoint{2.252894in}{1.367950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159828in}{1.349098in}}%
\pgfpathlineto{\pgfqpoint{2.159828in}{1.454413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341291in}{1.376855in}}%
\pgfpathlineto{\pgfqpoint{2.341291in}{1.442486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291300in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{2.291300in}{1.607742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197469in}{1.852366in}}%
\pgfpathlineto{\pgfqpoint{2.197469in}{1.970974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775048in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{1.775048in}{1.636872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129751in}{1.226355in}}%
\pgfpathlineto{\pgfqpoint{2.129751in}{1.297959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236092in}{1.143133in}}%
\pgfpathlineto{\pgfqpoint{2.236092in}{1.249986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922190in}{1.199052in}}%
\pgfpathlineto{\pgfqpoint{1.922190in}{1.308007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095820in}{1.425703in}}%
\pgfpathlineto{\pgfqpoint{2.095820in}{1.450829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163309in}{1.240727in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.366392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068654in}{1.482985in}}%
\pgfpathlineto{\pgfqpoint{2.068654in}{1.580686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266056in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{2.266056in}{1.365846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646812in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{2.646812in}{1.318452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368330in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{2.368330in}{1.282168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242909in}{1.055316in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{1.131562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231936in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{2.231936in}{1.266451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490068in}{1.492182in}}%
\pgfpathlineto{\pgfqpoint{1.490068in}{1.575520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365035in}{1.192794in}}%
\pgfpathlineto{\pgfqpoint{2.365035in}{1.266988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448362in}{1.315596in}}%
\pgfpathlineto{\pgfqpoint{2.448362in}{1.347640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486820in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{2.486820in}{1.582461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930912in}{1.669649in}}%
\pgfpathlineto{\pgfqpoint{1.930912in}{1.773472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641582in}{1.004522in}}%
\pgfpathlineto{\pgfqpoint{2.641582in}{1.142675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744170in}{1.357068in}}%
\pgfpathlineto{\pgfqpoint{1.744170in}{1.447342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877869in}{1.298326in}}%
\pgfpathlineto{\pgfqpoint{1.877869in}{1.403520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208524in}{1.374443in}}%
\pgfpathlineto{\pgfqpoint{2.208524in}{1.490016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813367in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{1.255182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498642in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{2.498642in}{1.229226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128899in}{1.179969in}}%
\pgfpathlineto{\pgfqpoint{2.128899in}{1.255637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168820in}{1.627127in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.726023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807446in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{1.397342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311359in}{1.084382in}}%
\pgfpathlineto{\pgfqpoint{2.311359in}{1.184019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847805in}{0.918338in}}%
\pgfpathlineto{\pgfqpoint{2.847805in}{1.041019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022397in}{1.310636in}}%
\pgfpathlineto{\pgfqpoint{2.022397in}{1.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342662in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{2.342662in}{1.362474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.370101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952870in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{1.952870in}{1.321347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119892in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{2.119892in}{1.325409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241877in}{1.412446in}}%
\pgfpathlineto{\pgfqpoint{2.241877in}{1.499689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328449in}{1.534933in}}%
\pgfpathlineto{\pgfqpoint{2.328449in}{1.617623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222876in}{1.310478in}}%
\pgfpathlineto{\pgfqpoint{2.222876in}{1.367238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317299in}{1.184151in}}%
\pgfpathlineto{\pgfqpoint{2.317299in}{1.269681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568745in}{1.255679in}}%
\pgfpathlineto{\pgfqpoint{2.568745in}{1.322462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087144in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{2.087144in}{1.260079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422470in}{1.339283in}}%
\pgfpathlineto{\pgfqpoint{2.422470in}{1.428377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796460in}{1.153302in}}%
\pgfpathlineto{\pgfqpoint{1.796460in}{1.261191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207984in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{2.207984in}{1.310311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205714in}{1.317656in}}%
\pgfpathlineto{\pgfqpoint{2.205714in}{1.382760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037258in}{1.193260in}}%
\pgfpathlineto{\pgfqpoint{2.037258in}{1.299853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041829in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{2.041829in}{1.219323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361010in}{1.316176in}}%
\pgfpathlineto{\pgfqpoint{2.361010in}{1.399004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171481in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{2.171481in}{1.331765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333692in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{2.333692in}{1.295044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130727in}{1.405090in}}%
\pgfpathlineto{\pgfqpoint{2.130727in}{1.502966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203915in}{1.259120in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{1.300343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458046in}{1.019554in}}%
\pgfpathlineto{\pgfqpoint{2.458046in}{1.150483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586881in}{0.983609in}}%
\pgfpathlineto{\pgfqpoint{2.586881in}{1.065632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299052in}{1.425985in}}%
\pgfpathlineto{\pgfqpoint{2.299052in}{1.462126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755558in}{1.214715in}}%
\pgfpathlineto{\pgfqpoint{1.755558in}{1.327431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307090in}{1.418635in}}%
\pgfpathlineto{\pgfqpoint{2.307090in}{1.506917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005169in}{1.235315in}}%
\pgfpathlineto{\pgfqpoint{2.005169in}{1.314326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083018in}{0.977112in}}%
\pgfpathlineto{\pgfqpoint{2.083018in}{1.160922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198426in}{1.249575in}}%
\pgfpathlineto{\pgfqpoint{2.198426in}{1.290591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648362in}{1.515643in}}%
\pgfpathlineto{\pgfqpoint{1.648362in}{1.558093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334260in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{2.334260in}{1.292210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125442in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{1.792958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463565in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{1.582633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061547in}{1.297487in}}%
\pgfpathlineto{\pgfqpoint{2.061547in}{1.341623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301948in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{2.301948in}{1.307237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073268in}{1.296193in}}%
\pgfpathlineto{\pgfqpoint{2.073268in}{1.385869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165476in}{1.212482in}}%
\pgfpathlineto{\pgfqpoint{2.165476in}{1.276764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730251in}{1.829170in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.998888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311813in}{1.985224in}}%
\pgfpathlineto{\pgfqpoint{2.311813in}{2.094287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357323in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{1.221662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922849in}{1.270214in}}%
\pgfpathlineto{\pgfqpoint{1.922849in}{1.352419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892583in}{1.093362in}}%
\pgfpathlineto{\pgfqpoint{1.892583in}{1.213005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280269in}{1.583416in}}%
\pgfpathlineto{\pgfqpoint{2.280269in}{1.734966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.173196in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.270557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901506in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{1.901506in}{1.308118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999561in}{2.183904in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{2.216163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070823in}{1.512362in}}%
\pgfpathlineto{\pgfqpoint{2.070823in}{1.592604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145362in}{1.296227in}}%
\pgfpathlineto{\pgfqpoint{2.145362in}{1.419980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098933in}{1.218418in}}%
\pgfpathlineto{\pgfqpoint{2.098933in}{1.281102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847479in}{1.339236in}}%
\pgfpathlineto{\pgfqpoint{1.847479in}{1.414391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812832in}{1.201360in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.284896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287197in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{2.287197in}{1.114932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851255in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{1.851255in}{1.271174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969414in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{1.969414in}{1.559066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899858in}{1.877218in}}%
\pgfpathlineto{\pgfqpoint{1.899858in}{2.001779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927348in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{1.927348in}{1.371290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964939in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{1.964939in}{1.295498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009702in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{2.009702in}{1.321180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362475in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{2.362475in}{1.237786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.169091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773580in}{1.404682in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.482364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490068in}{1.232182in}}%
\pgfpathlineto{\pgfqpoint{1.490068in}{1.300110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941544in}{1.252080in}}%
\pgfpathlineto{\pgfqpoint{1.941544in}{1.376819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186987in}{0.997890in}}%
\pgfpathlineto{\pgfqpoint{2.186987in}{1.016551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130877in}{1.230853in}}%
\pgfpathlineto{\pgfqpoint{2.130877in}{1.330416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460037in}{1.273908in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.345749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062931in}{1.342233in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{1.478544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833308in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.833308in}{1.498881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356974in}{1.127050in}}%
\pgfpathlineto{\pgfqpoint{2.356974in}{1.214383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884593in}{1.902385in}}%
\pgfpathlineto{\pgfqpoint{1.884593in}{1.953662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031276in}{1.286243in}}%
\pgfpathlineto{\pgfqpoint{2.031276in}{1.388200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184490in}{1.457592in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{1.518105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671441in}{2.037761in}}%
\pgfpathlineto{\pgfqpoint{1.671441in}{2.087480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956338in}{1.154665in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{1.285590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130877in}{1.423342in}}%
\pgfpathlineto{\pgfqpoint{2.130877in}{1.528363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081953in}{1.205021in}}%
\pgfpathlineto{\pgfqpoint{2.081953in}{1.319833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433505in}{1.372462in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{1.446723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248281in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{2.248281in}{1.453425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966794in}{1.177865in}}%
\pgfpathlineto{\pgfqpoint{1.966794in}{1.343565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798592in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{2.798592in}{1.891992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104851in}{1.303518in}}%
\pgfpathlineto{\pgfqpoint{2.104851in}{1.407935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064574in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{2.064574in}{1.462422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751177in}{1.100068in}}%
\pgfpathlineto{\pgfqpoint{1.751177in}{1.211825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365149in}{1.216977in}}%
\pgfpathlineto{\pgfqpoint{2.365149in}{1.315571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828587in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{1.828587in}{1.438084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790857in}{1.259740in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.382732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122143in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{2.122143in}{1.578897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037789in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{2.037789in}{1.271359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054018in}{1.485475in}}%
\pgfpathlineto{\pgfqpoint{2.054018in}{1.579883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763644in}{1.514149in}}%
\pgfpathlineto{\pgfqpoint{1.763644in}{1.605723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951644in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{1.951644in}{1.480071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294013in}{1.314370in}}%
\pgfpathlineto{\pgfqpoint{2.294013in}{1.430003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841076in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{1.841076in}{1.343699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770393in}{1.103465in}}%
\pgfpathlineto{\pgfqpoint{1.770393in}{1.274894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895315in}{1.080068in}}%
\pgfpathlineto{\pgfqpoint{1.895315in}{1.124099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280181in}{1.277500in}}%
\pgfpathlineto{\pgfqpoint{2.280181in}{1.335330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691383in}{1.269017in}}%
\pgfpathlineto{\pgfqpoint{1.691383in}{1.372698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776510in}{1.059676in}}%
\pgfpathlineto{\pgfqpoint{1.776510in}{1.189354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077178in}{1.434989in}}%
\pgfpathlineto{\pgfqpoint{2.077178in}{1.525553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939297in}{1.205585in}}%
\pgfpathlineto{\pgfqpoint{1.939297in}{1.273936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248771in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{2.248771in}{1.162144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159594in}{1.292809in}}%
\pgfpathlineto{\pgfqpoint{2.159594in}{1.370847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035598in}{1.451237in}}%
\pgfpathlineto{\pgfqpoint{2.035598in}{1.514050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080207in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.064731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295817in}{1.318189in}}%
\pgfpathlineto{\pgfqpoint{2.295817in}{1.364036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150780in}{1.239269in}}%
\pgfpathlineto{\pgfqpoint{2.150780in}{1.326117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329630in}{1.331356in}}%
\pgfpathlineto{\pgfqpoint{2.329630in}{1.391021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944483in}{1.432147in}}%
\pgfpathlineto{\pgfqpoint{1.944483in}{1.537778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341864in}{1.323603in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.423353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167174in}{1.258926in}}%
\pgfpathlineto{\pgfqpoint{2.167174in}{1.327585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184006in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{2.184006in}{1.461509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825587in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{1.825587in}{1.398049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422470in}{1.195912in}}%
\pgfpathlineto{\pgfqpoint{2.422470in}{1.293747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631106in}{1.474204in}}%
\pgfpathlineto{\pgfqpoint{1.631106in}{1.566082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110135in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{1.487032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382144in}{1.096810in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.182185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132423in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{2.132423in}{1.390397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107792in}{1.206943in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{1.254064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892627in}{1.288427in}}%
\pgfpathlineto{\pgfqpoint{1.892627in}{1.383392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329630in}{1.313005in}}%
\pgfpathlineto{\pgfqpoint{2.329630in}{1.379861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739922in}{1.746381in}}%
\pgfpathlineto{\pgfqpoint{1.739922in}{1.803817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274995in}{1.244705in}}%
\pgfpathlineto{\pgfqpoint{2.274995in}{1.303863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312331in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{2.312331in}{1.119386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095113in}{1.272810in}}%
\pgfpathlineto{\pgfqpoint{2.095113in}{1.387846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005337in}{1.183888in}}%
\pgfpathlineto{\pgfqpoint{2.005337in}{1.339965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030482in}{1.370712in}}%
\pgfpathlineto{\pgfqpoint{2.030482in}{1.473214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841476in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{1.841476in}{1.572965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088585in}{1.329340in}}%
\pgfpathlineto{\pgfqpoint{2.088585in}{1.428250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152539in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{2.152539in}{1.471000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978509in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{1.978509in}{1.451690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957324in}{1.288726in}}%
\pgfpathlineto{\pgfqpoint{1.957324in}{1.391830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641884in}{1.269182in}}%
\pgfpathlineto{\pgfqpoint{1.641884in}{1.480602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491900in}{1.134338in}}%
\pgfpathlineto{\pgfqpoint{2.491900in}{1.234130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912229in}{1.468808in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{1.564463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651833in}{1.183545in}}%
\pgfpathlineto{\pgfqpoint{2.651833in}{1.255987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293150in}{1.207680in}}%
\pgfpathlineto{\pgfqpoint{2.293150in}{1.251832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386134in}{1.297303in}}%
\pgfpathlineto{\pgfqpoint{2.386134in}{1.327070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175372in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{3.175372in}{1.177305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393337in}{1.372978in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{1.397662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746380in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{2.746380in}{1.190690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390194in}{1.404897in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.430325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356669in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{2.356669in}{1.284309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660675in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{2.660675in}{1.211649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827710in}{1.296636in}}%
\pgfpathlineto{\pgfqpoint{1.827710in}{1.380036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847460in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.847460in}{1.297324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369149in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{2.369149in}{1.080210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505561in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{2.505561in}{1.546312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266882in}{1.047750in}}%
\pgfpathlineto{\pgfqpoint{3.266882in}{1.138707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526481in}{1.822910in}}%
\pgfpathlineto{\pgfqpoint{2.526481in}{1.952556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328247in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{2.328247in}{1.138321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695297in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{2.695297in}{1.332021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191073in}{1.247654in}}%
\pgfpathlineto{\pgfqpoint{2.191073in}{1.320990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511626in}{1.868122in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{1.959579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330761in}{1.170410in}}%
\pgfpathlineto{\pgfqpoint{3.330761in}{1.243566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340619in}{1.206469in}}%
\pgfpathlineto{\pgfqpoint{3.340619in}{1.284128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194691in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{2.194691in}{1.485667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701297in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{1.286285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105915in}{1.215425in}}%
\pgfpathlineto{\pgfqpoint{3.105915in}{1.322881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741606in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{2.741606in}{1.278602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249222in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{2.249222in}{1.331803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429663in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{2.429663in}{1.292000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434713in}{1.417364in}}%
\pgfpathlineto{\pgfqpoint{2.434713in}{1.502616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824865in}{1.280045in}}%
\pgfpathlineto{\pgfqpoint{2.824865in}{1.370333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336312in}{1.109170in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{1.222534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915639in}{1.388308in}}%
\pgfpathlineto{\pgfqpoint{2.915639in}{1.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399407in}{1.308513in}}%
\pgfpathlineto{\pgfqpoint{2.399407in}{1.420640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788934in}{1.298048in}}%
\pgfpathlineto{\pgfqpoint{1.788934in}{1.322920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135374in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{2.135374in}{1.488018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358208in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{1.211776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346793in}{1.155090in}}%
\pgfpathlineto{\pgfqpoint{2.346793in}{1.265052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751116in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{2.751116in}{1.228716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296926in}{1.177033in}}%
\pgfpathlineto{\pgfqpoint{2.296926in}{1.208526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746025in}{1.081514in}}%
\pgfpathlineto{\pgfqpoint{2.746025in}{1.162663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993390in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{1.275773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419903in}{1.015455in}}%
\pgfpathlineto{\pgfqpoint{2.419903in}{1.089865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515938in}{1.305756in}}%
\pgfpathlineto{\pgfqpoint{2.515938in}{1.389697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260255in}{0.813835in}}%
\pgfpathlineto{\pgfqpoint{3.260255in}{0.865600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267103in}{1.193665in}}%
\pgfpathlineto{\pgfqpoint{2.267103in}{1.285720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794525in}{2.030853in}}%
\pgfpathlineto{\pgfqpoint{2.794525in}{2.081133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829356in}{1.111051in}}%
\pgfpathlineto{\pgfqpoint{2.829356in}{1.210476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415934in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{2.415934in}{1.344518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485599in}{1.258042in}}%
\pgfpathlineto{\pgfqpoint{3.485599in}{1.341697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168820in}{1.301500in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.422771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413682in}{1.274902in}}%
\pgfpathlineto{\pgfqpoint{2.413682in}{1.341174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264245in}{1.142172in}}%
\pgfpathlineto{\pgfqpoint{2.264245in}{1.205013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467353in}{1.382895in}}%
\pgfpathlineto{\pgfqpoint{2.467353in}{1.425349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473973in}{1.254611in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{1.311752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523526in}{1.200709in}}%
\pgfpathlineto{\pgfqpoint{2.523526in}{1.296750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342707in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{2.342707in}{1.228443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398171in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.398171in}{1.285884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265746in}{1.297564in}}%
\pgfpathlineto{\pgfqpoint{3.265746in}{1.376767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776751in}{1.229922in}}%
\pgfpathlineto{\pgfqpoint{2.776751in}{1.306346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844347in}{1.193370in}}%
\pgfpathlineto{\pgfqpoint{2.844347in}{1.302173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378226in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{2.378226in}{1.301079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492646in}{1.185099in}}%
\pgfpathlineto{\pgfqpoint{2.492646in}{1.305046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572743in}{1.425625in}}%
\pgfpathlineto{\pgfqpoint{2.572743in}{1.505565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514785in}{0.999358in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{1.148888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248526in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{2.248526in}{1.283200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384749in}{1.337890in}}%
\pgfpathlineto{\pgfqpoint{2.384749in}{1.407081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592466in}{1.350681in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.390428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659156in}{0.951571in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{1.045554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235140in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{1.407903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962030in}{1.245977in}}%
\pgfpathlineto{\pgfqpoint{1.962030in}{1.289653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404704in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{2.404704in}{1.375721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837411in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{2.837411in}{1.540177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019895in}{1.233714in}}%
\pgfpathlineto{\pgfqpoint{2.019895in}{1.310419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750941in}{1.355793in}}%
\pgfpathlineto{\pgfqpoint{2.750941in}{1.468587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025713in}{1.141986in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{1.300128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439607in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{2.439607in}{1.110900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365320in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{1.485365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378239in}{1.133208in}}%
\pgfpathlineto{\pgfqpoint{2.378239in}{1.187878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294418in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{2.294418in}{1.332697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580821in}{1.447549in}}%
\pgfpathlineto{\pgfqpoint{2.580821in}{1.514657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779353in}{1.416413in}}%
\pgfpathlineto{\pgfqpoint{2.779353in}{1.487490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937630in}{1.068688in}}%
\pgfpathlineto{\pgfqpoint{2.937630in}{1.195683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207278in}{1.295542in}}%
\pgfpathlineto{\pgfqpoint{2.207278in}{1.403137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452556in}{1.256719in}}%
\pgfpathlineto{\pgfqpoint{2.452556in}{1.319845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669355in}{1.432491in}}%
\pgfpathlineto{\pgfqpoint{2.669355in}{1.549712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924287in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.924287in}{1.260705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360837in}{1.414750in}}%
\pgfpathlineto{\pgfqpoint{2.360837in}{1.427206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689840in}{1.237352in}}%
\pgfpathlineto{\pgfqpoint{2.689840in}{1.310017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780003in}{1.234609in}}%
\pgfpathlineto{\pgfqpoint{2.780003in}{1.287781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407469in}{1.317142in}}%
\pgfpathlineto{\pgfqpoint{2.407469in}{1.325164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212813in}{1.433785in}}%
\pgfpathlineto{\pgfqpoint{3.212813in}{1.512943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490625in}{1.493720in}}%
\pgfpathlineto{\pgfqpoint{2.490625in}{1.601398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512348in}{1.234328in}}%
\pgfpathlineto{\pgfqpoint{2.512348in}{1.299909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604294in}{1.307100in}}%
\pgfpathlineto{\pgfqpoint{2.604294in}{1.334111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170255in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{2.170255in}{1.346554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520688in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{2.520688in}{1.229081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433505in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{1.305252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549300in}{1.374748in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{1.448504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234439in}{1.433484in}}%
\pgfpathlineto{\pgfqpoint{2.234439in}{1.498453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710296in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{2.710296in}{1.335642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261295in}{1.264915in}}%
\pgfpathlineto{\pgfqpoint{2.261295in}{1.323261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486447in}{1.176078in}}%
\pgfpathlineto{\pgfqpoint{2.486447in}{1.235110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538818in}{1.017367in}}%
\pgfpathlineto{\pgfqpoint{2.538818in}{1.116331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062931in}{1.586090in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{1.667523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466806in}{1.365374in}}%
\pgfpathlineto{\pgfqpoint{2.466806in}{1.423735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538818in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{2.538818in}{1.226047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192609in}{1.303593in}}%
\pgfpathlineto{\pgfqpoint{3.192609in}{1.366448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842947in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{2.842947in}{1.378119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244511in}{1.290026in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{1.341823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420914in}{1.298190in}}%
\pgfpathlineto{\pgfqpoint{2.420914in}{1.337687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506700in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{2.506700in}{1.470953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471837in}{1.237111in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{1.318499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359134in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{2.359134in}{1.430115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355197in}{1.176078in}}%
\pgfpathlineto{\pgfqpoint{2.355197in}{1.235110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321149in}{1.234328in}}%
\pgfpathlineto{\pgfqpoint{2.321149in}{1.299909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289715in}{1.878653in}}%
\pgfpathlineto{\pgfqpoint{2.289715in}{1.921407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522501in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{2.522501in}{1.343047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117732in}{1.428092in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{1.498095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065393in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{1.194351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067231in}{1.545802in}}%
\pgfpathlineto{\pgfqpoint{2.067231in}{1.620111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659264in}{1.555714in}}%
\pgfpathlineto{\pgfqpoint{0.659264in}{1.576211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659327in}{1.924363in}}%
\pgfpathlineto{\pgfqpoint{1.659327in}{2.120319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199593in}{1.416775in}}%
\pgfpathlineto{\pgfqpoint{2.199593in}{1.519644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601371in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{1.980604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016328in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{2.016328in}{1.228278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157256in}{1.436077in}}%
\pgfpathlineto{\pgfqpoint{2.157256in}{1.490058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999526in}{1.199183in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{1.274290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260343in}{1.446119in}}%
\pgfpathlineto{\pgfqpoint{2.260343in}{1.528138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124051in}{1.399175in}}%
\pgfpathlineto{\pgfqpoint{2.124051in}{1.449347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282984in}{1.213376in}}%
\pgfpathlineto{\pgfqpoint{2.282984in}{1.277788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886257in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.333132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257291in}{1.159611in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{1.291653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851157in}{1.141776in}}%
\pgfpathlineto{\pgfqpoint{1.851157in}{1.297702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059981in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{2.059981in}{1.232853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{1.229094in}}%
\pgfpathlineto{\pgfqpoint{2.105833in}{1.298016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026074in}{1.113490in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{1.211278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916551in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.107267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027677in}{1.445604in}}%
\pgfpathlineto{\pgfqpoint{2.027677in}{1.543382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732982in}{2.099894in}}%
\pgfpathlineto{\pgfqpoint{1.732982in}{2.161942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077860in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{2.077860in}{1.237527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{1.271675in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{1.385711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107501in}{1.252359in}}%
\pgfpathlineto{\pgfqpoint{2.107501in}{1.337932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487452in}{1.667736in}}%
\pgfpathlineto{\pgfqpoint{0.487452in}{1.726019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704005in}{1.353177in}}%
\pgfpathlineto{\pgfqpoint{1.704005in}{1.439177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897214in}{1.490981in}}%
\pgfpathlineto{\pgfqpoint{0.897214in}{1.560601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083018in}{1.056286in}}%
\pgfpathlineto{\pgfqpoint{2.083018in}{1.163577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105594in}{1.216927in}}%
\pgfpathlineto{\pgfqpoint{2.105594in}{1.312384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982092in}{1.374439in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.492121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899510in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{1.613990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919380in}{1.454752in}}%
\pgfpathlineto{\pgfqpoint{1.919380in}{1.548539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144008in}{1.021152in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.175842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833302in}{1.302241in}}%
\pgfpathlineto{\pgfqpoint{1.833302in}{1.349679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885133in}{1.252243in}}%
\pgfpathlineto{\pgfqpoint{1.885133in}{1.358511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956680in}{1.347305in}}%
\pgfpathlineto{\pgfqpoint{1.956680in}{1.428765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049488in}{1.424885in}}%
\pgfpathlineto{\pgfqpoint{2.049488in}{1.504382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949296in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.220536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140068in}{1.196752in}}%
\pgfpathlineto{\pgfqpoint{2.140068in}{1.320657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723677in}{1.154217in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{1.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960905in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.960905in}{1.408383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992661in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.694419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179305in}{1.289668in}}%
\pgfpathlineto{\pgfqpoint{1.179305in}{1.427662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168820in}{1.283537in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.391409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038413in}{1.331264in}}%
\pgfpathlineto{\pgfqpoint{2.038413in}{1.393459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908118in}{1.260365in}}%
\pgfpathlineto{\pgfqpoint{1.908118in}{1.372836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833709in}{1.793509in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.930422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921036in}{1.202743in}}%
\pgfpathlineto{\pgfqpoint{1.921036in}{1.273230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938030in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{1.466032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974894in}{1.245767in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{1.419363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819943in}{1.179566in}}%
\pgfpathlineto{\pgfqpoint{1.819943in}{1.276825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689158in}{1.409523in}}%
\pgfpathlineto{\pgfqpoint{1.689158in}{1.479138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088585in}{1.265964in}}%
\pgfpathlineto{\pgfqpoint{2.088585in}{1.364127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009702in}{1.082503in}}%
\pgfpathlineto{\pgfqpoint{2.009702in}{1.195689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974894in}{1.309310in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{1.393257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789896in}{1.283723in}}%
\pgfpathlineto{\pgfqpoint{1.789896in}{1.390379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173358in}{1.148001in}}%
\pgfpathlineto{\pgfqpoint{2.173358in}{1.233371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960116in}{1.349202in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.446934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940875in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{1.940875in}{1.277557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033900in}{1.096029in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{1.205653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071659in}{1.317205in}}%
\pgfpathlineto{\pgfqpoint{2.071659in}{1.389059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128974in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{2.128974in}{1.263423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981306in}{1.267455in}}%
\pgfpathlineto{\pgfqpoint{1.981306in}{1.386231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262426in}{1.148255in}}%
\pgfpathlineto{\pgfqpoint{2.262426in}{1.233539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708427in}{1.455965in}}%
\pgfpathlineto{\pgfqpoint{1.708427in}{1.560626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838769in}{1.403025in}}%
\pgfpathlineto{\pgfqpoint{1.838769in}{1.484304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239957in}{1.186267in}}%
\pgfpathlineto{\pgfqpoint{2.239957in}{1.281024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677776in}{1.899919in}}%
\pgfpathlineto{\pgfqpoint{1.677776in}{1.997349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920705in}{1.434702in}}%
\pgfpathlineto{\pgfqpoint{1.920705in}{1.490221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453746in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{1.453746in}{2.051166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.335782in}}{\pgfqpoint{3.096850in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449423in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{0.848548in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{1.275749in}{1.488944in}}%
\pgfpathlineto{\pgfqpoint{1.702951in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{2.130152in}{1.367566in}}%
\pgfpathlineto{\pgfqpoint{2.557353in}{1.306876in}}%
\pgfpathlineto{\pgfqpoint{2.984555in}{1.246187in}}%
\pgfpathlineto{\pgfqpoint{3.411756in}{1.185498in}}%
\pgfpathlineto{\pgfqpoint{3.552940in}{1.165441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{0.452756in}{2.216163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549606in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.216163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.335782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{2.216163in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.216163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/aei_vs_albedo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{2.414698in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{2.414698in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.414698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{6.302362in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{6.302362in}{2.366404in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{2.366404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956220in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956220in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956220in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698740in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698740in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698740in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441260in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441260in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441260in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183779in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183779in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183779in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926299in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926299in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.926299in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668819in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668819in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668819in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411338in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411338in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411338in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153858in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153858in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.153858in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510709in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510709in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659213in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659213in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807717in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807717in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104724in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104724in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253228in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253228in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401732in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401732in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550236in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550236in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847244in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847244in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995748in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995748in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144252in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144252in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292756in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292756in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589764in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589764in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738268in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738268in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886772in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886772in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035276in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035276in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332283in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332283in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480787in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480787in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629291in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629291in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777795in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777795in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074803in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074803in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223307in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223307in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371811in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371811in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520315in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520315in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817323in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817323in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965827in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965827in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114331in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114331in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262835in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262835in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559842in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559842in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708346in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708346in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856850in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856850in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.005354in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.005354in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332283in,y=0.119837in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Proper semi-major axis (au)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195538in, y=0.263282in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.645932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.645932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195538in, y=0.607376in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.990026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.990026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195538in, y=0.951471in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.334121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.334121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195538in, y=1.295565in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.678215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.678215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195538in, y=1.639660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.022310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{2.022310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195538in, y=1.983754in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195538in, y=2.327849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.370656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.370656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.439475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.439475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.508294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.508294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.577113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.577113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.714751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.714751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.783570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.783570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.852388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.852388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.921207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{0.921207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.058845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.058845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.127664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.127664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.196483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.196483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.265302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.265302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.402940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.402940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.471759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.471759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.540577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.540577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.609396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.609396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.747034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.747034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.815853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.815853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.884672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.884672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.953491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{1.953491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.091129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{2.091129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.159947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{2.159947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.228766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{2.228766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.297585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302362in}{2.297585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139982in,y=1.334121in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Sine of proper inclination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362500in}{0.304698in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.817500in,height=2.060000in]{aei_vs_albedo-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{2.366404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302362in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{6.302362in}{2.366404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{6.302362in}{0.301837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{2.366404in}}%
\pgfpathlineto{\pgfqpoint{6.302362in}{2.366404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673622in}{0.508294in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{0.508294in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{2.159947in}}%
\pgfpathlineto{\pgfqpoint{6.673622in}{2.159947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.673622in}{0.508294in}}{\pgfqpoint{0.082583in}{1.651654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673622in}{0.508294in}}%
\pgfpathlineto{\pgfqpoint{6.673622in}{0.514746in}}%
\pgfpathlineto{\pgfqpoint{6.673622in}{2.153496in}}%
\pgfpathlineto{\pgfqpoint{6.673622in}{2.159947in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{2.159947in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{2.153496in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{0.514746in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{0.508294in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{0.508294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{0.508294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825649in, y=0.469738in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.289088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825649in, y=1.250533in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.625358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825649in, y=1.586802in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.822063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825649in, y=1.783508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{2.158333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825649in, y=2.119777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{0.844564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.041269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.180834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.377539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.452323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.517103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.574244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.756205in}{1.961628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.090982in,y=1.334121in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Albedo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672500in}{0.509698in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.082500in,height=1.652500in]{aei_vs_albedo-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673622in}{0.508294in}}%
\pgfpathlineto{\pgfqpoint{6.673622in}{0.514746in}}%
\pgfpathlineto{\pgfqpoint{6.673622in}{2.153496in}}%
\pgfpathlineto{\pgfqpoint{6.673622in}{2.159947in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{2.159947in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{2.153496in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{0.514746in}}%
\pgfpathlineto{\pgfqpoint{6.756205in}{0.508294in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/aei_vs_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{7.244094in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{7.244094in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.244094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{5.494449in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{5.494449in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{7.171653in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{7.171653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043150in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043150in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894331in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894331in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745512in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745512in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596693in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596693in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447874in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447874in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299055in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299055in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150236in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150236in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001417in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001417in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532441in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532441in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872913in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872913in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213386in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213386in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383622in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383622in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553858in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553858in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724094in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724094in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064567in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064567in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234803in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234803in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405039in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405039in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575276in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575276in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915748in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915748in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085984in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085984in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256220in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256220in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426457in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426457in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766929in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766929in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937165in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937165in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107402in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107402in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277638in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277638in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618110in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618110in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788346in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788346in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958583in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958583in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128819in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128819in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469291in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469291in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639527in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639527in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809764in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809764in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980000in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980000in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320472in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320472in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490709in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490709in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660945in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660945in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831181in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831181in}{7.171653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.494449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275427in, y=5.455894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.773983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.773983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=5.735428in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.053517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.053517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=6.014962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.333051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.333051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=6.294496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.612585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.612585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=6.574030in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.892119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.892119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=6.853564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.550356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.550356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.606263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.606263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.662170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.662170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.718077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.718077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.829890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.829890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.885797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.885797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.941704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.941704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.997611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.997611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.109424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.109424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.165331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.165331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.221238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.221238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.277145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.277145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.388958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.388958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.444865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.444865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.500772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.500772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.556679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.556679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.668492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.668492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.724399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.724399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.780306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.780306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.836213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.836213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{6.948026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{6.948026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{7.003933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{7.003933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{7.059840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{7.059840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{7.115747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{7.115747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128094in,y=6.333051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Sine of proper inclination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363333in}{5.494094in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.666667in,height=1.676667in]{aei_vs_all-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{5.494449in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{7.171653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171653in}{5.494449in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{7.171653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{5.494449in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{5.494449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{7.171653in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{7.171653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274000in,y=5.806030in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Vesta}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007526in,y=5.716674in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Astraea}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729045in,y=5.766598in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Flora}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.930670in,y=5.743104in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Hygiea}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434421in,y=5.563829in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Massalia}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.905843in,y=5.547471in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Themis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976208in,y=6.743624in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Euphrosyne}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502098in,y=5.624703in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Hertha}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001099in,y=5.599478in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Koronis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928356in,y=6.222500in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Maria}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491161in,y=5.975951in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Eos}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853381in,y=6.491863in,,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Hungaria}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532441in,y=6.934050in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dynamical families (217442)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{3.783701in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{3.783701in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{5.460905in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{5.460905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043150in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043150in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894331in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894331in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745512in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745512in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596693in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596693in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447874in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447874in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299055in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299055in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150236in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150236in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001417in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001417in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532441in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532441in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872913in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872913in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213386in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213386in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383622in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383622in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553858in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553858in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724094in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724094in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064567in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064567in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234803in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234803in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405039in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405039in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575276in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575276in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915748in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915748in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085984in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085984in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256220in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256220in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426457in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426457in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766929in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766929in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937165in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937165in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107402in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107402in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277638in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277638in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618110in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618110in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788346in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788346in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958583in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958583in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128819in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128819in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469291in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469291in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639527in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639527in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809764in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809764in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980000in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980000in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320472in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320472in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490709in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490709in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660945in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660945in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831181in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831181in}{5.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.783701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275427in, y=3.745146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.063235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.063235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=4.024680in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.342769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.342769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=4.304214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.622303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.622303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=4.583748in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.901837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.901837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=4.863282in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.181371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.181371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=5.142816in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.839608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.839608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.895515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.895515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.951422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.951422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.007328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.007328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.119142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.119142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.175049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.175049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.230956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.230956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.286862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.286862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.398676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.398676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.454583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.454583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.510490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.510490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.566396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.566396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.678210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.678210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.734117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.734117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.790024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.790024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.845930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.845930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{4.957744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{4.957744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.013651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.013651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.069558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.069558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.125464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.125464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.237278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.237278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.293185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.293185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.349092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.349092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{5.404998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{5.404998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128094in,y=4.622303in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Sine of proper inclination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363333in}{3.784094in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.666667in,height=1.676667in]{aei_vs_all-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{3.783701in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{5.460905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171653in}{3.783701in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{5.460905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{3.783701in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{3.783701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{5.460905in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{5.460905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532441in,y=5.223301in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Albedo (140279)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{3.750157in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{3.750157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043150in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043150in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894331in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894331in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745512in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745512in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596693in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596693in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447874in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447874in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299055in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299055in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150236in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150236in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001417in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001417in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532441in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532441in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872913in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872913in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213386in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213386in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383622in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383622in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553858in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553858in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724094in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724094in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064567in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064567in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234803in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234803in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405039in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405039in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575276in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575276in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915748in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915748in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085984in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085984in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256220in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256220in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426457in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426457in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766929in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766929in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937165in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937165in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107402in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107402in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277638in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277638in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618110in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618110in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788346in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788346in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958583in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958583in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128819in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128819in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469291in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469291in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639527in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639527in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809764in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809764in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980000in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980000in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320472in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320472in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490709in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490709in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660945in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660945in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831181in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831181in}{3.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.072953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275427in, y=2.034397in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.352487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.352487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=2.313931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.632021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.632021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=2.593465in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.911555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.911555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=2.872999in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.191089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.191089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=3.152533in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.470623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.470623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=3.432067in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.128860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.128860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.184767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.184767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.240673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.240673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.296580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.296580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.408394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.408394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.464301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.464301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.520207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.520207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.576114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.576114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.687928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.687928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.743835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.743835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.799741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.799741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.855648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.855648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.967462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{2.967462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.023369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.023369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.079275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.079275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.135182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.135182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.246996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.246996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.302903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.302903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.358809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.358809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.414716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.414716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.526530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.526530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.582437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.582437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.638343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.638343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{3.694250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{3.694250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128094in,y=2.911555in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Sine of proper inclination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363333in}{2.074094in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.666667in,height=1.643333in]{aei_vs_all-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{3.750157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171653in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{3.750157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{2.072953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{3.750157in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{3.750157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532441in,y=3.512553in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SDSS Colors (42358)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.362205in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{0.362205in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{2.039409in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{2.039409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043150in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043150in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043150in,y=0.334427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894331in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894331in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894331in,y=0.334427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745512in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745512in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745512in,y=0.334427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596693in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596693in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596693in,y=0.334427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447874in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447874in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447874in,y=0.334427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299055in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299055in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299055in,y=0.334427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150236in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150236in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150236in,y=0.334427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001417in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001417in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001417in,y=0.334427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532441in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532441in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872913in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872913in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213386in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213386in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383622in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383622in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553858in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553858in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724094in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724094in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064567in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064567in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234803in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234803in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405039in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405039in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575276in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575276in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915748in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915748in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085984in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085984in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256220in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256220in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426457in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426457in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766929in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766929in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937165in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937165in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107402in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107402in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277638in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277638in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618110in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618110in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788346in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788346in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958583in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958583in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128819in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128819in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469291in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469291in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639527in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639527in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809764in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809764in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980000in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980000in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320472in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320472in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490709in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490709in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660945in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660945in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831181in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831181in}{2.039409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766929in,y=0.180205in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Proper semi-major axis (au)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.362205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275427in, y=0.323649in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.641739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.641739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=0.603183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.921273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.921273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=0.882717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.200807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.200807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=1.162251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.480341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.480341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=1.441785in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.759875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.759875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183649in, y=1.721319in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.418112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.418112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.474018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.474018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.529925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.529925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.585832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.585832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.697646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.753552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.753552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.809459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.809459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.865366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.865366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.977180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{0.977180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.033086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.033086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.088993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.088993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.144900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.144900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.256714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.256714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.312620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.312620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.368527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.368527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.424434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.424434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.536248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.536248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.592154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.592154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.648061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.648061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.703968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.703968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.815782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.815782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.871688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.871688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.927595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.927595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.983502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171653in}{1.983502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128094in,y=1.200807in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Sine of proper inclination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363333in}{0.364094in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.216667in,height=1.626667in]{aei_vs_all-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.362205in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{2.039409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171653in}{0.362205in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{2.039409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.362205in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{0.362205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{2.039409in}}%
\pgfpathlineto{\pgfqpoint{7.171653in}{2.039409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532441in,y=1.801805in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Taxonomy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164880in}{0.923140in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{0.923140in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{1.478473in}}%
\pgfpathlineto{\pgfqpoint{6.164880in}{1.478473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326852in}{1.368030in}}%
\pgfpathcurveto{\pgfqpoint{6.328912in}{1.368030in}}{\pgfqpoint{6.330887in}{1.368848in}}{\pgfqpoint{6.332343in}{1.370304in}}%
\pgfpathcurveto{\pgfqpoint{6.333799in}{1.371760in}}{\pgfqpoint{6.334617in}{1.373735in}}{\pgfqpoint{6.334617in}{1.375794in}}%
\pgfpathcurveto{\pgfqpoint{6.334617in}{1.377853in}}{\pgfqpoint{6.333799in}{1.379828in}}{\pgfqpoint{6.332343in}{1.381284in}}%
\pgfpathcurveto{\pgfqpoint{6.330887in}{1.382740in}}{\pgfqpoint{6.328912in}{1.383559in}}{\pgfqpoint{6.326852in}{1.383559in}}%
\pgfpathcurveto{\pgfqpoint{6.324793in}{1.383559in}}{\pgfqpoint{6.322818in}{1.382740in}}{\pgfqpoint{6.321362in}{1.381284in}}%
\pgfpathcurveto{\pgfqpoint{6.319906in}{1.379828in}}{\pgfqpoint{6.319088in}{1.377853in}}{\pgfqpoint{6.319088in}{1.375794in}}%
\pgfpathcurveto{\pgfqpoint{6.319088in}{1.373735in}}{\pgfqpoint{6.319906in}{1.371760in}}{\pgfqpoint{6.321362in}{1.370304in}}%
\pgfpathcurveto{\pgfqpoint{6.322818in}{1.368848in}}{\pgfqpoint{6.324793in}{1.368030in}}{\pgfqpoint{6.326852in}{1.368030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535102in,y=1.345425in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont C (35856)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326852in}{1.194489in}}%
\pgfpathcurveto{\pgfqpoint{6.328912in}{1.194489in}}{\pgfqpoint{6.330887in}{1.195307in}}{\pgfqpoint{6.332343in}{1.196763in}}%
\pgfpathcurveto{\pgfqpoint{6.333799in}{1.198219in}}{\pgfqpoint{6.334617in}{1.200194in}}{\pgfqpoint{6.334617in}{1.202253in}}%
\pgfpathcurveto{\pgfqpoint{6.334617in}{1.204312in}}{\pgfqpoint{6.333799in}{1.206287in}}{\pgfqpoint{6.332343in}{1.207743in}}%
\pgfpathcurveto{\pgfqpoint{6.330887in}{1.209199in}}{\pgfqpoint{6.328912in}{1.210017in}}{\pgfqpoint{6.326852in}{1.210017in}}%
\pgfpathcurveto{\pgfqpoint{6.324793in}{1.210017in}}{\pgfqpoint{6.322818in}{1.209199in}}{\pgfqpoint{6.321362in}{1.207743in}}%
\pgfpathcurveto{\pgfqpoint{6.319906in}{1.206287in}}{\pgfqpoint{6.319088in}{1.204312in}}{\pgfqpoint{6.319088in}{1.202253in}}%
\pgfpathcurveto{\pgfqpoint{6.319088in}{1.200194in}}{\pgfqpoint{6.319906in}{1.198219in}}{\pgfqpoint{6.321362in}{1.196763in}}%
\pgfpathcurveto{\pgfqpoint{6.322818in}{1.195307in}}{\pgfqpoint{6.324793in}{1.194489in}}{\pgfqpoint{6.326852in}{1.194489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535102in,y=1.171883in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont S (58288)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326852in}{1.020947in}}%
\pgfpathcurveto{\pgfqpoint{6.328912in}{1.020947in}}{\pgfqpoint{6.330887in}{1.021765in}}{\pgfqpoint{6.332343in}{1.023221in}}%
\pgfpathcurveto{\pgfqpoint{6.333799in}{1.024677in}}{\pgfqpoint{6.334617in}{1.026652in}}{\pgfqpoint{6.334617in}{1.028711in}}%
\pgfpathcurveto{\pgfqpoint{6.334617in}{1.030770in}}{\pgfqpoint{6.333799in}{1.032745in}}{\pgfqpoint{6.332343in}{1.034201in}}%
\pgfpathcurveto{\pgfqpoint{6.330887in}{1.035657in}}{\pgfqpoint{6.328912in}{1.036475in}}{\pgfqpoint{6.326852in}{1.036475in}}%
\pgfpathcurveto{\pgfqpoint{6.324793in}{1.036475in}}{\pgfqpoint{6.322818in}{1.035657in}}{\pgfqpoint{6.321362in}{1.034201in}}%
\pgfpathcurveto{\pgfqpoint{6.319906in}{1.032745in}}{\pgfqpoint{6.319088in}{1.030770in}}{\pgfqpoint{6.319088in}{1.028711in}}%
\pgfpathcurveto{\pgfqpoint{6.319088in}{1.026652in}}{\pgfqpoint{6.319906in}{1.024677in}}{\pgfqpoint{6.321362in}{1.023221in}}%
\pgfpathcurveto{\pgfqpoint{6.322818in}{1.021765in}}{\pgfqpoint{6.324793in}{1.020947in}}{\pgfqpoint{6.326852in}{1.020947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535102in,y=0.998342in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont V (7093)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.035282in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{4.035282in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{5.209325in}}%
\pgfpathlineto{\pgfqpoint{6.977617in}{5.209325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.035282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{5.209325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.035282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{5.209325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011664in}{4.035282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011664in}{5.209325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045712in}{4.035282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045712in}{5.209325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079759in}{4.035282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079759in}{5.209325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.398388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.398388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810951in, y=4.359832in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.801839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.801839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810951in, y=4.763283in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{5.205290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{5.205290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810951in, y=5.166735in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.075627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.075627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.156317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.156317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.237007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.237007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.317698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.317698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.479078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.479078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.559768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.559768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.640458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.640458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.721149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.721149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.882529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.882529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{4.963219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{4.963219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{5.043910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{5.043910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{5.124600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{5.124600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755395in,y=4.622303in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Albedo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{3.979408in}}{\pgfqpoint{6.985685in}{3.981045in}}{\pgfqpoint{6.988597in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{3.986868in}}{\pgfqpoint{6.993145in}{3.990818in}}{\pgfqpoint{6.993145in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{3.999055in}}{\pgfqpoint{6.991509in}{4.003005in}}{\pgfqpoint{6.988597in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.008829in}}{\pgfqpoint{6.981735in}{4.010465in}}{\pgfqpoint{6.977617in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.010465in}}{\pgfqpoint{6.969549in}{4.008829in}}{\pgfqpoint{6.966637in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.003005in}}{\pgfqpoint{6.962089in}{3.999055in}}{\pgfqpoint{6.962089in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{3.990818in}}{\pgfqpoint{6.963725in}{3.986868in}}{\pgfqpoint{6.966637in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{3.981045in}}{\pgfqpoint{6.973499in}{3.979408in}}{\pgfqpoint{6.977617in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{3.991634in}}{\pgfqpoint{6.985685in}{3.993270in}}{\pgfqpoint{6.988597in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{3.999094in}}{\pgfqpoint{6.993145in}{4.003044in}}{\pgfqpoint{6.993145in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.011281in}}{\pgfqpoint{6.991509in}{4.015231in}}{\pgfqpoint{6.988597in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.021055in}}{\pgfqpoint{6.981735in}{4.022691in}}{\pgfqpoint{6.977617in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.022691in}}{\pgfqpoint{6.969549in}{4.021055in}}{\pgfqpoint{6.966637in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.015231in}}{\pgfqpoint{6.962089in}{4.011281in}}{\pgfqpoint{6.962089in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.003044in}}{\pgfqpoint{6.963725in}{3.999094in}}{\pgfqpoint{6.966637in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{3.993270in}}{\pgfqpoint{6.973499in}{3.991634in}}{\pgfqpoint{6.977617in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.003860in}}{\pgfqpoint{6.985685in}{4.005496in}}{\pgfqpoint{6.988597in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.011320in}}{\pgfqpoint{6.993145in}{4.015270in}}{\pgfqpoint{6.993145in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.023506in}}{\pgfqpoint{6.991509in}{4.027456in}}{\pgfqpoint{6.988597in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.033280in}}{\pgfqpoint{6.981735in}{4.034916in}}{\pgfqpoint{6.977617in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.034916in}}{\pgfqpoint{6.969549in}{4.033280in}}{\pgfqpoint{6.966637in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.027456in}}{\pgfqpoint{6.962089in}{4.023506in}}{\pgfqpoint{6.962089in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.015270in}}{\pgfqpoint{6.963725in}{4.011320in}}{\pgfqpoint{6.966637in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.005496in}}{\pgfqpoint{6.973499in}{4.003860in}}{\pgfqpoint{6.977617in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.016086in}}{\pgfqpoint{6.985685in}{4.017722in}}{\pgfqpoint{6.988597in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.023546in}}{\pgfqpoint{6.993145in}{4.027496in}}{\pgfqpoint{6.993145in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.035732in}}{\pgfqpoint{6.991509in}{4.039682in}}{\pgfqpoint{6.988597in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.045506in}}{\pgfqpoint{6.981735in}{4.047142in}}{\pgfqpoint{6.977617in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.047142in}}{\pgfqpoint{6.969549in}{4.045506in}}{\pgfqpoint{6.966637in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.039682in}}{\pgfqpoint{6.962089in}{4.035732in}}{\pgfqpoint{6.962089in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.027496in}}{\pgfqpoint{6.963725in}{4.023546in}}{\pgfqpoint{6.966637in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.017722in}}{\pgfqpoint{6.973499in}{4.016086in}}{\pgfqpoint{6.977617in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.028312in}}{\pgfqpoint{6.985685in}{4.029948in}}{\pgfqpoint{6.988597in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.035772in}}{\pgfqpoint{6.993145in}{4.039722in}}{\pgfqpoint{6.993145in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.047958in}}{\pgfqpoint{6.991509in}{4.051908in}}{\pgfqpoint{6.988597in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.057732in}}{\pgfqpoint{6.981735in}{4.059368in}}{\pgfqpoint{6.977617in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.059368in}}{\pgfqpoint{6.969549in}{4.057732in}}{\pgfqpoint{6.966637in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.051908in}}{\pgfqpoint{6.962089in}{4.047958in}}{\pgfqpoint{6.962089in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.039722in}}{\pgfqpoint{6.963725in}{4.035772in}}{\pgfqpoint{6.966637in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.029948in}}{\pgfqpoint{6.973499in}{4.028312in}}{\pgfqpoint{6.977617in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.040537in}}{\pgfqpoint{6.985685in}{4.042173in}}{\pgfqpoint{6.988597in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.047997in}}{\pgfqpoint{6.993145in}{4.051947in}}{\pgfqpoint{6.993145in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.060184in}}{\pgfqpoint{6.991509in}{4.064134in}}{\pgfqpoint{6.988597in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.069958in}}{\pgfqpoint{6.981735in}{4.071594in}}{\pgfqpoint{6.977617in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.071594in}}{\pgfqpoint{6.969549in}{4.069958in}}{\pgfqpoint{6.966637in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.064134in}}{\pgfqpoint{6.962089in}{4.060184in}}{\pgfqpoint{6.962089in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.051947in}}{\pgfqpoint{6.963725in}{4.047997in}}{\pgfqpoint{6.966637in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.042173in}}{\pgfqpoint{6.973499in}{4.040537in}}{\pgfqpoint{6.977617in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.052763in}}{\pgfqpoint{6.985685in}{4.054399in}}{\pgfqpoint{6.988597in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.060223in}}{\pgfqpoint{6.993145in}{4.064173in}}{\pgfqpoint{6.993145in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.072410in}}{\pgfqpoint{6.991509in}{4.076360in}}{\pgfqpoint{6.988597in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.082183in}}{\pgfqpoint{6.981735in}{4.083820in}}{\pgfqpoint{6.977617in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.083820in}}{\pgfqpoint{6.969549in}{4.082183in}}{\pgfqpoint{6.966637in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.076360in}}{\pgfqpoint{6.962089in}{4.072410in}}{\pgfqpoint{6.962089in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.064173in}}{\pgfqpoint{6.963725in}{4.060223in}}{\pgfqpoint{6.966637in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.054399in}}{\pgfqpoint{6.973499in}{4.052763in}}{\pgfqpoint{6.977617in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.064989in}}{\pgfqpoint{6.985685in}{4.066625in}}{\pgfqpoint{6.988597in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.072449in}}{\pgfqpoint{6.993145in}{4.076399in}}{\pgfqpoint{6.993145in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.084635in}}{\pgfqpoint{6.991509in}{4.088585in}}{\pgfqpoint{6.988597in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.094409in}}{\pgfqpoint{6.981735in}{4.096045in}}{\pgfqpoint{6.977617in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.096045in}}{\pgfqpoint{6.969549in}{4.094409in}}{\pgfqpoint{6.966637in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.088585in}}{\pgfqpoint{6.962089in}{4.084635in}}{\pgfqpoint{6.962089in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.076399in}}{\pgfqpoint{6.963725in}{4.072449in}}{\pgfqpoint{6.966637in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.066625in}}{\pgfqpoint{6.973499in}{4.064989in}}{\pgfqpoint{6.977617in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.077215in}}{\pgfqpoint{6.985685in}{4.078851in}}{\pgfqpoint{6.988597in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.084675in}}{\pgfqpoint{6.993145in}{4.088625in}}{\pgfqpoint{6.993145in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.096861in}}{\pgfqpoint{6.991509in}{4.100811in}}{\pgfqpoint{6.988597in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.106635in}}{\pgfqpoint{6.981735in}{4.108271in}}{\pgfqpoint{6.977617in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.108271in}}{\pgfqpoint{6.969549in}{4.106635in}}{\pgfqpoint{6.966637in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.100811in}}{\pgfqpoint{6.962089in}{4.096861in}}{\pgfqpoint{6.962089in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.088625in}}{\pgfqpoint{6.963725in}{4.084675in}}{\pgfqpoint{6.966637in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.078851in}}{\pgfqpoint{6.973499in}{4.077215in}}{\pgfqpoint{6.977617in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.089440in}}{\pgfqpoint{6.985685in}{4.091077in}}{\pgfqpoint{6.988597in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.096901in}}{\pgfqpoint{6.993145in}{4.100851in}}{\pgfqpoint{6.993145in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.109087in}}{\pgfqpoint{6.991509in}{4.113037in}}{\pgfqpoint{6.988597in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.118861in}}{\pgfqpoint{6.981735in}{4.120497in}}{\pgfqpoint{6.977617in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.120497in}}{\pgfqpoint{6.969549in}{4.118861in}}{\pgfqpoint{6.966637in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.113037in}}{\pgfqpoint{6.962089in}{4.109087in}}{\pgfqpoint{6.962089in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.100851in}}{\pgfqpoint{6.963725in}{4.096901in}}{\pgfqpoint{6.966637in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.091077in}}{\pgfqpoint{6.973499in}{4.089440in}}{\pgfqpoint{6.977617in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.101666in}}{\pgfqpoint{6.985685in}{4.103302in}}{\pgfqpoint{6.988597in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.109126in}}{\pgfqpoint{6.993145in}{4.113076in}}{\pgfqpoint{6.993145in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.121313in}}{\pgfqpoint{6.991509in}{4.125263in}}{\pgfqpoint{6.988597in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.131087in}}{\pgfqpoint{6.981735in}{4.132723in}}{\pgfqpoint{6.977617in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.132723in}}{\pgfqpoint{6.969549in}{4.131087in}}{\pgfqpoint{6.966637in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.125263in}}{\pgfqpoint{6.962089in}{4.121313in}}{\pgfqpoint{6.962089in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.113076in}}{\pgfqpoint{6.963725in}{4.109126in}}{\pgfqpoint{6.966637in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.103302in}}{\pgfqpoint{6.973499in}{4.101666in}}{\pgfqpoint{6.977617in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.113892in}}{\pgfqpoint{6.985685in}{4.115528in}}{\pgfqpoint{6.988597in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.121352in}}{\pgfqpoint{6.993145in}{4.125302in}}{\pgfqpoint{6.993145in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.133538in}}{\pgfqpoint{6.991509in}{4.137489in}}{\pgfqpoint{6.988597in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.143312in}}{\pgfqpoint{6.981735in}{4.144949in}}{\pgfqpoint{6.977617in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.144949in}}{\pgfqpoint{6.969549in}{4.143312in}}{\pgfqpoint{6.966637in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.137489in}}{\pgfqpoint{6.962089in}{4.133538in}}{\pgfqpoint{6.962089in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.125302in}}{\pgfqpoint{6.963725in}{4.121352in}}{\pgfqpoint{6.966637in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.115528in}}{\pgfqpoint{6.973499in}{4.113892in}}{\pgfqpoint{6.977617in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.126118in}}{\pgfqpoint{6.985685in}{4.127754in}}{\pgfqpoint{6.988597in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.133578in}}{\pgfqpoint{6.993145in}{4.137528in}}{\pgfqpoint{6.993145in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.145764in}}{\pgfqpoint{6.991509in}{4.149714in}}{\pgfqpoint{6.988597in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.155538in}}{\pgfqpoint{6.981735in}{4.157174in}}{\pgfqpoint{6.977617in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.157174in}}{\pgfqpoint{6.969549in}{4.155538in}}{\pgfqpoint{6.966637in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.149714in}}{\pgfqpoint{6.962089in}{4.145764in}}{\pgfqpoint{6.962089in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.137528in}}{\pgfqpoint{6.963725in}{4.133578in}}{\pgfqpoint{6.966637in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.127754in}}{\pgfqpoint{6.973499in}{4.126118in}}{\pgfqpoint{6.977617in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.138344in}}{\pgfqpoint{6.985685in}{4.139980in}}{\pgfqpoint{6.988597in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.145804in}}{\pgfqpoint{6.993145in}{4.149754in}}{\pgfqpoint{6.993145in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.157990in}}{\pgfqpoint{6.991509in}{4.161940in}}{\pgfqpoint{6.988597in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.167764in}}{\pgfqpoint{6.981735in}{4.169400in}}{\pgfqpoint{6.977617in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.169400in}}{\pgfqpoint{6.969549in}{4.167764in}}{\pgfqpoint{6.966637in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.161940in}}{\pgfqpoint{6.962089in}{4.157990in}}{\pgfqpoint{6.962089in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.149754in}}{\pgfqpoint{6.963725in}{4.145804in}}{\pgfqpoint{6.966637in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.139980in}}{\pgfqpoint{6.973499in}{4.138344in}}{\pgfqpoint{6.977617in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.150569in}}{\pgfqpoint{6.985685in}{4.152206in}}{\pgfqpoint{6.988597in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.158030in}}{\pgfqpoint{6.993145in}{4.161980in}}{\pgfqpoint{6.993145in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.170216in}}{\pgfqpoint{6.991509in}{4.174166in}}{\pgfqpoint{6.988597in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.179990in}}{\pgfqpoint{6.981735in}{4.181626in}}{\pgfqpoint{6.977617in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.181626in}}{\pgfqpoint{6.969549in}{4.179990in}}{\pgfqpoint{6.966637in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.174166in}}{\pgfqpoint{6.962089in}{4.170216in}}{\pgfqpoint{6.962089in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.161980in}}{\pgfqpoint{6.963725in}{4.158030in}}{\pgfqpoint{6.966637in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.152206in}}{\pgfqpoint{6.973499in}{4.150569in}}{\pgfqpoint{6.977617in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.162795in}}{\pgfqpoint{6.985685in}{4.164431in}}{\pgfqpoint{6.988597in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.170255in}}{\pgfqpoint{6.993145in}{4.174205in}}{\pgfqpoint{6.993145in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.182442in}}{\pgfqpoint{6.991509in}{4.186392in}}{\pgfqpoint{6.988597in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.192216in}}{\pgfqpoint{6.981735in}{4.193852in}}{\pgfqpoint{6.977617in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.193852in}}{\pgfqpoint{6.969549in}{4.192216in}}{\pgfqpoint{6.966637in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.186392in}}{\pgfqpoint{6.962089in}{4.182442in}}{\pgfqpoint{6.962089in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.174205in}}{\pgfqpoint{6.963725in}{4.170255in}}{\pgfqpoint{6.966637in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.164431in}}{\pgfqpoint{6.973499in}{4.162795in}}{\pgfqpoint{6.977617in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.175021in}}{\pgfqpoint{6.985685in}{4.176657in}}{\pgfqpoint{6.988597in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.182481in}}{\pgfqpoint{6.993145in}{4.186431in}}{\pgfqpoint{6.993145in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.194667in}}{\pgfqpoint{6.991509in}{4.198617in}}{\pgfqpoint{6.988597in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.204441in}}{\pgfqpoint{6.981735in}{4.206078in}}{\pgfqpoint{6.977617in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.206078in}}{\pgfqpoint{6.969549in}{4.204441in}}{\pgfqpoint{6.966637in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.198617in}}{\pgfqpoint{6.962089in}{4.194667in}}{\pgfqpoint{6.962089in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.186431in}}{\pgfqpoint{6.963725in}{4.182481in}}{\pgfqpoint{6.966637in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.176657in}}{\pgfqpoint{6.973499in}{4.175021in}}{\pgfqpoint{6.977617in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.187247in}}{\pgfqpoint{6.985685in}{4.188883in}}{\pgfqpoint{6.988597in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.194707in}}{\pgfqpoint{6.993145in}{4.198657in}}{\pgfqpoint{6.993145in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.206893in}}{\pgfqpoint{6.991509in}{4.210843in}}{\pgfqpoint{6.988597in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.216667in}}{\pgfqpoint{6.981735in}{4.218303in}}{\pgfqpoint{6.977617in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.218303in}}{\pgfqpoint{6.969549in}{4.216667in}}{\pgfqpoint{6.966637in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.210843in}}{\pgfqpoint{6.962089in}{4.206893in}}{\pgfqpoint{6.962089in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.198657in}}{\pgfqpoint{6.963725in}{4.194707in}}{\pgfqpoint{6.966637in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.188883in}}{\pgfqpoint{6.973499in}{4.187247in}}{\pgfqpoint{6.977617in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.199473in}}{\pgfqpoint{6.985685in}{4.201109in}}{\pgfqpoint{6.988597in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.206933in}}{\pgfqpoint{6.993145in}{4.210883in}}{\pgfqpoint{6.993145in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.219119in}}{\pgfqpoint{6.991509in}{4.223069in}}{\pgfqpoint{6.988597in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.228893in}}{\pgfqpoint{6.981735in}{4.230529in}}{\pgfqpoint{6.977617in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.230529in}}{\pgfqpoint{6.969549in}{4.228893in}}{\pgfqpoint{6.966637in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.223069in}}{\pgfqpoint{6.962089in}{4.219119in}}{\pgfqpoint{6.962089in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.210883in}}{\pgfqpoint{6.963725in}{4.206933in}}{\pgfqpoint{6.966637in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.201109in}}{\pgfqpoint{6.973499in}{4.199473in}}{\pgfqpoint{6.977617in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.211698in}}{\pgfqpoint{6.985685in}{4.213335in}}{\pgfqpoint{6.988597in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.219159in}}{\pgfqpoint{6.993145in}{4.223109in}}{\pgfqpoint{6.993145in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.231345in}}{\pgfqpoint{6.991509in}{4.235295in}}{\pgfqpoint{6.988597in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.241119in}}{\pgfqpoint{6.981735in}{4.242755in}}{\pgfqpoint{6.977617in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.242755in}}{\pgfqpoint{6.969549in}{4.241119in}}{\pgfqpoint{6.966637in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.235295in}}{\pgfqpoint{6.962089in}{4.231345in}}{\pgfqpoint{6.962089in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.223109in}}{\pgfqpoint{6.963725in}{4.219159in}}{\pgfqpoint{6.966637in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.213335in}}{\pgfqpoint{6.973499in}{4.211698in}}{\pgfqpoint{6.977617in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.223924in}}{\pgfqpoint{6.985685in}{4.225560in}}{\pgfqpoint{6.988597in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.231384in}}{\pgfqpoint{6.993145in}{4.235334in}}{\pgfqpoint{6.993145in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.243571in}}{\pgfqpoint{6.991509in}{4.247521in}}{\pgfqpoint{6.988597in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.253345in}}{\pgfqpoint{6.981735in}{4.254981in}}{\pgfqpoint{6.977617in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.254981in}}{\pgfqpoint{6.969549in}{4.253345in}}{\pgfqpoint{6.966637in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.247521in}}{\pgfqpoint{6.962089in}{4.243571in}}{\pgfqpoint{6.962089in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.235334in}}{\pgfqpoint{6.963725in}{4.231384in}}{\pgfqpoint{6.966637in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.225560in}}{\pgfqpoint{6.973499in}{4.223924in}}{\pgfqpoint{6.977617in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.236150in}}{\pgfqpoint{6.985685in}{4.237786in}}{\pgfqpoint{6.988597in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.243610in}}{\pgfqpoint{6.993145in}{4.247560in}}{\pgfqpoint{6.993145in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.255796in}}{\pgfqpoint{6.991509in}{4.259746in}}{\pgfqpoint{6.988597in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.265570in}}{\pgfqpoint{6.981735in}{4.267207in}}{\pgfqpoint{6.977617in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.267207in}}{\pgfqpoint{6.969549in}{4.265570in}}{\pgfqpoint{6.966637in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.259746in}}{\pgfqpoint{6.962089in}{4.255796in}}{\pgfqpoint{6.962089in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.247560in}}{\pgfqpoint{6.963725in}{4.243610in}}{\pgfqpoint{6.966637in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.237786in}}{\pgfqpoint{6.973499in}{4.236150in}}{\pgfqpoint{6.977617in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.248376in}}{\pgfqpoint{6.985685in}{4.250012in}}{\pgfqpoint{6.988597in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.255836in}}{\pgfqpoint{6.993145in}{4.259786in}}{\pgfqpoint{6.993145in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.268022in}}{\pgfqpoint{6.991509in}{4.271972in}}{\pgfqpoint{6.988597in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.277796in}}{\pgfqpoint{6.981735in}{4.279432in}}{\pgfqpoint{6.977617in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.279432in}}{\pgfqpoint{6.969549in}{4.277796in}}{\pgfqpoint{6.966637in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.271972in}}{\pgfqpoint{6.962089in}{4.268022in}}{\pgfqpoint{6.962089in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.259786in}}{\pgfqpoint{6.963725in}{4.255836in}}{\pgfqpoint{6.966637in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.250012in}}{\pgfqpoint{6.973499in}{4.248376in}}{\pgfqpoint{6.977617in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.260602in}}{\pgfqpoint{6.985685in}{4.262238in}}{\pgfqpoint{6.988597in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.268062in}}{\pgfqpoint{6.993145in}{4.272012in}}{\pgfqpoint{6.993145in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.280248in}}{\pgfqpoint{6.991509in}{4.284198in}}{\pgfqpoint{6.988597in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.290022in}}{\pgfqpoint{6.981735in}{4.291658in}}{\pgfqpoint{6.977617in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.291658in}}{\pgfqpoint{6.969549in}{4.290022in}}{\pgfqpoint{6.966637in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.284198in}}{\pgfqpoint{6.962089in}{4.280248in}}{\pgfqpoint{6.962089in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.272012in}}{\pgfqpoint{6.963725in}{4.268062in}}{\pgfqpoint{6.966637in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.262238in}}{\pgfqpoint{6.973499in}{4.260602in}}{\pgfqpoint{6.977617in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.272827in}}{\pgfqpoint{6.985685in}{4.274464in}}{\pgfqpoint{6.988597in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.280287in}}{\pgfqpoint{6.993145in}{4.284238in}}{\pgfqpoint{6.993145in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.292474in}}{\pgfqpoint{6.991509in}{4.296424in}}{\pgfqpoint{6.988597in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.302248in}}{\pgfqpoint{6.981735in}{4.303884in}}{\pgfqpoint{6.977617in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.303884in}}{\pgfqpoint{6.969549in}{4.302248in}}{\pgfqpoint{6.966637in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.296424in}}{\pgfqpoint{6.962089in}{4.292474in}}{\pgfqpoint{6.962089in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.284238in}}{\pgfqpoint{6.963725in}{4.280287in}}{\pgfqpoint{6.966637in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.274464in}}{\pgfqpoint{6.973499in}{4.272827in}}{\pgfqpoint{6.977617in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.285053in}}{\pgfqpoint{6.985685in}{4.286689in}}{\pgfqpoint{6.988597in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.292513in}}{\pgfqpoint{6.993145in}{4.296463in}}{\pgfqpoint{6.993145in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.304700in}}{\pgfqpoint{6.991509in}{4.308650in}}{\pgfqpoint{6.988597in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.314474in}}{\pgfqpoint{6.981735in}{4.316110in}}{\pgfqpoint{6.977617in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.316110in}}{\pgfqpoint{6.969549in}{4.314474in}}{\pgfqpoint{6.966637in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.308650in}}{\pgfqpoint{6.962089in}{4.304700in}}{\pgfqpoint{6.962089in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.296463in}}{\pgfqpoint{6.963725in}{4.292513in}}{\pgfqpoint{6.966637in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.286689in}}{\pgfqpoint{6.973499in}{4.285053in}}{\pgfqpoint{6.977617in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.297279in}}{\pgfqpoint{6.985685in}{4.298915in}}{\pgfqpoint{6.988597in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.304739in}}{\pgfqpoint{6.993145in}{4.308689in}}{\pgfqpoint{6.993145in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.316925in}}{\pgfqpoint{6.991509in}{4.320875in}}{\pgfqpoint{6.988597in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.326699in}}{\pgfqpoint{6.981735in}{4.328335in}}{\pgfqpoint{6.977617in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.328335in}}{\pgfqpoint{6.969549in}{4.326699in}}{\pgfqpoint{6.966637in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.320875in}}{\pgfqpoint{6.962089in}{4.316925in}}{\pgfqpoint{6.962089in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.308689in}}{\pgfqpoint{6.963725in}{4.304739in}}{\pgfqpoint{6.966637in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.298915in}}{\pgfqpoint{6.973499in}{4.297279in}}{\pgfqpoint{6.977617in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.309505in}}{\pgfqpoint{6.985685in}{4.311141in}}{\pgfqpoint{6.988597in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.316965in}}{\pgfqpoint{6.993145in}{4.320915in}}{\pgfqpoint{6.993145in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.329151in}}{\pgfqpoint{6.991509in}{4.333101in}}{\pgfqpoint{6.988597in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.338925in}}{\pgfqpoint{6.981735in}{4.340561in}}{\pgfqpoint{6.977617in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.340561in}}{\pgfqpoint{6.969549in}{4.338925in}}{\pgfqpoint{6.966637in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.333101in}}{\pgfqpoint{6.962089in}{4.329151in}}{\pgfqpoint{6.962089in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.320915in}}{\pgfqpoint{6.963725in}{4.316965in}}{\pgfqpoint{6.966637in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.311141in}}{\pgfqpoint{6.973499in}{4.309505in}}{\pgfqpoint{6.977617in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.321731in}}{\pgfqpoint{6.985685in}{4.323367in}}{\pgfqpoint{6.988597in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.329191in}}{\pgfqpoint{6.993145in}{4.333141in}}{\pgfqpoint{6.993145in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.341377in}}{\pgfqpoint{6.991509in}{4.345327in}}{\pgfqpoint{6.988597in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.351151in}}{\pgfqpoint{6.981735in}{4.352787in}}{\pgfqpoint{6.977617in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.352787in}}{\pgfqpoint{6.969549in}{4.351151in}}{\pgfqpoint{6.966637in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.345327in}}{\pgfqpoint{6.962089in}{4.341377in}}{\pgfqpoint{6.962089in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.333141in}}{\pgfqpoint{6.963725in}{4.329191in}}{\pgfqpoint{6.966637in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.323367in}}{\pgfqpoint{6.973499in}{4.321731in}}{\pgfqpoint{6.977617in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.333956in}}{\pgfqpoint{6.985685in}{4.335593in}}{\pgfqpoint{6.988597in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.341416in}}{\pgfqpoint{6.993145in}{4.345366in}}{\pgfqpoint{6.993145in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.353603in}}{\pgfqpoint{6.991509in}{4.357553in}}{\pgfqpoint{6.988597in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.363377in}}{\pgfqpoint{6.981735in}{4.365013in}}{\pgfqpoint{6.977617in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.365013in}}{\pgfqpoint{6.969549in}{4.363377in}}{\pgfqpoint{6.966637in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.357553in}}{\pgfqpoint{6.962089in}{4.353603in}}{\pgfqpoint{6.962089in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.345366in}}{\pgfqpoint{6.963725in}{4.341416in}}{\pgfqpoint{6.966637in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.335593in}}{\pgfqpoint{6.973499in}{4.333956in}}{\pgfqpoint{6.977617in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.346182in}}{\pgfqpoint{6.985685in}{4.347818in}}{\pgfqpoint{6.988597in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.353642in}}{\pgfqpoint{6.993145in}{4.357592in}}{\pgfqpoint{6.993145in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.365829in}}{\pgfqpoint{6.991509in}{4.369779in}}{\pgfqpoint{6.988597in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.375602in}}{\pgfqpoint{6.981735in}{4.377239in}}{\pgfqpoint{6.977617in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.377239in}}{\pgfqpoint{6.969549in}{4.375602in}}{\pgfqpoint{6.966637in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.369779in}}{\pgfqpoint{6.962089in}{4.365829in}}{\pgfqpoint{6.962089in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.357592in}}{\pgfqpoint{6.963725in}{4.353642in}}{\pgfqpoint{6.966637in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.347818in}}{\pgfqpoint{6.973499in}{4.346182in}}{\pgfqpoint{6.977617in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.358408in}}{\pgfqpoint{6.985685in}{4.360044in}}{\pgfqpoint{6.988597in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.365868in}}{\pgfqpoint{6.993145in}{4.369818in}}{\pgfqpoint{6.993145in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.378054in}}{\pgfqpoint{6.991509in}{4.382004in}}{\pgfqpoint{6.988597in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.387828in}}{\pgfqpoint{6.981735in}{4.389464in}}{\pgfqpoint{6.977617in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.389464in}}{\pgfqpoint{6.969549in}{4.387828in}}{\pgfqpoint{6.966637in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.382004in}}{\pgfqpoint{6.962089in}{4.378054in}}{\pgfqpoint{6.962089in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.369818in}}{\pgfqpoint{6.963725in}{4.365868in}}{\pgfqpoint{6.966637in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.360044in}}{\pgfqpoint{6.973499in}{4.358408in}}{\pgfqpoint{6.977617in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.370634in}}{\pgfqpoint{6.985685in}{4.372270in}}{\pgfqpoint{6.988597in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.378094in}}{\pgfqpoint{6.993145in}{4.382044in}}{\pgfqpoint{6.993145in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.390280in}}{\pgfqpoint{6.991509in}{4.394230in}}{\pgfqpoint{6.988597in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.400054in}}{\pgfqpoint{6.981735in}{4.401690in}}{\pgfqpoint{6.977617in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.401690in}}{\pgfqpoint{6.969549in}{4.400054in}}{\pgfqpoint{6.966637in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.394230in}}{\pgfqpoint{6.962089in}{4.390280in}}{\pgfqpoint{6.962089in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.382044in}}{\pgfqpoint{6.963725in}{4.378094in}}{\pgfqpoint{6.966637in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.372270in}}{\pgfqpoint{6.973499in}{4.370634in}}{\pgfqpoint{6.977617in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.382860in}}{\pgfqpoint{6.985685in}{4.384496in}}{\pgfqpoint{6.988597in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.390320in}}{\pgfqpoint{6.993145in}{4.394270in}}{\pgfqpoint{6.993145in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.402506in}}{\pgfqpoint{6.991509in}{4.406456in}}{\pgfqpoint{6.988597in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.412280in}}{\pgfqpoint{6.981735in}{4.413916in}}{\pgfqpoint{6.977617in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.413916in}}{\pgfqpoint{6.969549in}{4.412280in}}{\pgfqpoint{6.966637in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.406456in}}{\pgfqpoint{6.962089in}{4.402506in}}{\pgfqpoint{6.962089in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.394270in}}{\pgfqpoint{6.963725in}{4.390320in}}{\pgfqpoint{6.966637in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.384496in}}{\pgfqpoint{6.973499in}{4.382860in}}{\pgfqpoint{6.977617in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.395085in}}{\pgfqpoint{6.985685in}{4.396721in}}{\pgfqpoint{6.988597in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.402545in}}{\pgfqpoint{6.993145in}{4.406495in}}{\pgfqpoint{6.993145in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.414732in}}{\pgfqpoint{6.991509in}{4.418682in}}{\pgfqpoint{6.988597in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.424506in}}{\pgfqpoint{6.981735in}{4.426142in}}{\pgfqpoint{6.977617in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.426142in}}{\pgfqpoint{6.969549in}{4.424506in}}{\pgfqpoint{6.966637in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.418682in}}{\pgfqpoint{6.962089in}{4.414732in}}{\pgfqpoint{6.962089in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.406495in}}{\pgfqpoint{6.963725in}{4.402545in}}{\pgfqpoint{6.966637in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.396721in}}{\pgfqpoint{6.973499in}{4.395085in}}{\pgfqpoint{6.977617in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.407311in}}{\pgfqpoint{6.985685in}{4.408947in}}{\pgfqpoint{6.988597in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.414771in}}{\pgfqpoint{6.993145in}{4.418721in}}{\pgfqpoint{6.993145in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.426958in}}{\pgfqpoint{6.991509in}{4.430908in}}{\pgfqpoint{6.988597in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.436731in}}{\pgfqpoint{6.981735in}{4.438368in}}{\pgfqpoint{6.977617in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.438368in}}{\pgfqpoint{6.969549in}{4.436731in}}{\pgfqpoint{6.966637in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.430908in}}{\pgfqpoint{6.962089in}{4.426958in}}{\pgfqpoint{6.962089in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.418721in}}{\pgfqpoint{6.963725in}{4.414771in}}{\pgfqpoint{6.966637in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.408947in}}{\pgfqpoint{6.973499in}{4.407311in}}{\pgfqpoint{6.977617in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.419537in}}{\pgfqpoint{6.985685in}{4.421173in}}{\pgfqpoint{6.988597in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.426997in}}{\pgfqpoint{6.993145in}{4.430947in}}{\pgfqpoint{6.993145in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.439183in}}{\pgfqpoint{6.991509in}{4.443133in}}{\pgfqpoint{6.988597in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.448957in}}{\pgfqpoint{6.981735in}{4.450593in}}{\pgfqpoint{6.977617in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.450593in}}{\pgfqpoint{6.969549in}{4.448957in}}{\pgfqpoint{6.966637in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.443133in}}{\pgfqpoint{6.962089in}{4.439183in}}{\pgfqpoint{6.962089in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.430947in}}{\pgfqpoint{6.963725in}{4.426997in}}{\pgfqpoint{6.966637in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.421173in}}{\pgfqpoint{6.973499in}{4.419537in}}{\pgfqpoint{6.977617in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.431763in}}{\pgfqpoint{6.985685in}{4.433399in}}{\pgfqpoint{6.988597in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.439223in}}{\pgfqpoint{6.993145in}{4.443173in}}{\pgfqpoint{6.993145in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.451409in}}{\pgfqpoint{6.991509in}{4.455359in}}{\pgfqpoint{6.988597in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.461183in}}{\pgfqpoint{6.981735in}{4.462819in}}{\pgfqpoint{6.977617in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.462819in}}{\pgfqpoint{6.969549in}{4.461183in}}{\pgfqpoint{6.966637in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.455359in}}{\pgfqpoint{6.962089in}{4.451409in}}{\pgfqpoint{6.962089in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.443173in}}{\pgfqpoint{6.963725in}{4.439223in}}{\pgfqpoint{6.966637in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.433399in}}{\pgfqpoint{6.973499in}{4.431763in}}{\pgfqpoint{6.977617in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.443988in}}{\pgfqpoint{6.985685in}{4.445625in}}{\pgfqpoint{6.988597in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.451449in}}{\pgfqpoint{6.993145in}{4.455399in}}{\pgfqpoint{6.993145in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.463635in}}{\pgfqpoint{6.991509in}{4.467585in}}{\pgfqpoint{6.988597in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.473409in}}{\pgfqpoint{6.981735in}{4.475045in}}{\pgfqpoint{6.977617in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.475045in}}{\pgfqpoint{6.969549in}{4.473409in}}{\pgfqpoint{6.966637in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.467585in}}{\pgfqpoint{6.962089in}{4.463635in}}{\pgfqpoint{6.962089in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.455399in}}{\pgfqpoint{6.963725in}{4.451449in}}{\pgfqpoint{6.966637in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.445625in}}{\pgfqpoint{6.973499in}{4.443988in}}{\pgfqpoint{6.977617in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.456214in}}{\pgfqpoint{6.985685in}{4.457850in}}{\pgfqpoint{6.988597in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.463674in}}{\pgfqpoint{6.993145in}{4.467624in}}{\pgfqpoint{6.993145in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.475861in}}{\pgfqpoint{6.991509in}{4.479811in}}{\pgfqpoint{6.988597in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.485635in}}{\pgfqpoint{6.981735in}{4.487271in}}{\pgfqpoint{6.977617in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.487271in}}{\pgfqpoint{6.969549in}{4.485635in}}{\pgfqpoint{6.966637in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.479811in}}{\pgfqpoint{6.962089in}{4.475861in}}{\pgfqpoint{6.962089in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.467624in}}{\pgfqpoint{6.963725in}{4.463674in}}{\pgfqpoint{6.966637in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.457850in}}{\pgfqpoint{6.973499in}{4.456214in}}{\pgfqpoint{6.977617in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.468440in}}{\pgfqpoint{6.985685in}{4.470076in}}{\pgfqpoint{6.988597in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.475900in}}{\pgfqpoint{6.993145in}{4.479850in}}{\pgfqpoint{6.993145in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.488086in}}{\pgfqpoint{6.991509in}{4.492036in}}{\pgfqpoint{6.988597in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.497860in}}{\pgfqpoint{6.981735in}{4.499497in}}{\pgfqpoint{6.977617in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.499497in}}{\pgfqpoint{6.969549in}{4.497860in}}{\pgfqpoint{6.966637in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.492036in}}{\pgfqpoint{6.962089in}{4.488086in}}{\pgfqpoint{6.962089in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.479850in}}{\pgfqpoint{6.963725in}{4.475900in}}{\pgfqpoint{6.966637in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.470076in}}{\pgfqpoint{6.973499in}{4.468440in}}{\pgfqpoint{6.977617in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.480666in}}{\pgfqpoint{6.985685in}{4.482302in}}{\pgfqpoint{6.988597in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.488126in}}{\pgfqpoint{6.993145in}{4.492076in}}{\pgfqpoint{6.993145in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.500312in}}{\pgfqpoint{6.991509in}{4.504262in}}{\pgfqpoint{6.988597in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.510086in}}{\pgfqpoint{6.981735in}{4.511722in}}{\pgfqpoint{6.977617in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.511722in}}{\pgfqpoint{6.969549in}{4.510086in}}{\pgfqpoint{6.966637in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.504262in}}{\pgfqpoint{6.962089in}{4.500312in}}{\pgfqpoint{6.962089in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.492076in}}{\pgfqpoint{6.963725in}{4.488126in}}{\pgfqpoint{6.966637in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.482302in}}{\pgfqpoint{6.973499in}{4.480666in}}{\pgfqpoint{6.977617in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.492892in}}{\pgfqpoint{6.985685in}{4.494528in}}{\pgfqpoint{6.988597in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.500352in}}{\pgfqpoint{6.993145in}{4.504302in}}{\pgfqpoint{6.993145in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.512538in}}{\pgfqpoint{6.991509in}{4.516488in}}{\pgfqpoint{6.988597in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.522312in}}{\pgfqpoint{6.981735in}{4.523948in}}{\pgfqpoint{6.977617in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.523948in}}{\pgfqpoint{6.969549in}{4.522312in}}{\pgfqpoint{6.966637in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.516488in}}{\pgfqpoint{6.962089in}{4.512538in}}{\pgfqpoint{6.962089in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.504302in}}{\pgfqpoint{6.963725in}{4.500352in}}{\pgfqpoint{6.966637in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.494528in}}{\pgfqpoint{6.973499in}{4.492892in}}{\pgfqpoint{6.977617in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.505117in}}{\pgfqpoint{6.985685in}{4.506754in}}{\pgfqpoint{6.988597in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.512578in}}{\pgfqpoint{6.993145in}{4.516528in}}{\pgfqpoint{6.993145in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.524764in}}{\pgfqpoint{6.991509in}{4.528714in}}{\pgfqpoint{6.988597in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.534538in}}{\pgfqpoint{6.981735in}{4.536174in}}{\pgfqpoint{6.977617in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.536174in}}{\pgfqpoint{6.969549in}{4.534538in}}{\pgfqpoint{6.966637in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.528714in}}{\pgfqpoint{6.962089in}{4.524764in}}{\pgfqpoint{6.962089in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.516528in}}{\pgfqpoint{6.963725in}{4.512578in}}{\pgfqpoint{6.966637in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.506754in}}{\pgfqpoint{6.973499in}{4.505117in}}{\pgfqpoint{6.977617in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.517343in}}{\pgfqpoint{6.985685in}{4.518979in}}{\pgfqpoint{6.988597in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.524803in}}{\pgfqpoint{6.993145in}{4.528753in}}{\pgfqpoint{6.993145in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.536990in}}{\pgfqpoint{6.991509in}{4.540940in}}{\pgfqpoint{6.988597in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.546764in}}{\pgfqpoint{6.981735in}{4.548400in}}{\pgfqpoint{6.977617in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.548400in}}{\pgfqpoint{6.969549in}{4.546764in}}{\pgfqpoint{6.966637in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.540940in}}{\pgfqpoint{6.962089in}{4.536990in}}{\pgfqpoint{6.962089in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.528753in}}{\pgfqpoint{6.963725in}{4.524803in}}{\pgfqpoint{6.966637in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.518979in}}{\pgfqpoint{6.973499in}{4.517343in}}{\pgfqpoint{6.977617in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.529569in}}{\pgfqpoint{6.985685in}{4.531205in}}{\pgfqpoint{6.988597in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.537029in}}{\pgfqpoint{6.993145in}{4.540979in}}{\pgfqpoint{6.993145in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.549215in}}{\pgfqpoint{6.991509in}{4.553165in}}{\pgfqpoint{6.988597in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.558989in}}{\pgfqpoint{6.981735in}{4.560626in}}{\pgfqpoint{6.977617in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.560626in}}{\pgfqpoint{6.969549in}{4.558989in}}{\pgfqpoint{6.966637in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.553165in}}{\pgfqpoint{6.962089in}{4.549215in}}{\pgfqpoint{6.962089in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.540979in}}{\pgfqpoint{6.963725in}{4.537029in}}{\pgfqpoint{6.966637in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.531205in}}{\pgfqpoint{6.973499in}{4.529569in}}{\pgfqpoint{6.977617in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.541795in}}{\pgfqpoint{6.985685in}{4.543431in}}{\pgfqpoint{6.988597in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.549255in}}{\pgfqpoint{6.993145in}{4.553205in}}{\pgfqpoint{6.993145in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.561441in}}{\pgfqpoint{6.991509in}{4.565391in}}{\pgfqpoint{6.988597in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.571215in}}{\pgfqpoint{6.981735in}{4.572851in}}{\pgfqpoint{6.977617in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.572851in}}{\pgfqpoint{6.969549in}{4.571215in}}{\pgfqpoint{6.966637in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.565391in}}{\pgfqpoint{6.962089in}{4.561441in}}{\pgfqpoint{6.962089in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.553205in}}{\pgfqpoint{6.963725in}{4.549255in}}{\pgfqpoint{6.966637in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.543431in}}{\pgfqpoint{6.973499in}{4.541795in}}{\pgfqpoint{6.977617in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.554021in}}{\pgfqpoint{6.985685in}{4.555657in}}{\pgfqpoint{6.988597in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.561481in}}{\pgfqpoint{6.993145in}{4.565431in}}{\pgfqpoint{6.993145in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.573667in}}{\pgfqpoint{6.991509in}{4.577617in}}{\pgfqpoint{6.988597in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.583441in}}{\pgfqpoint{6.981735in}{4.585077in}}{\pgfqpoint{6.977617in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.585077in}}{\pgfqpoint{6.969549in}{4.583441in}}{\pgfqpoint{6.966637in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.577617in}}{\pgfqpoint{6.962089in}{4.573667in}}{\pgfqpoint{6.962089in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.565431in}}{\pgfqpoint{6.963725in}{4.561481in}}{\pgfqpoint{6.966637in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.555657in}}{\pgfqpoint{6.973499in}{4.554021in}}{\pgfqpoint{6.977617in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.566246in}}{\pgfqpoint{6.985685in}{4.567883in}}{\pgfqpoint{6.988597in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.573707in}}{\pgfqpoint{6.993145in}{4.577657in}}{\pgfqpoint{6.993145in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.585893in}}{\pgfqpoint{6.991509in}{4.589843in}}{\pgfqpoint{6.988597in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.595667in}}{\pgfqpoint{6.981735in}{4.597303in}}{\pgfqpoint{6.977617in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.597303in}}{\pgfqpoint{6.969549in}{4.595667in}}{\pgfqpoint{6.966637in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.589843in}}{\pgfqpoint{6.962089in}{4.585893in}}{\pgfqpoint{6.962089in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.577657in}}{\pgfqpoint{6.963725in}{4.573707in}}{\pgfqpoint{6.966637in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.567883in}}{\pgfqpoint{6.973499in}{4.566246in}}{\pgfqpoint{6.977617in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.578472in}}{\pgfqpoint{6.985685in}{4.580108in}}{\pgfqpoint{6.988597in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.585932in}}{\pgfqpoint{6.993145in}{4.589882in}}{\pgfqpoint{6.993145in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.598119in}}{\pgfqpoint{6.991509in}{4.602069in}}{\pgfqpoint{6.988597in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.607893in}}{\pgfqpoint{6.981735in}{4.609529in}}{\pgfqpoint{6.977617in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.609529in}}{\pgfqpoint{6.969549in}{4.607893in}}{\pgfqpoint{6.966637in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.602069in}}{\pgfqpoint{6.962089in}{4.598119in}}{\pgfqpoint{6.962089in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.589882in}}{\pgfqpoint{6.963725in}{4.585932in}}{\pgfqpoint{6.966637in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.580108in}}{\pgfqpoint{6.973499in}{4.578472in}}{\pgfqpoint{6.977617in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.590698in}}{\pgfqpoint{6.985685in}{4.592334in}}{\pgfqpoint{6.988597in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.598158in}}{\pgfqpoint{6.993145in}{4.602108in}}{\pgfqpoint{6.993145in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.610344in}}{\pgfqpoint{6.991509in}{4.614294in}}{\pgfqpoint{6.988597in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.620118in}}{\pgfqpoint{6.981735in}{4.621755in}}{\pgfqpoint{6.977617in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.621755in}}{\pgfqpoint{6.969549in}{4.620118in}}{\pgfqpoint{6.966637in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.614294in}}{\pgfqpoint{6.962089in}{4.610344in}}{\pgfqpoint{6.962089in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.602108in}}{\pgfqpoint{6.963725in}{4.598158in}}{\pgfqpoint{6.966637in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.592334in}}{\pgfqpoint{6.973499in}{4.590698in}}{\pgfqpoint{6.977617in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.602924in}}{\pgfqpoint{6.985685in}{4.604560in}}{\pgfqpoint{6.988597in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.610384in}}{\pgfqpoint{6.993145in}{4.614334in}}{\pgfqpoint{6.993145in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.622570in}}{\pgfqpoint{6.991509in}{4.626520in}}{\pgfqpoint{6.988597in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.632344in}}{\pgfqpoint{6.981735in}{4.633980in}}{\pgfqpoint{6.977617in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.633980in}}{\pgfqpoint{6.969549in}{4.632344in}}{\pgfqpoint{6.966637in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.626520in}}{\pgfqpoint{6.962089in}{4.622570in}}{\pgfqpoint{6.962089in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.614334in}}{\pgfqpoint{6.963725in}{4.610384in}}{\pgfqpoint{6.966637in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.604560in}}{\pgfqpoint{6.973499in}{4.602924in}}{\pgfqpoint{6.977617in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.615150in}}{\pgfqpoint{6.985685in}{4.616786in}}{\pgfqpoint{6.988597in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.622610in}}{\pgfqpoint{6.993145in}{4.626560in}}{\pgfqpoint{6.993145in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.634796in}}{\pgfqpoint{6.991509in}{4.638746in}}{\pgfqpoint{6.988597in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.644570in}}{\pgfqpoint{6.981735in}{4.646206in}}{\pgfqpoint{6.977617in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.646206in}}{\pgfqpoint{6.969549in}{4.644570in}}{\pgfqpoint{6.966637in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.638746in}}{\pgfqpoint{6.962089in}{4.634796in}}{\pgfqpoint{6.962089in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.626560in}}{\pgfqpoint{6.963725in}{4.622610in}}{\pgfqpoint{6.966637in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.616786in}}{\pgfqpoint{6.973499in}{4.615150in}}{\pgfqpoint{6.977617in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.627375in}}{\pgfqpoint{6.985685in}{4.629012in}}{\pgfqpoint{6.988597in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.634835in}}{\pgfqpoint{6.993145in}{4.638785in}}{\pgfqpoint{6.993145in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.647022in}}{\pgfqpoint{6.991509in}{4.650972in}}{\pgfqpoint{6.988597in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.656796in}}{\pgfqpoint{6.981735in}{4.658432in}}{\pgfqpoint{6.977617in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.658432in}}{\pgfqpoint{6.969549in}{4.656796in}}{\pgfqpoint{6.966637in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.650972in}}{\pgfqpoint{6.962089in}{4.647022in}}{\pgfqpoint{6.962089in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.638785in}}{\pgfqpoint{6.963725in}{4.634835in}}{\pgfqpoint{6.966637in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.629012in}}{\pgfqpoint{6.973499in}{4.627375in}}{\pgfqpoint{6.977617in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.639601in}}{\pgfqpoint{6.985685in}{4.641237in}}{\pgfqpoint{6.988597in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.647061in}}{\pgfqpoint{6.993145in}{4.651011in}}{\pgfqpoint{6.993145in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.659248in}}{\pgfqpoint{6.991509in}{4.663198in}}{\pgfqpoint{6.988597in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.669022in}}{\pgfqpoint{6.981735in}{4.670658in}}{\pgfqpoint{6.977617in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.670658in}}{\pgfqpoint{6.969549in}{4.669022in}}{\pgfqpoint{6.966637in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.663198in}}{\pgfqpoint{6.962089in}{4.659248in}}{\pgfqpoint{6.962089in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.651011in}}{\pgfqpoint{6.963725in}{4.647061in}}{\pgfqpoint{6.966637in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.641237in}}{\pgfqpoint{6.973499in}{4.639601in}}{\pgfqpoint{6.977617in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.651827in}}{\pgfqpoint{6.985685in}{4.653463in}}{\pgfqpoint{6.988597in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.659287in}}{\pgfqpoint{6.993145in}{4.663237in}}{\pgfqpoint{6.993145in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.671473in}}{\pgfqpoint{6.991509in}{4.675423in}}{\pgfqpoint{6.988597in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.681247in}}{\pgfqpoint{6.981735in}{4.682883in}}{\pgfqpoint{6.977617in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.682883in}}{\pgfqpoint{6.969549in}{4.681247in}}{\pgfqpoint{6.966637in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.675423in}}{\pgfqpoint{6.962089in}{4.671473in}}{\pgfqpoint{6.962089in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.663237in}}{\pgfqpoint{6.963725in}{4.659287in}}{\pgfqpoint{6.966637in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.653463in}}{\pgfqpoint{6.973499in}{4.651827in}}{\pgfqpoint{6.977617in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.664053in}}{\pgfqpoint{6.985685in}{4.665689in}}{\pgfqpoint{6.988597in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.671513in}}{\pgfqpoint{6.993145in}{4.675463in}}{\pgfqpoint{6.993145in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.683699in}}{\pgfqpoint{6.991509in}{4.687649in}}{\pgfqpoint{6.988597in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.693473in}}{\pgfqpoint{6.981735in}{4.695109in}}{\pgfqpoint{6.977617in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.695109in}}{\pgfqpoint{6.969549in}{4.693473in}}{\pgfqpoint{6.966637in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.687649in}}{\pgfqpoint{6.962089in}{4.683699in}}{\pgfqpoint{6.962089in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.675463in}}{\pgfqpoint{6.963725in}{4.671513in}}{\pgfqpoint{6.966637in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.665689in}}{\pgfqpoint{6.973499in}{4.664053in}}{\pgfqpoint{6.977617in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.676279in}}{\pgfqpoint{6.985685in}{4.677915in}}{\pgfqpoint{6.988597in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.683739in}}{\pgfqpoint{6.993145in}{4.687689in}}{\pgfqpoint{6.993145in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.695925in}}{\pgfqpoint{6.991509in}{4.699875in}}{\pgfqpoint{6.988597in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.705699in}}{\pgfqpoint{6.981735in}{4.707335in}}{\pgfqpoint{6.977617in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.707335in}}{\pgfqpoint{6.969549in}{4.705699in}}{\pgfqpoint{6.966637in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.699875in}}{\pgfqpoint{6.962089in}{4.695925in}}{\pgfqpoint{6.962089in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.687689in}}{\pgfqpoint{6.963725in}{4.683739in}}{\pgfqpoint{6.966637in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.677915in}}{\pgfqpoint{6.973499in}{4.676279in}}{\pgfqpoint{6.977617in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.688504in}}{\pgfqpoint{6.985685in}{4.690140in}}{\pgfqpoint{6.988597in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.695964in}}{\pgfqpoint{6.993145in}{4.699914in}}{\pgfqpoint{6.993145in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.708151in}}{\pgfqpoint{6.991509in}{4.712101in}}{\pgfqpoint{6.988597in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.717925in}}{\pgfqpoint{6.981735in}{4.719561in}}{\pgfqpoint{6.977617in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.719561in}}{\pgfqpoint{6.969549in}{4.717925in}}{\pgfqpoint{6.966637in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.712101in}}{\pgfqpoint{6.962089in}{4.708151in}}{\pgfqpoint{6.962089in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.699914in}}{\pgfqpoint{6.963725in}{4.695964in}}{\pgfqpoint{6.966637in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.690140in}}{\pgfqpoint{6.973499in}{4.688504in}}{\pgfqpoint{6.977617in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.700730in}}{\pgfqpoint{6.985685in}{4.702366in}}{\pgfqpoint{6.988597in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.708190in}}{\pgfqpoint{6.993145in}{4.712140in}}{\pgfqpoint{6.993145in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.720377in}}{\pgfqpoint{6.991509in}{4.724327in}}{\pgfqpoint{6.988597in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.730150in}}{\pgfqpoint{6.981735in}{4.731787in}}{\pgfqpoint{6.977617in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.731787in}}{\pgfqpoint{6.969549in}{4.730150in}}{\pgfqpoint{6.966637in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.724327in}}{\pgfqpoint{6.962089in}{4.720377in}}{\pgfqpoint{6.962089in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.712140in}}{\pgfqpoint{6.963725in}{4.708190in}}{\pgfqpoint{6.966637in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.702366in}}{\pgfqpoint{6.973499in}{4.700730in}}{\pgfqpoint{6.977617in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.712956in}}{\pgfqpoint{6.985685in}{4.714592in}}{\pgfqpoint{6.988597in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.720416in}}{\pgfqpoint{6.993145in}{4.724366in}}{\pgfqpoint{6.993145in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.732602in}}{\pgfqpoint{6.991509in}{4.736552in}}{\pgfqpoint{6.988597in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.742376in}}{\pgfqpoint{6.981735in}{4.744012in}}{\pgfqpoint{6.977617in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.744012in}}{\pgfqpoint{6.969549in}{4.742376in}}{\pgfqpoint{6.966637in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.736552in}}{\pgfqpoint{6.962089in}{4.732602in}}{\pgfqpoint{6.962089in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.724366in}}{\pgfqpoint{6.963725in}{4.720416in}}{\pgfqpoint{6.966637in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.714592in}}{\pgfqpoint{6.973499in}{4.712956in}}{\pgfqpoint{6.977617in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.725182in}}{\pgfqpoint{6.985685in}{4.726818in}}{\pgfqpoint{6.988597in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.732642in}}{\pgfqpoint{6.993145in}{4.736592in}}{\pgfqpoint{6.993145in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.744828in}}{\pgfqpoint{6.991509in}{4.748778in}}{\pgfqpoint{6.988597in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.754602in}}{\pgfqpoint{6.981735in}{4.756238in}}{\pgfqpoint{6.977617in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.756238in}}{\pgfqpoint{6.969549in}{4.754602in}}{\pgfqpoint{6.966637in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.748778in}}{\pgfqpoint{6.962089in}{4.744828in}}{\pgfqpoint{6.962089in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.736592in}}{\pgfqpoint{6.963725in}{4.732642in}}{\pgfqpoint{6.966637in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.726818in}}{\pgfqpoint{6.973499in}{4.725182in}}{\pgfqpoint{6.977617in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.737408in}}{\pgfqpoint{6.985685in}{4.739044in}}{\pgfqpoint{6.988597in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.744868in}}{\pgfqpoint{6.993145in}{4.748818in}}{\pgfqpoint{6.993145in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.757054in}}{\pgfqpoint{6.991509in}{4.761004in}}{\pgfqpoint{6.988597in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.766828in}}{\pgfqpoint{6.981735in}{4.768464in}}{\pgfqpoint{6.977617in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.768464in}}{\pgfqpoint{6.969549in}{4.766828in}}{\pgfqpoint{6.966637in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.761004in}}{\pgfqpoint{6.962089in}{4.757054in}}{\pgfqpoint{6.962089in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.748818in}}{\pgfqpoint{6.963725in}{4.744868in}}{\pgfqpoint{6.966637in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.739044in}}{\pgfqpoint{6.973499in}{4.737408in}}{\pgfqpoint{6.977617in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.749633in}}{\pgfqpoint{6.985685in}{4.751269in}}{\pgfqpoint{6.988597in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.757093in}}{\pgfqpoint{6.993145in}{4.761043in}}{\pgfqpoint{6.993145in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.769280in}}{\pgfqpoint{6.991509in}{4.773230in}}{\pgfqpoint{6.988597in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.779054in}}{\pgfqpoint{6.981735in}{4.780690in}}{\pgfqpoint{6.977617in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.780690in}}{\pgfqpoint{6.969549in}{4.779054in}}{\pgfqpoint{6.966637in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.773230in}}{\pgfqpoint{6.962089in}{4.769280in}}{\pgfqpoint{6.962089in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.761043in}}{\pgfqpoint{6.963725in}{4.757093in}}{\pgfqpoint{6.966637in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.751269in}}{\pgfqpoint{6.973499in}{4.749633in}}{\pgfqpoint{6.977617in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.761859in}}{\pgfqpoint{6.985685in}{4.763495in}}{\pgfqpoint{6.988597in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.769319in}}{\pgfqpoint{6.993145in}{4.773269in}}{\pgfqpoint{6.993145in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.781505in}}{\pgfqpoint{6.991509in}{4.785456in}}{\pgfqpoint{6.988597in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.791279in}}{\pgfqpoint{6.981735in}{4.792916in}}{\pgfqpoint{6.977617in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.792916in}}{\pgfqpoint{6.969549in}{4.791279in}}{\pgfqpoint{6.966637in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.785456in}}{\pgfqpoint{6.962089in}{4.781505in}}{\pgfqpoint{6.962089in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.773269in}}{\pgfqpoint{6.963725in}{4.769319in}}{\pgfqpoint{6.966637in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.763495in}}{\pgfqpoint{6.973499in}{4.761859in}}{\pgfqpoint{6.977617in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.774085in}}{\pgfqpoint{6.985685in}{4.775721in}}{\pgfqpoint{6.988597in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.781545in}}{\pgfqpoint{6.993145in}{4.785495in}}{\pgfqpoint{6.993145in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.793731in}}{\pgfqpoint{6.991509in}{4.797681in}}{\pgfqpoint{6.988597in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.803505in}}{\pgfqpoint{6.981735in}{4.805141in}}{\pgfqpoint{6.977617in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.805141in}}{\pgfqpoint{6.969549in}{4.803505in}}{\pgfqpoint{6.966637in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.797681in}}{\pgfqpoint{6.962089in}{4.793731in}}{\pgfqpoint{6.962089in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.785495in}}{\pgfqpoint{6.963725in}{4.781545in}}{\pgfqpoint{6.966637in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.775721in}}{\pgfqpoint{6.973499in}{4.774085in}}{\pgfqpoint{6.977617in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.786311in}}{\pgfqpoint{6.985685in}{4.787947in}}{\pgfqpoint{6.988597in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.793771in}}{\pgfqpoint{6.993145in}{4.797721in}}{\pgfqpoint{6.993145in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.805957in}}{\pgfqpoint{6.991509in}{4.809907in}}{\pgfqpoint{6.988597in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.815731in}}{\pgfqpoint{6.981735in}{4.817367in}}{\pgfqpoint{6.977617in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.817367in}}{\pgfqpoint{6.969549in}{4.815731in}}{\pgfqpoint{6.966637in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.809907in}}{\pgfqpoint{6.962089in}{4.805957in}}{\pgfqpoint{6.962089in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.797721in}}{\pgfqpoint{6.963725in}{4.793771in}}{\pgfqpoint{6.966637in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.787947in}}{\pgfqpoint{6.973499in}{4.786311in}}{\pgfqpoint{6.977617in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.798536in}}{\pgfqpoint{6.985685in}{4.800173in}}{\pgfqpoint{6.988597in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.805997in}}{\pgfqpoint{6.993145in}{4.809947in}}{\pgfqpoint{6.993145in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.818183in}}{\pgfqpoint{6.991509in}{4.822133in}}{\pgfqpoint{6.988597in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.827957in}}{\pgfqpoint{6.981735in}{4.829593in}}{\pgfqpoint{6.977617in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.829593in}}{\pgfqpoint{6.969549in}{4.827957in}}{\pgfqpoint{6.966637in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.822133in}}{\pgfqpoint{6.962089in}{4.818183in}}{\pgfqpoint{6.962089in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.809947in}}{\pgfqpoint{6.963725in}{4.805997in}}{\pgfqpoint{6.966637in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.800173in}}{\pgfqpoint{6.973499in}{4.798536in}}{\pgfqpoint{6.977617in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.810762in}}{\pgfqpoint{6.985685in}{4.812398in}}{\pgfqpoint{6.988597in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.818222in}}{\pgfqpoint{6.993145in}{4.822172in}}{\pgfqpoint{6.993145in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.830409in}}{\pgfqpoint{6.991509in}{4.834359in}}{\pgfqpoint{6.988597in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.840183in}}{\pgfqpoint{6.981735in}{4.841819in}}{\pgfqpoint{6.977617in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.841819in}}{\pgfqpoint{6.969549in}{4.840183in}}{\pgfqpoint{6.966637in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.834359in}}{\pgfqpoint{6.962089in}{4.830409in}}{\pgfqpoint{6.962089in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.822172in}}{\pgfqpoint{6.963725in}{4.818222in}}{\pgfqpoint{6.966637in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.812398in}}{\pgfqpoint{6.973499in}{4.810762in}}{\pgfqpoint{6.977617in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.822988in}}{\pgfqpoint{6.985685in}{4.824624in}}{\pgfqpoint{6.988597in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.830448in}}{\pgfqpoint{6.993145in}{4.834398in}}{\pgfqpoint{6.993145in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.842634in}}{\pgfqpoint{6.991509in}{4.846584in}}{\pgfqpoint{6.988597in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.852408in}}{\pgfqpoint{6.981735in}{4.854045in}}{\pgfqpoint{6.977617in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.854045in}}{\pgfqpoint{6.969549in}{4.852408in}}{\pgfqpoint{6.966637in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.846584in}}{\pgfqpoint{6.962089in}{4.842634in}}{\pgfqpoint{6.962089in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.834398in}}{\pgfqpoint{6.963725in}{4.830448in}}{\pgfqpoint{6.966637in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.824624in}}{\pgfqpoint{6.973499in}{4.822988in}}{\pgfqpoint{6.977617in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.835214in}}{\pgfqpoint{6.985685in}{4.836850in}}{\pgfqpoint{6.988597in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.842674in}}{\pgfqpoint{6.993145in}{4.846624in}}{\pgfqpoint{6.993145in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.854860in}}{\pgfqpoint{6.991509in}{4.858810in}}{\pgfqpoint{6.988597in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.864634in}}{\pgfqpoint{6.981735in}{4.866270in}}{\pgfqpoint{6.977617in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.866270in}}{\pgfqpoint{6.969549in}{4.864634in}}{\pgfqpoint{6.966637in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.858810in}}{\pgfqpoint{6.962089in}{4.854860in}}{\pgfqpoint{6.962089in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.846624in}}{\pgfqpoint{6.963725in}{4.842674in}}{\pgfqpoint{6.966637in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.836850in}}{\pgfqpoint{6.973499in}{4.835214in}}{\pgfqpoint{6.977617in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.847440in}}{\pgfqpoint{6.985685in}{4.849076in}}{\pgfqpoint{6.988597in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.854900in}}{\pgfqpoint{6.993145in}{4.858850in}}{\pgfqpoint{6.993145in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.867086in}}{\pgfqpoint{6.991509in}{4.871036in}}{\pgfqpoint{6.988597in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.876860in}}{\pgfqpoint{6.981735in}{4.878496in}}{\pgfqpoint{6.977617in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.878496in}}{\pgfqpoint{6.969549in}{4.876860in}}{\pgfqpoint{6.966637in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.871036in}}{\pgfqpoint{6.962089in}{4.867086in}}{\pgfqpoint{6.962089in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.858850in}}{\pgfqpoint{6.963725in}{4.854900in}}{\pgfqpoint{6.966637in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.849076in}}{\pgfqpoint{6.973499in}{4.847440in}}{\pgfqpoint{6.977617in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.859665in}}{\pgfqpoint{6.985685in}{4.861302in}}{\pgfqpoint{6.988597in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.867126in}}{\pgfqpoint{6.993145in}{4.871076in}}{\pgfqpoint{6.993145in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.879312in}}{\pgfqpoint{6.991509in}{4.883262in}}{\pgfqpoint{6.988597in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.889086in}}{\pgfqpoint{6.981735in}{4.890722in}}{\pgfqpoint{6.977617in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.890722in}}{\pgfqpoint{6.969549in}{4.889086in}}{\pgfqpoint{6.966637in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.883262in}}{\pgfqpoint{6.962089in}{4.879312in}}{\pgfqpoint{6.962089in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.871076in}}{\pgfqpoint{6.963725in}{4.867126in}}{\pgfqpoint{6.966637in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.861302in}}{\pgfqpoint{6.973499in}{4.859665in}}{\pgfqpoint{6.977617in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.871891in}}{\pgfqpoint{6.985685in}{4.873527in}}{\pgfqpoint{6.988597in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.879351in}}{\pgfqpoint{6.993145in}{4.883301in}}{\pgfqpoint{6.993145in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.891538in}}{\pgfqpoint{6.991509in}{4.895488in}}{\pgfqpoint{6.988597in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.901312in}}{\pgfqpoint{6.981735in}{4.902948in}}{\pgfqpoint{6.977617in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.902948in}}{\pgfqpoint{6.969549in}{4.901312in}}{\pgfqpoint{6.966637in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.895488in}}{\pgfqpoint{6.962089in}{4.891538in}}{\pgfqpoint{6.962089in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.883301in}}{\pgfqpoint{6.963725in}{4.879351in}}{\pgfqpoint{6.966637in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.873527in}}{\pgfqpoint{6.973499in}{4.871891in}}{\pgfqpoint{6.977617in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.884117in}}{\pgfqpoint{6.985685in}{4.885753in}}{\pgfqpoint{6.988597in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.891577in}}{\pgfqpoint{6.993145in}{4.895527in}}{\pgfqpoint{6.993145in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.903763in}}{\pgfqpoint{6.991509in}{4.907713in}}{\pgfqpoint{6.988597in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.913537in}}{\pgfqpoint{6.981735in}{4.915174in}}{\pgfqpoint{6.977617in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.915174in}}{\pgfqpoint{6.969549in}{4.913537in}}{\pgfqpoint{6.966637in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.907713in}}{\pgfqpoint{6.962089in}{4.903763in}}{\pgfqpoint{6.962089in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.895527in}}{\pgfqpoint{6.963725in}{4.891577in}}{\pgfqpoint{6.966637in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.885753in}}{\pgfqpoint{6.973499in}{4.884117in}}{\pgfqpoint{6.977617in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.896343in}}{\pgfqpoint{6.985685in}{4.897979in}}{\pgfqpoint{6.988597in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.903803in}}{\pgfqpoint{6.993145in}{4.907753in}}{\pgfqpoint{6.993145in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.915989in}}{\pgfqpoint{6.991509in}{4.919939in}}{\pgfqpoint{6.988597in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.925763in}}{\pgfqpoint{6.981735in}{4.927399in}}{\pgfqpoint{6.977617in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.927399in}}{\pgfqpoint{6.969549in}{4.925763in}}{\pgfqpoint{6.966637in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.919939in}}{\pgfqpoint{6.962089in}{4.915989in}}{\pgfqpoint{6.962089in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.907753in}}{\pgfqpoint{6.963725in}{4.903803in}}{\pgfqpoint{6.966637in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.897979in}}{\pgfqpoint{6.973499in}{4.896343in}}{\pgfqpoint{6.977617in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.908569in}}{\pgfqpoint{6.985685in}{4.910205in}}{\pgfqpoint{6.988597in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.916029in}}{\pgfqpoint{6.993145in}{4.919979in}}{\pgfqpoint{6.993145in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.928215in}}{\pgfqpoint{6.991509in}{4.932165in}}{\pgfqpoint{6.988597in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.937989in}}{\pgfqpoint{6.981735in}{4.939625in}}{\pgfqpoint{6.977617in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.939625in}}{\pgfqpoint{6.969549in}{4.937989in}}{\pgfqpoint{6.966637in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.932165in}}{\pgfqpoint{6.962089in}{4.928215in}}{\pgfqpoint{6.962089in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.919979in}}{\pgfqpoint{6.963725in}{4.916029in}}{\pgfqpoint{6.966637in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.910205in}}{\pgfqpoint{6.973499in}{4.908569in}}{\pgfqpoint{6.977617in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.920794in}}{\pgfqpoint{6.985685in}{4.922431in}}{\pgfqpoint{6.988597in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.928254in}}{\pgfqpoint{6.993145in}{4.932205in}}{\pgfqpoint{6.993145in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.940441in}}{\pgfqpoint{6.991509in}{4.944391in}}{\pgfqpoint{6.988597in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.950215in}}{\pgfqpoint{6.981735in}{4.951851in}}{\pgfqpoint{6.977617in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.951851in}}{\pgfqpoint{6.969549in}{4.950215in}}{\pgfqpoint{6.966637in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.944391in}}{\pgfqpoint{6.962089in}{4.940441in}}{\pgfqpoint{6.962089in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.932205in}}{\pgfqpoint{6.963725in}{4.928254in}}{\pgfqpoint{6.966637in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.922431in}}{\pgfqpoint{6.973499in}{4.920794in}}{\pgfqpoint{6.977617in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.933020in}}{\pgfqpoint{6.985685in}{4.934656in}}{\pgfqpoint{6.988597in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.940480in}}{\pgfqpoint{6.993145in}{4.944430in}}{\pgfqpoint{6.993145in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.952667in}}{\pgfqpoint{6.991509in}{4.956617in}}{\pgfqpoint{6.988597in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.962441in}}{\pgfqpoint{6.981735in}{4.964077in}}{\pgfqpoint{6.977617in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.964077in}}{\pgfqpoint{6.969549in}{4.962441in}}{\pgfqpoint{6.966637in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.956617in}}{\pgfqpoint{6.962089in}{4.952667in}}{\pgfqpoint{6.962089in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.944430in}}{\pgfqpoint{6.963725in}{4.940480in}}{\pgfqpoint{6.966637in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.934656in}}{\pgfqpoint{6.973499in}{4.933020in}}{\pgfqpoint{6.977617in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.945246in}}{\pgfqpoint{6.985685in}{4.946882in}}{\pgfqpoint{6.988597in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.952706in}}{\pgfqpoint{6.993145in}{4.956656in}}{\pgfqpoint{6.993145in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.964892in}}{\pgfqpoint{6.991509in}{4.968842in}}{\pgfqpoint{6.988597in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.974666in}}{\pgfqpoint{6.981735in}{4.976302in}}{\pgfqpoint{6.977617in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.976302in}}{\pgfqpoint{6.969549in}{4.974666in}}{\pgfqpoint{6.966637in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.968842in}}{\pgfqpoint{6.962089in}{4.964892in}}{\pgfqpoint{6.962089in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.956656in}}{\pgfqpoint{6.963725in}{4.952706in}}{\pgfqpoint{6.966637in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.946882in}}{\pgfqpoint{6.973499in}{4.945246in}}{\pgfqpoint{6.977617in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.957472in}}{\pgfqpoint{6.985685in}{4.959108in}}{\pgfqpoint{6.988597in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.964932in}}{\pgfqpoint{6.993145in}{4.968882in}}{\pgfqpoint{6.993145in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.977118in}}{\pgfqpoint{6.991509in}{4.981068in}}{\pgfqpoint{6.988597in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.986892in}}{\pgfqpoint{6.981735in}{4.988528in}}{\pgfqpoint{6.977617in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{4.988528in}}{\pgfqpoint{6.969549in}{4.986892in}}{\pgfqpoint{6.966637in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.981068in}}{\pgfqpoint{6.962089in}{4.977118in}}{\pgfqpoint{6.962089in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.968882in}}{\pgfqpoint{6.963725in}{4.964932in}}{\pgfqpoint{6.966637in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.959108in}}{\pgfqpoint{6.973499in}{4.957472in}}{\pgfqpoint{6.977617in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.969698in}}{\pgfqpoint{6.985685in}{4.971334in}}{\pgfqpoint{6.988597in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.977158in}}{\pgfqpoint{6.993145in}{4.981108in}}{\pgfqpoint{6.993145in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{4.989344in}}{\pgfqpoint{6.991509in}{4.993294in}}{\pgfqpoint{6.988597in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{4.999118in}}{\pgfqpoint{6.981735in}{5.000754in}}{\pgfqpoint{6.977617in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.000754in}}{\pgfqpoint{6.969549in}{4.999118in}}{\pgfqpoint{6.966637in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{4.993294in}}{\pgfqpoint{6.962089in}{4.989344in}}{\pgfqpoint{6.962089in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.981108in}}{\pgfqpoint{6.963725in}{4.977158in}}{\pgfqpoint{6.966637in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.971334in}}{\pgfqpoint{6.973499in}{4.969698in}}{\pgfqpoint{6.977617in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.981923in}}{\pgfqpoint{6.985685in}{4.983560in}}{\pgfqpoint{6.988597in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{4.989383in}}{\pgfqpoint{6.993145in}{4.993333in}}{\pgfqpoint{6.993145in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.001570in}}{\pgfqpoint{6.991509in}{5.005520in}}{\pgfqpoint{6.988597in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.011344in}}{\pgfqpoint{6.981735in}{5.012980in}}{\pgfqpoint{6.977617in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.012980in}}{\pgfqpoint{6.969549in}{5.011344in}}{\pgfqpoint{6.966637in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.005520in}}{\pgfqpoint{6.962089in}{5.001570in}}{\pgfqpoint{6.962089in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{4.993333in}}{\pgfqpoint{6.963725in}{4.989383in}}{\pgfqpoint{6.966637in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.983560in}}{\pgfqpoint{6.973499in}{4.981923in}}{\pgfqpoint{6.977617in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{4.994149in}}{\pgfqpoint{6.985685in}{4.995785in}}{\pgfqpoint{6.988597in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.001609in}}{\pgfqpoint{6.993145in}{5.005559in}}{\pgfqpoint{6.993145in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.013796in}}{\pgfqpoint{6.991509in}{5.017746in}}{\pgfqpoint{6.988597in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.023570in}}{\pgfqpoint{6.981735in}{5.025206in}}{\pgfqpoint{6.977617in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.025206in}}{\pgfqpoint{6.969549in}{5.023570in}}{\pgfqpoint{6.966637in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.017746in}}{\pgfqpoint{6.962089in}{5.013796in}}{\pgfqpoint{6.962089in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.005559in}}{\pgfqpoint{6.963725in}{5.001609in}}{\pgfqpoint{6.966637in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{4.995785in}}{\pgfqpoint{6.973499in}{4.994149in}}{\pgfqpoint{6.977617in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.006375in}}{\pgfqpoint{6.985685in}{5.008011in}}{\pgfqpoint{6.988597in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.013835in}}{\pgfqpoint{6.993145in}{5.017785in}}{\pgfqpoint{6.993145in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.026021in}}{\pgfqpoint{6.991509in}{5.029971in}}{\pgfqpoint{6.988597in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.035795in}}{\pgfqpoint{6.981735in}{5.037431in}}{\pgfqpoint{6.977617in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.037431in}}{\pgfqpoint{6.969549in}{5.035795in}}{\pgfqpoint{6.966637in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.029971in}}{\pgfqpoint{6.962089in}{5.026021in}}{\pgfqpoint{6.962089in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.017785in}}{\pgfqpoint{6.963725in}{5.013835in}}{\pgfqpoint{6.966637in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.008011in}}{\pgfqpoint{6.973499in}{5.006375in}}{\pgfqpoint{6.977617in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.018601in}}{\pgfqpoint{6.985685in}{5.020237in}}{\pgfqpoint{6.988597in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.026061in}}{\pgfqpoint{6.993145in}{5.030011in}}{\pgfqpoint{6.993145in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.038247in}}{\pgfqpoint{6.991509in}{5.042197in}}{\pgfqpoint{6.988597in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.048021in}}{\pgfqpoint{6.981735in}{5.049657in}}{\pgfqpoint{6.977617in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.049657in}}{\pgfqpoint{6.969549in}{5.048021in}}{\pgfqpoint{6.966637in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.042197in}}{\pgfqpoint{6.962089in}{5.038247in}}{\pgfqpoint{6.962089in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.030011in}}{\pgfqpoint{6.963725in}{5.026061in}}{\pgfqpoint{6.966637in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.020237in}}{\pgfqpoint{6.973499in}{5.018601in}}{\pgfqpoint{6.977617in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.030827in}}{\pgfqpoint{6.985685in}{5.032463in}}{\pgfqpoint{6.988597in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.038287in}}{\pgfqpoint{6.993145in}{5.042237in}}{\pgfqpoint{6.993145in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.050473in}}{\pgfqpoint{6.991509in}{5.054423in}}{\pgfqpoint{6.988597in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.060247in}}{\pgfqpoint{6.981735in}{5.061883in}}{\pgfqpoint{6.977617in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.061883in}}{\pgfqpoint{6.969549in}{5.060247in}}{\pgfqpoint{6.966637in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.054423in}}{\pgfqpoint{6.962089in}{5.050473in}}{\pgfqpoint{6.962089in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.042237in}}{\pgfqpoint{6.963725in}{5.038287in}}{\pgfqpoint{6.966637in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.032463in}}{\pgfqpoint{6.973499in}{5.030827in}}{\pgfqpoint{6.977617in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.043052in}}{\pgfqpoint{6.985685in}{5.044688in}}{\pgfqpoint{6.988597in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.050512in}}{\pgfqpoint{6.993145in}{5.054462in}}{\pgfqpoint{6.993145in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.062699in}}{\pgfqpoint{6.991509in}{5.066649in}}{\pgfqpoint{6.988597in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.072473in}}{\pgfqpoint{6.981735in}{5.074109in}}{\pgfqpoint{6.977617in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.074109in}}{\pgfqpoint{6.969549in}{5.072473in}}{\pgfqpoint{6.966637in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.066649in}}{\pgfqpoint{6.962089in}{5.062699in}}{\pgfqpoint{6.962089in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.054462in}}{\pgfqpoint{6.963725in}{5.050512in}}{\pgfqpoint{6.966637in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.044688in}}{\pgfqpoint{6.973499in}{5.043052in}}{\pgfqpoint{6.977617in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.055278in}}{\pgfqpoint{6.985685in}{5.056914in}}{\pgfqpoint{6.988597in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.062738in}}{\pgfqpoint{6.993145in}{5.066688in}}{\pgfqpoint{6.993145in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.074925in}}{\pgfqpoint{6.991509in}{5.078875in}}{\pgfqpoint{6.988597in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.084698in}}{\pgfqpoint{6.981735in}{5.086335in}}{\pgfqpoint{6.977617in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.086335in}}{\pgfqpoint{6.969549in}{5.084698in}}{\pgfqpoint{6.966637in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.078875in}}{\pgfqpoint{6.962089in}{5.074925in}}{\pgfqpoint{6.962089in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.066688in}}{\pgfqpoint{6.963725in}{5.062738in}}{\pgfqpoint{6.966637in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.056914in}}{\pgfqpoint{6.973499in}{5.055278in}}{\pgfqpoint{6.977617in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.067504in}}{\pgfqpoint{6.985685in}{5.069140in}}{\pgfqpoint{6.988597in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.074964in}}{\pgfqpoint{6.993145in}{5.078914in}}{\pgfqpoint{6.993145in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.087150in}}{\pgfqpoint{6.991509in}{5.091100in}}{\pgfqpoint{6.988597in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.096924in}}{\pgfqpoint{6.981735in}{5.098560in}}{\pgfqpoint{6.977617in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.098560in}}{\pgfqpoint{6.969549in}{5.096924in}}{\pgfqpoint{6.966637in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.091100in}}{\pgfqpoint{6.962089in}{5.087150in}}{\pgfqpoint{6.962089in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.078914in}}{\pgfqpoint{6.963725in}{5.074964in}}{\pgfqpoint{6.966637in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.069140in}}{\pgfqpoint{6.973499in}{5.067504in}}{\pgfqpoint{6.977617in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.079730in}}{\pgfqpoint{6.985685in}{5.081366in}}{\pgfqpoint{6.988597in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.087190in}}{\pgfqpoint{6.993145in}{5.091140in}}{\pgfqpoint{6.993145in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.099376in}}{\pgfqpoint{6.991509in}{5.103326in}}{\pgfqpoint{6.988597in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.109150in}}{\pgfqpoint{6.981735in}{5.110786in}}{\pgfqpoint{6.977617in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.110786in}}{\pgfqpoint{6.969549in}{5.109150in}}{\pgfqpoint{6.966637in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.103326in}}{\pgfqpoint{6.962089in}{5.099376in}}{\pgfqpoint{6.962089in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.091140in}}{\pgfqpoint{6.963725in}{5.087190in}}{\pgfqpoint{6.966637in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.081366in}}{\pgfqpoint{6.973499in}{5.079730in}}{\pgfqpoint{6.977617in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.091956in}}{\pgfqpoint{6.985685in}{5.093592in}}{\pgfqpoint{6.988597in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.099416in}}{\pgfqpoint{6.993145in}{5.103366in}}{\pgfqpoint{6.993145in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.111602in}}{\pgfqpoint{6.991509in}{5.115552in}}{\pgfqpoint{6.988597in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.121376in}}{\pgfqpoint{6.981735in}{5.123012in}}{\pgfqpoint{6.977617in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.123012in}}{\pgfqpoint{6.969549in}{5.121376in}}{\pgfqpoint{6.966637in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.115552in}}{\pgfqpoint{6.962089in}{5.111602in}}{\pgfqpoint{6.962089in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.103366in}}{\pgfqpoint{6.963725in}{5.099416in}}{\pgfqpoint{6.966637in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.093592in}}{\pgfqpoint{6.973499in}{5.091956in}}{\pgfqpoint{6.977617in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.104181in}}{\pgfqpoint{6.985685in}{5.105817in}}{\pgfqpoint{6.988597in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.111641in}}{\pgfqpoint{6.993145in}{5.115591in}}{\pgfqpoint{6.993145in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.123828in}}{\pgfqpoint{6.991509in}{5.127778in}}{\pgfqpoint{6.988597in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.133602in}}{\pgfqpoint{6.981735in}{5.135238in}}{\pgfqpoint{6.977617in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.135238in}}{\pgfqpoint{6.969549in}{5.133602in}}{\pgfqpoint{6.966637in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.127778in}}{\pgfqpoint{6.962089in}{5.123828in}}{\pgfqpoint{6.962089in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.115591in}}{\pgfqpoint{6.963725in}{5.111641in}}{\pgfqpoint{6.966637in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.105817in}}{\pgfqpoint{6.973499in}{5.104181in}}{\pgfqpoint{6.977617in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.116407in}}{\pgfqpoint{6.985685in}{5.118043in}}{\pgfqpoint{6.988597in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.123867in}}{\pgfqpoint{6.993145in}{5.127817in}}{\pgfqpoint{6.993145in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.136053in}}{\pgfqpoint{6.991509in}{5.140004in}}{\pgfqpoint{6.988597in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.145827in}}{\pgfqpoint{6.981735in}{5.147464in}}{\pgfqpoint{6.977617in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.147464in}}{\pgfqpoint{6.969549in}{5.145827in}}{\pgfqpoint{6.966637in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.140004in}}{\pgfqpoint{6.962089in}{5.136053in}}{\pgfqpoint{6.962089in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.127817in}}{\pgfqpoint{6.963725in}{5.123867in}}{\pgfqpoint{6.966637in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.118043in}}{\pgfqpoint{6.973499in}{5.116407in}}{\pgfqpoint{6.977617in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.128633in}}{\pgfqpoint{6.985685in}{5.130269in}}{\pgfqpoint{6.988597in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.136093in}}{\pgfqpoint{6.993145in}{5.140043in}}{\pgfqpoint{6.993145in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.148279in}}{\pgfqpoint{6.991509in}{5.152229in}}{\pgfqpoint{6.988597in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.158053in}}{\pgfqpoint{6.981735in}{5.159689in}}{\pgfqpoint{6.977617in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.159689in}}{\pgfqpoint{6.969549in}{5.158053in}}{\pgfqpoint{6.966637in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.152229in}}{\pgfqpoint{6.962089in}{5.148279in}}{\pgfqpoint{6.962089in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.140043in}}{\pgfqpoint{6.963725in}{5.136093in}}{\pgfqpoint{6.966637in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.130269in}}{\pgfqpoint{6.973499in}{5.128633in}}{\pgfqpoint{6.977617in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.140859in}}{\pgfqpoint{6.985685in}{5.142495in}}{\pgfqpoint{6.988597in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.148319in}}{\pgfqpoint{6.993145in}{5.152269in}}{\pgfqpoint{6.993145in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.160505in}}{\pgfqpoint{6.991509in}{5.164455in}}{\pgfqpoint{6.988597in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.170279in}}{\pgfqpoint{6.981735in}{5.171915in}}{\pgfqpoint{6.977617in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.171915in}}{\pgfqpoint{6.969549in}{5.170279in}}{\pgfqpoint{6.966637in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.164455in}}{\pgfqpoint{6.962089in}{5.160505in}}{\pgfqpoint{6.962089in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.152269in}}{\pgfqpoint{6.963725in}{5.148319in}}{\pgfqpoint{6.966637in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.142495in}}{\pgfqpoint{6.973499in}{5.140859in}}{\pgfqpoint{6.977617in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.153084in}}{\pgfqpoint{6.985685in}{5.154721in}}{\pgfqpoint{6.988597in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.160545in}}{\pgfqpoint{6.993145in}{5.164495in}}{\pgfqpoint{6.993145in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.172731in}}{\pgfqpoint{6.991509in}{5.176681in}}{\pgfqpoint{6.988597in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.182505in}}{\pgfqpoint{6.981735in}{5.184141in}}{\pgfqpoint{6.977617in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.184141in}}{\pgfqpoint{6.969549in}{5.182505in}}{\pgfqpoint{6.966637in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.176681in}}{\pgfqpoint{6.962089in}{5.172731in}}{\pgfqpoint{6.962089in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.164495in}}{\pgfqpoint{6.963725in}{5.160545in}}{\pgfqpoint{6.966637in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.154721in}}{\pgfqpoint{6.973499in}{5.153084in}}{\pgfqpoint{6.977617in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.165310in}}{\pgfqpoint{6.985685in}{5.166946in}}{\pgfqpoint{6.988597in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.172770in}}{\pgfqpoint{6.993145in}{5.176720in}}{\pgfqpoint{6.993145in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.184957in}}{\pgfqpoint{6.991509in}{5.188907in}}{\pgfqpoint{6.988597in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.194731in}}{\pgfqpoint{6.981735in}{5.196367in}}{\pgfqpoint{6.977617in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.196367in}}{\pgfqpoint{6.969549in}{5.194731in}}{\pgfqpoint{6.966637in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.188907in}}{\pgfqpoint{6.962089in}{5.184957in}}{\pgfqpoint{6.962089in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.176720in}}{\pgfqpoint{6.963725in}{5.172770in}}{\pgfqpoint{6.966637in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.166946in}}{\pgfqpoint{6.973499in}{5.165310in}}{\pgfqpoint{6.977617in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.177536in}}{\pgfqpoint{6.985685in}{5.179172in}}{\pgfqpoint{6.988597in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.184996in}}{\pgfqpoint{6.993145in}{5.188946in}}{\pgfqpoint{6.993145in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.197182in}}{\pgfqpoint{6.991509in}{5.201132in}}{\pgfqpoint{6.988597in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.206956in}}{\pgfqpoint{6.981735in}{5.208593in}}{\pgfqpoint{6.977617in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.208593in}}{\pgfqpoint{6.969549in}{5.206956in}}{\pgfqpoint{6.966637in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.201132in}}{\pgfqpoint{6.962089in}{5.197182in}}{\pgfqpoint{6.962089in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.188946in}}{\pgfqpoint{6.963725in}{5.184996in}}{\pgfqpoint{6.966637in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.179172in}}{\pgfqpoint{6.973499in}{5.177536in}}{\pgfqpoint{6.977617in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{6.981735in}{5.189762in}}{\pgfqpoint{6.985685in}{5.191398in}}{\pgfqpoint{6.988597in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{6.991509in}{5.197222in}}{\pgfqpoint{6.993145in}{5.201172in}}{\pgfqpoint{6.993145in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{6.993145in}{5.209408in}}{\pgfqpoint{6.991509in}{5.213358in}}{\pgfqpoint{6.988597in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{6.985685in}{5.219182in}}{\pgfqpoint{6.981735in}{5.220818in}}{\pgfqpoint{6.977617in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{6.973499in}{5.220818in}}{\pgfqpoint{6.969549in}{5.219182in}}{\pgfqpoint{6.966637in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{6.963725in}{5.213358in}}{\pgfqpoint{6.962089in}{5.209408in}}{\pgfqpoint{6.962089in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{6.962089in}{5.201172in}}{\pgfqpoint{6.963725in}{5.197222in}}{\pgfqpoint{6.966637in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{6.969549in}{5.191398in}}{\pgfqpoint{6.973499in}{5.189762in}}{\pgfqpoint{6.977617in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{3.979408in}}{\pgfqpoint{7.000818in}{3.981045in}}{\pgfqpoint{7.003729in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{3.986868in}}{\pgfqpoint{7.008278in}{3.990818in}}{\pgfqpoint{7.008278in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{3.999055in}}{\pgfqpoint{7.006641in}{4.003005in}}{\pgfqpoint{7.003729in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.008829in}}{\pgfqpoint{6.996867in}{4.010465in}}{\pgfqpoint{6.992749in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.010465in}}{\pgfqpoint{6.984681in}{4.008829in}}{\pgfqpoint{6.981769in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.003005in}}{\pgfqpoint{6.977221in}{3.999055in}}{\pgfqpoint{6.977221in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{3.990818in}}{\pgfqpoint{6.978857in}{3.986868in}}{\pgfqpoint{6.981769in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{3.981045in}}{\pgfqpoint{6.988631in}{3.979408in}}{\pgfqpoint{6.992749in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{3.991634in}}{\pgfqpoint{7.000818in}{3.993270in}}{\pgfqpoint{7.003729in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{3.999094in}}{\pgfqpoint{7.008278in}{4.003044in}}{\pgfqpoint{7.008278in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.011281in}}{\pgfqpoint{7.006641in}{4.015231in}}{\pgfqpoint{7.003729in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.021055in}}{\pgfqpoint{6.996867in}{4.022691in}}{\pgfqpoint{6.992749in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.022691in}}{\pgfqpoint{6.984681in}{4.021055in}}{\pgfqpoint{6.981769in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.015231in}}{\pgfqpoint{6.977221in}{4.011281in}}{\pgfqpoint{6.977221in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.003044in}}{\pgfqpoint{6.978857in}{3.999094in}}{\pgfqpoint{6.981769in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{3.993270in}}{\pgfqpoint{6.988631in}{3.991634in}}{\pgfqpoint{6.992749in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.003860in}}{\pgfqpoint{7.000818in}{4.005496in}}{\pgfqpoint{7.003729in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.011320in}}{\pgfqpoint{7.008278in}{4.015270in}}{\pgfqpoint{7.008278in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.023506in}}{\pgfqpoint{7.006641in}{4.027456in}}{\pgfqpoint{7.003729in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.033280in}}{\pgfqpoint{6.996867in}{4.034916in}}{\pgfqpoint{6.992749in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.034916in}}{\pgfqpoint{6.984681in}{4.033280in}}{\pgfqpoint{6.981769in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.027456in}}{\pgfqpoint{6.977221in}{4.023506in}}{\pgfqpoint{6.977221in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.015270in}}{\pgfqpoint{6.978857in}{4.011320in}}{\pgfqpoint{6.981769in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.005496in}}{\pgfqpoint{6.988631in}{4.003860in}}{\pgfqpoint{6.992749in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.016086in}}{\pgfqpoint{7.000818in}{4.017722in}}{\pgfqpoint{7.003729in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.023546in}}{\pgfqpoint{7.008278in}{4.027496in}}{\pgfqpoint{7.008278in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.035732in}}{\pgfqpoint{7.006641in}{4.039682in}}{\pgfqpoint{7.003729in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.045506in}}{\pgfqpoint{6.996867in}{4.047142in}}{\pgfqpoint{6.992749in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.047142in}}{\pgfqpoint{6.984681in}{4.045506in}}{\pgfqpoint{6.981769in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.039682in}}{\pgfqpoint{6.977221in}{4.035732in}}{\pgfqpoint{6.977221in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.027496in}}{\pgfqpoint{6.978857in}{4.023546in}}{\pgfqpoint{6.981769in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.017722in}}{\pgfqpoint{6.988631in}{4.016086in}}{\pgfqpoint{6.992749in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.028312in}}{\pgfqpoint{7.000818in}{4.029948in}}{\pgfqpoint{7.003729in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.035772in}}{\pgfqpoint{7.008278in}{4.039722in}}{\pgfqpoint{7.008278in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.047958in}}{\pgfqpoint{7.006641in}{4.051908in}}{\pgfqpoint{7.003729in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.057732in}}{\pgfqpoint{6.996867in}{4.059368in}}{\pgfqpoint{6.992749in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.059368in}}{\pgfqpoint{6.984681in}{4.057732in}}{\pgfqpoint{6.981769in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.051908in}}{\pgfqpoint{6.977221in}{4.047958in}}{\pgfqpoint{6.977221in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.039722in}}{\pgfqpoint{6.978857in}{4.035772in}}{\pgfqpoint{6.981769in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.029948in}}{\pgfqpoint{6.988631in}{4.028312in}}{\pgfqpoint{6.992749in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.040537in}}{\pgfqpoint{7.000818in}{4.042173in}}{\pgfqpoint{7.003729in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.047997in}}{\pgfqpoint{7.008278in}{4.051947in}}{\pgfqpoint{7.008278in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.060184in}}{\pgfqpoint{7.006641in}{4.064134in}}{\pgfqpoint{7.003729in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.069958in}}{\pgfqpoint{6.996867in}{4.071594in}}{\pgfqpoint{6.992749in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.071594in}}{\pgfqpoint{6.984681in}{4.069958in}}{\pgfqpoint{6.981769in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.064134in}}{\pgfqpoint{6.977221in}{4.060184in}}{\pgfqpoint{6.977221in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.051947in}}{\pgfqpoint{6.978857in}{4.047997in}}{\pgfqpoint{6.981769in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.042173in}}{\pgfqpoint{6.988631in}{4.040537in}}{\pgfqpoint{6.992749in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.052763in}}{\pgfqpoint{7.000818in}{4.054399in}}{\pgfqpoint{7.003729in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.060223in}}{\pgfqpoint{7.008278in}{4.064173in}}{\pgfqpoint{7.008278in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.072410in}}{\pgfqpoint{7.006641in}{4.076360in}}{\pgfqpoint{7.003729in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.082183in}}{\pgfqpoint{6.996867in}{4.083820in}}{\pgfqpoint{6.992749in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.083820in}}{\pgfqpoint{6.984681in}{4.082183in}}{\pgfqpoint{6.981769in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.076360in}}{\pgfqpoint{6.977221in}{4.072410in}}{\pgfqpoint{6.977221in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.064173in}}{\pgfqpoint{6.978857in}{4.060223in}}{\pgfqpoint{6.981769in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.054399in}}{\pgfqpoint{6.988631in}{4.052763in}}{\pgfqpoint{6.992749in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.064989in}}{\pgfqpoint{7.000818in}{4.066625in}}{\pgfqpoint{7.003729in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.072449in}}{\pgfqpoint{7.008278in}{4.076399in}}{\pgfqpoint{7.008278in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.084635in}}{\pgfqpoint{7.006641in}{4.088585in}}{\pgfqpoint{7.003729in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.094409in}}{\pgfqpoint{6.996867in}{4.096045in}}{\pgfqpoint{6.992749in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.096045in}}{\pgfqpoint{6.984681in}{4.094409in}}{\pgfqpoint{6.981769in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.088585in}}{\pgfqpoint{6.977221in}{4.084635in}}{\pgfqpoint{6.977221in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.076399in}}{\pgfqpoint{6.978857in}{4.072449in}}{\pgfqpoint{6.981769in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.066625in}}{\pgfqpoint{6.988631in}{4.064989in}}{\pgfqpoint{6.992749in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.077215in}}{\pgfqpoint{7.000818in}{4.078851in}}{\pgfqpoint{7.003729in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.084675in}}{\pgfqpoint{7.008278in}{4.088625in}}{\pgfqpoint{7.008278in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.096861in}}{\pgfqpoint{7.006641in}{4.100811in}}{\pgfqpoint{7.003729in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.106635in}}{\pgfqpoint{6.996867in}{4.108271in}}{\pgfqpoint{6.992749in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.108271in}}{\pgfqpoint{6.984681in}{4.106635in}}{\pgfqpoint{6.981769in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.100811in}}{\pgfqpoint{6.977221in}{4.096861in}}{\pgfqpoint{6.977221in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.088625in}}{\pgfqpoint{6.978857in}{4.084675in}}{\pgfqpoint{6.981769in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.078851in}}{\pgfqpoint{6.988631in}{4.077215in}}{\pgfqpoint{6.992749in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.089440in}}{\pgfqpoint{7.000818in}{4.091077in}}{\pgfqpoint{7.003729in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.096901in}}{\pgfqpoint{7.008278in}{4.100851in}}{\pgfqpoint{7.008278in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.109087in}}{\pgfqpoint{7.006641in}{4.113037in}}{\pgfqpoint{7.003729in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.118861in}}{\pgfqpoint{6.996867in}{4.120497in}}{\pgfqpoint{6.992749in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.120497in}}{\pgfqpoint{6.984681in}{4.118861in}}{\pgfqpoint{6.981769in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.113037in}}{\pgfqpoint{6.977221in}{4.109087in}}{\pgfqpoint{6.977221in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.100851in}}{\pgfqpoint{6.978857in}{4.096901in}}{\pgfqpoint{6.981769in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.091077in}}{\pgfqpoint{6.988631in}{4.089440in}}{\pgfqpoint{6.992749in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.101666in}}{\pgfqpoint{7.000818in}{4.103302in}}{\pgfqpoint{7.003729in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.109126in}}{\pgfqpoint{7.008278in}{4.113076in}}{\pgfqpoint{7.008278in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.121313in}}{\pgfqpoint{7.006641in}{4.125263in}}{\pgfqpoint{7.003729in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.131087in}}{\pgfqpoint{6.996867in}{4.132723in}}{\pgfqpoint{6.992749in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.132723in}}{\pgfqpoint{6.984681in}{4.131087in}}{\pgfqpoint{6.981769in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.125263in}}{\pgfqpoint{6.977221in}{4.121313in}}{\pgfqpoint{6.977221in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.113076in}}{\pgfqpoint{6.978857in}{4.109126in}}{\pgfqpoint{6.981769in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.103302in}}{\pgfqpoint{6.988631in}{4.101666in}}{\pgfqpoint{6.992749in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.113892in}}{\pgfqpoint{7.000818in}{4.115528in}}{\pgfqpoint{7.003729in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.121352in}}{\pgfqpoint{7.008278in}{4.125302in}}{\pgfqpoint{7.008278in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.133538in}}{\pgfqpoint{7.006641in}{4.137489in}}{\pgfqpoint{7.003729in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.143312in}}{\pgfqpoint{6.996867in}{4.144949in}}{\pgfqpoint{6.992749in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.144949in}}{\pgfqpoint{6.984681in}{4.143312in}}{\pgfqpoint{6.981769in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.137489in}}{\pgfqpoint{6.977221in}{4.133538in}}{\pgfqpoint{6.977221in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.125302in}}{\pgfqpoint{6.978857in}{4.121352in}}{\pgfqpoint{6.981769in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.115528in}}{\pgfqpoint{6.988631in}{4.113892in}}{\pgfqpoint{6.992749in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.126118in}}{\pgfqpoint{7.000818in}{4.127754in}}{\pgfqpoint{7.003729in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.133578in}}{\pgfqpoint{7.008278in}{4.137528in}}{\pgfqpoint{7.008278in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.145764in}}{\pgfqpoint{7.006641in}{4.149714in}}{\pgfqpoint{7.003729in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.155538in}}{\pgfqpoint{6.996867in}{4.157174in}}{\pgfqpoint{6.992749in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.157174in}}{\pgfqpoint{6.984681in}{4.155538in}}{\pgfqpoint{6.981769in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.149714in}}{\pgfqpoint{6.977221in}{4.145764in}}{\pgfqpoint{6.977221in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.137528in}}{\pgfqpoint{6.978857in}{4.133578in}}{\pgfqpoint{6.981769in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.127754in}}{\pgfqpoint{6.988631in}{4.126118in}}{\pgfqpoint{6.992749in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.138344in}}{\pgfqpoint{7.000818in}{4.139980in}}{\pgfqpoint{7.003729in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.145804in}}{\pgfqpoint{7.008278in}{4.149754in}}{\pgfqpoint{7.008278in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.157990in}}{\pgfqpoint{7.006641in}{4.161940in}}{\pgfqpoint{7.003729in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.167764in}}{\pgfqpoint{6.996867in}{4.169400in}}{\pgfqpoint{6.992749in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.169400in}}{\pgfqpoint{6.984681in}{4.167764in}}{\pgfqpoint{6.981769in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.161940in}}{\pgfqpoint{6.977221in}{4.157990in}}{\pgfqpoint{6.977221in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.149754in}}{\pgfqpoint{6.978857in}{4.145804in}}{\pgfqpoint{6.981769in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.139980in}}{\pgfqpoint{6.988631in}{4.138344in}}{\pgfqpoint{6.992749in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.150569in}}{\pgfqpoint{7.000818in}{4.152206in}}{\pgfqpoint{7.003729in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.158030in}}{\pgfqpoint{7.008278in}{4.161980in}}{\pgfqpoint{7.008278in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.170216in}}{\pgfqpoint{7.006641in}{4.174166in}}{\pgfqpoint{7.003729in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.179990in}}{\pgfqpoint{6.996867in}{4.181626in}}{\pgfqpoint{6.992749in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.181626in}}{\pgfqpoint{6.984681in}{4.179990in}}{\pgfqpoint{6.981769in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.174166in}}{\pgfqpoint{6.977221in}{4.170216in}}{\pgfqpoint{6.977221in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.161980in}}{\pgfqpoint{6.978857in}{4.158030in}}{\pgfqpoint{6.981769in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.152206in}}{\pgfqpoint{6.988631in}{4.150569in}}{\pgfqpoint{6.992749in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.162795in}}{\pgfqpoint{7.000818in}{4.164431in}}{\pgfqpoint{7.003729in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.170255in}}{\pgfqpoint{7.008278in}{4.174205in}}{\pgfqpoint{7.008278in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.182442in}}{\pgfqpoint{7.006641in}{4.186392in}}{\pgfqpoint{7.003729in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.192216in}}{\pgfqpoint{6.996867in}{4.193852in}}{\pgfqpoint{6.992749in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.193852in}}{\pgfqpoint{6.984681in}{4.192216in}}{\pgfqpoint{6.981769in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.186392in}}{\pgfqpoint{6.977221in}{4.182442in}}{\pgfqpoint{6.977221in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.174205in}}{\pgfqpoint{6.978857in}{4.170255in}}{\pgfqpoint{6.981769in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.164431in}}{\pgfqpoint{6.988631in}{4.162795in}}{\pgfqpoint{6.992749in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.175021in}}{\pgfqpoint{7.000818in}{4.176657in}}{\pgfqpoint{7.003729in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.182481in}}{\pgfqpoint{7.008278in}{4.186431in}}{\pgfqpoint{7.008278in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.194667in}}{\pgfqpoint{7.006641in}{4.198617in}}{\pgfqpoint{7.003729in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.204441in}}{\pgfqpoint{6.996867in}{4.206078in}}{\pgfqpoint{6.992749in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.206078in}}{\pgfqpoint{6.984681in}{4.204441in}}{\pgfqpoint{6.981769in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.198617in}}{\pgfqpoint{6.977221in}{4.194667in}}{\pgfqpoint{6.977221in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.186431in}}{\pgfqpoint{6.978857in}{4.182481in}}{\pgfqpoint{6.981769in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.176657in}}{\pgfqpoint{6.988631in}{4.175021in}}{\pgfqpoint{6.992749in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.187247in}}{\pgfqpoint{7.000818in}{4.188883in}}{\pgfqpoint{7.003729in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.194707in}}{\pgfqpoint{7.008278in}{4.198657in}}{\pgfqpoint{7.008278in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.206893in}}{\pgfqpoint{7.006641in}{4.210843in}}{\pgfqpoint{7.003729in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.216667in}}{\pgfqpoint{6.996867in}{4.218303in}}{\pgfqpoint{6.992749in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.218303in}}{\pgfqpoint{6.984681in}{4.216667in}}{\pgfqpoint{6.981769in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.210843in}}{\pgfqpoint{6.977221in}{4.206893in}}{\pgfqpoint{6.977221in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.198657in}}{\pgfqpoint{6.978857in}{4.194707in}}{\pgfqpoint{6.981769in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.188883in}}{\pgfqpoint{6.988631in}{4.187247in}}{\pgfqpoint{6.992749in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.199473in}}{\pgfqpoint{7.000818in}{4.201109in}}{\pgfqpoint{7.003729in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.206933in}}{\pgfqpoint{7.008278in}{4.210883in}}{\pgfqpoint{7.008278in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.219119in}}{\pgfqpoint{7.006641in}{4.223069in}}{\pgfqpoint{7.003729in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.228893in}}{\pgfqpoint{6.996867in}{4.230529in}}{\pgfqpoint{6.992749in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.230529in}}{\pgfqpoint{6.984681in}{4.228893in}}{\pgfqpoint{6.981769in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.223069in}}{\pgfqpoint{6.977221in}{4.219119in}}{\pgfqpoint{6.977221in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.210883in}}{\pgfqpoint{6.978857in}{4.206933in}}{\pgfqpoint{6.981769in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.201109in}}{\pgfqpoint{6.988631in}{4.199473in}}{\pgfqpoint{6.992749in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.211698in}}{\pgfqpoint{7.000818in}{4.213335in}}{\pgfqpoint{7.003729in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.219159in}}{\pgfqpoint{7.008278in}{4.223109in}}{\pgfqpoint{7.008278in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.231345in}}{\pgfqpoint{7.006641in}{4.235295in}}{\pgfqpoint{7.003729in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.241119in}}{\pgfqpoint{6.996867in}{4.242755in}}{\pgfqpoint{6.992749in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.242755in}}{\pgfqpoint{6.984681in}{4.241119in}}{\pgfqpoint{6.981769in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.235295in}}{\pgfqpoint{6.977221in}{4.231345in}}{\pgfqpoint{6.977221in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.223109in}}{\pgfqpoint{6.978857in}{4.219159in}}{\pgfqpoint{6.981769in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.213335in}}{\pgfqpoint{6.988631in}{4.211698in}}{\pgfqpoint{6.992749in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.223924in}}{\pgfqpoint{7.000818in}{4.225560in}}{\pgfqpoint{7.003729in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.231384in}}{\pgfqpoint{7.008278in}{4.235334in}}{\pgfqpoint{7.008278in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.243571in}}{\pgfqpoint{7.006641in}{4.247521in}}{\pgfqpoint{7.003729in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.253345in}}{\pgfqpoint{6.996867in}{4.254981in}}{\pgfqpoint{6.992749in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.254981in}}{\pgfqpoint{6.984681in}{4.253345in}}{\pgfqpoint{6.981769in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.247521in}}{\pgfqpoint{6.977221in}{4.243571in}}{\pgfqpoint{6.977221in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.235334in}}{\pgfqpoint{6.978857in}{4.231384in}}{\pgfqpoint{6.981769in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.225560in}}{\pgfqpoint{6.988631in}{4.223924in}}{\pgfqpoint{6.992749in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.236150in}}{\pgfqpoint{7.000818in}{4.237786in}}{\pgfqpoint{7.003729in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.243610in}}{\pgfqpoint{7.008278in}{4.247560in}}{\pgfqpoint{7.008278in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.255796in}}{\pgfqpoint{7.006641in}{4.259746in}}{\pgfqpoint{7.003729in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.265570in}}{\pgfqpoint{6.996867in}{4.267207in}}{\pgfqpoint{6.992749in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.267207in}}{\pgfqpoint{6.984681in}{4.265570in}}{\pgfqpoint{6.981769in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.259746in}}{\pgfqpoint{6.977221in}{4.255796in}}{\pgfqpoint{6.977221in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.247560in}}{\pgfqpoint{6.978857in}{4.243610in}}{\pgfqpoint{6.981769in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.237786in}}{\pgfqpoint{6.988631in}{4.236150in}}{\pgfqpoint{6.992749in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.248376in}}{\pgfqpoint{7.000818in}{4.250012in}}{\pgfqpoint{7.003729in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.255836in}}{\pgfqpoint{7.008278in}{4.259786in}}{\pgfqpoint{7.008278in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.268022in}}{\pgfqpoint{7.006641in}{4.271972in}}{\pgfqpoint{7.003729in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.277796in}}{\pgfqpoint{6.996867in}{4.279432in}}{\pgfqpoint{6.992749in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.279432in}}{\pgfqpoint{6.984681in}{4.277796in}}{\pgfqpoint{6.981769in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.271972in}}{\pgfqpoint{6.977221in}{4.268022in}}{\pgfqpoint{6.977221in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.259786in}}{\pgfqpoint{6.978857in}{4.255836in}}{\pgfqpoint{6.981769in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.250012in}}{\pgfqpoint{6.988631in}{4.248376in}}{\pgfqpoint{6.992749in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.260602in}}{\pgfqpoint{7.000818in}{4.262238in}}{\pgfqpoint{7.003729in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.268062in}}{\pgfqpoint{7.008278in}{4.272012in}}{\pgfqpoint{7.008278in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.280248in}}{\pgfqpoint{7.006641in}{4.284198in}}{\pgfqpoint{7.003729in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.290022in}}{\pgfqpoint{6.996867in}{4.291658in}}{\pgfqpoint{6.992749in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.291658in}}{\pgfqpoint{6.984681in}{4.290022in}}{\pgfqpoint{6.981769in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.284198in}}{\pgfqpoint{6.977221in}{4.280248in}}{\pgfqpoint{6.977221in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.272012in}}{\pgfqpoint{6.978857in}{4.268062in}}{\pgfqpoint{6.981769in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.262238in}}{\pgfqpoint{6.988631in}{4.260602in}}{\pgfqpoint{6.992749in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.272827in}}{\pgfqpoint{7.000818in}{4.274464in}}{\pgfqpoint{7.003729in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.280287in}}{\pgfqpoint{7.008278in}{4.284238in}}{\pgfqpoint{7.008278in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.292474in}}{\pgfqpoint{7.006641in}{4.296424in}}{\pgfqpoint{7.003729in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.302248in}}{\pgfqpoint{6.996867in}{4.303884in}}{\pgfqpoint{6.992749in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.303884in}}{\pgfqpoint{6.984681in}{4.302248in}}{\pgfqpoint{6.981769in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.296424in}}{\pgfqpoint{6.977221in}{4.292474in}}{\pgfqpoint{6.977221in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.284238in}}{\pgfqpoint{6.978857in}{4.280287in}}{\pgfqpoint{6.981769in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.274464in}}{\pgfqpoint{6.988631in}{4.272827in}}{\pgfqpoint{6.992749in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.285053in}}{\pgfqpoint{7.000818in}{4.286689in}}{\pgfqpoint{7.003729in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.292513in}}{\pgfqpoint{7.008278in}{4.296463in}}{\pgfqpoint{7.008278in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.304700in}}{\pgfqpoint{7.006641in}{4.308650in}}{\pgfqpoint{7.003729in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.314474in}}{\pgfqpoint{6.996867in}{4.316110in}}{\pgfqpoint{6.992749in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.316110in}}{\pgfqpoint{6.984681in}{4.314474in}}{\pgfqpoint{6.981769in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.308650in}}{\pgfqpoint{6.977221in}{4.304700in}}{\pgfqpoint{6.977221in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.296463in}}{\pgfqpoint{6.978857in}{4.292513in}}{\pgfqpoint{6.981769in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.286689in}}{\pgfqpoint{6.988631in}{4.285053in}}{\pgfqpoint{6.992749in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.297279in}}{\pgfqpoint{7.000818in}{4.298915in}}{\pgfqpoint{7.003729in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.304739in}}{\pgfqpoint{7.008278in}{4.308689in}}{\pgfqpoint{7.008278in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.316925in}}{\pgfqpoint{7.006641in}{4.320875in}}{\pgfqpoint{7.003729in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.326699in}}{\pgfqpoint{6.996867in}{4.328335in}}{\pgfqpoint{6.992749in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.328335in}}{\pgfqpoint{6.984681in}{4.326699in}}{\pgfqpoint{6.981769in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.320875in}}{\pgfqpoint{6.977221in}{4.316925in}}{\pgfqpoint{6.977221in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.308689in}}{\pgfqpoint{6.978857in}{4.304739in}}{\pgfqpoint{6.981769in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.298915in}}{\pgfqpoint{6.988631in}{4.297279in}}{\pgfqpoint{6.992749in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.309505in}}{\pgfqpoint{7.000818in}{4.311141in}}{\pgfqpoint{7.003729in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.316965in}}{\pgfqpoint{7.008278in}{4.320915in}}{\pgfqpoint{7.008278in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.329151in}}{\pgfqpoint{7.006641in}{4.333101in}}{\pgfqpoint{7.003729in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.338925in}}{\pgfqpoint{6.996867in}{4.340561in}}{\pgfqpoint{6.992749in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.340561in}}{\pgfqpoint{6.984681in}{4.338925in}}{\pgfqpoint{6.981769in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.333101in}}{\pgfqpoint{6.977221in}{4.329151in}}{\pgfqpoint{6.977221in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.320915in}}{\pgfqpoint{6.978857in}{4.316965in}}{\pgfqpoint{6.981769in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.311141in}}{\pgfqpoint{6.988631in}{4.309505in}}{\pgfqpoint{6.992749in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.321731in}}{\pgfqpoint{7.000818in}{4.323367in}}{\pgfqpoint{7.003729in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.329191in}}{\pgfqpoint{7.008278in}{4.333141in}}{\pgfqpoint{7.008278in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.341377in}}{\pgfqpoint{7.006641in}{4.345327in}}{\pgfqpoint{7.003729in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.351151in}}{\pgfqpoint{6.996867in}{4.352787in}}{\pgfqpoint{6.992749in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.352787in}}{\pgfqpoint{6.984681in}{4.351151in}}{\pgfqpoint{6.981769in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.345327in}}{\pgfqpoint{6.977221in}{4.341377in}}{\pgfqpoint{6.977221in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.333141in}}{\pgfqpoint{6.978857in}{4.329191in}}{\pgfqpoint{6.981769in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.323367in}}{\pgfqpoint{6.988631in}{4.321731in}}{\pgfqpoint{6.992749in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.333956in}}{\pgfqpoint{7.000818in}{4.335593in}}{\pgfqpoint{7.003729in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.341416in}}{\pgfqpoint{7.008278in}{4.345366in}}{\pgfqpoint{7.008278in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.353603in}}{\pgfqpoint{7.006641in}{4.357553in}}{\pgfqpoint{7.003729in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.363377in}}{\pgfqpoint{6.996867in}{4.365013in}}{\pgfqpoint{6.992749in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.365013in}}{\pgfqpoint{6.984681in}{4.363377in}}{\pgfqpoint{6.981769in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.357553in}}{\pgfqpoint{6.977221in}{4.353603in}}{\pgfqpoint{6.977221in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.345366in}}{\pgfqpoint{6.978857in}{4.341416in}}{\pgfqpoint{6.981769in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.335593in}}{\pgfqpoint{6.988631in}{4.333956in}}{\pgfqpoint{6.992749in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.346182in}}{\pgfqpoint{7.000818in}{4.347818in}}{\pgfqpoint{7.003729in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.353642in}}{\pgfqpoint{7.008278in}{4.357592in}}{\pgfqpoint{7.008278in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.365829in}}{\pgfqpoint{7.006641in}{4.369779in}}{\pgfqpoint{7.003729in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.375602in}}{\pgfqpoint{6.996867in}{4.377239in}}{\pgfqpoint{6.992749in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.377239in}}{\pgfqpoint{6.984681in}{4.375602in}}{\pgfqpoint{6.981769in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.369779in}}{\pgfqpoint{6.977221in}{4.365829in}}{\pgfqpoint{6.977221in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.357592in}}{\pgfqpoint{6.978857in}{4.353642in}}{\pgfqpoint{6.981769in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.347818in}}{\pgfqpoint{6.988631in}{4.346182in}}{\pgfqpoint{6.992749in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.358408in}}{\pgfqpoint{7.000818in}{4.360044in}}{\pgfqpoint{7.003729in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.365868in}}{\pgfqpoint{7.008278in}{4.369818in}}{\pgfqpoint{7.008278in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.378054in}}{\pgfqpoint{7.006641in}{4.382004in}}{\pgfqpoint{7.003729in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.387828in}}{\pgfqpoint{6.996867in}{4.389464in}}{\pgfqpoint{6.992749in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.389464in}}{\pgfqpoint{6.984681in}{4.387828in}}{\pgfqpoint{6.981769in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.382004in}}{\pgfqpoint{6.977221in}{4.378054in}}{\pgfqpoint{6.977221in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.369818in}}{\pgfqpoint{6.978857in}{4.365868in}}{\pgfqpoint{6.981769in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.360044in}}{\pgfqpoint{6.988631in}{4.358408in}}{\pgfqpoint{6.992749in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.370634in}}{\pgfqpoint{7.000818in}{4.372270in}}{\pgfqpoint{7.003729in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.378094in}}{\pgfqpoint{7.008278in}{4.382044in}}{\pgfqpoint{7.008278in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.390280in}}{\pgfqpoint{7.006641in}{4.394230in}}{\pgfqpoint{7.003729in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.400054in}}{\pgfqpoint{6.996867in}{4.401690in}}{\pgfqpoint{6.992749in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.401690in}}{\pgfqpoint{6.984681in}{4.400054in}}{\pgfqpoint{6.981769in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.394230in}}{\pgfqpoint{6.977221in}{4.390280in}}{\pgfqpoint{6.977221in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.382044in}}{\pgfqpoint{6.978857in}{4.378094in}}{\pgfqpoint{6.981769in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.372270in}}{\pgfqpoint{6.988631in}{4.370634in}}{\pgfqpoint{6.992749in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.382860in}}{\pgfqpoint{7.000818in}{4.384496in}}{\pgfqpoint{7.003729in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.390320in}}{\pgfqpoint{7.008278in}{4.394270in}}{\pgfqpoint{7.008278in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.402506in}}{\pgfqpoint{7.006641in}{4.406456in}}{\pgfqpoint{7.003729in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.412280in}}{\pgfqpoint{6.996867in}{4.413916in}}{\pgfqpoint{6.992749in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.413916in}}{\pgfqpoint{6.984681in}{4.412280in}}{\pgfqpoint{6.981769in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.406456in}}{\pgfqpoint{6.977221in}{4.402506in}}{\pgfqpoint{6.977221in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.394270in}}{\pgfqpoint{6.978857in}{4.390320in}}{\pgfqpoint{6.981769in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.384496in}}{\pgfqpoint{6.988631in}{4.382860in}}{\pgfqpoint{6.992749in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.395085in}}{\pgfqpoint{7.000818in}{4.396721in}}{\pgfqpoint{7.003729in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.402545in}}{\pgfqpoint{7.008278in}{4.406495in}}{\pgfqpoint{7.008278in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.414732in}}{\pgfqpoint{7.006641in}{4.418682in}}{\pgfqpoint{7.003729in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.424506in}}{\pgfqpoint{6.996867in}{4.426142in}}{\pgfqpoint{6.992749in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.426142in}}{\pgfqpoint{6.984681in}{4.424506in}}{\pgfqpoint{6.981769in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.418682in}}{\pgfqpoint{6.977221in}{4.414732in}}{\pgfqpoint{6.977221in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.406495in}}{\pgfqpoint{6.978857in}{4.402545in}}{\pgfqpoint{6.981769in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.396721in}}{\pgfqpoint{6.988631in}{4.395085in}}{\pgfqpoint{6.992749in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.407311in}}{\pgfqpoint{7.000818in}{4.408947in}}{\pgfqpoint{7.003729in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.414771in}}{\pgfqpoint{7.008278in}{4.418721in}}{\pgfqpoint{7.008278in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.426958in}}{\pgfqpoint{7.006641in}{4.430908in}}{\pgfqpoint{7.003729in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.436731in}}{\pgfqpoint{6.996867in}{4.438368in}}{\pgfqpoint{6.992749in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.438368in}}{\pgfqpoint{6.984681in}{4.436731in}}{\pgfqpoint{6.981769in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.430908in}}{\pgfqpoint{6.977221in}{4.426958in}}{\pgfqpoint{6.977221in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.418721in}}{\pgfqpoint{6.978857in}{4.414771in}}{\pgfqpoint{6.981769in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.408947in}}{\pgfqpoint{6.988631in}{4.407311in}}{\pgfqpoint{6.992749in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.419537in}}{\pgfqpoint{7.000818in}{4.421173in}}{\pgfqpoint{7.003729in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.426997in}}{\pgfqpoint{7.008278in}{4.430947in}}{\pgfqpoint{7.008278in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.439183in}}{\pgfqpoint{7.006641in}{4.443133in}}{\pgfqpoint{7.003729in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.448957in}}{\pgfqpoint{6.996867in}{4.450593in}}{\pgfqpoint{6.992749in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.450593in}}{\pgfqpoint{6.984681in}{4.448957in}}{\pgfqpoint{6.981769in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.443133in}}{\pgfqpoint{6.977221in}{4.439183in}}{\pgfqpoint{6.977221in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.430947in}}{\pgfqpoint{6.978857in}{4.426997in}}{\pgfqpoint{6.981769in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.421173in}}{\pgfqpoint{6.988631in}{4.419537in}}{\pgfqpoint{6.992749in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.431763in}}{\pgfqpoint{7.000818in}{4.433399in}}{\pgfqpoint{7.003729in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.439223in}}{\pgfqpoint{7.008278in}{4.443173in}}{\pgfqpoint{7.008278in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.451409in}}{\pgfqpoint{7.006641in}{4.455359in}}{\pgfqpoint{7.003729in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.461183in}}{\pgfqpoint{6.996867in}{4.462819in}}{\pgfqpoint{6.992749in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.462819in}}{\pgfqpoint{6.984681in}{4.461183in}}{\pgfqpoint{6.981769in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.455359in}}{\pgfqpoint{6.977221in}{4.451409in}}{\pgfqpoint{6.977221in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.443173in}}{\pgfqpoint{6.978857in}{4.439223in}}{\pgfqpoint{6.981769in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.433399in}}{\pgfqpoint{6.988631in}{4.431763in}}{\pgfqpoint{6.992749in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.443988in}}{\pgfqpoint{7.000818in}{4.445625in}}{\pgfqpoint{7.003729in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.451449in}}{\pgfqpoint{7.008278in}{4.455399in}}{\pgfqpoint{7.008278in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.463635in}}{\pgfqpoint{7.006641in}{4.467585in}}{\pgfqpoint{7.003729in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.473409in}}{\pgfqpoint{6.996867in}{4.475045in}}{\pgfqpoint{6.992749in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.475045in}}{\pgfqpoint{6.984681in}{4.473409in}}{\pgfqpoint{6.981769in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.467585in}}{\pgfqpoint{6.977221in}{4.463635in}}{\pgfqpoint{6.977221in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.455399in}}{\pgfqpoint{6.978857in}{4.451449in}}{\pgfqpoint{6.981769in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.445625in}}{\pgfqpoint{6.988631in}{4.443988in}}{\pgfqpoint{6.992749in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.456214in}}{\pgfqpoint{7.000818in}{4.457850in}}{\pgfqpoint{7.003729in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.463674in}}{\pgfqpoint{7.008278in}{4.467624in}}{\pgfqpoint{7.008278in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.475861in}}{\pgfqpoint{7.006641in}{4.479811in}}{\pgfqpoint{7.003729in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.485635in}}{\pgfqpoint{6.996867in}{4.487271in}}{\pgfqpoint{6.992749in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.487271in}}{\pgfqpoint{6.984681in}{4.485635in}}{\pgfqpoint{6.981769in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.479811in}}{\pgfqpoint{6.977221in}{4.475861in}}{\pgfqpoint{6.977221in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.467624in}}{\pgfqpoint{6.978857in}{4.463674in}}{\pgfqpoint{6.981769in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.457850in}}{\pgfqpoint{6.988631in}{4.456214in}}{\pgfqpoint{6.992749in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.468440in}}{\pgfqpoint{7.000818in}{4.470076in}}{\pgfqpoint{7.003729in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.475900in}}{\pgfqpoint{7.008278in}{4.479850in}}{\pgfqpoint{7.008278in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.488086in}}{\pgfqpoint{7.006641in}{4.492036in}}{\pgfqpoint{7.003729in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.497860in}}{\pgfqpoint{6.996867in}{4.499497in}}{\pgfqpoint{6.992749in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.499497in}}{\pgfqpoint{6.984681in}{4.497860in}}{\pgfqpoint{6.981769in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.492036in}}{\pgfqpoint{6.977221in}{4.488086in}}{\pgfqpoint{6.977221in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.479850in}}{\pgfqpoint{6.978857in}{4.475900in}}{\pgfqpoint{6.981769in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.470076in}}{\pgfqpoint{6.988631in}{4.468440in}}{\pgfqpoint{6.992749in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.480666in}}{\pgfqpoint{7.000818in}{4.482302in}}{\pgfqpoint{7.003729in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.488126in}}{\pgfqpoint{7.008278in}{4.492076in}}{\pgfqpoint{7.008278in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.500312in}}{\pgfqpoint{7.006641in}{4.504262in}}{\pgfqpoint{7.003729in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.510086in}}{\pgfqpoint{6.996867in}{4.511722in}}{\pgfqpoint{6.992749in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.511722in}}{\pgfqpoint{6.984681in}{4.510086in}}{\pgfqpoint{6.981769in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.504262in}}{\pgfqpoint{6.977221in}{4.500312in}}{\pgfqpoint{6.977221in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.492076in}}{\pgfqpoint{6.978857in}{4.488126in}}{\pgfqpoint{6.981769in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.482302in}}{\pgfqpoint{6.988631in}{4.480666in}}{\pgfqpoint{6.992749in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.492892in}}{\pgfqpoint{7.000818in}{4.494528in}}{\pgfqpoint{7.003729in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.500352in}}{\pgfqpoint{7.008278in}{4.504302in}}{\pgfqpoint{7.008278in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.512538in}}{\pgfqpoint{7.006641in}{4.516488in}}{\pgfqpoint{7.003729in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.522312in}}{\pgfqpoint{6.996867in}{4.523948in}}{\pgfqpoint{6.992749in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.523948in}}{\pgfqpoint{6.984681in}{4.522312in}}{\pgfqpoint{6.981769in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.516488in}}{\pgfqpoint{6.977221in}{4.512538in}}{\pgfqpoint{6.977221in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.504302in}}{\pgfqpoint{6.978857in}{4.500352in}}{\pgfqpoint{6.981769in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.494528in}}{\pgfqpoint{6.988631in}{4.492892in}}{\pgfqpoint{6.992749in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.505117in}}{\pgfqpoint{7.000818in}{4.506754in}}{\pgfqpoint{7.003729in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.512578in}}{\pgfqpoint{7.008278in}{4.516528in}}{\pgfqpoint{7.008278in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.524764in}}{\pgfqpoint{7.006641in}{4.528714in}}{\pgfqpoint{7.003729in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.534538in}}{\pgfqpoint{6.996867in}{4.536174in}}{\pgfqpoint{6.992749in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.536174in}}{\pgfqpoint{6.984681in}{4.534538in}}{\pgfqpoint{6.981769in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.528714in}}{\pgfqpoint{6.977221in}{4.524764in}}{\pgfqpoint{6.977221in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.516528in}}{\pgfqpoint{6.978857in}{4.512578in}}{\pgfqpoint{6.981769in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.506754in}}{\pgfqpoint{6.988631in}{4.505117in}}{\pgfqpoint{6.992749in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.517343in}}{\pgfqpoint{7.000818in}{4.518979in}}{\pgfqpoint{7.003729in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.524803in}}{\pgfqpoint{7.008278in}{4.528753in}}{\pgfqpoint{7.008278in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.536990in}}{\pgfqpoint{7.006641in}{4.540940in}}{\pgfqpoint{7.003729in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.546764in}}{\pgfqpoint{6.996867in}{4.548400in}}{\pgfqpoint{6.992749in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.548400in}}{\pgfqpoint{6.984681in}{4.546764in}}{\pgfqpoint{6.981769in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.540940in}}{\pgfqpoint{6.977221in}{4.536990in}}{\pgfqpoint{6.977221in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.528753in}}{\pgfqpoint{6.978857in}{4.524803in}}{\pgfqpoint{6.981769in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.518979in}}{\pgfqpoint{6.988631in}{4.517343in}}{\pgfqpoint{6.992749in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.529569in}}{\pgfqpoint{7.000818in}{4.531205in}}{\pgfqpoint{7.003729in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.537029in}}{\pgfqpoint{7.008278in}{4.540979in}}{\pgfqpoint{7.008278in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.549215in}}{\pgfqpoint{7.006641in}{4.553165in}}{\pgfqpoint{7.003729in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.558989in}}{\pgfqpoint{6.996867in}{4.560626in}}{\pgfqpoint{6.992749in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.560626in}}{\pgfqpoint{6.984681in}{4.558989in}}{\pgfqpoint{6.981769in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.553165in}}{\pgfqpoint{6.977221in}{4.549215in}}{\pgfqpoint{6.977221in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.540979in}}{\pgfqpoint{6.978857in}{4.537029in}}{\pgfqpoint{6.981769in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.531205in}}{\pgfqpoint{6.988631in}{4.529569in}}{\pgfqpoint{6.992749in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.541795in}}{\pgfqpoint{7.000818in}{4.543431in}}{\pgfqpoint{7.003729in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.549255in}}{\pgfqpoint{7.008278in}{4.553205in}}{\pgfqpoint{7.008278in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.561441in}}{\pgfqpoint{7.006641in}{4.565391in}}{\pgfqpoint{7.003729in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.571215in}}{\pgfqpoint{6.996867in}{4.572851in}}{\pgfqpoint{6.992749in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.572851in}}{\pgfqpoint{6.984681in}{4.571215in}}{\pgfqpoint{6.981769in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.565391in}}{\pgfqpoint{6.977221in}{4.561441in}}{\pgfqpoint{6.977221in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.553205in}}{\pgfqpoint{6.978857in}{4.549255in}}{\pgfqpoint{6.981769in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.543431in}}{\pgfqpoint{6.988631in}{4.541795in}}{\pgfqpoint{6.992749in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.554021in}}{\pgfqpoint{7.000818in}{4.555657in}}{\pgfqpoint{7.003729in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.561481in}}{\pgfqpoint{7.008278in}{4.565431in}}{\pgfqpoint{7.008278in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.573667in}}{\pgfqpoint{7.006641in}{4.577617in}}{\pgfqpoint{7.003729in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.583441in}}{\pgfqpoint{6.996867in}{4.585077in}}{\pgfqpoint{6.992749in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.585077in}}{\pgfqpoint{6.984681in}{4.583441in}}{\pgfqpoint{6.981769in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.577617in}}{\pgfqpoint{6.977221in}{4.573667in}}{\pgfqpoint{6.977221in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.565431in}}{\pgfqpoint{6.978857in}{4.561481in}}{\pgfqpoint{6.981769in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.555657in}}{\pgfqpoint{6.988631in}{4.554021in}}{\pgfqpoint{6.992749in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.566246in}}{\pgfqpoint{7.000818in}{4.567883in}}{\pgfqpoint{7.003729in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.573707in}}{\pgfqpoint{7.008278in}{4.577657in}}{\pgfqpoint{7.008278in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.585893in}}{\pgfqpoint{7.006641in}{4.589843in}}{\pgfqpoint{7.003729in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.595667in}}{\pgfqpoint{6.996867in}{4.597303in}}{\pgfqpoint{6.992749in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.597303in}}{\pgfqpoint{6.984681in}{4.595667in}}{\pgfqpoint{6.981769in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.589843in}}{\pgfqpoint{6.977221in}{4.585893in}}{\pgfqpoint{6.977221in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.577657in}}{\pgfqpoint{6.978857in}{4.573707in}}{\pgfqpoint{6.981769in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.567883in}}{\pgfqpoint{6.988631in}{4.566246in}}{\pgfqpoint{6.992749in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.578472in}}{\pgfqpoint{7.000818in}{4.580108in}}{\pgfqpoint{7.003729in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.585932in}}{\pgfqpoint{7.008278in}{4.589882in}}{\pgfqpoint{7.008278in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.598119in}}{\pgfqpoint{7.006641in}{4.602069in}}{\pgfqpoint{7.003729in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.607893in}}{\pgfqpoint{6.996867in}{4.609529in}}{\pgfqpoint{6.992749in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.609529in}}{\pgfqpoint{6.984681in}{4.607893in}}{\pgfqpoint{6.981769in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.602069in}}{\pgfqpoint{6.977221in}{4.598119in}}{\pgfqpoint{6.977221in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.589882in}}{\pgfqpoint{6.978857in}{4.585932in}}{\pgfqpoint{6.981769in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.580108in}}{\pgfqpoint{6.988631in}{4.578472in}}{\pgfqpoint{6.992749in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.590698in}}{\pgfqpoint{7.000818in}{4.592334in}}{\pgfqpoint{7.003729in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.598158in}}{\pgfqpoint{7.008278in}{4.602108in}}{\pgfqpoint{7.008278in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.610344in}}{\pgfqpoint{7.006641in}{4.614294in}}{\pgfqpoint{7.003729in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.620118in}}{\pgfqpoint{6.996867in}{4.621755in}}{\pgfqpoint{6.992749in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.621755in}}{\pgfqpoint{6.984681in}{4.620118in}}{\pgfqpoint{6.981769in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.614294in}}{\pgfqpoint{6.977221in}{4.610344in}}{\pgfqpoint{6.977221in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.602108in}}{\pgfqpoint{6.978857in}{4.598158in}}{\pgfqpoint{6.981769in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.592334in}}{\pgfqpoint{6.988631in}{4.590698in}}{\pgfqpoint{6.992749in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.602924in}}{\pgfqpoint{7.000818in}{4.604560in}}{\pgfqpoint{7.003729in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.610384in}}{\pgfqpoint{7.008278in}{4.614334in}}{\pgfqpoint{7.008278in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.622570in}}{\pgfqpoint{7.006641in}{4.626520in}}{\pgfqpoint{7.003729in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.632344in}}{\pgfqpoint{6.996867in}{4.633980in}}{\pgfqpoint{6.992749in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.633980in}}{\pgfqpoint{6.984681in}{4.632344in}}{\pgfqpoint{6.981769in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.626520in}}{\pgfqpoint{6.977221in}{4.622570in}}{\pgfqpoint{6.977221in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.614334in}}{\pgfqpoint{6.978857in}{4.610384in}}{\pgfqpoint{6.981769in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.604560in}}{\pgfqpoint{6.988631in}{4.602924in}}{\pgfqpoint{6.992749in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.615150in}}{\pgfqpoint{7.000818in}{4.616786in}}{\pgfqpoint{7.003729in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.622610in}}{\pgfqpoint{7.008278in}{4.626560in}}{\pgfqpoint{7.008278in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.634796in}}{\pgfqpoint{7.006641in}{4.638746in}}{\pgfqpoint{7.003729in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.644570in}}{\pgfqpoint{6.996867in}{4.646206in}}{\pgfqpoint{6.992749in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.646206in}}{\pgfqpoint{6.984681in}{4.644570in}}{\pgfqpoint{6.981769in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.638746in}}{\pgfqpoint{6.977221in}{4.634796in}}{\pgfqpoint{6.977221in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.626560in}}{\pgfqpoint{6.978857in}{4.622610in}}{\pgfqpoint{6.981769in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.616786in}}{\pgfqpoint{6.988631in}{4.615150in}}{\pgfqpoint{6.992749in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.627375in}}{\pgfqpoint{7.000818in}{4.629012in}}{\pgfqpoint{7.003729in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.634835in}}{\pgfqpoint{7.008278in}{4.638785in}}{\pgfqpoint{7.008278in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.647022in}}{\pgfqpoint{7.006641in}{4.650972in}}{\pgfqpoint{7.003729in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.656796in}}{\pgfqpoint{6.996867in}{4.658432in}}{\pgfqpoint{6.992749in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.658432in}}{\pgfqpoint{6.984681in}{4.656796in}}{\pgfqpoint{6.981769in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.650972in}}{\pgfqpoint{6.977221in}{4.647022in}}{\pgfqpoint{6.977221in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.638785in}}{\pgfqpoint{6.978857in}{4.634835in}}{\pgfqpoint{6.981769in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.629012in}}{\pgfqpoint{6.988631in}{4.627375in}}{\pgfqpoint{6.992749in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.639601in}}{\pgfqpoint{7.000818in}{4.641237in}}{\pgfqpoint{7.003729in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.647061in}}{\pgfqpoint{7.008278in}{4.651011in}}{\pgfqpoint{7.008278in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.659248in}}{\pgfqpoint{7.006641in}{4.663198in}}{\pgfqpoint{7.003729in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.669022in}}{\pgfqpoint{6.996867in}{4.670658in}}{\pgfqpoint{6.992749in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.670658in}}{\pgfqpoint{6.984681in}{4.669022in}}{\pgfqpoint{6.981769in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.663198in}}{\pgfqpoint{6.977221in}{4.659248in}}{\pgfqpoint{6.977221in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.651011in}}{\pgfqpoint{6.978857in}{4.647061in}}{\pgfqpoint{6.981769in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.641237in}}{\pgfqpoint{6.988631in}{4.639601in}}{\pgfqpoint{6.992749in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.651827in}}{\pgfqpoint{7.000818in}{4.653463in}}{\pgfqpoint{7.003729in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.659287in}}{\pgfqpoint{7.008278in}{4.663237in}}{\pgfqpoint{7.008278in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.671473in}}{\pgfqpoint{7.006641in}{4.675423in}}{\pgfqpoint{7.003729in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.681247in}}{\pgfqpoint{6.996867in}{4.682883in}}{\pgfqpoint{6.992749in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.682883in}}{\pgfqpoint{6.984681in}{4.681247in}}{\pgfqpoint{6.981769in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.675423in}}{\pgfqpoint{6.977221in}{4.671473in}}{\pgfqpoint{6.977221in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.663237in}}{\pgfqpoint{6.978857in}{4.659287in}}{\pgfqpoint{6.981769in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.653463in}}{\pgfqpoint{6.988631in}{4.651827in}}{\pgfqpoint{6.992749in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.664053in}}{\pgfqpoint{7.000818in}{4.665689in}}{\pgfqpoint{7.003729in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.671513in}}{\pgfqpoint{7.008278in}{4.675463in}}{\pgfqpoint{7.008278in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.683699in}}{\pgfqpoint{7.006641in}{4.687649in}}{\pgfqpoint{7.003729in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.693473in}}{\pgfqpoint{6.996867in}{4.695109in}}{\pgfqpoint{6.992749in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.695109in}}{\pgfqpoint{6.984681in}{4.693473in}}{\pgfqpoint{6.981769in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.687649in}}{\pgfqpoint{6.977221in}{4.683699in}}{\pgfqpoint{6.977221in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.675463in}}{\pgfqpoint{6.978857in}{4.671513in}}{\pgfqpoint{6.981769in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.665689in}}{\pgfqpoint{6.988631in}{4.664053in}}{\pgfqpoint{6.992749in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.676279in}}{\pgfqpoint{7.000818in}{4.677915in}}{\pgfqpoint{7.003729in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.683739in}}{\pgfqpoint{7.008278in}{4.687689in}}{\pgfqpoint{7.008278in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.695925in}}{\pgfqpoint{7.006641in}{4.699875in}}{\pgfqpoint{7.003729in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.705699in}}{\pgfqpoint{6.996867in}{4.707335in}}{\pgfqpoint{6.992749in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.707335in}}{\pgfqpoint{6.984681in}{4.705699in}}{\pgfqpoint{6.981769in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.699875in}}{\pgfqpoint{6.977221in}{4.695925in}}{\pgfqpoint{6.977221in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.687689in}}{\pgfqpoint{6.978857in}{4.683739in}}{\pgfqpoint{6.981769in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.677915in}}{\pgfqpoint{6.988631in}{4.676279in}}{\pgfqpoint{6.992749in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.688504in}}{\pgfqpoint{7.000818in}{4.690140in}}{\pgfqpoint{7.003729in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.695964in}}{\pgfqpoint{7.008278in}{4.699914in}}{\pgfqpoint{7.008278in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.708151in}}{\pgfqpoint{7.006641in}{4.712101in}}{\pgfqpoint{7.003729in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.717925in}}{\pgfqpoint{6.996867in}{4.719561in}}{\pgfqpoint{6.992749in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.719561in}}{\pgfqpoint{6.984681in}{4.717925in}}{\pgfqpoint{6.981769in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.712101in}}{\pgfqpoint{6.977221in}{4.708151in}}{\pgfqpoint{6.977221in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.699914in}}{\pgfqpoint{6.978857in}{4.695964in}}{\pgfqpoint{6.981769in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.690140in}}{\pgfqpoint{6.988631in}{4.688504in}}{\pgfqpoint{6.992749in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.700730in}}{\pgfqpoint{7.000818in}{4.702366in}}{\pgfqpoint{7.003729in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.708190in}}{\pgfqpoint{7.008278in}{4.712140in}}{\pgfqpoint{7.008278in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.720377in}}{\pgfqpoint{7.006641in}{4.724327in}}{\pgfqpoint{7.003729in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.730150in}}{\pgfqpoint{6.996867in}{4.731787in}}{\pgfqpoint{6.992749in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.731787in}}{\pgfqpoint{6.984681in}{4.730150in}}{\pgfqpoint{6.981769in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.724327in}}{\pgfqpoint{6.977221in}{4.720377in}}{\pgfqpoint{6.977221in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.712140in}}{\pgfqpoint{6.978857in}{4.708190in}}{\pgfqpoint{6.981769in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.702366in}}{\pgfqpoint{6.988631in}{4.700730in}}{\pgfqpoint{6.992749in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.712956in}}{\pgfqpoint{7.000818in}{4.714592in}}{\pgfqpoint{7.003729in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.720416in}}{\pgfqpoint{7.008278in}{4.724366in}}{\pgfqpoint{7.008278in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.732602in}}{\pgfqpoint{7.006641in}{4.736552in}}{\pgfqpoint{7.003729in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.742376in}}{\pgfqpoint{6.996867in}{4.744012in}}{\pgfqpoint{6.992749in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.744012in}}{\pgfqpoint{6.984681in}{4.742376in}}{\pgfqpoint{6.981769in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.736552in}}{\pgfqpoint{6.977221in}{4.732602in}}{\pgfqpoint{6.977221in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.724366in}}{\pgfqpoint{6.978857in}{4.720416in}}{\pgfqpoint{6.981769in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.714592in}}{\pgfqpoint{6.988631in}{4.712956in}}{\pgfqpoint{6.992749in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.725182in}}{\pgfqpoint{7.000818in}{4.726818in}}{\pgfqpoint{7.003729in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.732642in}}{\pgfqpoint{7.008278in}{4.736592in}}{\pgfqpoint{7.008278in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.744828in}}{\pgfqpoint{7.006641in}{4.748778in}}{\pgfqpoint{7.003729in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.754602in}}{\pgfqpoint{6.996867in}{4.756238in}}{\pgfqpoint{6.992749in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.756238in}}{\pgfqpoint{6.984681in}{4.754602in}}{\pgfqpoint{6.981769in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.748778in}}{\pgfqpoint{6.977221in}{4.744828in}}{\pgfqpoint{6.977221in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.736592in}}{\pgfqpoint{6.978857in}{4.732642in}}{\pgfqpoint{6.981769in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.726818in}}{\pgfqpoint{6.988631in}{4.725182in}}{\pgfqpoint{6.992749in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.737408in}}{\pgfqpoint{7.000818in}{4.739044in}}{\pgfqpoint{7.003729in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.744868in}}{\pgfqpoint{7.008278in}{4.748818in}}{\pgfqpoint{7.008278in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.757054in}}{\pgfqpoint{7.006641in}{4.761004in}}{\pgfqpoint{7.003729in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.766828in}}{\pgfqpoint{6.996867in}{4.768464in}}{\pgfqpoint{6.992749in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.768464in}}{\pgfqpoint{6.984681in}{4.766828in}}{\pgfqpoint{6.981769in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.761004in}}{\pgfqpoint{6.977221in}{4.757054in}}{\pgfqpoint{6.977221in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.748818in}}{\pgfqpoint{6.978857in}{4.744868in}}{\pgfqpoint{6.981769in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.739044in}}{\pgfqpoint{6.988631in}{4.737408in}}{\pgfqpoint{6.992749in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.749633in}}{\pgfqpoint{7.000818in}{4.751269in}}{\pgfqpoint{7.003729in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.757093in}}{\pgfqpoint{7.008278in}{4.761043in}}{\pgfqpoint{7.008278in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.769280in}}{\pgfqpoint{7.006641in}{4.773230in}}{\pgfqpoint{7.003729in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.779054in}}{\pgfqpoint{6.996867in}{4.780690in}}{\pgfqpoint{6.992749in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.780690in}}{\pgfqpoint{6.984681in}{4.779054in}}{\pgfqpoint{6.981769in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.773230in}}{\pgfqpoint{6.977221in}{4.769280in}}{\pgfqpoint{6.977221in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.761043in}}{\pgfqpoint{6.978857in}{4.757093in}}{\pgfqpoint{6.981769in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.751269in}}{\pgfqpoint{6.988631in}{4.749633in}}{\pgfqpoint{6.992749in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.761859in}}{\pgfqpoint{7.000818in}{4.763495in}}{\pgfqpoint{7.003729in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.769319in}}{\pgfqpoint{7.008278in}{4.773269in}}{\pgfqpoint{7.008278in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.781505in}}{\pgfqpoint{7.006641in}{4.785456in}}{\pgfqpoint{7.003729in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.791279in}}{\pgfqpoint{6.996867in}{4.792916in}}{\pgfqpoint{6.992749in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.792916in}}{\pgfqpoint{6.984681in}{4.791279in}}{\pgfqpoint{6.981769in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.785456in}}{\pgfqpoint{6.977221in}{4.781505in}}{\pgfqpoint{6.977221in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.773269in}}{\pgfqpoint{6.978857in}{4.769319in}}{\pgfqpoint{6.981769in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.763495in}}{\pgfqpoint{6.988631in}{4.761859in}}{\pgfqpoint{6.992749in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.774085in}}{\pgfqpoint{7.000818in}{4.775721in}}{\pgfqpoint{7.003729in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.781545in}}{\pgfqpoint{7.008278in}{4.785495in}}{\pgfqpoint{7.008278in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.793731in}}{\pgfqpoint{7.006641in}{4.797681in}}{\pgfqpoint{7.003729in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.803505in}}{\pgfqpoint{6.996867in}{4.805141in}}{\pgfqpoint{6.992749in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.805141in}}{\pgfqpoint{6.984681in}{4.803505in}}{\pgfqpoint{6.981769in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.797681in}}{\pgfqpoint{6.977221in}{4.793731in}}{\pgfqpoint{6.977221in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.785495in}}{\pgfqpoint{6.978857in}{4.781545in}}{\pgfqpoint{6.981769in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.775721in}}{\pgfqpoint{6.988631in}{4.774085in}}{\pgfqpoint{6.992749in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.786311in}}{\pgfqpoint{7.000818in}{4.787947in}}{\pgfqpoint{7.003729in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.793771in}}{\pgfqpoint{7.008278in}{4.797721in}}{\pgfqpoint{7.008278in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.805957in}}{\pgfqpoint{7.006641in}{4.809907in}}{\pgfqpoint{7.003729in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.815731in}}{\pgfqpoint{6.996867in}{4.817367in}}{\pgfqpoint{6.992749in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.817367in}}{\pgfqpoint{6.984681in}{4.815731in}}{\pgfqpoint{6.981769in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.809907in}}{\pgfqpoint{6.977221in}{4.805957in}}{\pgfqpoint{6.977221in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.797721in}}{\pgfqpoint{6.978857in}{4.793771in}}{\pgfqpoint{6.981769in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.787947in}}{\pgfqpoint{6.988631in}{4.786311in}}{\pgfqpoint{6.992749in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.798536in}}{\pgfqpoint{7.000818in}{4.800173in}}{\pgfqpoint{7.003729in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.805997in}}{\pgfqpoint{7.008278in}{4.809947in}}{\pgfqpoint{7.008278in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.818183in}}{\pgfqpoint{7.006641in}{4.822133in}}{\pgfqpoint{7.003729in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.827957in}}{\pgfqpoint{6.996867in}{4.829593in}}{\pgfqpoint{6.992749in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.829593in}}{\pgfqpoint{6.984681in}{4.827957in}}{\pgfqpoint{6.981769in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.822133in}}{\pgfqpoint{6.977221in}{4.818183in}}{\pgfqpoint{6.977221in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.809947in}}{\pgfqpoint{6.978857in}{4.805997in}}{\pgfqpoint{6.981769in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.800173in}}{\pgfqpoint{6.988631in}{4.798536in}}{\pgfqpoint{6.992749in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.810762in}}{\pgfqpoint{7.000818in}{4.812398in}}{\pgfqpoint{7.003729in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.818222in}}{\pgfqpoint{7.008278in}{4.822172in}}{\pgfqpoint{7.008278in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.830409in}}{\pgfqpoint{7.006641in}{4.834359in}}{\pgfqpoint{7.003729in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.840183in}}{\pgfqpoint{6.996867in}{4.841819in}}{\pgfqpoint{6.992749in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.841819in}}{\pgfqpoint{6.984681in}{4.840183in}}{\pgfqpoint{6.981769in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.834359in}}{\pgfqpoint{6.977221in}{4.830409in}}{\pgfqpoint{6.977221in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.822172in}}{\pgfqpoint{6.978857in}{4.818222in}}{\pgfqpoint{6.981769in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.812398in}}{\pgfqpoint{6.988631in}{4.810762in}}{\pgfqpoint{6.992749in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.822988in}}{\pgfqpoint{7.000818in}{4.824624in}}{\pgfqpoint{7.003729in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.830448in}}{\pgfqpoint{7.008278in}{4.834398in}}{\pgfqpoint{7.008278in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.842634in}}{\pgfqpoint{7.006641in}{4.846584in}}{\pgfqpoint{7.003729in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.852408in}}{\pgfqpoint{6.996867in}{4.854045in}}{\pgfqpoint{6.992749in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.854045in}}{\pgfqpoint{6.984681in}{4.852408in}}{\pgfqpoint{6.981769in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.846584in}}{\pgfqpoint{6.977221in}{4.842634in}}{\pgfqpoint{6.977221in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.834398in}}{\pgfqpoint{6.978857in}{4.830448in}}{\pgfqpoint{6.981769in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.824624in}}{\pgfqpoint{6.988631in}{4.822988in}}{\pgfqpoint{6.992749in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.835214in}}{\pgfqpoint{7.000818in}{4.836850in}}{\pgfqpoint{7.003729in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.842674in}}{\pgfqpoint{7.008278in}{4.846624in}}{\pgfqpoint{7.008278in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.854860in}}{\pgfqpoint{7.006641in}{4.858810in}}{\pgfqpoint{7.003729in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.864634in}}{\pgfqpoint{6.996867in}{4.866270in}}{\pgfqpoint{6.992749in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.866270in}}{\pgfqpoint{6.984681in}{4.864634in}}{\pgfqpoint{6.981769in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.858810in}}{\pgfqpoint{6.977221in}{4.854860in}}{\pgfqpoint{6.977221in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.846624in}}{\pgfqpoint{6.978857in}{4.842674in}}{\pgfqpoint{6.981769in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.836850in}}{\pgfqpoint{6.988631in}{4.835214in}}{\pgfqpoint{6.992749in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.847440in}}{\pgfqpoint{7.000818in}{4.849076in}}{\pgfqpoint{7.003729in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.854900in}}{\pgfqpoint{7.008278in}{4.858850in}}{\pgfqpoint{7.008278in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.867086in}}{\pgfqpoint{7.006641in}{4.871036in}}{\pgfqpoint{7.003729in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.876860in}}{\pgfqpoint{6.996867in}{4.878496in}}{\pgfqpoint{6.992749in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.878496in}}{\pgfqpoint{6.984681in}{4.876860in}}{\pgfqpoint{6.981769in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.871036in}}{\pgfqpoint{6.977221in}{4.867086in}}{\pgfqpoint{6.977221in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.858850in}}{\pgfqpoint{6.978857in}{4.854900in}}{\pgfqpoint{6.981769in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.849076in}}{\pgfqpoint{6.988631in}{4.847440in}}{\pgfqpoint{6.992749in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.859665in}}{\pgfqpoint{7.000818in}{4.861302in}}{\pgfqpoint{7.003729in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.867126in}}{\pgfqpoint{7.008278in}{4.871076in}}{\pgfqpoint{7.008278in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.879312in}}{\pgfqpoint{7.006641in}{4.883262in}}{\pgfqpoint{7.003729in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.889086in}}{\pgfqpoint{6.996867in}{4.890722in}}{\pgfqpoint{6.992749in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.890722in}}{\pgfqpoint{6.984681in}{4.889086in}}{\pgfqpoint{6.981769in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.883262in}}{\pgfqpoint{6.977221in}{4.879312in}}{\pgfqpoint{6.977221in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.871076in}}{\pgfqpoint{6.978857in}{4.867126in}}{\pgfqpoint{6.981769in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.861302in}}{\pgfqpoint{6.988631in}{4.859665in}}{\pgfqpoint{6.992749in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.871891in}}{\pgfqpoint{7.000818in}{4.873527in}}{\pgfqpoint{7.003729in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.879351in}}{\pgfqpoint{7.008278in}{4.883301in}}{\pgfqpoint{7.008278in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.891538in}}{\pgfqpoint{7.006641in}{4.895488in}}{\pgfqpoint{7.003729in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.901312in}}{\pgfqpoint{6.996867in}{4.902948in}}{\pgfqpoint{6.992749in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.902948in}}{\pgfqpoint{6.984681in}{4.901312in}}{\pgfqpoint{6.981769in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.895488in}}{\pgfqpoint{6.977221in}{4.891538in}}{\pgfqpoint{6.977221in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.883301in}}{\pgfqpoint{6.978857in}{4.879351in}}{\pgfqpoint{6.981769in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.873527in}}{\pgfqpoint{6.988631in}{4.871891in}}{\pgfqpoint{6.992749in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.884117in}}{\pgfqpoint{7.000818in}{4.885753in}}{\pgfqpoint{7.003729in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.891577in}}{\pgfqpoint{7.008278in}{4.895527in}}{\pgfqpoint{7.008278in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.903763in}}{\pgfqpoint{7.006641in}{4.907713in}}{\pgfqpoint{7.003729in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.913537in}}{\pgfqpoint{6.996867in}{4.915174in}}{\pgfqpoint{6.992749in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.915174in}}{\pgfqpoint{6.984681in}{4.913537in}}{\pgfqpoint{6.981769in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.907713in}}{\pgfqpoint{6.977221in}{4.903763in}}{\pgfqpoint{6.977221in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.895527in}}{\pgfqpoint{6.978857in}{4.891577in}}{\pgfqpoint{6.981769in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.885753in}}{\pgfqpoint{6.988631in}{4.884117in}}{\pgfqpoint{6.992749in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.896343in}}{\pgfqpoint{7.000818in}{4.897979in}}{\pgfqpoint{7.003729in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.903803in}}{\pgfqpoint{7.008278in}{4.907753in}}{\pgfqpoint{7.008278in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.915989in}}{\pgfqpoint{7.006641in}{4.919939in}}{\pgfqpoint{7.003729in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.925763in}}{\pgfqpoint{6.996867in}{4.927399in}}{\pgfqpoint{6.992749in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.927399in}}{\pgfqpoint{6.984681in}{4.925763in}}{\pgfqpoint{6.981769in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.919939in}}{\pgfqpoint{6.977221in}{4.915989in}}{\pgfqpoint{6.977221in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.907753in}}{\pgfqpoint{6.978857in}{4.903803in}}{\pgfqpoint{6.981769in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.897979in}}{\pgfqpoint{6.988631in}{4.896343in}}{\pgfqpoint{6.992749in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.908569in}}{\pgfqpoint{7.000818in}{4.910205in}}{\pgfqpoint{7.003729in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.916029in}}{\pgfqpoint{7.008278in}{4.919979in}}{\pgfqpoint{7.008278in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.928215in}}{\pgfqpoint{7.006641in}{4.932165in}}{\pgfqpoint{7.003729in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.937989in}}{\pgfqpoint{6.996867in}{4.939625in}}{\pgfqpoint{6.992749in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.939625in}}{\pgfqpoint{6.984681in}{4.937989in}}{\pgfqpoint{6.981769in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.932165in}}{\pgfqpoint{6.977221in}{4.928215in}}{\pgfqpoint{6.977221in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.919979in}}{\pgfqpoint{6.978857in}{4.916029in}}{\pgfqpoint{6.981769in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.910205in}}{\pgfqpoint{6.988631in}{4.908569in}}{\pgfqpoint{6.992749in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.920794in}}{\pgfqpoint{7.000818in}{4.922431in}}{\pgfqpoint{7.003729in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.928254in}}{\pgfqpoint{7.008278in}{4.932205in}}{\pgfqpoint{7.008278in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.940441in}}{\pgfqpoint{7.006641in}{4.944391in}}{\pgfqpoint{7.003729in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.950215in}}{\pgfqpoint{6.996867in}{4.951851in}}{\pgfqpoint{6.992749in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.951851in}}{\pgfqpoint{6.984681in}{4.950215in}}{\pgfqpoint{6.981769in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.944391in}}{\pgfqpoint{6.977221in}{4.940441in}}{\pgfqpoint{6.977221in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.932205in}}{\pgfqpoint{6.978857in}{4.928254in}}{\pgfqpoint{6.981769in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.922431in}}{\pgfqpoint{6.988631in}{4.920794in}}{\pgfqpoint{6.992749in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.933020in}}{\pgfqpoint{7.000818in}{4.934656in}}{\pgfqpoint{7.003729in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.940480in}}{\pgfqpoint{7.008278in}{4.944430in}}{\pgfqpoint{7.008278in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.952667in}}{\pgfqpoint{7.006641in}{4.956617in}}{\pgfqpoint{7.003729in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.962441in}}{\pgfqpoint{6.996867in}{4.964077in}}{\pgfqpoint{6.992749in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.964077in}}{\pgfqpoint{6.984681in}{4.962441in}}{\pgfqpoint{6.981769in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.956617in}}{\pgfqpoint{6.977221in}{4.952667in}}{\pgfqpoint{6.977221in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.944430in}}{\pgfqpoint{6.978857in}{4.940480in}}{\pgfqpoint{6.981769in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.934656in}}{\pgfqpoint{6.988631in}{4.933020in}}{\pgfqpoint{6.992749in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.945246in}}{\pgfqpoint{7.000818in}{4.946882in}}{\pgfqpoint{7.003729in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.952706in}}{\pgfqpoint{7.008278in}{4.956656in}}{\pgfqpoint{7.008278in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.964892in}}{\pgfqpoint{7.006641in}{4.968842in}}{\pgfqpoint{7.003729in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.974666in}}{\pgfqpoint{6.996867in}{4.976302in}}{\pgfqpoint{6.992749in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.976302in}}{\pgfqpoint{6.984681in}{4.974666in}}{\pgfqpoint{6.981769in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.968842in}}{\pgfqpoint{6.977221in}{4.964892in}}{\pgfqpoint{6.977221in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.956656in}}{\pgfqpoint{6.978857in}{4.952706in}}{\pgfqpoint{6.981769in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.946882in}}{\pgfqpoint{6.988631in}{4.945246in}}{\pgfqpoint{6.992749in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.957472in}}{\pgfqpoint{7.000818in}{4.959108in}}{\pgfqpoint{7.003729in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.964932in}}{\pgfqpoint{7.008278in}{4.968882in}}{\pgfqpoint{7.008278in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.977118in}}{\pgfqpoint{7.006641in}{4.981068in}}{\pgfqpoint{7.003729in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.986892in}}{\pgfqpoint{6.996867in}{4.988528in}}{\pgfqpoint{6.992749in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{4.988528in}}{\pgfqpoint{6.984681in}{4.986892in}}{\pgfqpoint{6.981769in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.981068in}}{\pgfqpoint{6.977221in}{4.977118in}}{\pgfqpoint{6.977221in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.968882in}}{\pgfqpoint{6.978857in}{4.964932in}}{\pgfqpoint{6.981769in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.959108in}}{\pgfqpoint{6.988631in}{4.957472in}}{\pgfqpoint{6.992749in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.969698in}}{\pgfqpoint{7.000818in}{4.971334in}}{\pgfqpoint{7.003729in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.977158in}}{\pgfqpoint{7.008278in}{4.981108in}}{\pgfqpoint{7.008278in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{4.989344in}}{\pgfqpoint{7.006641in}{4.993294in}}{\pgfqpoint{7.003729in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{4.999118in}}{\pgfqpoint{6.996867in}{5.000754in}}{\pgfqpoint{6.992749in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.000754in}}{\pgfqpoint{6.984681in}{4.999118in}}{\pgfqpoint{6.981769in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{4.993294in}}{\pgfqpoint{6.977221in}{4.989344in}}{\pgfqpoint{6.977221in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.981108in}}{\pgfqpoint{6.978857in}{4.977158in}}{\pgfqpoint{6.981769in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.971334in}}{\pgfqpoint{6.988631in}{4.969698in}}{\pgfqpoint{6.992749in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.981923in}}{\pgfqpoint{7.000818in}{4.983560in}}{\pgfqpoint{7.003729in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{4.989383in}}{\pgfqpoint{7.008278in}{4.993333in}}{\pgfqpoint{7.008278in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.001570in}}{\pgfqpoint{7.006641in}{5.005520in}}{\pgfqpoint{7.003729in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.011344in}}{\pgfqpoint{6.996867in}{5.012980in}}{\pgfqpoint{6.992749in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.012980in}}{\pgfqpoint{6.984681in}{5.011344in}}{\pgfqpoint{6.981769in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.005520in}}{\pgfqpoint{6.977221in}{5.001570in}}{\pgfqpoint{6.977221in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{4.993333in}}{\pgfqpoint{6.978857in}{4.989383in}}{\pgfqpoint{6.981769in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.983560in}}{\pgfqpoint{6.988631in}{4.981923in}}{\pgfqpoint{6.992749in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{4.994149in}}{\pgfqpoint{7.000818in}{4.995785in}}{\pgfqpoint{7.003729in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.001609in}}{\pgfqpoint{7.008278in}{5.005559in}}{\pgfqpoint{7.008278in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.013796in}}{\pgfqpoint{7.006641in}{5.017746in}}{\pgfqpoint{7.003729in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.023570in}}{\pgfqpoint{6.996867in}{5.025206in}}{\pgfqpoint{6.992749in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.025206in}}{\pgfqpoint{6.984681in}{5.023570in}}{\pgfqpoint{6.981769in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.017746in}}{\pgfqpoint{6.977221in}{5.013796in}}{\pgfqpoint{6.977221in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.005559in}}{\pgfqpoint{6.978857in}{5.001609in}}{\pgfqpoint{6.981769in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{4.995785in}}{\pgfqpoint{6.988631in}{4.994149in}}{\pgfqpoint{6.992749in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.006375in}}{\pgfqpoint{7.000818in}{5.008011in}}{\pgfqpoint{7.003729in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.013835in}}{\pgfqpoint{7.008278in}{5.017785in}}{\pgfqpoint{7.008278in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.026021in}}{\pgfqpoint{7.006641in}{5.029971in}}{\pgfqpoint{7.003729in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.035795in}}{\pgfqpoint{6.996867in}{5.037431in}}{\pgfqpoint{6.992749in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.037431in}}{\pgfqpoint{6.984681in}{5.035795in}}{\pgfqpoint{6.981769in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.029971in}}{\pgfqpoint{6.977221in}{5.026021in}}{\pgfqpoint{6.977221in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.017785in}}{\pgfqpoint{6.978857in}{5.013835in}}{\pgfqpoint{6.981769in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.008011in}}{\pgfqpoint{6.988631in}{5.006375in}}{\pgfqpoint{6.992749in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.018601in}}{\pgfqpoint{7.000818in}{5.020237in}}{\pgfqpoint{7.003729in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.026061in}}{\pgfqpoint{7.008278in}{5.030011in}}{\pgfqpoint{7.008278in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.038247in}}{\pgfqpoint{7.006641in}{5.042197in}}{\pgfqpoint{7.003729in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.048021in}}{\pgfqpoint{6.996867in}{5.049657in}}{\pgfqpoint{6.992749in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.049657in}}{\pgfqpoint{6.984681in}{5.048021in}}{\pgfqpoint{6.981769in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.042197in}}{\pgfqpoint{6.977221in}{5.038247in}}{\pgfqpoint{6.977221in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.030011in}}{\pgfqpoint{6.978857in}{5.026061in}}{\pgfqpoint{6.981769in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.020237in}}{\pgfqpoint{6.988631in}{5.018601in}}{\pgfqpoint{6.992749in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.030827in}}{\pgfqpoint{7.000818in}{5.032463in}}{\pgfqpoint{7.003729in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.038287in}}{\pgfqpoint{7.008278in}{5.042237in}}{\pgfqpoint{7.008278in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.050473in}}{\pgfqpoint{7.006641in}{5.054423in}}{\pgfqpoint{7.003729in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.060247in}}{\pgfqpoint{6.996867in}{5.061883in}}{\pgfqpoint{6.992749in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.061883in}}{\pgfqpoint{6.984681in}{5.060247in}}{\pgfqpoint{6.981769in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.054423in}}{\pgfqpoint{6.977221in}{5.050473in}}{\pgfqpoint{6.977221in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.042237in}}{\pgfqpoint{6.978857in}{5.038287in}}{\pgfqpoint{6.981769in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.032463in}}{\pgfqpoint{6.988631in}{5.030827in}}{\pgfqpoint{6.992749in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.043052in}}{\pgfqpoint{7.000818in}{5.044688in}}{\pgfqpoint{7.003729in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.050512in}}{\pgfqpoint{7.008278in}{5.054462in}}{\pgfqpoint{7.008278in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.062699in}}{\pgfqpoint{7.006641in}{5.066649in}}{\pgfqpoint{7.003729in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.072473in}}{\pgfqpoint{6.996867in}{5.074109in}}{\pgfqpoint{6.992749in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.074109in}}{\pgfqpoint{6.984681in}{5.072473in}}{\pgfqpoint{6.981769in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.066649in}}{\pgfqpoint{6.977221in}{5.062699in}}{\pgfqpoint{6.977221in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.054462in}}{\pgfqpoint{6.978857in}{5.050512in}}{\pgfqpoint{6.981769in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.044688in}}{\pgfqpoint{6.988631in}{5.043052in}}{\pgfqpoint{6.992749in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.055278in}}{\pgfqpoint{7.000818in}{5.056914in}}{\pgfqpoint{7.003729in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.062738in}}{\pgfqpoint{7.008278in}{5.066688in}}{\pgfqpoint{7.008278in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.074925in}}{\pgfqpoint{7.006641in}{5.078875in}}{\pgfqpoint{7.003729in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.084698in}}{\pgfqpoint{6.996867in}{5.086335in}}{\pgfqpoint{6.992749in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.086335in}}{\pgfqpoint{6.984681in}{5.084698in}}{\pgfqpoint{6.981769in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.078875in}}{\pgfqpoint{6.977221in}{5.074925in}}{\pgfqpoint{6.977221in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.066688in}}{\pgfqpoint{6.978857in}{5.062738in}}{\pgfqpoint{6.981769in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.056914in}}{\pgfqpoint{6.988631in}{5.055278in}}{\pgfqpoint{6.992749in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.067504in}}{\pgfqpoint{7.000818in}{5.069140in}}{\pgfqpoint{7.003729in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.074964in}}{\pgfqpoint{7.008278in}{5.078914in}}{\pgfqpoint{7.008278in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.087150in}}{\pgfqpoint{7.006641in}{5.091100in}}{\pgfqpoint{7.003729in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.096924in}}{\pgfqpoint{6.996867in}{5.098560in}}{\pgfqpoint{6.992749in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.098560in}}{\pgfqpoint{6.984681in}{5.096924in}}{\pgfqpoint{6.981769in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.091100in}}{\pgfqpoint{6.977221in}{5.087150in}}{\pgfqpoint{6.977221in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.078914in}}{\pgfqpoint{6.978857in}{5.074964in}}{\pgfqpoint{6.981769in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.069140in}}{\pgfqpoint{6.988631in}{5.067504in}}{\pgfqpoint{6.992749in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.079730in}}{\pgfqpoint{7.000818in}{5.081366in}}{\pgfqpoint{7.003729in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.087190in}}{\pgfqpoint{7.008278in}{5.091140in}}{\pgfqpoint{7.008278in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.099376in}}{\pgfqpoint{7.006641in}{5.103326in}}{\pgfqpoint{7.003729in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.109150in}}{\pgfqpoint{6.996867in}{5.110786in}}{\pgfqpoint{6.992749in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.110786in}}{\pgfqpoint{6.984681in}{5.109150in}}{\pgfqpoint{6.981769in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.103326in}}{\pgfqpoint{6.977221in}{5.099376in}}{\pgfqpoint{6.977221in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.091140in}}{\pgfqpoint{6.978857in}{5.087190in}}{\pgfqpoint{6.981769in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.081366in}}{\pgfqpoint{6.988631in}{5.079730in}}{\pgfqpoint{6.992749in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.091956in}}{\pgfqpoint{7.000818in}{5.093592in}}{\pgfqpoint{7.003729in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.099416in}}{\pgfqpoint{7.008278in}{5.103366in}}{\pgfqpoint{7.008278in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.111602in}}{\pgfqpoint{7.006641in}{5.115552in}}{\pgfqpoint{7.003729in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.121376in}}{\pgfqpoint{6.996867in}{5.123012in}}{\pgfqpoint{6.992749in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.123012in}}{\pgfqpoint{6.984681in}{5.121376in}}{\pgfqpoint{6.981769in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.115552in}}{\pgfqpoint{6.977221in}{5.111602in}}{\pgfqpoint{6.977221in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.103366in}}{\pgfqpoint{6.978857in}{5.099416in}}{\pgfqpoint{6.981769in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.093592in}}{\pgfqpoint{6.988631in}{5.091956in}}{\pgfqpoint{6.992749in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.104181in}}{\pgfqpoint{7.000818in}{5.105817in}}{\pgfqpoint{7.003729in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.111641in}}{\pgfqpoint{7.008278in}{5.115591in}}{\pgfqpoint{7.008278in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.123828in}}{\pgfqpoint{7.006641in}{5.127778in}}{\pgfqpoint{7.003729in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.133602in}}{\pgfqpoint{6.996867in}{5.135238in}}{\pgfqpoint{6.992749in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.135238in}}{\pgfqpoint{6.984681in}{5.133602in}}{\pgfqpoint{6.981769in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.127778in}}{\pgfqpoint{6.977221in}{5.123828in}}{\pgfqpoint{6.977221in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.115591in}}{\pgfqpoint{6.978857in}{5.111641in}}{\pgfqpoint{6.981769in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.105817in}}{\pgfqpoint{6.988631in}{5.104181in}}{\pgfqpoint{6.992749in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.116407in}}{\pgfqpoint{7.000818in}{5.118043in}}{\pgfqpoint{7.003729in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.123867in}}{\pgfqpoint{7.008278in}{5.127817in}}{\pgfqpoint{7.008278in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.136053in}}{\pgfqpoint{7.006641in}{5.140004in}}{\pgfqpoint{7.003729in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.145827in}}{\pgfqpoint{6.996867in}{5.147464in}}{\pgfqpoint{6.992749in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.147464in}}{\pgfqpoint{6.984681in}{5.145827in}}{\pgfqpoint{6.981769in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.140004in}}{\pgfqpoint{6.977221in}{5.136053in}}{\pgfqpoint{6.977221in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.127817in}}{\pgfqpoint{6.978857in}{5.123867in}}{\pgfqpoint{6.981769in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.118043in}}{\pgfqpoint{6.988631in}{5.116407in}}{\pgfqpoint{6.992749in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.128633in}}{\pgfqpoint{7.000818in}{5.130269in}}{\pgfqpoint{7.003729in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.136093in}}{\pgfqpoint{7.008278in}{5.140043in}}{\pgfqpoint{7.008278in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.148279in}}{\pgfqpoint{7.006641in}{5.152229in}}{\pgfqpoint{7.003729in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.158053in}}{\pgfqpoint{6.996867in}{5.159689in}}{\pgfqpoint{6.992749in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.159689in}}{\pgfqpoint{6.984681in}{5.158053in}}{\pgfqpoint{6.981769in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.152229in}}{\pgfqpoint{6.977221in}{5.148279in}}{\pgfqpoint{6.977221in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.140043in}}{\pgfqpoint{6.978857in}{5.136093in}}{\pgfqpoint{6.981769in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.130269in}}{\pgfqpoint{6.988631in}{5.128633in}}{\pgfqpoint{6.992749in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.140859in}}{\pgfqpoint{7.000818in}{5.142495in}}{\pgfqpoint{7.003729in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.148319in}}{\pgfqpoint{7.008278in}{5.152269in}}{\pgfqpoint{7.008278in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.160505in}}{\pgfqpoint{7.006641in}{5.164455in}}{\pgfqpoint{7.003729in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.170279in}}{\pgfqpoint{6.996867in}{5.171915in}}{\pgfqpoint{6.992749in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.171915in}}{\pgfqpoint{6.984681in}{5.170279in}}{\pgfqpoint{6.981769in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.164455in}}{\pgfqpoint{6.977221in}{5.160505in}}{\pgfqpoint{6.977221in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.152269in}}{\pgfqpoint{6.978857in}{5.148319in}}{\pgfqpoint{6.981769in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.142495in}}{\pgfqpoint{6.988631in}{5.140859in}}{\pgfqpoint{6.992749in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.153084in}}{\pgfqpoint{7.000818in}{5.154721in}}{\pgfqpoint{7.003729in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.160545in}}{\pgfqpoint{7.008278in}{5.164495in}}{\pgfqpoint{7.008278in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.172731in}}{\pgfqpoint{7.006641in}{5.176681in}}{\pgfqpoint{7.003729in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.182505in}}{\pgfqpoint{6.996867in}{5.184141in}}{\pgfqpoint{6.992749in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.184141in}}{\pgfqpoint{6.984681in}{5.182505in}}{\pgfqpoint{6.981769in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.176681in}}{\pgfqpoint{6.977221in}{5.172731in}}{\pgfqpoint{6.977221in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.164495in}}{\pgfqpoint{6.978857in}{5.160545in}}{\pgfqpoint{6.981769in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.154721in}}{\pgfqpoint{6.988631in}{5.153084in}}{\pgfqpoint{6.992749in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.165310in}}{\pgfqpoint{7.000818in}{5.166946in}}{\pgfqpoint{7.003729in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.172770in}}{\pgfqpoint{7.008278in}{5.176720in}}{\pgfqpoint{7.008278in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.184957in}}{\pgfqpoint{7.006641in}{5.188907in}}{\pgfqpoint{7.003729in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.194731in}}{\pgfqpoint{6.996867in}{5.196367in}}{\pgfqpoint{6.992749in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.196367in}}{\pgfqpoint{6.984681in}{5.194731in}}{\pgfqpoint{6.981769in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.188907in}}{\pgfqpoint{6.977221in}{5.184957in}}{\pgfqpoint{6.977221in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.176720in}}{\pgfqpoint{6.978857in}{5.172770in}}{\pgfqpoint{6.981769in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.166946in}}{\pgfqpoint{6.988631in}{5.165310in}}{\pgfqpoint{6.992749in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.177536in}}{\pgfqpoint{7.000818in}{5.179172in}}{\pgfqpoint{7.003729in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.184996in}}{\pgfqpoint{7.008278in}{5.188946in}}{\pgfqpoint{7.008278in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.197182in}}{\pgfqpoint{7.006641in}{5.201132in}}{\pgfqpoint{7.003729in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.206956in}}{\pgfqpoint{6.996867in}{5.208593in}}{\pgfqpoint{6.992749in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.208593in}}{\pgfqpoint{6.984681in}{5.206956in}}{\pgfqpoint{6.981769in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.201132in}}{\pgfqpoint{6.977221in}{5.197182in}}{\pgfqpoint{6.977221in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.188946in}}{\pgfqpoint{6.978857in}{5.184996in}}{\pgfqpoint{6.981769in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.179172in}}{\pgfqpoint{6.988631in}{5.177536in}}{\pgfqpoint{6.992749in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992749in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{6.996867in}{5.189762in}}{\pgfqpoint{7.000818in}{5.191398in}}{\pgfqpoint{7.003729in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.006641in}{5.197222in}}{\pgfqpoint{7.008278in}{5.201172in}}{\pgfqpoint{7.008278in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.008278in}{5.209408in}}{\pgfqpoint{7.006641in}{5.213358in}}{\pgfqpoint{7.003729in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.000818in}{5.219182in}}{\pgfqpoint{6.996867in}{5.220818in}}{\pgfqpoint{6.992749in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{6.988631in}{5.220818in}}{\pgfqpoint{6.984681in}{5.219182in}}{\pgfqpoint{6.981769in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{6.978857in}{5.213358in}}{\pgfqpoint{6.977221in}{5.209408in}}{\pgfqpoint{6.977221in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{6.977221in}{5.201172in}}{\pgfqpoint{6.978857in}{5.197222in}}{\pgfqpoint{6.981769in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{6.984681in}{5.191398in}}{\pgfqpoint{6.988631in}{5.189762in}}{\pgfqpoint{6.992749in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{3.979408in}}{\pgfqpoint{7.015950in}{3.981045in}}{\pgfqpoint{7.018862in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{3.986868in}}{\pgfqpoint{7.023410in}{3.990818in}}{\pgfqpoint{7.023410in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{3.999055in}}{\pgfqpoint{7.021774in}{4.003005in}}{\pgfqpoint{7.018862in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.008829in}}{\pgfqpoint{7.012000in}{4.010465in}}{\pgfqpoint{7.007881in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.010465in}}{\pgfqpoint{6.999813in}{4.008829in}}{\pgfqpoint{6.996901in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.003005in}}{\pgfqpoint{6.992353in}{3.999055in}}{\pgfqpoint{6.992353in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{3.990818in}}{\pgfqpoint{6.993989in}{3.986868in}}{\pgfqpoint{6.996901in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{3.981045in}}{\pgfqpoint{7.003763in}{3.979408in}}{\pgfqpoint{7.007881in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{3.991634in}}{\pgfqpoint{7.015950in}{3.993270in}}{\pgfqpoint{7.018862in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{3.999094in}}{\pgfqpoint{7.023410in}{4.003044in}}{\pgfqpoint{7.023410in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.011281in}}{\pgfqpoint{7.021774in}{4.015231in}}{\pgfqpoint{7.018862in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.021055in}}{\pgfqpoint{7.012000in}{4.022691in}}{\pgfqpoint{7.007881in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.022691in}}{\pgfqpoint{6.999813in}{4.021055in}}{\pgfqpoint{6.996901in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.015231in}}{\pgfqpoint{6.992353in}{4.011281in}}{\pgfqpoint{6.992353in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.003044in}}{\pgfqpoint{6.993989in}{3.999094in}}{\pgfqpoint{6.996901in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{3.993270in}}{\pgfqpoint{7.003763in}{3.991634in}}{\pgfqpoint{7.007881in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.003860in}}{\pgfqpoint{7.015950in}{4.005496in}}{\pgfqpoint{7.018862in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.011320in}}{\pgfqpoint{7.023410in}{4.015270in}}{\pgfqpoint{7.023410in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.023506in}}{\pgfqpoint{7.021774in}{4.027456in}}{\pgfqpoint{7.018862in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.033280in}}{\pgfqpoint{7.012000in}{4.034916in}}{\pgfqpoint{7.007881in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.034916in}}{\pgfqpoint{6.999813in}{4.033280in}}{\pgfqpoint{6.996901in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.027456in}}{\pgfqpoint{6.992353in}{4.023506in}}{\pgfqpoint{6.992353in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.015270in}}{\pgfqpoint{6.993989in}{4.011320in}}{\pgfqpoint{6.996901in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.005496in}}{\pgfqpoint{7.003763in}{4.003860in}}{\pgfqpoint{7.007881in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.016086in}}{\pgfqpoint{7.015950in}{4.017722in}}{\pgfqpoint{7.018862in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.023546in}}{\pgfqpoint{7.023410in}{4.027496in}}{\pgfqpoint{7.023410in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.035732in}}{\pgfqpoint{7.021774in}{4.039682in}}{\pgfqpoint{7.018862in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.045506in}}{\pgfqpoint{7.012000in}{4.047142in}}{\pgfqpoint{7.007881in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.047142in}}{\pgfqpoint{6.999813in}{4.045506in}}{\pgfqpoint{6.996901in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.039682in}}{\pgfqpoint{6.992353in}{4.035732in}}{\pgfqpoint{6.992353in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.027496in}}{\pgfqpoint{6.993989in}{4.023546in}}{\pgfqpoint{6.996901in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.017722in}}{\pgfqpoint{7.003763in}{4.016086in}}{\pgfqpoint{7.007881in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.028312in}}{\pgfqpoint{7.015950in}{4.029948in}}{\pgfqpoint{7.018862in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.035772in}}{\pgfqpoint{7.023410in}{4.039722in}}{\pgfqpoint{7.023410in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.047958in}}{\pgfqpoint{7.021774in}{4.051908in}}{\pgfqpoint{7.018862in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.057732in}}{\pgfqpoint{7.012000in}{4.059368in}}{\pgfqpoint{7.007881in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.059368in}}{\pgfqpoint{6.999813in}{4.057732in}}{\pgfqpoint{6.996901in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.051908in}}{\pgfqpoint{6.992353in}{4.047958in}}{\pgfqpoint{6.992353in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.039722in}}{\pgfqpoint{6.993989in}{4.035772in}}{\pgfqpoint{6.996901in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.029948in}}{\pgfqpoint{7.003763in}{4.028312in}}{\pgfqpoint{7.007881in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.040537in}}{\pgfqpoint{7.015950in}{4.042173in}}{\pgfqpoint{7.018862in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.047997in}}{\pgfqpoint{7.023410in}{4.051947in}}{\pgfqpoint{7.023410in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.060184in}}{\pgfqpoint{7.021774in}{4.064134in}}{\pgfqpoint{7.018862in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.069958in}}{\pgfqpoint{7.012000in}{4.071594in}}{\pgfqpoint{7.007881in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.071594in}}{\pgfqpoint{6.999813in}{4.069958in}}{\pgfqpoint{6.996901in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.064134in}}{\pgfqpoint{6.992353in}{4.060184in}}{\pgfqpoint{6.992353in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.051947in}}{\pgfqpoint{6.993989in}{4.047997in}}{\pgfqpoint{6.996901in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.042173in}}{\pgfqpoint{7.003763in}{4.040537in}}{\pgfqpoint{7.007881in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.052763in}}{\pgfqpoint{7.015950in}{4.054399in}}{\pgfqpoint{7.018862in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.060223in}}{\pgfqpoint{7.023410in}{4.064173in}}{\pgfqpoint{7.023410in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.072410in}}{\pgfqpoint{7.021774in}{4.076360in}}{\pgfqpoint{7.018862in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.082183in}}{\pgfqpoint{7.012000in}{4.083820in}}{\pgfqpoint{7.007881in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.083820in}}{\pgfqpoint{6.999813in}{4.082183in}}{\pgfqpoint{6.996901in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.076360in}}{\pgfqpoint{6.992353in}{4.072410in}}{\pgfqpoint{6.992353in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.064173in}}{\pgfqpoint{6.993989in}{4.060223in}}{\pgfqpoint{6.996901in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.054399in}}{\pgfqpoint{7.003763in}{4.052763in}}{\pgfqpoint{7.007881in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.064989in}}{\pgfqpoint{7.015950in}{4.066625in}}{\pgfqpoint{7.018862in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.072449in}}{\pgfqpoint{7.023410in}{4.076399in}}{\pgfqpoint{7.023410in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.084635in}}{\pgfqpoint{7.021774in}{4.088585in}}{\pgfqpoint{7.018862in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.094409in}}{\pgfqpoint{7.012000in}{4.096045in}}{\pgfqpoint{7.007881in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.096045in}}{\pgfqpoint{6.999813in}{4.094409in}}{\pgfqpoint{6.996901in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.088585in}}{\pgfqpoint{6.992353in}{4.084635in}}{\pgfqpoint{6.992353in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.076399in}}{\pgfqpoint{6.993989in}{4.072449in}}{\pgfqpoint{6.996901in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.066625in}}{\pgfqpoint{7.003763in}{4.064989in}}{\pgfqpoint{7.007881in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.077215in}}{\pgfqpoint{7.015950in}{4.078851in}}{\pgfqpoint{7.018862in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.084675in}}{\pgfqpoint{7.023410in}{4.088625in}}{\pgfqpoint{7.023410in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.096861in}}{\pgfqpoint{7.021774in}{4.100811in}}{\pgfqpoint{7.018862in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.106635in}}{\pgfqpoint{7.012000in}{4.108271in}}{\pgfqpoint{7.007881in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.108271in}}{\pgfqpoint{6.999813in}{4.106635in}}{\pgfqpoint{6.996901in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.100811in}}{\pgfqpoint{6.992353in}{4.096861in}}{\pgfqpoint{6.992353in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.088625in}}{\pgfqpoint{6.993989in}{4.084675in}}{\pgfqpoint{6.996901in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.078851in}}{\pgfqpoint{7.003763in}{4.077215in}}{\pgfqpoint{7.007881in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.089440in}}{\pgfqpoint{7.015950in}{4.091077in}}{\pgfqpoint{7.018862in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.096901in}}{\pgfqpoint{7.023410in}{4.100851in}}{\pgfqpoint{7.023410in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.109087in}}{\pgfqpoint{7.021774in}{4.113037in}}{\pgfqpoint{7.018862in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.118861in}}{\pgfqpoint{7.012000in}{4.120497in}}{\pgfqpoint{7.007881in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.120497in}}{\pgfqpoint{6.999813in}{4.118861in}}{\pgfqpoint{6.996901in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.113037in}}{\pgfqpoint{6.992353in}{4.109087in}}{\pgfqpoint{6.992353in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.100851in}}{\pgfqpoint{6.993989in}{4.096901in}}{\pgfqpoint{6.996901in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.091077in}}{\pgfqpoint{7.003763in}{4.089440in}}{\pgfqpoint{7.007881in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.101666in}}{\pgfqpoint{7.015950in}{4.103302in}}{\pgfqpoint{7.018862in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.109126in}}{\pgfqpoint{7.023410in}{4.113076in}}{\pgfqpoint{7.023410in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.121313in}}{\pgfqpoint{7.021774in}{4.125263in}}{\pgfqpoint{7.018862in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.131087in}}{\pgfqpoint{7.012000in}{4.132723in}}{\pgfqpoint{7.007881in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.132723in}}{\pgfqpoint{6.999813in}{4.131087in}}{\pgfqpoint{6.996901in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.125263in}}{\pgfqpoint{6.992353in}{4.121313in}}{\pgfqpoint{6.992353in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.113076in}}{\pgfqpoint{6.993989in}{4.109126in}}{\pgfqpoint{6.996901in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.103302in}}{\pgfqpoint{7.003763in}{4.101666in}}{\pgfqpoint{7.007881in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.113892in}}{\pgfqpoint{7.015950in}{4.115528in}}{\pgfqpoint{7.018862in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.121352in}}{\pgfqpoint{7.023410in}{4.125302in}}{\pgfqpoint{7.023410in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.133538in}}{\pgfqpoint{7.021774in}{4.137489in}}{\pgfqpoint{7.018862in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.143312in}}{\pgfqpoint{7.012000in}{4.144949in}}{\pgfqpoint{7.007881in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.144949in}}{\pgfqpoint{6.999813in}{4.143312in}}{\pgfqpoint{6.996901in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.137489in}}{\pgfqpoint{6.992353in}{4.133538in}}{\pgfqpoint{6.992353in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.125302in}}{\pgfqpoint{6.993989in}{4.121352in}}{\pgfqpoint{6.996901in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.115528in}}{\pgfqpoint{7.003763in}{4.113892in}}{\pgfqpoint{7.007881in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.126118in}}{\pgfqpoint{7.015950in}{4.127754in}}{\pgfqpoint{7.018862in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.133578in}}{\pgfqpoint{7.023410in}{4.137528in}}{\pgfqpoint{7.023410in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.145764in}}{\pgfqpoint{7.021774in}{4.149714in}}{\pgfqpoint{7.018862in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.155538in}}{\pgfqpoint{7.012000in}{4.157174in}}{\pgfqpoint{7.007881in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.157174in}}{\pgfqpoint{6.999813in}{4.155538in}}{\pgfqpoint{6.996901in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.149714in}}{\pgfqpoint{6.992353in}{4.145764in}}{\pgfqpoint{6.992353in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.137528in}}{\pgfqpoint{6.993989in}{4.133578in}}{\pgfqpoint{6.996901in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.127754in}}{\pgfqpoint{7.003763in}{4.126118in}}{\pgfqpoint{7.007881in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.138344in}}{\pgfqpoint{7.015950in}{4.139980in}}{\pgfqpoint{7.018862in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.145804in}}{\pgfqpoint{7.023410in}{4.149754in}}{\pgfqpoint{7.023410in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.157990in}}{\pgfqpoint{7.021774in}{4.161940in}}{\pgfqpoint{7.018862in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.167764in}}{\pgfqpoint{7.012000in}{4.169400in}}{\pgfqpoint{7.007881in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.169400in}}{\pgfqpoint{6.999813in}{4.167764in}}{\pgfqpoint{6.996901in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.161940in}}{\pgfqpoint{6.992353in}{4.157990in}}{\pgfqpoint{6.992353in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.149754in}}{\pgfqpoint{6.993989in}{4.145804in}}{\pgfqpoint{6.996901in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.139980in}}{\pgfqpoint{7.003763in}{4.138344in}}{\pgfqpoint{7.007881in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.150569in}}{\pgfqpoint{7.015950in}{4.152206in}}{\pgfqpoint{7.018862in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.158030in}}{\pgfqpoint{7.023410in}{4.161980in}}{\pgfqpoint{7.023410in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.170216in}}{\pgfqpoint{7.021774in}{4.174166in}}{\pgfqpoint{7.018862in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.179990in}}{\pgfqpoint{7.012000in}{4.181626in}}{\pgfqpoint{7.007881in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.181626in}}{\pgfqpoint{6.999813in}{4.179990in}}{\pgfqpoint{6.996901in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.174166in}}{\pgfqpoint{6.992353in}{4.170216in}}{\pgfqpoint{6.992353in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.161980in}}{\pgfqpoint{6.993989in}{4.158030in}}{\pgfqpoint{6.996901in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.152206in}}{\pgfqpoint{7.003763in}{4.150569in}}{\pgfqpoint{7.007881in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.162795in}}{\pgfqpoint{7.015950in}{4.164431in}}{\pgfqpoint{7.018862in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.170255in}}{\pgfqpoint{7.023410in}{4.174205in}}{\pgfqpoint{7.023410in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.182442in}}{\pgfqpoint{7.021774in}{4.186392in}}{\pgfqpoint{7.018862in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.192216in}}{\pgfqpoint{7.012000in}{4.193852in}}{\pgfqpoint{7.007881in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.193852in}}{\pgfqpoint{6.999813in}{4.192216in}}{\pgfqpoint{6.996901in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.186392in}}{\pgfqpoint{6.992353in}{4.182442in}}{\pgfqpoint{6.992353in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.174205in}}{\pgfqpoint{6.993989in}{4.170255in}}{\pgfqpoint{6.996901in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.164431in}}{\pgfqpoint{7.003763in}{4.162795in}}{\pgfqpoint{7.007881in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.175021in}}{\pgfqpoint{7.015950in}{4.176657in}}{\pgfqpoint{7.018862in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.182481in}}{\pgfqpoint{7.023410in}{4.186431in}}{\pgfqpoint{7.023410in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.194667in}}{\pgfqpoint{7.021774in}{4.198617in}}{\pgfqpoint{7.018862in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.204441in}}{\pgfqpoint{7.012000in}{4.206078in}}{\pgfqpoint{7.007881in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.206078in}}{\pgfqpoint{6.999813in}{4.204441in}}{\pgfqpoint{6.996901in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.198617in}}{\pgfqpoint{6.992353in}{4.194667in}}{\pgfqpoint{6.992353in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.186431in}}{\pgfqpoint{6.993989in}{4.182481in}}{\pgfqpoint{6.996901in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.176657in}}{\pgfqpoint{7.003763in}{4.175021in}}{\pgfqpoint{7.007881in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.187247in}}{\pgfqpoint{7.015950in}{4.188883in}}{\pgfqpoint{7.018862in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.194707in}}{\pgfqpoint{7.023410in}{4.198657in}}{\pgfqpoint{7.023410in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.206893in}}{\pgfqpoint{7.021774in}{4.210843in}}{\pgfqpoint{7.018862in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.216667in}}{\pgfqpoint{7.012000in}{4.218303in}}{\pgfqpoint{7.007881in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.218303in}}{\pgfqpoint{6.999813in}{4.216667in}}{\pgfqpoint{6.996901in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.210843in}}{\pgfqpoint{6.992353in}{4.206893in}}{\pgfqpoint{6.992353in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.198657in}}{\pgfqpoint{6.993989in}{4.194707in}}{\pgfqpoint{6.996901in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.188883in}}{\pgfqpoint{7.003763in}{4.187247in}}{\pgfqpoint{7.007881in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.199473in}}{\pgfqpoint{7.015950in}{4.201109in}}{\pgfqpoint{7.018862in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.206933in}}{\pgfqpoint{7.023410in}{4.210883in}}{\pgfqpoint{7.023410in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.219119in}}{\pgfqpoint{7.021774in}{4.223069in}}{\pgfqpoint{7.018862in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.228893in}}{\pgfqpoint{7.012000in}{4.230529in}}{\pgfqpoint{7.007881in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.230529in}}{\pgfqpoint{6.999813in}{4.228893in}}{\pgfqpoint{6.996901in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.223069in}}{\pgfqpoint{6.992353in}{4.219119in}}{\pgfqpoint{6.992353in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.210883in}}{\pgfqpoint{6.993989in}{4.206933in}}{\pgfqpoint{6.996901in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.201109in}}{\pgfqpoint{7.003763in}{4.199473in}}{\pgfqpoint{7.007881in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.211698in}}{\pgfqpoint{7.015950in}{4.213335in}}{\pgfqpoint{7.018862in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.219159in}}{\pgfqpoint{7.023410in}{4.223109in}}{\pgfqpoint{7.023410in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.231345in}}{\pgfqpoint{7.021774in}{4.235295in}}{\pgfqpoint{7.018862in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.241119in}}{\pgfqpoint{7.012000in}{4.242755in}}{\pgfqpoint{7.007881in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.242755in}}{\pgfqpoint{6.999813in}{4.241119in}}{\pgfqpoint{6.996901in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.235295in}}{\pgfqpoint{6.992353in}{4.231345in}}{\pgfqpoint{6.992353in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.223109in}}{\pgfqpoint{6.993989in}{4.219159in}}{\pgfqpoint{6.996901in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.213335in}}{\pgfqpoint{7.003763in}{4.211698in}}{\pgfqpoint{7.007881in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.223924in}}{\pgfqpoint{7.015950in}{4.225560in}}{\pgfqpoint{7.018862in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.231384in}}{\pgfqpoint{7.023410in}{4.235334in}}{\pgfqpoint{7.023410in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.243571in}}{\pgfqpoint{7.021774in}{4.247521in}}{\pgfqpoint{7.018862in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.253345in}}{\pgfqpoint{7.012000in}{4.254981in}}{\pgfqpoint{7.007881in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.254981in}}{\pgfqpoint{6.999813in}{4.253345in}}{\pgfqpoint{6.996901in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.247521in}}{\pgfqpoint{6.992353in}{4.243571in}}{\pgfqpoint{6.992353in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.235334in}}{\pgfqpoint{6.993989in}{4.231384in}}{\pgfqpoint{6.996901in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.225560in}}{\pgfqpoint{7.003763in}{4.223924in}}{\pgfqpoint{7.007881in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.236150in}}{\pgfqpoint{7.015950in}{4.237786in}}{\pgfqpoint{7.018862in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.243610in}}{\pgfqpoint{7.023410in}{4.247560in}}{\pgfqpoint{7.023410in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.255796in}}{\pgfqpoint{7.021774in}{4.259746in}}{\pgfqpoint{7.018862in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.265570in}}{\pgfqpoint{7.012000in}{4.267207in}}{\pgfqpoint{7.007881in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.267207in}}{\pgfqpoint{6.999813in}{4.265570in}}{\pgfqpoint{6.996901in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.259746in}}{\pgfqpoint{6.992353in}{4.255796in}}{\pgfqpoint{6.992353in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.247560in}}{\pgfqpoint{6.993989in}{4.243610in}}{\pgfqpoint{6.996901in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.237786in}}{\pgfqpoint{7.003763in}{4.236150in}}{\pgfqpoint{7.007881in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.248376in}}{\pgfqpoint{7.015950in}{4.250012in}}{\pgfqpoint{7.018862in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.255836in}}{\pgfqpoint{7.023410in}{4.259786in}}{\pgfqpoint{7.023410in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.268022in}}{\pgfqpoint{7.021774in}{4.271972in}}{\pgfqpoint{7.018862in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.277796in}}{\pgfqpoint{7.012000in}{4.279432in}}{\pgfqpoint{7.007881in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.279432in}}{\pgfqpoint{6.999813in}{4.277796in}}{\pgfqpoint{6.996901in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.271972in}}{\pgfqpoint{6.992353in}{4.268022in}}{\pgfqpoint{6.992353in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.259786in}}{\pgfqpoint{6.993989in}{4.255836in}}{\pgfqpoint{6.996901in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.250012in}}{\pgfqpoint{7.003763in}{4.248376in}}{\pgfqpoint{7.007881in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.260602in}}{\pgfqpoint{7.015950in}{4.262238in}}{\pgfqpoint{7.018862in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.268062in}}{\pgfqpoint{7.023410in}{4.272012in}}{\pgfqpoint{7.023410in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.280248in}}{\pgfqpoint{7.021774in}{4.284198in}}{\pgfqpoint{7.018862in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.290022in}}{\pgfqpoint{7.012000in}{4.291658in}}{\pgfqpoint{7.007881in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.291658in}}{\pgfqpoint{6.999813in}{4.290022in}}{\pgfqpoint{6.996901in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.284198in}}{\pgfqpoint{6.992353in}{4.280248in}}{\pgfqpoint{6.992353in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.272012in}}{\pgfqpoint{6.993989in}{4.268062in}}{\pgfqpoint{6.996901in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.262238in}}{\pgfqpoint{7.003763in}{4.260602in}}{\pgfqpoint{7.007881in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.272827in}}{\pgfqpoint{7.015950in}{4.274464in}}{\pgfqpoint{7.018862in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.280287in}}{\pgfqpoint{7.023410in}{4.284238in}}{\pgfqpoint{7.023410in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.292474in}}{\pgfqpoint{7.021774in}{4.296424in}}{\pgfqpoint{7.018862in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.302248in}}{\pgfqpoint{7.012000in}{4.303884in}}{\pgfqpoint{7.007881in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.303884in}}{\pgfqpoint{6.999813in}{4.302248in}}{\pgfqpoint{6.996901in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.296424in}}{\pgfqpoint{6.992353in}{4.292474in}}{\pgfqpoint{6.992353in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.284238in}}{\pgfqpoint{6.993989in}{4.280287in}}{\pgfqpoint{6.996901in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.274464in}}{\pgfqpoint{7.003763in}{4.272827in}}{\pgfqpoint{7.007881in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.285053in}}{\pgfqpoint{7.015950in}{4.286689in}}{\pgfqpoint{7.018862in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.292513in}}{\pgfqpoint{7.023410in}{4.296463in}}{\pgfqpoint{7.023410in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.304700in}}{\pgfqpoint{7.021774in}{4.308650in}}{\pgfqpoint{7.018862in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.314474in}}{\pgfqpoint{7.012000in}{4.316110in}}{\pgfqpoint{7.007881in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.316110in}}{\pgfqpoint{6.999813in}{4.314474in}}{\pgfqpoint{6.996901in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.308650in}}{\pgfqpoint{6.992353in}{4.304700in}}{\pgfqpoint{6.992353in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.296463in}}{\pgfqpoint{6.993989in}{4.292513in}}{\pgfqpoint{6.996901in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.286689in}}{\pgfqpoint{7.003763in}{4.285053in}}{\pgfqpoint{7.007881in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.297279in}}{\pgfqpoint{7.015950in}{4.298915in}}{\pgfqpoint{7.018862in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.304739in}}{\pgfqpoint{7.023410in}{4.308689in}}{\pgfqpoint{7.023410in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.316925in}}{\pgfqpoint{7.021774in}{4.320875in}}{\pgfqpoint{7.018862in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.326699in}}{\pgfqpoint{7.012000in}{4.328335in}}{\pgfqpoint{7.007881in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.328335in}}{\pgfqpoint{6.999813in}{4.326699in}}{\pgfqpoint{6.996901in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.320875in}}{\pgfqpoint{6.992353in}{4.316925in}}{\pgfqpoint{6.992353in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.308689in}}{\pgfqpoint{6.993989in}{4.304739in}}{\pgfqpoint{6.996901in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.298915in}}{\pgfqpoint{7.003763in}{4.297279in}}{\pgfqpoint{7.007881in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.309505in}}{\pgfqpoint{7.015950in}{4.311141in}}{\pgfqpoint{7.018862in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.316965in}}{\pgfqpoint{7.023410in}{4.320915in}}{\pgfqpoint{7.023410in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.329151in}}{\pgfqpoint{7.021774in}{4.333101in}}{\pgfqpoint{7.018862in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.338925in}}{\pgfqpoint{7.012000in}{4.340561in}}{\pgfqpoint{7.007881in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.340561in}}{\pgfqpoint{6.999813in}{4.338925in}}{\pgfqpoint{6.996901in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.333101in}}{\pgfqpoint{6.992353in}{4.329151in}}{\pgfqpoint{6.992353in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.320915in}}{\pgfqpoint{6.993989in}{4.316965in}}{\pgfqpoint{6.996901in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.311141in}}{\pgfqpoint{7.003763in}{4.309505in}}{\pgfqpoint{7.007881in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.321731in}}{\pgfqpoint{7.015950in}{4.323367in}}{\pgfqpoint{7.018862in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.329191in}}{\pgfqpoint{7.023410in}{4.333141in}}{\pgfqpoint{7.023410in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.341377in}}{\pgfqpoint{7.021774in}{4.345327in}}{\pgfqpoint{7.018862in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.351151in}}{\pgfqpoint{7.012000in}{4.352787in}}{\pgfqpoint{7.007881in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.352787in}}{\pgfqpoint{6.999813in}{4.351151in}}{\pgfqpoint{6.996901in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.345327in}}{\pgfqpoint{6.992353in}{4.341377in}}{\pgfqpoint{6.992353in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.333141in}}{\pgfqpoint{6.993989in}{4.329191in}}{\pgfqpoint{6.996901in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.323367in}}{\pgfqpoint{7.003763in}{4.321731in}}{\pgfqpoint{7.007881in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.333956in}}{\pgfqpoint{7.015950in}{4.335593in}}{\pgfqpoint{7.018862in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.341416in}}{\pgfqpoint{7.023410in}{4.345366in}}{\pgfqpoint{7.023410in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.353603in}}{\pgfqpoint{7.021774in}{4.357553in}}{\pgfqpoint{7.018862in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.363377in}}{\pgfqpoint{7.012000in}{4.365013in}}{\pgfqpoint{7.007881in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.365013in}}{\pgfqpoint{6.999813in}{4.363377in}}{\pgfqpoint{6.996901in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.357553in}}{\pgfqpoint{6.992353in}{4.353603in}}{\pgfqpoint{6.992353in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.345366in}}{\pgfqpoint{6.993989in}{4.341416in}}{\pgfqpoint{6.996901in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.335593in}}{\pgfqpoint{7.003763in}{4.333956in}}{\pgfqpoint{7.007881in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.346182in}}{\pgfqpoint{7.015950in}{4.347818in}}{\pgfqpoint{7.018862in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.353642in}}{\pgfqpoint{7.023410in}{4.357592in}}{\pgfqpoint{7.023410in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.365829in}}{\pgfqpoint{7.021774in}{4.369779in}}{\pgfqpoint{7.018862in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.375602in}}{\pgfqpoint{7.012000in}{4.377239in}}{\pgfqpoint{7.007881in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.377239in}}{\pgfqpoint{6.999813in}{4.375602in}}{\pgfqpoint{6.996901in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.369779in}}{\pgfqpoint{6.992353in}{4.365829in}}{\pgfqpoint{6.992353in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.357592in}}{\pgfqpoint{6.993989in}{4.353642in}}{\pgfqpoint{6.996901in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.347818in}}{\pgfqpoint{7.003763in}{4.346182in}}{\pgfqpoint{7.007881in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.358408in}}{\pgfqpoint{7.015950in}{4.360044in}}{\pgfqpoint{7.018862in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.365868in}}{\pgfqpoint{7.023410in}{4.369818in}}{\pgfqpoint{7.023410in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.378054in}}{\pgfqpoint{7.021774in}{4.382004in}}{\pgfqpoint{7.018862in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.387828in}}{\pgfqpoint{7.012000in}{4.389464in}}{\pgfqpoint{7.007881in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.389464in}}{\pgfqpoint{6.999813in}{4.387828in}}{\pgfqpoint{6.996901in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.382004in}}{\pgfqpoint{6.992353in}{4.378054in}}{\pgfqpoint{6.992353in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.369818in}}{\pgfqpoint{6.993989in}{4.365868in}}{\pgfqpoint{6.996901in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.360044in}}{\pgfqpoint{7.003763in}{4.358408in}}{\pgfqpoint{7.007881in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.370634in}}{\pgfqpoint{7.015950in}{4.372270in}}{\pgfqpoint{7.018862in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.378094in}}{\pgfqpoint{7.023410in}{4.382044in}}{\pgfqpoint{7.023410in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.390280in}}{\pgfqpoint{7.021774in}{4.394230in}}{\pgfqpoint{7.018862in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.400054in}}{\pgfqpoint{7.012000in}{4.401690in}}{\pgfqpoint{7.007881in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.401690in}}{\pgfqpoint{6.999813in}{4.400054in}}{\pgfqpoint{6.996901in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.394230in}}{\pgfqpoint{6.992353in}{4.390280in}}{\pgfqpoint{6.992353in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.382044in}}{\pgfqpoint{6.993989in}{4.378094in}}{\pgfqpoint{6.996901in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.372270in}}{\pgfqpoint{7.003763in}{4.370634in}}{\pgfqpoint{7.007881in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.382860in}}{\pgfqpoint{7.015950in}{4.384496in}}{\pgfqpoint{7.018862in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.390320in}}{\pgfqpoint{7.023410in}{4.394270in}}{\pgfqpoint{7.023410in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.402506in}}{\pgfqpoint{7.021774in}{4.406456in}}{\pgfqpoint{7.018862in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.412280in}}{\pgfqpoint{7.012000in}{4.413916in}}{\pgfqpoint{7.007881in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.413916in}}{\pgfqpoint{6.999813in}{4.412280in}}{\pgfqpoint{6.996901in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.406456in}}{\pgfqpoint{6.992353in}{4.402506in}}{\pgfqpoint{6.992353in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.394270in}}{\pgfqpoint{6.993989in}{4.390320in}}{\pgfqpoint{6.996901in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.384496in}}{\pgfqpoint{7.003763in}{4.382860in}}{\pgfqpoint{7.007881in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.395085in}}{\pgfqpoint{7.015950in}{4.396721in}}{\pgfqpoint{7.018862in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.402545in}}{\pgfqpoint{7.023410in}{4.406495in}}{\pgfqpoint{7.023410in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.414732in}}{\pgfqpoint{7.021774in}{4.418682in}}{\pgfqpoint{7.018862in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.424506in}}{\pgfqpoint{7.012000in}{4.426142in}}{\pgfqpoint{7.007881in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.426142in}}{\pgfqpoint{6.999813in}{4.424506in}}{\pgfqpoint{6.996901in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.418682in}}{\pgfqpoint{6.992353in}{4.414732in}}{\pgfqpoint{6.992353in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.406495in}}{\pgfqpoint{6.993989in}{4.402545in}}{\pgfqpoint{6.996901in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.396721in}}{\pgfqpoint{7.003763in}{4.395085in}}{\pgfqpoint{7.007881in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.407311in}}{\pgfqpoint{7.015950in}{4.408947in}}{\pgfqpoint{7.018862in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.414771in}}{\pgfqpoint{7.023410in}{4.418721in}}{\pgfqpoint{7.023410in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.426958in}}{\pgfqpoint{7.021774in}{4.430908in}}{\pgfqpoint{7.018862in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.436731in}}{\pgfqpoint{7.012000in}{4.438368in}}{\pgfqpoint{7.007881in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.438368in}}{\pgfqpoint{6.999813in}{4.436731in}}{\pgfqpoint{6.996901in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.430908in}}{\pgfqpoint{6.992353in}{4.426958in}}{\pgfqpoint{6.992353in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.418721in}}{\pgfqpoint{6.993989in}{4.414771in}}{\pgfqpoint{6.996901in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.408947in}}{\pgfqpoint{7.003763in}{4.407311in}}{\pgfqpoint{7.007881in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.419537in}}{\pgfqpoint{7.015950in}{4.421173in}}{\pgfqpoint{7.018862in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.426997in}}{\pgfqpoint{7.023410in}{4.430947in}}{\pgfqpoint{7.023410in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.439183in}}{\pgfqpoint{7.021774in}{4.443133in}}{\pgfqpoint{7.018862in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.448957in}}{\pgfqpoint{7.012000in}{4.450593in}}{\pgfqpoint{7.007881in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.450593in}}{\pgfqpoint{6.999813in}{4.448957in}}{\pgfqpoint{6.996901in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.443133in}}{\pgfqpoint{6.992353in}{4.439183in}}{\pgfqpoint{6.992353in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.430947in}}{\pgfqpoint{6.993989in}{4.426997in}}{\pgfqpoint{6.996901in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.421173in}}{\pgfqpoint{7.003763in}{4.419537in}}{\pgfqpoint{7.007881in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.431763in}}{\pgfqpoint{7.015950in}{4.433399in}}{\pgfqpoint{7.018862in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.439223in}}{\pgfqpoint{7.023410in}{4.443173in}}{\pgfqpoint{7.023410in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.451409in}}{\pgfqpoint{7.021774in}{4.455359in}}{\pgfqpoint{7.018862in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.461183in}}{\pgfqpoint{7.012000in}{4.462819in}}{\pgfqpoint{7.007881in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.462819in}}{\pgfqpoint{6.999813in}{4.461183in}}{\pgfqpoint{6.996901in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.455359in}}{\pgfqpoint{6.992353in}{4.451409in}}{\pgfqpoint{6.992353in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.443173in}}{\pgfqpoint{6.993989in}{4.439223in}}{\pgfqpoint{6.996901in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.433399in}}{\pgfqpoint{7.003763in}{4.431763in}}{\pgfqpoint{7.007881in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.443988in}}{\pgfqpoint{7.015950in}{4.445625in}}{\pgfqpoint{7.018862in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.451449in}}{\pgfqpoint{7.023410in}{4.455399in}}{\pgfqpoint{7.023410in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.463635in}}{\pgfqpoint{7.021774in}{4.467585in}}{\pgfqpoint{7.018862in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.473409in}}{\pgfqpoint{7.012000in}{4.475045in}}{\pgfqpoint{7.007881in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.475045in}}{\pgfqpoint{6.999813in}{4.473409in}}{\pgfqpoint{6.996901in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.467585in}}{\pgfqpoint{6.992353in}{4.463635in}}{\pgfqpoint{6.992353in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.455399in}}{\pgfqpoint{6.993989in}{4.451449in}}{\pgfqpoint{6.996901in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.445625in}}{\pgfqpoint{7.003763in}{4.443988in}}{\pgfqpoint{7.007881in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.456214in}}{\pgfqpoint{7.015950in}{4.457850in}}{\pgfqpoint{7.018862in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.463674in}}{\pgfqpoint{7.023410in}{4.467624in}}{\pgfqpoint{7.023410in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.475861in}}{\pgfqpoint{7.021774in}{4.479811in}}{\pgfqpoint{7.018862in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.485635in}}{\pgfqpoint{7.012000in}{4.487271in}}{\pgfqpoint{7.007881in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.487271in}}{\pgfqpoint{6.999813in}{4.485635in}}{\pgfqpoint{6.996901in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.479811in}}{\pgfqpoint{6.992353in}{4.475861in}}{\pgfqpoint{6.992353in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.467624in}}{\pgfqpoint{6.993989in}{4.463674in}}{\pgfqpoint{6.996901in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.457850in}}{\pgfqpoint{7.003763in}{4.456214in}}{\pgfqpoint{7.007881in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.468440in}}{\pgfqpoint{7.015950in}{4.470076in}}{\pgfqpoint{7.018862in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.475900in}}{\pgfqpoint{7.023410in}{4.479850in}}{\pgfqpoint{7.023410in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.488086in}}{\pgfqpoint{7.021774in}{4.492036in}}{\pgfqpoint{7.018862in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.497860in}}{\pgfqpoint{7.012000in}{4.499497in}}{\pgfqpoint{7.007881in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.499497in}}{\pgfqpoint{6.999813in}{4.497860in}}{\pgfqpoint{6.996901in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.492036in}}{\pgfqpoint{6.992353in}{4.488086in}}{\pgfqpoint{6.992353in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.479850in}}{\pgfqpoint{6.993989in}{4.475900in}}{\pgfqpoint{6.996901in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.470076in}}{\pgfqpoint{7.003763in}{4.468440in}}{\pgfqpoint{7.007881in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.480666in}}{\pgfqpoint{7.015950in}{4.482302in}}{\pgfqpoint{7.018862in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.488126in}}{\pgfqpoint{7.023410in}{4.492076in}}{\pgfqpoint{7.023410in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.500312in}}{\pgfqpoint{7.021774in}{4.504262in}}{\pgfqpoint{7.018862in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.510086in}}{\pgfqpoint{7.012000in}{4.511722in}}{\pgfqpoint{7.007881in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.511722in}}{\pgfqpoint{6.999813in}{4.510086in}}{\pgfqpoint{6.996901in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.504262in}}{\pgfqpoint{6.992353in}{4.500312in}}{\pgfqpoint{6.992353in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.492076in}}{\pgfqpoint{6.993989in}{4.488126in}}{\pgfqpoint{6.996901in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.482302in}}{\pgfqpoint{7.003763in}{4.480666in}}{\pgfqpoint{7.007881in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.492892in}}{\pgfqpoint{7.015950in}{4.494528in}}{\pgfqpoint{7.018862in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.500352in}}{\pgfqpoint{7.023410in}{4.504302in}}{\pgfqpoint{7.023410in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.512538in}}{\pgfqpoint{7.021774in}{4.516488in}}{\pgfqpoint{7.018862in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.522312in}}{\pgfqpoint{7.012000in}{4.523948in}}{\pgfqpoint{7.007881in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.523948in}}{\pgfqpoint{6.999813in}{4.522312in}}{\pgfqpoint{6.996901in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.516488in}}{\pgfqpoint{6.992353in}{4.512538in}}{\pgfqpoint{6.992353in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.504302in}}{\pgfqpoint{6.993989in}{4.500352in}}{\pgfqpoint{6.996901in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.494528in}}{\pgfqpoint{7.003763in}{4.492892in}}{\pgfqpoint{7.007881in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.505117in}}{\pgfqpoint{7.015950in}{4.506754in}}{\pgfqpoint{7.018862in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.512578in}}{\pgfqpoint{7.023410in}{4.516528in}}{\pgfqpoint{7.023410in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.524764in}}{\pgfqpoint{7.021774in}{4.528714in}}{\pgfqpoint{7.018862in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.534538in}}{\pgfqpoint{7.012000in}{4.536174in}}{\pgfqpoint{7.007881in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.536174in}}{\pgfqpoint{6.999813in}{4.534538in}}{\pgfqpoint{6.996901in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.528714in}}{\pgfqpoint{6.992353in}{4.524764in}}{\pgfqpoint{6.992353in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.516528in}}{\pgfqpoint{6.993989in}{4.512578in}}{\pgfqpoint{6.996901in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.506754in}}{\pgfqpoint{7.003763in}{4.505117in}}{\pgfqpoint{7.007881in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.517343in}}{\pgfqpoint{7.015950in}{4.518979in}}{\pgfqpoint{7.018862in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.524803in}}{\pgfqpoint{7.023410in}{4.528753in}}{\pgfqpoint{7.023410in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.536990in}}{\pgfqpoint{7.021774in}{4.540940in}}{\pgfqpoint{7.018862in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.546764in}}{\pgfqpoint{7.012000in}{4.548400in}}{\pgfqpoint{7.007881in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.548400in}}{\pgfqpoint{6.999813in}{4.546764in}}{\pgfqpoint{6.996901in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.540940in}}{\pgfqpoint{6.992353in}{4.536990in}}{\pgfqpoint{6.992353in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.528753in}}{\pgfqpoint{6.993989in}{4.524803in}}{\pgfqpoint{6.996901in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.518979in}}{\pgfqpoint{7.003763in}{4.517343in}}{\pgfqpoint{7.007881in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.529569in}}{\pgfqpoint{7.015950in}{4.531205in}}{\pgfqpoint{7.018862in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.537029in}}{\pgfqpoint{7.023410in}{4.540979in}}{\pgfqpoint{7.023410in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.549215in}}{\pgfqpoint{7.021774in}{4.553165in}}{\pgfqpoint{7.018862in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.558989in}}{\pgfqpoint{7.012000in}{4.560626in}}{\pgfqpoint{7.007881in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.560626in}}{\pgfqpoint{6.999813in}{4.558989in}}{\pgfqpoint{6.996901in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.553165in}}{\pgfqpoint{6.992353in}{4.549215in}}{\pgfqpoint{6.992353in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.540979in}}{\pgfqpoint{6.993989in}{4.537029in}}{\pgfqpoint{6.996901in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.531205in}}{\pgfqpoint{7.003763in}{4.529569in}}{\pgfqpoint{7.007881in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.541795in}}{\pgfqpoint{7.015950in}{4.543431in}}{\pgfqpoint{7.018862in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.549255in}}{\pgfqpoint{7.023410in}{4.553205in}}{\pgfqpoint{7.023410in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.561441in}}{\pgfqpoint{7.021774in}{4.565391in}}{\pgfqpoint{7.018862in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.571215in}}{\pgfqpoint{7.012000in}{4.572851in}}{\pgfqpoint{7.007881in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.572851in}}{\pgfqpoint{6.999813in}{4.571215in}}{\pgfqpoint{6.996901in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.565391in}}{\pgfqpoint{6.992353in}{4.561441in}}{\pgfqpoint{6.992353in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.553205in}}{\pgfqpoint{6.993989in}{4.549255in}}{\pgfqpoint{6.996901in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.543431in}}{\pgfqpoint{7.003763in}{4.541795in}}{\pgfqpoint{7.007881in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.554021in}}{\pgfqpoint{7.015950in}{4.555657in}}{\pgfqpoint{7.018862in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.561481in}}{\pgfqpoint{7.023410in}{4.565431in}}{\pgfqpoint{7.023410in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.573667in}}{\pgfqpoint{7.021774in}{4.577617in}}{\pgfqpoint{7.018862in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.583441in}}{\pgfqpoint{7.012000in}{4.585077in}}{\pgfqpoint{7.007881in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.585077in}}{\pgfqpoint{6.999813in}{4.583441in}}{\pgfqpoint{6.996901in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.577617in}}{\pgfqpoint{6.992353in}{4.573667in}}{\pgfqpoint{6.992353in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.565431in}}{\pgfqpoint{6.993989in}{4.561481in}}{\pgfqpoint{6.996901in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.555657in}}{\pgfqpoint{7.003763in}{4.554021in}}{\pgfqpoint{7.007881in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.566246in}}{\pgfqpoint{7.015950in}{4.567883in}}{\pgfqpoint{7.018862in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.573707in}}{\pgfqpoint{7.023410in}{4.577657in}}{\pgfqpoint{7.023410in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.585893in}}{\pgfqpoint{7.021774in}{4.589843in}}{\pgfqpoint{7.018862in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.595667in}}{\pgfqpoint{7.012000in}{4.597303in}}{\pgfqpoint{7.007881in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.597303in}}{\pgfqpoint{6.999813in}{4.595667in}}{\pgfqpoint{6.996901in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.589843in}}{\pgfqpoint{6.992353in}{4.585893in}}{\pgfqpoint{6.992353in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.577657in}}{\pgfqpoint{6.993989in}{4.573707in}}{\pgfqpoint{6.996901in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.567883in}}{\pgfqpoint{7.003763in}{4.566246in}}{\pgfqpoint{7.007881in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.578472in}}{\pgfqpoint{7.015950in}{4.580108in}}{\pgfqpoint{7.018862in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.585932in}}{\pgfqpoint{7.023410in}{4.589882in}}{\pgfqpoint{7.023410in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.598119in}}{\pgfqpoint{7.021774in}{4.602069in}}{\pgfqpoint{7.018862in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.607893in}}{\pgfqpoint{7.012000in}{4.609529in}}{\pgfqpoint{7.007881in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.609529in}}{\pgfqpoint{6.999813in}{4.607893in}}{\pgfqpoint{6.996901in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.602069in}}{\pgfqpoint{6.992353in}{4.598119in}}{\pgfqpoint{6.992353in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.589882in}}{\pgfqpoint{6.993989in}{4.585932in}}{\pgfqpoint{6.996901in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.580108in}}{\pgfqpoint{7.003763in}{4.578472in}}{\pgfqpoint{7.007881in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.590698in}}{\pgfqpoint{7.015950in}{4.592334in}}{\pgfqpoint{7.018862in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.598158in}}{\pgfqpoint{7.023410in}{4.602108in}}{\pgfqpoint{7.023410in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.610344in}}{\pgfqpoint{7.021774in}{4.614294in}}{\pgfqpoint{7.018862in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.620118in}}{\pgfqpoint{7.012000in}{4.621755in}}{\pgfqpoint{7.007881in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.621755in}}{\pgfqpoint{6.999813in}{4.620118in}}{\pgfqpoint{6.996901in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.614294in}}{\pgfqpoint{6.992353in}{4.610344in}}{\pgfqpoint{6.992353in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.602108in}}{\pgfqpoint{6.993989in}{4.598158in}}{\pgfqpoint{6.996901in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.592334in}}{\pgfqpoint{7.003763in}{4.590698in}}{\pgfqpoint{7.007881in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.602924in}}{\pgfqpoint{7.015950in}{4.604560in}}{\pgfqpoint{7.018862in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.610384in}}{\pgfqpoint{7.023410in}{4.614334in}}{\pgfqpoint{7.023410in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.622570in}}{\pgfqpoint{7.021774in}{4.626520in}}{\pgfqpoint{7.018862in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.632344in}}{\pgfqpoint{7.012000in}{4.633980in}}{\pgfqpoint{7.007881in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.633980in}}{\pgfqpoint{6.999813in}{4.632344in}}{\pgfqpoint{6.996901in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.626520in}}{\pgfqpoint{6.992353in}{4.622570in}}{\pgfqpoint{6.992353in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.614334in}}{\pgfqpoint{6.993989in}{4.610384in}}{\pgfqpoint{6.996901in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.604560in}}{\pgfqpoint{7.003763in}{4.602924in}}{\pgfqpoint{7.007881in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.615150in}}{\pgfqpoint{7.015950in}{4.616786in}}{\pgfqpoint{7.018862in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.622610in}}{\pgfqpoint{7.023410in}{4.626560in}}{\pgfqpoint{7.023410in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.634796in}}{\pgfqpoint{7.021774in}{4.638746in}}{\pgfqpoint{7.018862in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.644570in}}{\pgfqpoint{7.012000in}{4.646206in}}{\pgfqpoint{7.007881in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.646206in}}{\pgfqpoint{6.999813in}{4.644570in}}{\pgfqpoint{6.996901in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.638746in}}{\pgfqpoint{6.992353in}{4.634796in}}{\pgfqpoint{6.992353in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.626560in}}{\pgfqpoint{6.993989in}{4.622610in}}{\pgfqpoint{6.996901in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.616786in}}{\pgfqpoint{7.003763in}{4.615150in}}{\pgfqpoint{7.007881in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.627375in}}{\pgfqpoint{7.015950in}{4.629012in}}{\pgfqpoint{7.018862in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.634835in}}{\pgfqpoint{7.023410in}{4.638785in}}{\pgfqpoint{7.023410in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.647022in}}{\pgfqpoint{7.021774in}{4.650972in}}{\pgfqpoint{7.018862in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.656796in}}{\pgfqpoint{7.012000in}{4.658432in}}{\pgfqpoint{7.007881in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.658432in}}{\pgfqpoint{6.999813in}{4.656796in}}{\pgfqpoint{6.996901in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.650972in}}{\pgfqpoint{6.992353in}{4.647022in}}{\pgfqpoint{6.992353in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.638785in}}{\pgfqpoint{6.993989in}{4.634835in}}{\pgfqpoint{6.996901in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.629012in}}{\pgfqpoint{7.003763in}{4.627375in}}{\pgfqpoint{7.007881in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.639601in}}{\pgfqpoint{7.015950in}{4.641237in}}{\pgfqpoint{7.018862in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.647061in}}{\pgfqpoint{7.023410in}{4.651011in}}{\pgfqpoint{7.023410in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.659248in}}{\pgfqpoint{7.021774in}{4.663198in}}{\pgfqpoint{7.018862in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.669022in}}{\pgfqpoint{7.012000in}{4.670658in}}{\pgfqpoint{7.007881in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.670658in}}{\pgfqpoint{6.999813in}{4.669022in}}{\pgfqpoint{6.996901in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.663198in}}{\pgfqpoint{6.992353in}{4.659248in}}{\pgfqpoint{6.992353in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.651011in}}{\pgfqpoint{6.993989in}{4.647061in}}{\pgfqpoint{6.996901in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.641237in}}{\pgfqpoint{7.003763in}{4.639601in}}{\pgfqpoint{7.007881in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.651827in}}{\pgfqpoint{7.015950in}{4.653463in}}{\pgfqpoint{7.018862in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.659287in}}{\pgfqpoint{7.023410in}{4.663237in}}{\pgfqpoint{7.023410in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.671473in}}{\pgfqpoint{7.021774in}{4.675423in}}{\pgfqpoint{7.018862in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.681247in}}{\pgfqpoint{7.012000in}{4.682883in}}{\pgfqpoint{7.007881in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.682883in}}{\pgfqpoint{6.999813in}{4.681247in}}{\pgfqpoint{6.996901in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.675423in}}{\pgfqpoint{6.992353in}{4.671473in}}{\pgfqpoint{6.992353in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.663237in}}{\pgfqpoint{6.993989in}{4.659287in}}{\pgfqpoint{6.996901in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.653463in}}{\pgfqpoint{7.003763in}{4.651827in}}{\pgfqpoint{7.007881in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.664053in}}{\pgfqpoint{7.015950in}{4.665689in}}{\pgfqpoint{7.018862in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.671513in}}{\pgfqpoint{7.023410in}{4.675463in}}{\pgfqpoint{7.023410in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.683699in}}{\pgfqpoint{7.021774in}{4.687649in}}{\pgfqpoint{7.018862in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.693473in}}{\pgfqpoint{7.012000in}{4.695109in}}{\pgfqpoint{7.007881in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.695109in}}{\pgfqpoint{6.999813in}{4.693473in}}{\pgfqpoint{6.996901in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.687649in}}{\pgfqpoint{6.992353in}{4.683699in}}{\pgfqpoint{6.992353in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.675463in}}{\pgfqpoint{6.993989in}{4.671513in}}{\pgfqpoint{6.996901in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.665689in}}{\pgfqpoint{7.003763in}{4.664053in}}{\pgfqpoint{7.007881in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.676279in}}{\pgfqpoint{7.015950in}{4.677915in}}{\pgfqpoint{7.018862in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.683739in}}{\pgfqpoint{7.023410in}{4.687689in}}{\pgfqpoint{7.023410in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.695925in}}{\pgfqpoint{7.021774in}{4.699875in}}{\pgfqpoint{7.018862in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.705699in}}{\pgfqpoint{7.012000in}{4.707335in}}{\pgfqpoint{7.007881in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.707335in}}{\pgfqpoint{6.999813in}{4.705699in}}{\pgfqpoint{6.996901in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.699875in}}{\pgfqpoint{6.992353in}{4.695925in}}{\pgfqpoint{6.992353in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.687689in}}{\pgfqpoint{6.993989in}{4.683739in}}{\pgfqpoint{6.996901in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.677915in}}{\pgfqpoint{7.003763in}{4.676279in}}{\pgfqpoint{7.007881in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.688504in}}{\pgfqpoint{7.015950in}{4.690140in}}{\pgfqpoint{7.018862in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.695964in}}{\pgfqpoint{7.023410in}{4.699914in}}{\pgfqpoint{7.023410in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.708151in}}{\pgfqpoint{7.021774in}{4.712101in}}{\pgfqpoint{7.018862in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.717925in}}{\pgfqpoint{7.012000in}{4.719561in}}{\pgfqpoint{7.007881in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.719561in}}{\pgfqpoint{6.999813in}{4.717925in}}{\pgfqpoint{6.996901in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.712101in}}{\pgfqpoint{6.992353in}{4.708151in}}{\pgfqpoint{6.992353in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.699914in}}{\pgfqpoint{6.993989in}{4.695964in}}{\pgfqpoint{6.996901in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.690140in}}{\pgfqpoint{7.003763in}{4.688504in}}{\pgfqpoint{7.007881in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.700730in}}{\pgfqpoint{7.015950in}{4.702366in}}{\pgfqpoint{7.018862in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.708190in}}{\pgfqpoint{7.023410in}{4.712140in}}{\pgfqpoint{7.023410in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.720377in}}{\pgfqpoint{7.021774in}{4.724327in}}{\pgfqpoint{7.018862in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.730150in}}{\pgfqpoint{7.012000in}{4.731787in}}{\pgfqpoint{7.007881in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.731787in}}{\pgfqpoint{6.999813in}{4.730150in}}{\pgfqpoint{6.996901in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.724327in}}{\pgfqpoint{6.992353in}{4.720377in}}{\pgfqpoint{6.992353in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.712140in}}{\pgfqpoint{6.993989in}{4.708190in}}{\pgfqpoint{6.996901in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.702366in}}{\pgfqpoint{7.003763in}{4.700730in}}{\pgfqpoint{7.007881in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.712956in}}{\pgfqpoint{7.015950in}{4.714592in}}{\pgfqpoint{7.018862in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.720416in}}{\pgfqpoint{7.023410in}{4.724366in}}{\pgfqpoint{7.023410in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.732602in}}{\pgfqpoint{7.021774in}{4.736552in}}{\pgfqpoint{7.018862in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.742376in}}{\pgfqpoint{7.012000in}{4.744012in}}{\pgfqpoint{7.007881in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.744012in}}{\pgfqpoint{6.999813in}{4.742376in}}{\pgfqpoint{6.996901in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.736552in}}{\pgfqpoint{6.992353in}{4.732602in}}{\pgfqpoint{6.992353in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.724366in}}{\pgfqpoint{6.993989in}{4.720416in}}{\pgfqpoint{6.996901in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.714592in}}{\pgfqpoint{7.003763in}{4.712956in}}{\pgfqpoint{7.007881in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.725182in}}{\pgfqpoint{7.015950in}{4.726818in}}{\pgfqpoint{7.018862in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.732642in}}{\pgfqpoint{7.023410in}{4.736592in}}{\pgfqpoint{7.023410in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.744828in}}{\pgfqpoint{7.021774in}{4.748778in}}{\pgfqpoint{7.018862in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.754602in}}{\pgfqpoint{7.012000in}{4.756238in}}{\pgfqpoint{7.007881in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.756238in}}{\pgfqpoint{6.999813in}{4.754602in}}{\pgfqpoint{6.996901in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.748778in}}{\pgfqpoint{6.992353in}{4.744828in}}{\pgfqpoint{6.992353in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.736592in}}{\pgfqpoint{6.993989in}{4.732642in}}{\pgfqpoint{6.996901in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.726818in}}{\pgfqpoint{7.003763in}{4.725182in}}{\pgfqpoint{7.007881in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.737408in}}{\pgfqpoint{7.015950in}{4.739044in}}{\pgfqpoint{7.018862in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.744868in}}{\pgfqpoint{7.023410in}{4.748818in}}{\pgfqpoint{7.023410in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.757054in}}{\pgfqpoint{7.021774in}{4.761004in}}{\pgfqpoint{7.018862in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.766828in}}{\pgfqpoint{7.012000in}{4.768464in}}{\pgfqpoint{7.007881in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.768464in}}{\pgfqpoint{6.999813in}{4.766828in}}{\pgfqpoint{6.996901in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.761004in}}{\pgfqpoint{6.992353in}{4.757054in}}{\pgfqpoint{6.992353in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.748818in}}{\pgfqpoint{6.993989in}{4.744868in}}{\pgfqpoint{6.996901in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.739044in}}{\pgfqpoint{7.003763in}{4.737408in}}{\pgfqpoint{7.007881in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.749633in}}{\pgfqpoint{7.015950in}{4.751269in}}{\pgfqpoint{7.018862in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.757093in}}{\pgfqpoint{7.023410in}{4.761043in}}{\pgfqpoint{7.023410in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.769280in}}{\pgfqpoint{7.021774in}{4.773230in}}{\pgfqpoint{7.018862in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.779054in}}{\pgfqpoint{7.012000in}{4.780690in}}{\pgfqpoint{7.007881in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.780690in}}{\pgfqpoint{6.999813in}{4.779054in}}{\pgfqpoint{6.996901in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.773230in}}{\pgfqpoint{6.992353in}{4.769280in}}{\pgfqpoint{6.992353in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.761043in}}{\pgfqpoint{6.993989in}{4.757093in}}{\pgfqpoint{6.996901in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.751269in}}{\pgfqpoint{7.003763in}{4.749633in}}{\pgfqpoint{7.007881in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.761859in}}{\pgfqpoint{7.015950in}{4.763495in}}{\pgfqpoint{7.018862in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.769319in}}{\pgfqpoint{7.023410in}{4.773269in}}{\pgfqpoint{7.023410in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.781505in}}{\pgfqpoint{7.021774in}{4.785456in}}{\pgfqpoint{7.018862in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.791279in}}{\pgfqpoint{7.012000in}{4.792916in}}{\pgfqpoint{7.007881in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.792916in}}{\pgfqpoint{6.999813in}{4.791279in}}{\pgfqpoint{6.996901in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.785456in}}{\pgfqpoint{6.992353in}{4.781505in}}{\pgfqpoint{6.992353in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.773269in}}{\pgfqpoint{6.993989in}{4.769319in}}{\pgfqpoint{6.996901in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.763495in}}{\pgfqpoint{7.003763in}{4.761859in}}{\pgfqpoint{7.007881in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.774085in}}{\pgfqpoint{7.015950in}{4.775721in}}{\pgfqpoint{7.018862in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.781545in}}{\pgfqpoint{7.023410in}{4.785495in}}{\pgfqpoint{7.023410in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.793731in}}{\pgfqpoint{7.021774in}{4.797681in}}{\pgfqpoint{7.018862in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.803505in}}{\pgfqpoint{7.012000in}{4.805141in}}{\pgfqpoint{7.007881in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.805141in}}{\pgfqpoint{6.999813in}{4.803505in}}{\pgfqpoint{6.996901in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.797681in}}{\pgfqpoint{6.992353in}{4.793731in}}{\pgfqpoint{6.992353in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.785495in}}{\pgfqpoint{6.993989in}{4.781545in}}{\pgfqpoint{6.996901in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.775721in}}{\pgfqpoint{7.003763in}{4.774085in}}{\pgfqpoint{7.007881in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.786311in}}{\pgfqpoint{7.015950in}{4.787947in}}{\pgfqpoint{7.018862in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.793771in}}{\pgfqpoint{7.023410in}{4.797721in}}{\pgfqpoint{7.023410in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.805957in}}{\pgfqpoint{7.021774in}{4.809907in}}{\pgfqpoint{7.018862in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.815731in}}{\pgfqpoint{7.012000in}{4.817367in}}{\pgfqpoint{7.007881in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.817367in}}{\pgfqpoint{6.999813in}{4.815731in}}{\pgfqpoint{6.996901in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.809907in}}{\pgfqpoint{6.992353in}{4.805957in}}{\pgfqpoint{6.992353in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.797721in}}{\pgfqpoint{6.993989in}{4.793771in}}{\pgfqpoint{6.996901in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.787947in}}{\pgfqpoint{7.003763in}{4.786311in}}{\pgfqpoint{7.007881in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.798536in}}{\pgfqpoint{7.015950in}{4.800173in}}{\pgfqpoint{7.018862in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.805997in}}{\pgfqpoint{7.023410in}{4.809947in}}{\pgfqpoint{7.023410in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.818183in}}{\pgfqpoint{7.021774in}{4.822133in}}{\pgfqpoint{7.018862in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.827957in}}{\pgfqpoint{7.012000in}{4.829593in}}{\pgfqpoint{7.007881in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.829593in}}{\pgfqpoint{6.999813in}{4.827957in}}{\pgfqpoint{6.996901in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.822133in}}{\pgfqpoint{6.992353in}{4.818183in}}{\pgfqpoint{6.992353in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.809947in}}{\pgfqpoint{6.993989in}{4.805997in}}{\pgfqpoint{6.996901in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.800173in}}{\pgfqpoint{7.003763in}{4.798536in}}{\pgfqpoint{7.007881in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.810762in}}{\pgfqpoint{7.015950in}{4.812398in}}{\pgfqpoint{7.018862in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.818222in}}{\pgfqpoint{7.023410in}{4.822172in}}{\pgfqpoint{7.023410in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.830409in}}{\pgfqpoint{7.021774in}{4.834359in}}{\pgfqpoint{7.018862in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.840183in}}{\pgfqpoint{7.012000in}{4.841819in}}{\pgfqpoint{7.007881in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.841819in}}{\pgfqpoint{6.999813in}{4.840183in}}{\pgfqpoint{6.996901in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.834359in}}{\pgfqpoint{6.992353in}{4.830409in}}{\pgfqpoint{6.992353in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.822172in}}{\pgfqpoint{6.993989in}{4.818222in}}{\pgfqpoint{6.996901in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.812398in}}{\pgfqpoint{7.003763in}{4.810762in}}{\pgfqpoint{7.007881in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.822988in}}{\pgfqpoint{7.015950in}{4.824624in}}{\pgfqpoint{7.018862in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.830448in}}{\pgfqpoint{7.023410in}{4.834398in}}{\pgfqpoint{7.023410in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.842634in}}{\pgfqpoint{7.021774in}{4.846584in}}{\pgfqpoint{7.018862in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.852408in}}{\pgfqpoint{7.012000in}{4.854045in}}{\pgfqpoint{7.007881in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.854045in}}{\pgfqpoint{6.999813in}{4.852408in}}{\pgfqpoint{6.996901in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.846584in}}{\pgfqpoint{6.992353in}{4.842634in}}{\pgfqpoint{6.992353in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.834398in}}{\pgfqpoint{6.993989in}{4.830448in}}{\pgfqpoint{6.996901in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.824624in}}{\pgfqpoint{7.003763in}{4.822988in}}{\pgfqpoint{7.007881in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.835214in}}{\pgfqpoint{7.015950in}{4.836850in}}{\pgfqpoint{7.018862in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.842674in}}{\pgfqpoint{7.023410in}{4.846624in}}{\pgfqpoint{7.023410in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.854860in}}{\pgfqpoint{7.021774in}{4.858810in}}{\pgfqpoint{7.018862in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.864634in}}{\pgfqpoint{7.012000in}{4.866270in}}{\pgfqpoint{7.007881in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.866270in}}{\pgfqpoint{6.999813in}{4.864634in}}{\pgfqpoint{6.996901in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.858810in}}{\pgfqpoint{6.992353in}{4.854860in}}{\pgfqpoint{6.992353in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.846624in}}{\pgfqpoint{6.993989in}{4.842674in}}{\pgfqpoint{6.996901in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.836850in}}{\pgfqpoint{7.003763in}{4.835214in}}{\pgfqpoint{7.007881in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.847440in}}{\pgfqpoint{7.015950in}{4.849076in}}{\pgfqpoint{7.018862in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.854900in}}{\pgfqpoint{7.023410in}{4.858850in}}{\pgfqpoint{7.023410in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.867086in}}{\pgfqpoint{7.021774in}{4.871036in}}{\pgfqpoint{7.018862in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.876860in}}{\pgfqpoint{7.012000in}{4.878496in}}{\pgfqpoint{7.007881in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.878496in}}{\pgfqpoint{6.999813in}{4.876860in}}{\pgfqpoint{6.996901in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.871036in}}{\pgfqpoint{6.992353in}{4.867086in}}{\pgfqpoint{6.992353in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.858850in}}{\pgfqpoint{6.993989in}{4.854900in}}{\pgfqpoint{6.996901in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.849076in}}{\pgfqpoint{7.003763in}{4.847440in}}{\pgfqpoint{7.007881in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.859665in}}{\pgfqpoint{7.015950in}{4.861302in}}{\pgfqpoint{7.018862in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.867126in}}{\pgfqpoint{7.023410in}{4.871076in}}{\pgfqpoint{7.023410in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.879312in}}{\pgfqpoint{7.021774in}{4.883262in}}{\pgfqpoint{7.018862in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.889086in}}{\pgfqpoint{7.012000in}{4.890722in}}{\pgfqpoint{7.007881in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.890722in}}{\pgfqpoint{6.999813in}{4.889086in}}{\pgfqpoint{6.996901in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.883262in}}{\pgfqpoint{6.992353in}{4.879312in}}{\pgfqpoint{6.992353in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.871076in}}{\pgfqpoint{6.993989in}{4.867126in}}{\pgfqpoint{6.996901in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.861302in}}{\pgfqpoint{7.003763in}{4.859665in}}{\pgfqpoint{7.007881in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.871891in}}{\pgfqpoint{7.015950in}{4.873527in}}{\pgfqpoint{7.018862in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.879351in}}{\pgfqpoint{7.023410in}{4.883301in}}{\pgfqpoint{7.023410in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.891538in}}{\pgfqpoint{7.021774in}{4.895488in}}{\pgfqpoint{7.018862in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.901312in}}{\pgfqpoint{7.012000in}{4.902948in}}{\pgfqpoint{7.007881in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.902948in}}{\pgfqpoint{6.999813in}{4.901312in}}{\pgfqpoint{6.996901in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.895488in}}{\pgfqpoint{6.992353in}{4.891538in}}{\pgfqpoint{6.992353in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.883301in}}{\pgfqpoint{6.993989in}{4.879351in}}{\pgfqpoint{6.996901in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.873527in}}{\pgfqpoint{7.003763in}{4.871891in}}{\pgfqpoint{7.007881in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.884117in}}{\pgfqpoint{7.015950in}{4.885753in}}{\pgfqpoint{7.018862in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.891577in}}{\pgfqpoint{7.023410in}{4.895527in}}{\pgfqpoint{7.023410in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.903763in}}{\pgfqpoint{7.021774in}{4.907713in}}{\pgfqpoint{7.018862in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.913537in}}{\pgfqpoint{7.012000in}{4.915174in}}{\pgfqpoint{7.007881in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.915174in}}{\pgfqpoint{6.999813in}{4.913537in}}{\pgfqpoint{6.996901in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.907713in}}{\pgfqpoint{6.992353in}{4.903763in}}{\pgfqpoint{6.992353in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.895527in}}{\pgfqpoint{6.993989in}{4.891577in}}{\pgfqpoint{6.996901in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.885753in}}{\pgfqpoint{7.003763in}{4.884117in}}{\pgfqpoint{7.007881in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.896343in}}{\pgfqpoint{7.015950in}{4.897979in}}{\pgfqpoint{7.018862in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.903803in}}{\pgfqpoint{7.023410in}{4.907753in}}{\pgfqpoint{7.023410in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.915989in}}{\pgfqpoint{7.021774in}{4.919939in}}{\pgfqpoint{7.018862in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.925763in}}{\pgfqpoint{7.012000in}{4.927399in}}{\pgfqpoint{7.007881in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.927399in}}{\pgfqpoint{6.999813in}{4.925763in}}{\pgfqpoint{6.996901in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.919939in}}{\pgfqpoint{6.992353in}{4.915989in}}{\pgfqpoint{6.992353in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.907753in}}{\pgfqpoint{6.993989in}{4.903803in}}{\pgfqpoint{6.996901in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.897979in}}{\pgfqpoint{7.003763in}{4.896343in}}{\pgfqpoint{7.007881in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.908569in}}{\pgfqpoint{7.015950in}{4.910205in}}{\pgfqpoint{7.018862in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.916029in}}{\pgfqpoint{7.023410in}{4.919979in}}{\pgfqpoint{7.023410in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.928215in}}{\pgfqpoint{7.021774in}{4.932165in}}{\pgfqpoint{7.018862in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.937989in}}{\pgfqpoint{7.012000in}{4.939625in}}{\pgfqpoint{7.007881in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.939625in}}{\pgfqpoint{6.999813in}{4.937989in}}{\pgfqpoint{6.996901in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.932165in}}{\pgfqpoint{6.992353in}{4.928215in}}{\pgfqpoint{6.992353in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.919979in}}{\pgfqpoint{6.993989in}{4.916029in}}{\pgfqpoint{6.996901in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.910205in}}{\pgfqpoint{7.003763in}{4.908569in}}{\pgfqpoint{7.007881in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.920794in}}{\pgfqpoint{7.015950in}{4.922431in}}{\pgfqpoint{7.018862in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.928254in}}{\pgfqpoint{7.023410in}{4.932205in}}{\pgfqpoint{7.023410in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.940441in}}{\pgfqpoint{7.021774in}{4.944391in}}{\pgfqpoint{7.018862in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.950215in}}{\pgfqpoint{7.012000in}{4.951851in}}{\pgfqpoint{7.007881in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.951851in}}{\pgfqpoint{6.999813in}{4.950215in}}{\pgfqpoint{6.996901in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.944391in}}{\pgfqpoint{6.992353in}{4.940441in}}{\pgfqpoint{6.992353in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.932205in}}{\pgfqpoint{6.993989in}{4.928254in}}{\pgfqpoint{6.996901in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.922431in}}{\pgfqpoint{7.003763in}{4.920794in}}{\pgfqpoint{7.007881in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.933020in}}{\pgfqpoint{7.015950in}{4.934656in}}{\pgfqpoint{7.018862in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.940480in}}{\pgfqpoint{7.023410in}{4.944430in}}{\pgfqpoint{7.023410in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.952667in}}{\pgfqpoint{7.021774in}{4.956617in}}{\pgfqpoint{7.018862in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.962441in}}{\pgfqpoint{7.012000in}{4.964077in}}{\pgfqpoint{7.007881in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.964077in}}{\pgfqpoint{6.999813in}{4.962441in}}{\pgfqpoint{6.996901in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.956617in}}{\pgfqpoint{6.992353in}{4.952667in}}{\pgfqpoint{6.992353in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.944430in}}{\pgfqpoint{6.993989in}{4.940480in}}{\pgfqpoint{6.996901in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.934656in}}{\pgfqpoint{7.003763in}{4.933020in}}{\pgfqpoint{7.007881in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.945246in}}{\pgfqpoint{7.015950in}{4.946882in}}{\pgfqpoint{7.018862in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.952706in}}{\pgfqpoint{7.023410in}{4.956656in}}{\pgfqpoint{7.023410in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.964892in}}{\pgfqpoint{7.021774in}{4.968842in}}{\pgfqpoint{7.018862in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.974666in}}{\pgfqpoint{7.012000in}{4.976302in}}{\pgfqpoint{7.007881in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.976302in}}{\pgfqpoint{6.999813in}{4.974666in}}{\pgfqpoint{6.996901in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.968842in}}{\pgfqpoint{6.992353in}{4.964892in}}{\pgfqpoint{6.992353in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.956656in}}{\pgfqpoint{6.993989in}{4.952706in}}{\pgfqpoint{6.996901in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.946882in}}{\pgfqpoint{7.003763in}{4.945246in}}{\pgfqpoint{7.007881in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.957472in}}{\pgfqpoint{7.015950in}{4.959108in}}{\pgfqpoint{7.018862in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.964932in}}{\pgfqpoint{7.023410in}{4.968882in}}{\pgfqpoint{7.023410in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.977118in}}{\pgfqpoint{7.021774in}{4.981068in}}{\pgfqpoint{7.018862in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.986892in}}{\pgfqpoint{7.012000in}{4.988528in}}{\pgfqpoint{7.007881in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{4.988528in}}{\pgfqpoint{6.999813in}{4.986892in}}{\pgfqpoint{6.996901in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.981068in}}{\pgfqpoint{6.992353in}{4.977118in}}{\pgfqpoint{6.992353in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.968882in}}{\pgfqpoint{6.993989in}{4.964932in}}{\pgfqpoint{6.996901in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.959108in}}{\pgfqpoint{7.003763in}{4.957472in}}{\pgfqpoint{7.007881in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.969698in}}{\pgfqpoint{7.015950in}{4.971334in}}{\pgfqpoint{7.018862in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.977158in}}{\pgfqpoint{7.023410in}{4.981108in}}{\pgfqpoint{7.023410in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{4.989344in}}{\pgfqpoint{7.021774in}{4.993294in}}{\pgfqpoint{7.018862in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{4.999118in}}{\pgfqpoint{7.012000in}{5.000754in}}{\pgfqpoint{7.007881in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.000754in}}{\pgfqpoint{6.999813in}{4.999118in}}{\pgfqpoint{6.996901in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{4.993294in}}{\pgfqpoint{6.992353in}{4.989344in}}{\pgfqpoint{6.992353in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.981108in}}{\pgfqpoint{6.993989in}{4.977158in}}{\pgfqpoint{6.996901in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.971334in}}{\pgfqpoint{7.003763in}{4.969698in}}{\pgfqpoint{7.007881in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.981923in}}{\pgfqpoint{7.015950in}{4.983560in}}{\pgfqpoint{7.018862in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{4.989383in}}{\pgfqpoint{7.023410in}{4.993333in}}{\pgfqpoint{7.023410in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.001570in}}{\pgfqpoint{7.021774in}{5.005520in}}{\pgfqpoint{7.018862in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.011344in}}{\pgfqpoint{7.012000in}{5.012980in}}{\pgfqpoint{7.007881in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.012980in}}{\pgfqpoint{6.999813in}{5.011344in}}{\pgfqpoint{6.996901in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.005520in}}{\pgfqpoint{6.992353in}{5.001570in}}{\pgfqpoint{6.992353in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{4.993333in}}{\pgfqpoint{6.993989in}{4.989383in}}{\pgfqpoint{6.996901in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.983560in}}{\pgfqpoint{7.003763in}{4.981923in}}{\pgfqpoint{7.007881in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{4.994149in}}{\pgfqpoint{7.015950in}{4.995785in}}{\pgfqpoint{7.018862in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.001609in}}{\pgfqpoint{7.023410in}{5.005559in}}{\pgfqpoint{7.023410in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.013796in}}{\pgfqpoint{7.021774in}{5.017746in}}{\pgfqpoint{7.018862in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.023570in}}{\pgfqpoint{7.012000in}{5.025206in}}{\pgfqpoint{7.007881in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.025206in}}{\pgfqpoint{6.999813in}{5.023570in}}{\pgfqpoint{6.996901in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.017746in}}{\pgfqpoint{6.992353in}{5.013796in}}{\pgfqpoint{6.992353in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.005559in}}{\pgfqpoint{6.993989in}{5.001609in}}{\pgfqpoint{6.996901in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{4.995785in}}{\pgfqpoint{7.003763in}{4.994149in}}{\pgfqpoint{7.007881in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.006375in}}{\pgfqpoint{7.015950in}{5.008011in}}{\pgfqpoint{7.018862in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.013835in}}{\pgfqpoint{7.023410in}{5.017785in}}{\pgfqpoint{7.023410in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.026021in}}{\pgfqpoint{7.021774in}{5.029971in}}{\pgfqpoint{7.018862in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.035795in}}{\pgfqpoint{7.012000in}{5.037431in}}{\pgfqpoint{7.007881in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.037431in}}{\pgfqpoint{6.999813in}{5.035795in}}{\pgfqpoint{6.996901in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.029971in}}{\pgfqpoint{6.992353in}{5.026021in}}{\pgfqpoint{6.992353in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.017785in}}{\pgfqpoint{6.993989in}{5.013835in}}{\pgfqpoint{6.996901in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.008011in}}{\pgfqpoint{7.003763in}{5.006375in}}{\pgfqpoint{7.007881in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.018601in}}{\pgfqpoint{7.015950in}{5.020237in}}{\pgfqpoint{7.018862in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.026061in}}{\pgfqpoint{7.023410in}{5.030011in}}{\pgfqpoint{7.023410in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.038247in}}{\pgfqpoint{7.021774in}{5.042197in}}{\pgfqpoint{7.018862in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.048021in}}{\pgfqpoint{7.012000in}{5.049657in}}{\pgfqpoint{7.007881in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.049657in}}{\pgfqpoint{6.999813in}{5.048021in}}{\pgfqpoint{6.996901in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.042197in}}{\pgfqpoint{6.992353in}{5.038247in}}{\pgfqpoint{6.992353in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.030011in}}{\pgfqpoint{6.993989in}{5.026061in}}{\pgfqpoint{6.996901in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.020237in}}{\pgfqpoint{7.003763in}{5.018601in}}{\pgfqpoint{7.007881in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.030827in}}{\pgfqpoint{7.015950in}{5.032463in}}{\pgfqpoint{7.018862in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.038287in}}{\pgfqpoint{7.023410in}{5.042237in}}{\pgfqpoint{7.023410in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.050473in}}{\pgfqpoint{7.021774in}{5.054423in}}{\pgfqpoint{7.018862in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.060247in}}{\pgfqpoint{7.012000in}{5.061883in}}{\pgfqpoint{7.007881in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.061883in}}{\pgfqpoint{6.999813in}{5.060247in}}{\pgfqpoint{6.996901in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.054423in}}{\pgfqpoint{6.992353in}{5.050473in}}{\pgfqpoint{6.992353in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.042237in}}{\pgfqpoint{6.993989in}{5.038287in}}{\pgfqpoint{6.996901in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.032463in}}{\pgfqpoint{7.003763in}{5.030827in}}{\pgfqpoint{7.007881in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.043052in}}{\pgfqpoint{7.015950in}{5.044688in}}{\pgfqpoint{7.018862in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.050512in}}{\pgfqpoint{7.023410in}{5.054462in}}{\pgfqpoint{7.023410in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.062699in}}{\pgfqpoint{7.021774in}{5.066649in}}{\pgfqpoint{7.018862in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.072473in}}{\pgfqpoint{7.012000in}{5.074109in}}{\pgfqpoint{7.007881in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.074109in}}{\pgfqpoint{6.999813in}{5.072473in}}{\pgfqpoint{6.996901in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.066649in}}{\pgfqpoint{6.992353in}{5.062699in}}{\pgfqpoint{6.992353in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.054462in}}{\pgfqpoint{6.993989in}{5.050512in}}{\pgfqpoint{6.996901in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.044688in}}{\pgfqpoint{7.003763in}{5.043052in}}{\pgfqpoint{7.007881in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.055278in}}{\pgfqpoint{7.015950in}{5.056914in}}{\pgfqpoint{7.018862in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.062738in}}{\pgfqpoint{7.023410in}{5.066688in}}{\pgfqpoint{7.023410in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.074925in}}{\pgfqpoint{7.021774in}{5.078875in}}{\pgfqpoint{7.018862in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.084698in}}{\pgfqpoint{7.012000in}{5.086335in}}{\pgfqpoint{7.007881in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.086335in}}{\pgfqpoint{6.999813in}{5.084698in}}{\pgfqpoint{6.996901in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.078875in}}{\pgfqpoint{6.992353in}{5.074925in}}{\pgfqpoint{6.992353in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.066688in}}{\pgfqpoint{6.993989in}{5.062738in}}{\pgfqpoint{6.996901in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.056914in}}{\pgfqpoint{7.003763in}{5.055278in}}{\pgfqpoint{7.007881in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.067504in}}{\pgfqpoint{7.015950in}{5.069140in}}{\pgfqpoint{7.018862in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.074964in}}{\pgfqpoint{7.023410in}{5.078914in}}{\pgfqpoint{7.023410in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.087150in}}{\pgfqpoint{7.021774in}{5.091100in}}{\pgfqpoint{7.018862in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.096924in}}{\pgfqpoint{7.012000in}{5.098560in}}{\pgfqpoint{7.007881in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.098560in}}{\pgfqpoint{6.999813in}{5.096924in}}{\pgfqpoint{6.996901in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.091100in}}{\pgfqpoint{6.992353in}{5.087150in}}{\pgfqpoint{6.992353in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.078914in}}{\pgfqpoint{6.993989in}{5.074964in}}{\pgfqpoint{6.996901in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.069140in}}{\pgfqpoint{7.003763in}{5.067504in}}{\pgfqpoint{7.007881in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.079730in}}{\pgfqpoint{7.015950in}{5.081366in}}{\pgfqpoint{7.018862in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.087190in}}{\pgfqpoint{7.023410in}{5.091140in}}{\pgfqpoint{7.023410in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.099376in}}{\pgfqpoint{7.021774in}{5.103326in}}{\pgfqpoint{7.018862in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.109150in}}{\pgfqpoint{7.012000in}{5.110786in}}{\pgfqpoint{7.007881in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.110786in}}{\pgfqpoint{6.999813in}{5.109150in}}{\pgfqpoint{6.996901in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.103326in}}{\pgfqpoint{6.992353in}{5.099376in}}{\pgfqpoint{6.992353in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.091140in}}{\pgfqpoint{6.993989in}{5.087190in}}{\pgfqpoint{6.996901in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.081366in}}{\pgfqpoint{7.003763in}{5.079730in}}{\pgfqpoint{7.007881in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.091956in}}{\pgfqpoint{7.015950in}{5.093592in}}{\pgfqpoint{7.018862in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.099416in}}{\pgfqpoint{7.023410in}{5.103366in}}{\pgfqpoint{7.023410in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.111602in}}{\pgfqpoint{7.021774in}{5.115552in}}{\pgfqpoint{7.018862in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.121376in}}{\pgfqpoint{7.012000in}{5.123012in}}{\pgfqpoint{7.007881in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.123012in}}{\pgfqpoint{6.999813in}{5.121376in}}{\pgfqpoint{6.996901in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.115552in}}{\pgfqpoint{6.992353in}{5.111602in}}{\pgfqpoint{6.992353in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.103366in}}{\pgfqpoint{6.993989in}{5.099416in}}{\pgfqpoint{6.996901in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.093592in}}{\pgfqpoint{7.003763in}{5.091956in}}{\pgfqpoint{7.007881in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.104181in}}{\pgfqpoint{7.015950in}{5.105817in}}{\pgfqpoint{7.018862in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.111641in}}{\pgfqpoint{7.023410in}{5.115591in}}{\pgfqpoint{7.023410in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.123828in}}{\pgfqpoint{7.021774in}{5.127778in}}{\pgfqpoint{7.018862in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.133602in}}{\pgfqpoint{7.012000in}{5.135238in}}{\pgfqpoint{7.007881in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.135238in}}{\pgfqpoint{6.999813in}{5.133602in}}{\pgfqpoint{6.996901in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.127778in}}{\pgfqpoint{6.992353in}{5.123828in}}{\pgfqpoint{6.992353in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.115591in}}{\pgfqpoint{6.993989in}{5.111641in}}{\pgfqpoint{6.996901in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.105817in}}{\pgfqpoint{7.003763in}{5.104181in}}{\pgfqpoint{7.007881in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.116407in}}{\pgfqpoint{7.015950in}{5.118043in}}{\pgfqpoint{7.018862in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.123867in}}{\pgfqpoint{7.023410in}{5.127817in}}{\pgfqpoint{7.023410in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.136053in}}{\pgfqpoint{7.021774in}{5.140004in}}{\pgfqpoint{7.018862in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.145827in}}{\pgfqpoint{7.012000in}{5.147464in}}{\pgfqpoint{7.007881in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.147464in}}{\pgfqpoint{6.999813in}{5.145827in}}{\pgfqpoint{6.996901in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.140004in}}{\pgfqpoint{6.992353in}{5.136053in}}{\pgfqpoint{6.992353in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.127817in}}{\pgfqpoint{6.993989in}{5.123867in}}{\pgfqpoint{6.996901in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.118043in}}{\pgfqpoint{7.003763in}{5.116407in}}{\pgfqpoint{7.007881in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.128633in}}{\pgfqpoint{7.015950in}{5.130269in}}{\pgfqpoint{7.018862in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.136093in}}{\pgfqpoint{7.023410in}{5.140043in}}{\pgfqpoint{7.023410in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.148279in}}{\pgfqpoint{7.021774in}{5.152229in}}{\pgfqpoint{7.018862in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.158053in}}{\pgfqpoint{7.012000in}{5.159689in}}{\pgfqpoint{7.007881in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.159689in}}{\pgfqpoint{6.999813in}{5.158053in}}{\pgfqpoint{6.996901in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.152229in}}{\pgfqpoint{6.992353in}{5.148279in}}{\pgfqpoint{6.992353in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.140043in}}{\pgfqpoint{6.993989in}{5.136093in}}{\pgfqpoint{6.996901in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.130269in}}{\pgfqpoint{7.003763in}{5.128633in}}{\pgfqpoint{7.007881in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.140859in}}{\pgfqpoint{7.015950in}{5.142495in}}{\pgfqpoint{7.018862in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.148319in}}{\pgfqpoint{7.023410in}{5.152269in}}{\pgfqpoint{7.023410in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.160505in}}{\pgfqpoint{7.021774in}{5.164455in}}{\pgfqpoint{7.018862in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.170279in}}{\pgfqpoint{7.012000in}{5.171915in}}{\pgfqpoint{7.007881in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.171915in}}{\pgfqpoint{6.999813in}{5.170279in}}{\pgfqpoint{6.996901in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.164455in}}{\pgfqpoint{6.992353in}{5.160505in}}{\pgfqpoint{6.992353in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.152269in}}{\pgfqpoint{6.993989in}{5.148319in}}{\pgfqpoint{6.996901in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.142495in}}{\pgfqpoint{7.003763in}{5.140859in}}{\pgfqpoint{7.007881in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.153084in}}{\pgfqpoint{7.015950in}{5.154721in}}{\pgfqpoint{7.018862in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.160545in}}{\pgfqpoint{7.023410in}{5.164495in}}{\pgfqpoint{7.023410in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.172731in}}{\pgfqpoint{7.021774in}{5.176681in}}{\pgfqpoint{7.018862in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.182505in}}{\pgfqpoint{7.012000in}{5.184141in}}{\pgfqpoint{7.007881in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.184141in}}{\pgfqpoint{6.999813in}{5.182505in}}{\pgfqpoint{6.996901in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.176681in}}{\pgfqpoint{6.992353in}{5.172731in}}{\pgfqpoint{6.992353in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.164495in}}{\pgfqpoint{6.993989in}{5.160545in}}{\pgfqpoint{6.996901in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.154721in}}{\pgfqpoint{7.003763in}{5.153084in}}{\pgfqpoint{7.007881in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.165310in}}{\pgfqpoint{7.015950in}{5.166946in}}{\pgfqpoint{7.018862in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.172770in}}{\pgfqpoint{7.023410in}{5.176720in}}{\pgfqpoint{7.023410in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.184957in}}{\pgfqpoint{7.021774in}{5.188907in}}{\pgfqpoint{7.018862in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.194731in}}{\pgfqpoint{7.012000in}{5.196367in}}{\pgfqpoint{7.007881in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.196367in}}{\pgfqpoint{6.999813in}{5.194731in}}{\pgfqpoint{6.996901in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.188907in}}{\pgfqpoint{6.992353in}{5.184957in}}{\pgfqpoint{6.992353in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.176720in}}{\pgfqpoint{6.993989in}{5.172770in}}{\pgfqpoint{6.996901in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.166946in}}{\pgfqpoint{7.003763in}{5.165310in}}{\pgfqpoint{7.007881in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.177536in}}{\pgfqpoint{7.015950in}{5.179172in}}{\pgfqpoint{7.018862in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.184996in}}{\pgfqpoint{7.023410in}{5.188946in}}{\pgfqpoint{7.023410in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.197182in}}{\pgfqpoint{7.021774in}{5.201132in}}{\pgfqpoint{7.018862in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.206956in}}{\pgfqpoint{7.012000in}{5.208593in}}{\pgfqpoint{7.007881in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.208593in}}{\pgfqpoint{6.999813in}{5.206956in}}{\pgfqpoint{6.996901in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.201132in}}{\pgfqpoint{6.992353in}{5.197182in}}{\pgfqpoint{6.992353in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.188946in}}{\pgfqpoint{6.993989in}{5.184996in}}{\pgfqpoint{6.996901in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.179172in}}{\pgfqpoint{7.003763in}{5.177536in}}{\pgfqpoint{7.007881in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007881in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{7.012000in}{5.189762in}}{\pgfqpoint{7.015950in}{5.191398in}}{\pgfqpoint{7.018862in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.021774in}{5.197222in}}{\pgfqpoint{7.023410in}{5.201172in}}{\pgfqpoint{7.023410in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.023410in}{5.209408in}}{\pgfqpoint{7.021774in}{5.213358in}}{\pgfqpoint{7.018862in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.015950in}{5.219182in}}{\pgfqpoint{7.012000in}{5.220818in}}{\pgfqpoint{7.007881in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{7.003763in}{5.220818in}}{\pgfqpoint{6.999813in}{5.219182in}}{\pgfqpoint{6.996901in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{6.993989in}{5.213358in}}{\pgfqpoint{6.992353in}{5.209408in}}{\pgfqpoint{6.992353in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{6.992353in}{5.201172in}}{\pgfqpoint{6.993989in}{5.197222in}}{\pgfqpoint{6.996901in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{6.999813in}{5.191398in}}{\pgfqpoint{7.003763in}{5.189762in}}{\pgfqpoint{7.007881in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{3.979408in}}{\pgfqpoint{7.031082in}{3.981045in}}{\pgfqpoint{7.033994in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{3.986868in}}{\pgfqpoint{7.038542in}{3.990818in}}{\pgfqpoint{7.038542in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{3.999055in}}{\pgfqpoint{7.036906in}{4.003005in}}{\pgfqpoint{7.033994in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.008829in}}{\pgfqpoint{7.027132in}{4.010465in}}{\pgfqpoint{7.023014in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.010465in}}{\pgfqpoint{7.014945in}{4.008829in}}{\pgfqpoint{7.012033in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.003005in}}{\pgfqpoint{7.007485in}{3.999055in}}{\pgfqpoint{7.007485in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{3.990818in}}{\pgfqpoint{7.009121in}{3.986868in}}{\pgfqpoint{7.012033in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{3.981045in}}{\pgfqpoint{7.018895in}{3.979408in}}{\pgfqpoint{7.023014in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{3.991634in}}{\pgfqpoint{7.031082in}{3.993270in}}{\pgfqpoint{7.033994in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{3.999094in}}{\pgfqpoint{7.038542in}{4.003044in}}{\pgfqpoint{7.038542in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.011281in}}{\pgfqpoint{7.036906in}{4.015231in}}{\pgfqpoint{7.033994in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.021055in}}{\pgfqpoint{7.027132in}{4.022691in}}{\pgfqpoint{7.023014in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.022691in}}{\pgfqpoint{7.014945in}{4.021055in}}{\pgfqpoint{7.012033in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.015231in}}{\pgfqpoint{7.007485in}{4.011281in}}{\pgfqpoint{7.007485in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.003044in}}{\pgfqpoint{7.009121in}{3.999094in}}{\pgfqpoint{7.012033in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{3.993270in}}{\pgfqpoint{7.018895in}{3.991634in}}{\pgfqpoint{7.023014in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.003860in}}{\pgfqpoint{7.031082in}{4.005496in}}{\pgfqpoint{7.033994in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.011320in}}{\pgfqpoint{7.038542in}{4.015270in}}{\pgfqpoint{7.038542in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.023506in}}{\pgfqpoint{7.036906in}{4.027456in}}{\pgfqpoint{7.033994in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.033280in}}{\pgfqpoint{7.027132in}{4.034916in}}{\pgfqpoint{7.023014in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.034916in}}{\pgfqpoint{7.014945in}{4.033280in}}{\pgfqpoint{7.012033in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.027456in}}{\pgfqpoint{7.007485in}{4.023506in}}{\pgfqpoint{7.007485in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.015270in}}{\pgfqpoint{7.009121in}{4.011320in}}{\pgfqpoint{7.012033in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.005496in}}{\pgfqpoint{7.018895in}{4.003860in}}{\pgfqpoint{7.023014in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.016086in}}{\pgfqpoint{7.031082in}{4.017722in}}{\pgfqpoint{7.033994in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.023546in}}{\pgfqpoint{7.038542in}{4.027496in}}{\pgfqpoint{7.038542in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.035732in}}{\pgfqpoint{7.036906in}{4.039682in}}{\pgfqpoint{7.033994in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.045506in}}{\pgfqpoint{7.027132in}{4.047142in}}{\pgfqpoint{7.023014in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.047142in}}{\pgfqpoint{7.014945in}{4.045506in}}{\pgfqpoint{7.012033in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.039682in}}{\pgfqpoint{7.007485in}{4.035732in}}{\pgfqpoint{7.007485in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.027496in}}{\pgfqpoint{7.009121in}{4.023546in}}{\pgfqpoint{7.012033in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.017722in}}{\pgfqpoint{7.018895in}{4.016086in}}{\pgfqpoint{7.023014in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.028312in}}{\pgfqpoint{7.031082in}{4.029948in}}{\pgfqpoint{7.033994in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.035772in}}{\pgfqpoint{7.038542in}{4.039722in}}{\pgfqpoint{7.038542in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.047958in}}{\pgfqpoint{7.036906in}{4.051908in}}{\pgfqpoint{7.033994in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.057732in}}{\pgfqpoint{7.027132in}{4.059368in}}{\pgfqpoint{7.023014in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.059368in}}{\pgfqpoint{7.014945in}{4.057732in}}{\pgfqpoint{7.012033in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.051908in}}{\pgfqpoint{7.007485in}{4.047958in}}{\pgfqpoint{7.007485in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.039722in}}{\pgfqpoint{7.009121in}{4.035772in}}{\pgfqpoint{7.012033in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.029948in}}{\pgfqpoint{7.018895in}{4.028312in}}{\pgfqpoint{7.023014in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.040537in}}{\pgfqpoint{7.031082in}{4.042173in}}{\pgfqpoint{7.033994in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.047997in}}{\pgfqpoint{7.038542in}{4.051947in}}{\pgfqpoint{7.038542in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.060184in}}{\pgfqpoint{7.036906in}{4.064134in}}{\pgfqpoint{7.033994in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.069958in}}{\pgfqpoint{7.027132in}{4.071594in}}{\pgfqpoint{7.023014in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.071594in}}{\pgfqpoint{7.014945in}{4.069958in}}{\pgfqpoint{7.012033in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.064134in}}{\pgfqpoint{7.007485in}{4.060184in}}{\pgfqpoint{7.007485in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.051947in}}{\pgfqpoint{7.009121in}{4.047997in}}{\pgfqpoint{7.012033in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.042173in}}{\pgfqpoint{7.018895in}{4.040537in}}{\pgfqpoint{7.023014in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.052763in}}{\pgfqpoint{7.031082in}{4.054399in}}{\pgfqpoint{7.033994in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.060223in}}{\pgfqpoint{7.038542in}{4.064173in}}{\pgfqpoint{7.038542in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.072410in}}{\pgfqpoint{7.036906in}{4.076360in}}{\pgfqpoint{7.033994in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.082183in}}{\pgfqpoint{7.027132in}{4.083820in}}{\pgfqpoint{7.023014in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.083820in}}{\pgfqpoint{7.014945in}{4.082183in}}{\pgfqpoint{7.012033in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.076360in}}{\pgfqpoint{7.007485in}{4.072410in}}{\pgfqpoint{7.007485in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.064173in}}{\pgfqpoint{7.009121in}{4.060223in}}{\pgfqpoint{7.012033in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.054399in}}{\pgfqpoint{7.018895in}{4.052763in}}{\pgfqpoint{7.023014in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.064989in}}{\pgfqpoint{7.031082in}{4.066625in}}{\pgfqpoint{7.033994in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.072449in}}{\pgfqpoint{7.038542in}{4.076399in}}{\pgfqpoint{7.038542in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.084635in}}{\pgfqpoint{7.036906in}{4.088585in}}{\pgfqpoint{7.033994in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.094409in}}{\pgfqpoint{7.027132in}{4.096045in}}{\pgfqpoint{7.023014in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.096045in}}{\pgfqpoint{7.014945in}{4.094409in}}{\pgfqpoint{7.012033in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.088585in}}{\pgfqpoint{7.007485in}{4.084635in}}{\pgfqpoint{7.007485in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.076399in}}{\pgfqpoint{7.009121in}{4.072449in}}{\pgfqpoint{7.012033in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.066625in}}{\pgfqpoint{7.018895in}{4.064989in}}{\pgfqpoint{7.023014in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.077215in}}{\pgfqpoint{7.031082in}{4.078851in}}{\pgfqpoint{7.033994in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.084675in}}{\pgfqpoint{7.038542in}{4.088625in}}{\pgfqpoint{7.038542in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.096861in}}{\pgfqpoint{7.036906in}{4.100811in}}{\pgfqpoint{7.033994in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.106635in}}{\pgfqpoint{7.027132in}{4.108271in}}{\pgfqpoint{7.023014in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.108271in}}{\pgfqpoint{7.014945in}{4.106635in}}{\pgfqpoint{7.012033in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.100811in}}{\pgfqpoint{7.007485in}{4.096861in}}{\pgfqpoint{7.007485in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.088625in}}{\pgfqpoint{7.009121in}{4.084675in}}{\pgfqpoint{7.012033in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.078851in}}{\pgfqpoint{7.018895in}{4.077215in}}{\pgfqpoint{7.023014in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.089440in}}{\pgfqpoint{7.031082in}{4.091077in}}{\pgfqpoint{7.033994in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.096901in}}{\pgfqpoint{7.038542in}{4.100851in}}{\pgfqpoint{7.038542in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.109087in}}{\pgfqpoint{7.036906in}{4.113037in}}{\pgfqpoint{7.033994in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.118861in}}{\pgfqpoint{7.027132in}{4.120497in}}{\pgfqpoint{7.023014in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.120497in}}{\pgfqpoint{7.014945in}{4.118861in}}{\pgfqpoint{7.012033in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.113037in}}{\pgfqpoint{7.007485in}{4.109087in}}{\pgfqpoint{7.007485in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.100851in}}{\pgfqpoint{7.009121in}{4.096901in}}{\pgfqpoint{7.012033in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.091077in}}{\pgfqpoint{7.018895in}{4.089440in}}{\pgfqpoint{7.023014in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.101666in}}{\pgfqpoint{7.031082in}{4.103302in}}{\pgfqpoint{7.033994in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.109126in}}{\pgfqpoint{7.038542in}{4.113076in}}{\pgfqpoint{7.038542in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.121313in}}{\pgfqpoint{7.036906in}{4.125263in}}{\pgfqpoint{7.033994in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.131087in}}{\pgfqpoint{7.027132in}{4.132723in}}{\pgfqpoint{7.023014in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.132723in}}{\pgfqpoint{7.014945in}{4.131087in}}{\pgfqpoint{7.012033in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.125263in}}{\pgfqpoint{7.007485in}{4.121313in}}{\pgfqpoint{7.007485in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.113076in}}{\pgfqpoint{7.009121in}{4.109126in}}{\pgfqpoint{7.012033in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.103302in}}{\pgfqpoint{7.018895in}{4.101666in}}{\pgfqpoint{7.023014in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.113892in}}{\pgfqpoint{7.031082in}{4.115528in}}{\pgfqpoint{7.033994in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.121352in}}{\pgfqpoint{7.038542in}{4.125302in}}{\pgfqpoint{7.038542in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.133538in}}{\pgfqpoint{7.036906in}{4.137489in}}{\pgfqpoint{7.033994in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.143312in}}{\pgfqpoint{7.027132in}{4.144949in}}{\pgfqpoint{7.023014in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.144949in}}{\pgfqpoint{7.014945in}{4.143312in}}{\pgfqpoint{7.012033in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.137489in}}{\pgfqpoint{7.007485in}{4.133538in}}{\pgfqpoint{7.007485in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.125302in}}{\pgfqpoint{7.009121in}{4.121352in}}{\pgfqpoint{7.012033in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.115528in}}{\pgfqpoint{7.018895in}{4.113892in}}{\pgfqpoint{7.023014in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.126118in}}{\pgfqpoint{7.031082in}{4.127754in}}{\pgfqpoint{7.033994in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.133578in}}{\pgfqpoint{7.038542in}{4.137528in}}{\pgfqpoint{7.038542in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.145764in}}{\pgfqpoint{7.036906in}{4.149714in}}{\pgfqpoint{7.033994in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.155538in}}{\pgfqpoint{7.027132in}{4.157174in}}{\pgfqpoint{7.023014in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.157174in}}{\pgfqpoint{7.014945in}{4.155538in}}{\pgfqpoint{7.012033in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.149714in}}{\pgfqpoint{7.007485in}{4.145764in}}{\pgfqpoint{7.007485in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.137528in}}{\pgfqpoint{7.009121in}{4.133578in}}{\pgfqpoint{7.012033in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.127754in}}{\pgfqpoint{7.018895in}{4.126118in}}{\pgfqpoint{7.023014in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.138344in}}{\pgfqpoint{7.031082in}{4.139980in}}{\pgfqpoint{7.033994in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.145804in}}{\pgfqpoint{7.038542in}{4.149754in}}{\pgfqpoint{7.038542in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.157990in}}{\pgfqpoint{7.036906in}{4.161940in}}{\pgfqpoint{7.033994in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.167764in}}{\pgfqpoint{7.027132in}{4.169400in}}{\pgfqpoint{7.023014in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.169400in}}{\pgfqpoint{7.014945in}{4.167764in}}{\pgfqpoint{7.012033in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.161940in}}{\pgfqpoint{7.007485in}{4.157990in}}{\pgfqpoint{7.007485in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.149754in}}{\pgfqpoint{7.009121in}{4.145804in}}{\pgfqpoint{7.012033in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.139980in}}{\pgfqpoint{7.018895in}{4.138344in}}{\pgfqpoint{7.023014in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.150569in}}{\pgfqpoint{7.031082in}{4.152206in}}{\pgfqpoint{7.033994in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.158030in}}{\pgfqpoint{7.038542in}{4.161980in}}{\pgfqpoint{7.038542in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.170216in}}{\pgfqpoint{7.036906in}{4.174166in}}{\pgfqpoint{7.033994in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.179990in}}{\pgfqpoint{7.027132in}{4.181626in}}{\pgfqpoint{7.023014in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.181626in}}{\pgfqpoint{7.014945in}{4.179990in}}{\pgfqpoint{7.012033in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.174166in}}{\pgfqpoint{7.007485in}{4.170216in}}{\pgfqpoint{7.007485in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.161980in}}{\pgfqpoint{7.009121in}{4.158030in}}{\pgfqpoint{7.012033in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.152206in}}{\pgfqpoint{7.018895in}{4.150569in}}{\pgfqpoint{7.023014in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.162795in}}{\pgfqpoint{7.031082in}{4.164431in}}{\pgfqpoint{7.033994in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.170255in}}{\pgfqpoint{7.038542in}{4.174205in}}{\pgfqpoint{7.038542in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.182442in}}{\pgfqpoint{7.036906in}{4.186392in}}{\pgfqpoint{7.033994in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.192216in}}{\pgfqpoint{7.027132in}{4.193852in}}{\pgfqpoint{7.023014in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.193852in}}{\pgfqpoint{7.014945in}{4.192216in}}{\pgfqpoint{7.012033in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.186392in}}{\pgfqpoint{7.007485in}{4.182442in}}{\pgfqpoint{7.007485in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.174205in}}{\pgfqpoint{7.009121in}{4.170255in}}{\pgfqpoint{7.012033in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.164431in}}{\pgfqpoint{7.018895in}{4.162795in}}{\pgfqpoint{7.023014in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.175021in}}{\pgfqpoint{7.031082in}{4.176657in}}{\pgfqpoint{7.033994in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.182481in}}{\pgfqpoint{7.038542in}{4.186431in}}{\pgfqpoint{7.038542in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.194667in}}{\pgfqpoint{7.036906in}{4.198617in}}{\pgfqpoint{7.033994in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.204441in}}{\pgfqpoint{7.027132in}{4.206078in}}{\pgfqpoint{7.023014in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.206078in}}{\pgfqpoint{7.014945in}{4.204441in}}{\pgfqpoint{7.012033in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.198617in}}{\pgfqpoint{7.007485in}{4.194667in}}{\pgfqpoint{7.007485in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.186431in}}{\pgfqpoint{7.009121in}{4.182481in}}{\pgfqpoint{7.012033in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.176657in}}{\pgfqpoint{7.018895in}{4.175021in}}{\pgfqpoint{7.023014in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.187247in}}{\pgfqpoint{7.031082in}{4.188883in}}{\pgfqpoint{7.033994in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.194707in}}{\pgfqpoint{7.038542in}{4.198657in}}{\pgfqpoint{7.038542in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.206893in}}{\pgfqpoint{7.036906in}{4.210843in}}{\pgfqpoint{7.033994in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.216667in}}{\pgfqpoint{7.027132in}{4.218303in}}{\pgfqpoint{7.023014in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.218303in}}{\pgfqpoint{7.014945in}{4.216667in}}{\pgfqpoint{7.012033in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.210843in}}{\pgfqpoint{7.007485in}{4.206893in}}{\pgfqpoint{7.007485in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.198657in}}{\pgfqpoint{7.009121in}{4.194707in}}{\pgfqpoint{7.012033in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.188883in}}{\pgfqpoint{7.018895in}{4.187247in}}{\pgfqpoint{7.023014in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.199473in}}{\pgfqpoint{7.031082in}{4.201109in}}{\pgfqpoint{7.033994in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.206933in}}{\pgfqpoint{7.038542in}{4.210883in}}{\pgfqpoint{7.038542in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.219119in}}{\pgfqpoint{7.036906in}{4.223069in}}{\pgfqpoint{7.033994in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.228893in}}{\pgfqpoint{7.027132in}{4.230529in}}{\pgfqpoint{7.023014in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.230529in}}{\pgfqpoint{7.014945in}{4.228893in}}{\pgfqpoint{7.012033in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.223069in}}{\pgfqpoint{7.007485in}{4.219119in}}{\pgfqpoint{7.007485in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.210883in}}{\pgfqpoint{7.009121in}{4.206933in}}{\pgfqpoint{7.012033in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.201109in}}{\pgfqpoint{7.018895in}{4.199473in}}{\pgfqpoint{7.023014in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.211698in}}{\pgfqpoint{7.031082in}{4.213335in}}{\pgfqpoint{7.033994in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.219159in}}{\pgfqpoint{7.038542in}{4.223109in}}{\pgfqpoint{7.038542in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.231345in}}{\pgfqpoint{7.036906in}{4.235295in}}{\pgfqpoint{7.033994in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.241119in}}{\pgfqpoint{7.027132in}{4.242755in}}{\pgfqpoint{7.023014in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.242755in}}{\pgfqpoint{7.014945in}{4.241119in}}{\pgfqpoint{7.012033in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.235295in}}{\pgfqpoint{7.007485in}{4.231345in}}{\pgfqpoint{7.007485in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.223109in}}{\pgfqpoint{7.009121in}{4.219159in}}{\pgfqpoint{7.012033in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.213335in}}{\pgfqpoint{7.018895in}{4.211698in}}{\pgfqpoint{7.023014in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.223924in}}{\pgfqpoint{7.031082in}{4.225560in}}{\pgfqpoint{7.033994in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.231384in}}{\pgfqpoint{7.038542in}{4.235334in}}{\pgfqpoint{7.038542in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.243571in}}{\pgfqpoint{7.036906in}{4.247521in}}{\pgfqpoint{7.033994in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.253345in}}{\pgfqpoint{7.027132in}{4.254981in}}{\pgfqpoint{7.023014in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.254981in}}{\pgfqpoint{7.014945in}{4.253345in}}{\pgfqpoint{7.012033in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.247521in}}{\pgfqpoint{7.007485in}{4.243571in}}{\pgfqpoint{7.007485in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.235334in}}{\pgfqpoint{7.009121in}{4.231384in}}{\pgfqpoint{7.012033in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.225560in}}{\pgfqpoint{7.018895in}{4.223924in}}{\pgfqpoint{7.023014in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.236150in}}{\pgfqpoint{7.031082in}{4.237786in}}{\pgfqpoint{7.033994in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.243610in}}{\pgfqpoint{7.038542in}{4.247560in}}{\pgfqpoint{7.038542in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.255796in}}{\pgfqpoint{7.036906in}{4.259746in}}{\pgfqpoint{7.033994in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.265570in}}{\pgfqpoint{7.027132in}{4.267207in}}{\pgfqpoint{7.023014in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.267207in}}{\pgfqpoint{7.014945in}{4.265570in}}{\pgfqpoint{7.012033in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.259746in}}{\pgfqpoint{7.007485in}{4.255796in}}{\pgfqpoint{7.007485in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.247560in}}{\pgfqpoint{7.009121in}{4.243610in}}{\pgfqpoint{7.012033in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.237786in}}{\pgfqpoint{7.018895in}{4.236150in}}{\pgfqpoint{7.023014in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.248376in}}{\pgfqpoint{7.031082in}{4.250012in}}{\pgfqpoint{7.033994in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.255836in}}{\pgfqpoint{7.038542in}{4.259786in}}{\pgfqpoint{7.038542in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.268022in}}{\pgfqpoint{7.036906in}{4.271972in}}{\pgfqpoint{7.033994in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.277796in}}{\pgfqpoint{7.027132in}{4.279432in}}{\pgfqpoint{7.023014in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.279432in}}{\pgfqpoint{7.014945in}{4.277796in}}{\pgfqpoint{7.012033in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.271972in}}{\pgfqpoint{7.007485in}{4.268022in}}{\pgfqpoint{7.007485in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.259786in}}{\pgfqpoint{7.009121in}{4.255836in}}{\pgfqpoint{7.012033in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.250012in}}{\pgfqpoint{7.018895in}{4.248376in}}{\pgfqpoint{7.023014in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.260602in}}{\pgfqpoint{7.031082in}{4.262238in}}{\pgfqpoint{7.033994in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.268062in}}{\pgfqpoint{7.038542in}{4.272012in}}{\pgfqpoint{7.038542in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.280248in}}{\pgfqpoint{7.036906in}{4.284198in}}{\pgfqpoint{7.033994in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.290022in}}{\pgfqpoint{7.027132in}{4.291658in}}{\pgfqpoint{7.023014in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.291658in}}{\pgfqpoint{7.014945in}{4.290022in}}{\pgfqpoint{7.012033in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.284198in}}{\pgfqpoint{7.007485in}{4.280248in}}{\pgfqpoint{7.007485in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.272012in}}{\pgfqpoint{7.009121in}{4.268062in}}{\pgfqpoint{7.012033in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.262238in}}{\pgfqpoint{7.018895in}{4.260602in}}{\pgfqpoint{7.023014in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.272827in}}{\pgfqpoint{7.031082in}{4.274464in}}{\pgfqpoint{7.033994in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.280287in}}{\pgfqpoint{7.038542in}{4.284238in}}{\pgfqpoint{7.038542in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.292474in}}{\pgfqpoint{7.036906in}{4.296424in}}{\pgfqpoint{7.033994in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.302248in}}{\pgfqpoint{7.027132in}{4.303884in}}{\pgfqpoint{7.023014in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.303884in}}{\pgfqpoint{7.014945in}{4.302248in}}{\pgfqpoint{7.012033in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.296424in}}{\pgfqpoint{7.007485in}{4.292474in}}{\pgfqpoint{7.007485in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.284238in}}{\pgfqpoint{7.009121in}{4.280287in}}{\pgfqpoint{7.012033in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.274464in}}{\pgfqpoint{7.018895in}{4.272827in}}{\pgfqpoint{7.023014in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.285053in}}{\pgfqpoint{7.031082in}{4.286689in}}{\pgfqpoint{7.033994in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.292513in}}{\pgfqpoint{7.038542in}{4.296463in}}{\pgfqpoint{7.038542in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.304700in}}{\pgfqpoint{7.036906in}{4.308650in}}{\pgfqpoint{7.033994in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.314474in}}{\pgfqpoint{7.027132in}{4.316110in}}{\pgfqpoint{7.023014in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.316110in}}{\pgfqpoint{7.014945in}{4.314474in}}{\pgfqpoint{7.012033in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.308650in}}{\pgfqpoint{7.007485in}{4.304700in}}{\pgfqpoint{7.007485in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.296463in}}{\pgfqpoint{7.009121in}{4.292513in}}{\pgfqpoint{7.012033in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.286689in}}{\pgfqpoint{7.018895in}{4.285053in}}{\pgfqpoint{7.023014in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.297279in}}{\pgfqpoint{7.031082in}{4.298915in}}{\pgfqpoint{7.033994in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.304739in}}{\pgfqpoint{7.038542in}{4.308689in}}{\pgfqpoint{7.038542in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.316925in}}{\pgfqpoint{7.036906in}{4.320875in}}{\pgfqpoint{7.033994in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.326699in}}{\pgfqpoint{7.027132in}{4.328335in}}{\pgfqpoint{7.023014in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.328335in}}{\pgfqpoint{7.014945in}{4.326699in}}{\pgfqpoint{7.012033in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.320875in}}{\pgfqpoint{7.007485in}{4.316925in}}{\pgfqpoint{7.007485in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.308689in}}{\pgfqpoint{7.009121in}{4.304739in}}{\pgfqpoint{7.012033in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.298915in}}{\pgfqpoint{7.018895in}{4.297279in}}{\pgfqpoint{7.023014in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.309505in}}{\pgfqpoint{7.031082in}{4.311141in}}{\pgfqpoint{7.033994in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.316965in}}{\pgfqpoint{7.038542in}{4.320915in}}{\pgfqpoint{7.038542in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.329151in}}{\pgfqpoint{7.036906in}{4.333101in}}{\pgfqpoint{7.033994in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.338925in}}{\pgfqpoint{7.027132in}{4.340561in}}{\pgfqpoint{7.023014in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.340561in}}{\pgfqpoint{7.014945in}{4.338925in}}{\pgfqpoint{7.012033in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.333101in}}{\pgfqpoint{7.007485in}{4.329151in}}{\pgfqpoint{7.007485in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.320915in}}{\pgfqpoint{7.009121in}{4.316965in}}{\pgfqpoint{7.012033in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.311141in}}{\pgfqpoint{7.018895in}{4.309505in}}{\pgfqpoint{7.023014in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.321731in}}{\pgfqpoint{7.031082in}{4.323367in}}{\pgfqpoint{7.033994in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.329191in}}{\pgfqpoint{7.038542in}{4.333141in}}{\pgfqpoint{7.038542in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.341377in}}{\pgfqpoint{7.036906in}{4.345327in}}{\pgfqpoint{7.033994in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.351151in}}{\pgfqpoint{7.027132in}{4.352787in}}{\pgfqpoint{7.023014in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.352787in}}{\pgfqpoint{7.014945in}{4.351151in}}{\pgfqpoint{7.012033in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.345327in}}{\pgfqpoint{7.007485in}{4.341377in}}{\pgfqpoint{7.007485in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.333141in}}{\pgfqpoint{7.009121in}{4.329191in}}{\pgfqpoint{7.012033in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.323367in}}{\pgfqpoint{7.018895in}{4.321731in}}{\pgfqpoint{7.023014in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.333956in}}{\pgfqpoint{7.031082in}{4.335593in}}{\pgfqpoint{7.033994in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.341416in}}{\pgfqpoint{7.038542in}{4.345366in}}{\pgfqpoint{7.038542in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.353603in}}{\pgfqpoint{7.036906in}{4.357553in}}{\pgfqpoint{7.033994in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.363377in}}{\pgfqpoint{7.027132in}{4.365013in}}{\pgfqpoint{7.023014in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.365013in}}{\pgfqpoint{7.014945in}{4.363377in}}{\pgfqpoint{7.012033in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.357553in}}{\pgfqpoint{7.007485in}{4.353603in}}{\pgfqpoint{7.007485in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.345366in}}{\pgfqpoint{7.009121in}{4.341416in}}{\pgfqpoint{7.012033in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.335593in}}{\pgfqpoint{7.018895in}{4.333956in}}{\pgfqpoint{7.023014in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.346182in}}{\pgfqpoint{7.031082in}{4.347818in}}{\pgfqpoint{7.033994in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.353642in}}{\pgfqpoint{7.038542in}{4.357592in}}{\pgfqpoint{7.038542in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.365829in}}{\pgfqpoint{7.036906in}{4.369779in}}{\pgfqpoint{7.033994in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.375602in}}{\pgfqpoint{7.027132in}{4.377239in}}{\pgfqpoint{7.023014in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.377239in}}{\pgfqpoint{7.014945in}{4.375602in}}{\pgfqpoint{7.012033in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.369779in}}{\pgfqpoint{7.007485in}{4.365829in}}{\pgfqpoint{7.007485in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.357592in}}{\pgfqpoint{7.009121in}{4.353642in}}{\pgfqpoint{7.012033in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.347818in}}{\pgfqpoint{7.018895in}{4.346182in}}{\pgfqpoint{7.023014in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.358408in}}{\pgfqpoint{7.031082in}{4.360044in}}{\pgfqpoint{7.033994in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.365868in}}{\pgfqpoint{7.038542in}{4.369818in}}{\pgfqpoint{7.038542in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.378054in}}{\pgfqpoint{7.036906in}{4.382004in}}{\pgfqpoint{7.033994in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.387828in}}{\pgfqpoint{7.027132in}{4.389464in}}{\pgfqpoint{7.023014in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.389464in}}{\pgfqpoint{7.014945in}{4.387828in}}{\pgfqpoint{7.012033in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.382004in}}{\pgfqpoint{7.007485in}{4.378054in}}{\pgfqpoint{7.007485in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.369818in}}{\pgfqpoint{7.009121in}{4.365868in}}{\pgfqpoint{7.012033in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.360044in}}{\pgfqpoint{7.018895in}{4.358408in}}{\pgfqpoint{7.023014in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.370634in}}{\pgfqpoint{7.031082in}{4.372270in}}{\pgfqpoint{7.033994in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.378094in}}{\pgfqpoint{7.038542in}{4.382044in}}{\pgfqpoint{7.038542in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.390280in}}{\pgfqpoint{7.036906in}{4.394230in}}{\pgfqpoint{7.033994in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.400054in}}{\pgfqpoint{7.027132in}{4.401690in}}{\pgfqpoint{7.023014in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.401690in}}{\pgfqpoint{7.014945in}{4.400054in}}{\pgfqpoint{7.012033in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.394230in}}{\pgfqpoint{7.007485in}{4.390280in}}{\pgfqpoint{7.007485in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.382044in}}{\pgfqpoint{7.009121in}{4.378094in}}{\pgfqpoint{7.012033in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.372270in}}{\pgfqpoint{7.018895in}{4.370634in}}{\pgfqpoint{7.023014in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.382860in}}{\pgfqpoint{7.031082in}{4.384496in}}{\pgfqpoint{7.033994in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.390320in}}{\pgfqpoint{7.038542in}{4.394270in}}{\pgfqpoint{7.038542in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.402506in}}{\pgfqpoint{7.036906in}{4.406456in}}{\pgfqpoint{7.033994in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.412280in}}{\pgfqpoint{7.027132in}{4.413916in}}{\pgfqpoint{7.023014in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.413916in}}{\pgfqpoint{7.014945in}{4.412280in}}{\pgfqpoint{7.012033in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.406456in}}{\pgfqpoint{7.007485in}{4.402506in}}{\pgfqpoint{7.007485in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.394270in}}{\pgfqpoint{7.009121in}{4.390320in}}{\pgfqpoint{7.012033in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.384496in}}{\pgfqpoint{7.018895in}{4.382860in}}{\pgfqpoint{7.023014in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.395085in}}{\pgfqpoint{7.031082in}{4.396721in}}{\pgfqpoint{7.033994in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.402545in}}{\pgfqpoint{7.038542in}{4.406495in}}{\pgfqpoint{7.038542in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.414732in}}{\pgfqpoint{7.036906in}{4.418682in}}{\pgfqpoint{7.033994in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.424506in}}{\pgfqpoint{7.027132in}{4.426142in}}{\pgfqpoint{7.023014in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.426142in}}{\pgfqpoint{7.014945in}{4.424506in}}{\pgfqpoint{7.012033in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.418682in}}{\pgfqpoint{7.007485in}{4.414732in}}{\pgfqpoint{7.007485in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.406495in}}{\pgfqpoint{7.009121in}{4.402545in}}{\pgfqpoint{7.012033in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.396721in}}{\pgfqpoint{7.018895in}{4.395085in}}{\pgfqpoint{7.023014in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.407311in}}{\pgfqpoint{7.031082in}{4.408947in}}{\pgfqpoint{7.033994in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.414771in}}{\pgfqpoint{7.038542in}{4.418721in}}{\pgfqpoint{7.038542in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.426958in}}{\pgfqpoint{7.036906in}{4.430908in}}{\pgfqpoint{7.033994in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.436731in}}{\pgfqpoint{7.027132in}{4.438368in}}{\pgfqpoint{7.023014in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.438368in}}{\pgfqpoint{7.014945in}{4.436731in}}{\pgfqpoint{7.012033in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.430908in}}{\pgfqpoint{7.007485in}{4.426958in}}{\pgfqpoint{7.007485in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.418721in}}{\pgfqpoint{7.009121in}{4.414771in}}{\pgfqpoint{7.012033in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.408947in}}{\pgfqpoint{7.018895in}{4.407311in}}{\pgfqpoint{7.023014in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.419537in}}{\pgfqpoint{7.031082in}{4.421173in}}{\pgfqpoint{7.033994in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.426997in}}{\pgfqpoint{7.038542in}{4.430947in}}{\pgfqpoint{7.038542in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.439183in}}{\pgfqpoint{7.036906in}{4.443133in}}{\pgfqpoint{7.033994in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.448957in}}{\pgfqpoint{7.027132in}{4.450593in}}{\pgfqpoint{7.023014in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.450593in}}{\pgfqpoint{7.014945in}{4.448957in}}{\pgfqpoint{7.012033in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.443133in}}{\pgfqpoint{7.007485in}{4.439183in}}{\pgfqpoint{7.007485in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.430947in}}{\pgfqpoint{7.009121in}{4.426997in}}{\pgfqpoint{7.012033in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.421173in}}{\pgfqpoint{7.018895in}{4.419537in}}{\pgfqpoint{7.023014in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.431763in}}{\pgfqpoint{7.031082in}{4.433399in}}{\pgfqpoint{7.033994in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.439223in}}{\pgfqpoint{7.038542in}{4.443173in}}{\pgfqpoint{7.038542in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.451409in}}{\pgfqpoint{7.036906in}{4.455359in}}{\pgfqpoint{7.033994in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.461183in}}{\pgfqpoint{7.027132in}{4.462819in}}{\pgfqpoint{7.023014in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.462819in}}{\pgfqpoint{7.014945in}{4.461183in}}{\pgfqpoint{7.012033in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.455359in}}{\pgfqpoint{7.007485in}{4.451409in}}{\pgfqpoint{7.007485in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.443173in}}{\pgfqpoint{7.009121in}{4.439223in}}{\pgfqpoint{7.012033in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.433399in}}{\pgfqpoint{7.018895in}{4.431763in}}{\pgfqpoint{7.023014in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.443988in}}{\pgfqpoint{7.031082in}{4.445625in}}{\pgfqpoint{7.033994in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.451449in}}{\pgfqpoint{7.038542in}{4.455399in}}{\pgfqpoint{7.038542in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.463635in}}{\pgfqpoint{7.036906in}{4.467585in}}{\pgfqpoint{7.033994in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.473409in}}{\pgfqpoint{7.027132in}{4.475045in}}{\pgfqpoint{7.023014in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.475045in}}{\pgfqpoint{7.014945in}{4.473409in}}{\pgfqpoint{7.012033in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.467585in}}{\pgfqpoint{7.007485in}{4.463635in}}{\pgfqpoint{7.007485in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.455399in}}{\pgfqpoint{7.009121in}{4.451449in}}{\pgfqpoint{7.012033in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.445625in}}{\pgfqpoint{7.018895in}{4.443988in}}{\pgfqpoint{7.023014in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.456214in}}{\pgfqpoint{7.031082in}{4.457850in}}{\pgfqpoint{7.033994in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.463674in}}{\pgfqpoint{7.038542in}{4.467624in}}{\pgfqpoint{7.038542in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.475861in}}{\pgfqpoint{7.036906in}{4.479811in}}{\pgfqpoint{7.033994in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.485635in}}{\pgfqpoint{7.027132in}{4.487271in}}{\pgfqpoint{7.023014in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.487271in}}{\pgfqpoint{7.014945in}{4.485635in}}{\pgfqpoint{7.012033in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.479811in}}{\pgfqpoint{7.007485in}{4.475861in}}{\pgfqpoint{7.007485in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.467624in}}{\pgfqpoint{7.009121in}{4.463674in}}{\pgfqpoint{7.012033in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.457850in}}{\pgfqpoint{7.018895in}{4.456214in}}{\pgfqpoint{7.023014in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.468440in}}{\pgfqpoint{7.031082in}{4.470076in}}{\pgfqpoint{7.033994in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.475900in}}{\pgfqpoint{7.038542in}{4.479850in}}{\pgfqpoint{7.038542in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.488086in}}{\pgfqpoint{7.036906in}{4.492036in}}{\pgfqpoint{7.033994in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.497860in}}{\pgfqpoint{7.027132in}{4.499497in}}{\pgfqpoint{7.023014in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.499497in}}{\pgfqpoint{7.014945in}{4.497860in}}{\pgfqpoint{7.012033in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.492036in}}{\pgfqpoint{7.007485in}{4.488086in}}{\pgfqpoint{7.007485in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.479850in}}{\pgfqpoint{7.009121in}{4.475900in}}{\pgfqpoint{7.012033in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.470076in}}{\pgfqpoint{7.018895in}{4.468440in}}{\pgfqpoint{7.023014in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.480666in}}{\pgfqpoint{7.031082in}{4.482302in}}{\pgfqpoint{7.033994in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.488126in}}{\pgfqpoint{7.038542in}{4.492076in}}{\pgfqpoint{7.038542in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.500312in}}{\pgfqpoint{7.036906in}{4.504262in}}{\pgfqpoint{7.033994in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.510086in}}{\pgfqpoint{7.027132in}{4.511722in}}{\pgfqpoint{7.023014in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.511722in}}{\pgfqpoint{7.014945in}{4.510086in}}{\pgfqpoint{7.012033in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.504262in}}{\pgfqpoint{7.007485in}{4.500312in}}{\pgfqpoint{7.007485in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.492076in}}{\pgfqpoint{7.009121in}{4.488126in}}{\pgfqpoint{7.012033in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.482302in}}{\pgfqpoint{7.018895in}{4.480666in}}{\pgfqpoint{7.023014in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.492892in}}{\pgfqpoint{7.031082in}{4.494528in}}{\pgfqpoint{7.033994in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.500352in}}{\pgfqpoint{7.038542in}{4.504302in}}{\pgfqpoint{7.038542in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.512538in}}{\pgfqpoint{7.036906in}{4.516488in}}{\pgfqpoint{7.033994in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.522312in}}{\pgfqpoint{7.027132in}{4.523948in}}{\pgfqpoint{7.023014in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.523948in}}{\pgfqpoint{7.014945in}{4.522312in}}{\pgfqpoint{7.012033in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.516488in}}{\pgfqpoint{7.007485in}{4.512538in}}{\pgfqpoint{7.007485in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.504302in}}{\pgfqpoint{7.009121in}{4.500352in}}{\pgfqpoint{7.012033in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.494528in}}{\pgfqpoint{7.018895in}{4.492892in}}{\pgfqpoint{7.023014in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.505117in}}{\pgfqpoint{7.031082in}{4.506754in}}{\pgfqpoint{7.033994in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.512578in}}{\pgfqpoint{7.038542in}{4.516528in}}{\pgfqpoint{7.038542in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.524764in}}{\pgfqpoint{7.036906in}{4.528714in}}{\pgfqpoint{7.033994in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.534538in}}{\pgfqpoint{7.027132in}{4.536174in}}{\pgfqpoint{7.023014in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.536174in}}{\pgfqpoint{7.014945in}{4.534538in}}{\pgfqpoint{7.012033in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.528714in}}{\pgfqpoint{7.007485in}{4.524764in}}{\pgfqpoint{7.007485in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.516528in}}{\pgfqpoint{7.009121in}{4.512578in}}{\pgfqpoint{7.012033in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.506754in}}{\pgfqpoint{7.018895in}{4.505117in}}{\pgfqpoint{7.023014in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.517343in}}{\pgfqpoint{7.031082in}{4.518979in}}{\pgfqpoint{7.033994in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.524803in}}{\pgfqpoint{7.038542in}{4.528753in}}{\pgfqpoint{7.038542in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.536990in}}{\pgfqpoint{7.036906in}{4.540940in}}{\pgfqpoint{7.033994in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.546764in}}{\pgfqpoint{7.027132in}{4.548400in}}{\pgfqpoint{7.023014in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.548400in}}{\pgfqpoint{7.014945in}{4.546764in}}{\pgfqpoint{7.012033in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.540940in}}{\pgfqpoint{7.007485in}{4.536990in}}{\pgfqpoint{7.007485in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.528753in}}{\pgfqpoint{7.009121in}{4.524803in}}{\pgfqpoint{7.012033in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.518979in}}{\pgfqpoint{7.018895in}{4.517343in}}{\pgfqpoint{7.023014in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.529569in}}{\pgfqpoint{7.031082in}{4.531205in}}{\pgfqpoint{7.033994in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.537029in}}{\pgfqpoint{7.038542in}{4.540979in}}{\pgfqpoint{7.038542in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.549215in}}{\pgfqpoint{7.036906in}{4.553165in}}{\pgfqpoint{7.033994in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.558989in}}{\pgfqpoint{7.027132in}{4.560626in}}{\pgfqpoint{7.023014in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.560626in}}{\pgfqpoint{7.014945in}{4.558989in}}{\pgfqpoint{7.012033in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.553165in}}{\pgfqpoint{7.007485in}{4.549215in}}{\pgfqpoint{7.007485in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.540979in}}{\pgfqpoint{7.009121in}{4.537029in}}{\pgfqpoint{7.012033in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.531205in}}{\pgfqpoint{7.018895in}{4.529569in}}{\pgfqpoint{7.023014in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.541795in}}{\pgfqpoint{7.031082in}{4.543431in}}{\pgfqpoint{7.033994in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.549255in}}{\pgfqpoint{7.038542in}{4.553205in}}{\pgfqpoint{7.038542in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.561441in}}{\pgfqpoint{7.036906in}{4.565391in}}{\pgfqpoint{7.033994in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.571215in}}{\pgfqpoint{7.027132in}{4.572851in}}{\pgfqpoint{7.023014in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.572851in}}{\pgfqpoint{7.014945in}{4.571215in}}{\pgfqpoint{7.012033in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.565391in}}{\pgfqpoint{7.007485in}{4.561441in}}{\pgfqpoint{7.007485in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.553205in}}{\pgfqpoint{7.009121in}{4.549255in}}{\pgfqpoint{7.012033in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.543431in}}{\pgfqpoint{7.018895in}{4.541795in}}{\pgfqpoint{7.023014in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.554021in}}{\pgfqpoint{7.031082in}{4.555657in}}{\pgfqpoint{7.033994in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.561481in}}{\pgfqpoint{7.038542in}{4.565431in}}{\pgfqpoint{7.038542in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.573667in}}{\pgfqpoint{7.036906in}{4.577617in}}{\pgfqpoint{7.033994in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.583441in}}{\pgfqpoint{7.027132in}{4.585077in}}{\pgfqpoint{7.023014in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.585077in}}{\pgfqpoint{7.014945in}{4.583441in}}{\pgfqpoint{7.012033in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.577617in}}{\pgfqpoint{7.007485in}{4.573667in}}{\pgfqpoint{7.007485in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.565431in}}{\pgfqpoint{7.009121in}{4.561481in}}{\pgfqpoint{7.012033in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.555657in}}{\pgfqpoint{7.018895in}{4.554021in}}{\pgfqpoint{7.023014in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.566246in}}{\pgfqpoint{7.031082in}{4.567883in}}{\pgfqpoint{7.033994in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.573707in}}{\pgfqpoint{7.038542in}{4.577657in}}{\pgfqpoint{7.038542in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.585893in}}{\pgfqpoint{7.036906in}{4.589843in}}{\pgfqpoint{7.033994in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.595667in}}{\pgfqpoint{7.027132in}{4.597303in}}{\pgfqpoint{7.023014in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.597303in}}{\pgfqpoint{7.014945in}{4.595667in}}{\pgfqpoint{7.012033in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.589843in}}{\pgfqpoint{7.007485in}{4.585893in}}{\pgfqpoint{7.007485in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.577657in}}{\pgfqpoint{7.009121in}{4.573707in}}{\pgfqpoint{7.012033in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.567883in}}{\pgfqpoint{7.018895in}{4.566246in}}{\pgfqpoint{7.023014in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.578472in}}{\pgfqpoint{7.031082in}{4.580108in}}{\pgfqpoint{7.033994in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.585932in}}{\pgfqpoint{7.038542in}{4.589882in}}{\pgfqpoint{7.038542in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.598119in}}{\pgfqpoint{7.036906in}{4.602069in}}{\pgfqpoint{7.033994in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.607893in}}{\pgfqpoint{7.027132in}{4.609529in}}{\pgfqpoint{7.023014in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.609529in}}{\pgfqpoint{7.014945in}{4.607893in}}{\pgfqpoint{7.012033in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.602069in}}{\pgfqpoint{7.007485in}{4.598119in}}{\pgfqpoint{7.007485in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.589882in}}{\pgfqpoint{7.009121in}{4.585932in}}{\pgfqpoint{7.012033in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.580108in}}{\pgfqpoint{7.018895in}{4.578472in}}{\pgfqpoint{7.023014in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.590698in}}{\pgfqpoint{7.031082in}{4.592334in}}{\pgfqpoint{7.033994in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.598158in}}{\pgfqpoint{7.038542in}{4.602108in}}{\pgfqpoint{7.038542in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.610344in}}{\pgfqpoint{7.036906in}{4.614294in}}{\pgfqpoint{7.033994in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.620118in}}{\pgfqpoint{7.027132in}{4.621755in}}{\pgfqpoint{7.023014in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.621755in}}{\pgfqpoint{7.014945in}{4.620118in}}{\pgfqpoint{7.012033in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.614294in}}{\pgfqpoint{7.007485in}{4.610344in}}{\pgfqpoint{7.007485in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.602108in}}{\pgfqpoint{7.009121in}{4.598158in}}{\pgfqpoint{7.012033in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.592334in}}{\pgfqpoint{7.018895in}{4.590698in}}{\pgfqpoint{7.023014in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.602924in}}{\pgfqpoint{7.031082in}{4.604560in}}{\pgfqpoint{7.033994in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.610384in}}{\pgfqpoint{7.038542in}{4.614334in}}{\pgfqpoint{7.038542in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.622570in}}{\pgfqpoint{7.036906in}{4.626520in}}{\pgfqpoint{7.033994in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.632344in}}{\pgfqpoint{7.027132in}{4.633980in}}{\pgfqpoint{7.023014in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.633980in}}{\pgfqpoint{7.014945in}{4.632344in}}{\pgfqpoint{7.012033in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.626520in}}{\pgfqpoint{7.007485in}{4.622570in}}{\pgfqpoint{7.007485in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.614334in}}{\pgfqpoint{7.009121in}{4.610384in}}{\pgfqpoint{7.012033in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.604560in}}{\pgfqpoint{7.018895in}{4.602924in}}{\pgfqpoint{7.023014in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.615150in}}{\pgfqpoint{7.031082in}{4.616786in}}{\pgfqpoint{7.033994in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.622610in}}{\pgfqpoint{7.038542in}{4.626560in}}{\pgfqpoint{7.038542in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.634796in}}{\pgfqpoint{7.036906in}{4.638746in}}{\pgfqpoint{7.033994in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.644570in}}{\pgfqpoint{7.027132in}{4.646206in}}{\pgfqpoint{7.023014in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.646206in}}{\pgfqpoint{7.014945in}{4.644570in}}{\pgfqpoint{7.012033in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.638746in}}{\pgfqpoint{7.007485in}{4.634796in}}{\pgfqpoint{7.007485in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.626560in}}{\pgfqpoint{7.009121in}{4.622610in}}{\pgfqpoint{7.012033in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.616786in}}{\pgfqpoint{7.018895in}{4.615150in}}{\pgfqpoint{7.023014in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.627375in}}{\pgfqpoint{7.031082in}{4.629012in}}{\pgfqpoint{7.033994in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.634835in}}{\pgfqpoint{7.038542in}{4.638785in}}{\pgfqpoint{7.038542in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.647022in}}{\pgfqpoint{7.036906in}{4.650972in}}{\pgfqpoint{7.033994in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.656796in}}{\pgfqpoint{7.027132in}{4.658432in}}{\pgfqpoint{7.023014in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.658432in}}{\pgfqpoint{7.014945in}{4.656796in}}{\pgfqpoint{7.012033in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.650972in}}{\pgfqpoint{7.007485in}{4.647022in}}{\pgfqpoint{7.007485in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.638785in}}{\pgfqpoint{7.009121in}{4.634835in}}{\pgfqpoint{7.012033in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.629012in}}{\pgfqpoint{7.018895in}{4.627375in}}{\pgfqpoint{7.023014in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.639601in}}{\pgfqpoint{7.031082in}{4.641237in}}{\pgfqpoint{7.033994in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.647061in}}{\pgfqpoint{7.038542in}{4.651011in}}{\pgfqpoint{7.038542in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.659248in}}{\pgfqpoint{7.036906in}{4.663198in}}{\pgfqpoint{7.033994in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.669022in}}{\pgfqpoint{7.027132in}{4.670658in}}{\pgfqpoint{7.023014in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.670658in}}{\pgfqpoint{7.014945in}{4.669022in}}{\pgfqpoint{7.012033in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.663198in}}{\pgfqpoint{7.007485in}{4.659248in}}{\pgfqpoint{7.007485in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.651011in}}{\pgfqpoint{7.009121in}{4.647061in}}{\pgfqpoint{7.012033in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.641237in}}{\pgfqpoint{7.018895in}{4.639601in}}{\pgfqpoint{7.023014in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.651827in}}{\pgfqpoint{7.031082in}{4.653463in}}{\pgfqpoint{7.033994in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.659287in}}{\pgfqpoint{7.038542in}{4.663237in}}{\pgfqpoint{7.038542in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.671473in}}{\pgfqpoint{7.036906in}{4.675423in}}{\pgfqpoint{7.033994in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.681247in}}{\pgfqpoint{7.027132in}{4.682883in}}{\pgfqpoint{7.023014in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.682883in}}{\pgfqpoint{7.014945in}{4.681247in}}{\pgfqpoint{7.012033in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.675423in}}{\pgfqpoint{7.007485in}{4.671473in}}{\pgfqpoint{7.007485in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.663237in}}{\pgfqpoint{7.009121in}{4.659287in}}{\pgfqpoint{7.012033in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.653463in}}{\pgfqpoint{7.018895in}{4.651827in}}{\pgfqpoint{7.023014in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.664053in}}{\pgfqpoint{7.031082in}{4.665689in}}{\pgfqpoint{7.033994in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.671513in}}{\pgfqpoint{7.038542in}{4.675463in}}{\pgfqpoint{7.038542in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.683699in}}{\pgfqpoint{7.036906in}{4.687649in}}{\pgfqpoint{7.033994in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.693473in}}{\pgfqpoint{7.027132in}{4.695109in}}{\pgfqpoint{7.023014in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.695109in}}{\pgfqpoint{7.014945in}{4.693473in}}{\pgfqpoint{7.012033in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.687649in}}{\pgfqpoint{7.007485in}{4.683699in}}{\pgfqpoint{7.007485in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.675463in}}{\pgfqpoint{7.009121in}{4.671513in}}{\pgfqpoint{7.012033in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.665689in}}{\pgfqpoint{7.018895in}{4.664053in}}{\pgfqpoint{7.023014in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.676279in}}{\pgfqpoint{7.031082in}{4.677915in}}{\pgfqpoint{7.033994in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.683739in}}{\pgfqpoint{7.038542in}{4.687689in}}{\pgfqpoint{7.038542in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.695925in}}{\pgfqpoint{7.036906in}{4.699875in}}{\pgfqpoint{7.033994in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.705699in}}{\pgfqpoint{7.027132in}{4.707335in}}{\pgfqpoint{7.023014in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.707335in}}{\pgfqpoint{7.014945in}{4.705699in}}{\pgfqpoint{7.012033in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.699875in}}{\pgfqpoint{7.007485in}{4.695925in}}{\pgfqpoint{7.007485in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.687689in}}{\pgfqpoint{7.009121in}{4.683739in}}{\pgfqpoint{7.012033in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.677915in}}{\pgfqpoint{7.018895in}{4.676279in}}{\pgfqpoint{7.023014in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.688504in}}{\pgfqpoint{7.031082in}{4.690140in}}{\pgfqpoint{7.033994in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.695964in}}{\pgfqpoint{7.038542in}{4.699914in}}{\pgfqpoint{7.038542in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.708151in}}{\pgfqpoint{7.036906in}{4.712101in}}{\pgfqpoint{7.033994in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.717925in}}{\pgfqpoint{7.027132in}{4.719561in}}{\pgfqpoint{7.023014in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.719561in}}{\pgfqpoint{7.014945in}{4.717925in}}{\pgfqpoint{7.012033in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.712101in}}{\pgfqpoint{7.007485in}{4.708151in}}{\pgfqpoint{7.007485in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.699914in}}{\pgfqpoint{7.009121in}{4.695964in}}{\pgfqpoint{7.012033in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.690140in}}{\pgfqpoint{7.018895in}{4.688504in}}{\pgfqpoint{7.023014in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.700730in}}{\pgfqpoint{7.031082in}{4.702366in}}{\pgfqpoint{7.033994in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.708190in}}{\pgfqpoint{7.038542in}{4.712140in}}{\pgfqpoint{7.038542in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.720377in}}{\pgfqpoint{7.036906in}{4.724327in}}{\pgfqpoint{7.033994in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.730150in}}{\pgfqpoint{7.027132in}{4.731787in}}{\pgfqpoint{7.023014in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.731787in}}{\pgfqpoint{7.014945in}{4.730150in}}{\pgfqpoint{7.012033in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.724327in}}{\pgfqpoint{7.007485in}{4.720377in}}{\pgfqpoint{7.007485in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.712140in}}{\pgfqpoint{7.009121in}{4.708190in}}{\pgfqpoint{7.012033in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.702366in}}{\pgfqpoint{7.018895in}{4.700730in}}{\pgfqpoint{7.023014in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.712956in}}{\pgfqpoint{7.031082in}{4.714592in}}{\pgfqpoint{7.033994in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.720416in}}{\pgfqpoint{7.038542in}{4.724366in}}{\pgfqpoint{7.038542in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.732602in}}{\pgfqpoint{7.036906in}{4.736552in}}{\pgfqpoint{7.033994in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.742376in}}{\pgfqpoint{7.027132in}{4.744012in}}{\pgfqpoint{7.023014in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.744012in}}{\pgfqpoint{7.014945in}{4.742376in}}{\pgfqpoint{7.012033in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.736552in}}{\pgfqpoint{7.007485in}{4.732602in}}{\pgfqpoint{7.007485in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.724366in}}{\pgfqpoint{7.009121in}{4.720416in}}{\pgfqpoint{7.012033in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.714592in}}{\pgfqpoint{7.018895in}{4.712956in}}{\pgfqpoint{7.023014in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.725182in}}{\pgfqpoint{7.031082in}{4.726818in}}{\pgfqpoint{7.033994in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.732642in}}{\pgfqpoint{7.038542in}{4.736592in}}{\pgfqpoint{7.038542in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.744828in}}{\pgfqpoint{7.036906in}{4.748778in}}{\pgfqpoint{7.033994in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.754602in}}{\pgfqpoint{7.027132in}{4.756238in}}{\pgfqpoint{7.023014in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.756238in}}{\pgfqpoint{7.014945in}{4.754602in}}{\pgfqpoint{7.012033in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.748778in}}{\pgfqpoint{7.007485in}{4.744828in}}{\pgfqpoint{7.007485in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.736592in}}{\pgfqpoint{7.009121in}{4.732642in}}{\pgfqpoint{7.012033in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.726818in}}{\pgfqpoint{7.018895in}{4.725182in}}{\pgfqpoint{7.023014in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.737408in}}{\pgfqpoint{7.031082in}{4.739044in}}{\pgfqpoint{7.033994in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.744868in}}{\pgfqpoint{7.038542in}{4.748818in}}{\pgfqpoint{7.038542in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.757054in}}{\pgfqpoint{7.036906in}{4.761004in}}{\pgfqpoint{7.033994in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.766828in}}{\pgfqpoint{7.027132in}{4.768464in}}{\pgfqpoint{7.023014in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.768464in}}{\pgfqpoint{7.014945in}{4.766828in}}{\pgfqpoint{7.012033in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.761004in}}{\pgfqpoint{7.007485in}{4.757054in}}{\pgfqpoint{7.007485in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.748818in}}{\pgfqpoint{7.009121in}{4.744868in}}{\pgfqpoint{7.012033in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.739044in}}{\pgfqpoint{7.018895in}{4.737408in}}{\pgfqpoint{7.023014in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.749633in}}{\pgfqpoint{7.031082in}{4.751269in}}{\pgfqpoint{7.033994in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.757093in}}{\pgfqpoint{7.038542in}{4.761043in}}{\pgfqpoint{7.038542in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.769280in}}{\pgfqpoint{7.036906in}{4.773230in}}{\pgfqpoint{7.033994in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.779054in}}{\pgfqpoint{7.027132in}{4.780690in}}{\pgfqpoint{7.023014in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.780690in}}{\pgfqpoint{7.014945in}{4.779054in}}{\pgfqpoint{7.012033in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.773230in}}{\pgfqpoint{7.007485in}{4.769280in}}{\pgfqpoint{7.007485in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.761043in}}{\pgfqpoint{7.009121in}{4.757093in}}{\pgfqpoint{7.012033in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.751269in}}{\pgfqpoint{7.018895in}{4.749633in}}{\pgfqpoint{7.023014in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.761859in}}{\pgfqpoint{7.031082in}{4.763495in}}{\pgfqpoint{7.033994in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.769319in}}{\pgfqpoint{7.038542in}{4.773269in}}{\pgfqpoint{7.038542in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.781505in}}{\pgfqpoint{7.036906in}{4.785456in}}{\pgfqpoint{7.033994in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.791279in}}{\pgfqpoint{7.027132in}{4.792916in}}{\pgfqpoint{7.023014in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.792916in}}{\pgfqpoint{7.014945in}{4.791279in}}{\pgfqpoint{7.012033in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.785456in}}{\pgfqpoint{7.007485in}{4.781505in}}{\pgfqpoint{7.007485in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.773269in}}{\pgfqpoint{7.009121in}{4.769319in}}{\pgfqpoint{7.012033in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.763495in}}{\pgfqpoint{7.018895in}{4.761859in}}{\pgfqpoint{7.023014in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.774085in}}{\pgfqpoint{7.031082in}{4.775721in}}{\pgfqpoint{7.033994in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.781545in}}{\pgfqpoint{7.038542in}{4.785495in}}{\pgfqpoint{7.038542in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.793731in}}{\pgfqpoint{7.036906in}{4.797681in}}{\pgfqpoint{7.033994in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.803505in}}{\pgfqpoint{7.027132in}{4.805141in}}{\pgfqpoint{7.023014in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.805141in}}{\pgfqpoint{7.014945in}{4.803505in}}{\pgfqpoint{7.012033in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.797681in}}{\pgfqpoint{7.007485in}{4.793731in}}{\pgfqpoint{7.007485in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.785495in}}{\pgfqpoint{7.009121in}{4.781545in}}{\pgfqpoint{7.012033in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.775721in}}{\pgfqpoint{7.018895in}{4.774085in}}{\pgfqpoint{7.023014in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.786311in}}{\pgfqpoint{7.031082in}{4.787947in}}{\pgfqpoint{7.033994in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.793771in}}{\pgfqpoint{7.038542in}{4.797721in}}{\pgfqpoint{7.038542in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.805957in}}{\pgfqpoint{7.036906in}{4.809907in}}{\pgfqpoint{7.033994in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.815731in}}{\pgfqpoint{7.027132in}{4.817367in}}{\pgfqpoint{7.023014in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.817367in}}{\pgfqpoint{7.014945in}{4.815731in}}{\pgfqpoint{7.012033in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.809907in}}{\pgfqpoint{7.007485in}{4.805957in}}{\pgfqpoint{7.007485in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.797721in}}{\pgfqpoint{7.009121in}{4.793771in}}{\pgfqpoint{7.012033in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.787947in}}{\pgfqpoint{7.018895in}{4.786311in}}{\pgfqpoint{7.023014in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.798536in}}{\pgfqpoint{7.031082in}{4.800173in}}{\pgfqpoint{7.033994in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.805997in}}{\pgfqpoint{7.038542in}{4.809947in}}{\pgfqpoint{7.038542in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.818183in}}{\pgfqpoint{7.036906in}{4.822133in}}{\pgfqpoint{7.033994in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.827957in}}{\pgfqpoint{7.027132in}{4.829593in}}{\pgfqpoint{7.023014in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.829593in}}{\pgfqpoint{7.014945in}{4.827957in}}{\pgfqpoint{7.012033in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.822133in}}{\pgfqpoint{7.007485in}{4.818183in}}{\pgfqpoint{7.007485in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.809947in}}{\pgfqpoint{7.009121in}{4.805997in}}{\pgfqpoint{7.012033in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.800173in}}{\pgfqpoint{7.018895in}{4.798536in}}{\pgfqpoint{7.023014in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.810762in}}{\pgfqpoint{7.031082in}{4.812398in}}{\pgfqpoint{7.033994in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.818222in}}{\pgfqpoint{7.038542in}{4.822172in}}{\pgfqpoint{7.038542in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.830409in}}{\pgfqpoint{7.036906in}{4.834359in}}{\pgfqpoint{7.033994in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.840183in}}{\pgfqpoint{7.027132in}{4.841819in}}{\pgfqpoint{7.023014in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.841819in}}{\pgfqpoint{7.014945in}{4.840183in}}{\pgfqpoint{7.012033in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.834359in}}{\pgfqpoint{7.007485in}{4.830409in}}{\pgfqpoint{7.007485in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.822172in}}{\pgfqpoint{7.009121in}{4.818222in}}{\pgfqpoint{7.012033in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.812398in}}{\pgfqpoint{7.018895in}{4.810762in}}{\pgfqpoint{7.023014in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.822988in}}{\pgfqpoint{7.031082in}{4.824624in}}{\pgfqpoint{7.033994in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.830448in}}{\pgfqpoint{7.038542in}{4.834398in}}{\pgfqpoint{7.038542in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.842634in}}{\pgfqpoint{7.036906in}{4.846584in}}{\pgfqpoint{7.033994in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.852408in}}{\pgfqpoint{7.027132in}{4.854045in}}{\pgfqpoint{7.023014in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.854045in}}{\pgfqpoint{7.014945in}{4.852408in}}{\pgfqpoint{7.012033in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.846584in}}{\pgfqpoint{7.007485in}{4.842634in}}{\pgfqpoint{7.007485in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.834398in}}{\pgfqpoint{7.009121in}{4.830448in}}{\pgfqpoint{7.012033in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.824624in}}{\pgfqpoint{7.018895in}{4.822988in}}{\pgfqpoint{7.023014in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.835214in}}{\pgfqpoint{7.031082in}{4.836850in}}{\pgfqpoint{7.033994in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.842674in}}{\pgfqpoint{7.038542in}{4.846624in}}{\pgfqpoint{7.038542in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.854860in}}{\pgfqpoint{7.036906in}{4.858810in}}{\pgfqpoint{7.033994in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.864634in}}{\pgfqpoint{7.027132in}{4.866270in}}{\pgfqpoint{7.023014in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.866270in}}{\pgfqpoint{7.014945in}{4.864634in}}{\pgfqpoint{7.012033in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.858810in}}{\pgfqpoint{7.007485in}{4.854860in}}{\pgfqpoint{7.007485in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.846624in}}{\pgfqpoint{7.009121in}{4.842674in}}{\pgfqpoint{7.012033in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.836850in}}{\pgfqpoint{7.018895in}{4.835214in}}{\pgfqpoint{7.023014in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.847440in}}{\pgfqpoint{7.031082in}{4.849076in}}{\pgfqpoint{7.033994in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.854900in}}{\pgfqpoint{7.038542in}{4.858850in}}{\pgfqpoint{7.038542in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.867086in}}{\pgfqpoint{7.036906in}{4.871036in}}{\pgfqpoint{7.033994in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.876860in}}{\pgfqpoint{7.027132in}{4.878496in}}{\pgfqpoint{7.023014in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.878496in}}{\pgfqpoint{7.014945in}{4.876860in}}{\pgfqpoint{7.012033in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.871036in}}{\pgfqpoint{7.007485in}{4.867086in}}{\pgfqpoint{7.007485in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.858850in}}{\pgfqpoint{7.009121in}{4.854900in}}{\pgfqpoint{7.012033in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.849076in}}{\pgfqpoint{7.018895in}{4.847440in}}{\pgfqpoint{7.023014in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.859665in}}{\pgfqpoint{7.031082in}{4.861302in}}{\pgfqpoint{7.033994in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.867126in}}{\pgfqpoint{7.038542in}{4.871076in}}{\pgfqpoint{7.038542in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.879312in}}{\pgfqpoint{7.036906in}{4.883262in}}{\pgfqpoint{7.033994in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.889086in}}{\pgfqpoint{7.027132in}{4.890722in}}{\pgfqpoint{7.023014in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.890722in}}{\pgfqpoint{7.014945in}{4.889086in}}{\pgfqpoint{7.012033in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.883262in}}{\pgfqpoint{7.007485in}{4.879312in}}{\pgfqpoint{7.007485in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.871076in}}{\pgfqpoint{7.009121in}{4.867126in}}{\pgfqpoint{7.012033in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.861302in}}{\pgfqpoint{7.018895in}{4.859665in}}{\pgfqpoint{7.023014in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.871891in}}{\pgfqpoint{7.031082in}{4.873527in}}{\pgfqpoint{7.033994in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.879351in}}{\pgfqpoint{7.038542in}{4.883301in}}{\pgfqpoint{7.038542in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.891538in}}{\pgfqpoint{7.036906in}{4.895488in}}{\pgfqpoint{7.033994in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.901312in}}{\pgfqpoint{7.027132in}{4.902948in}}{\pgfqpoint{7.023014in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.902948in}}{\pgfqpoint{7.014945in}{4.901312in}}{\pgfqpoint{7.012033in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.895488in}}{\pgfqpoint{7.007485in}{4.891538in}}{\pgfqpoint{7.007485in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.883301in}}{\pgfqpoint{7.009121in}{4.879351in}}{\pgfqpoint{7.012033in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.873527in}}{\pgfqpoint{7.018895in}{4.871891in}}{\pgfqpoint{7.023014in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.884117in}}{\pgfqpoint{7.031082in}{4.885753in}}{\pgfqpoint{7.033994in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.891577in}}{\pgfqpoint{7.038542in}{4.895527in}}{\pgfqpoint{7.038542in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.903763in}}{\pgfqpoint{7.036906in}{4.907713in}}{\pgfqpoint{7.033994in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.913537in}}{\pgfqpoint{7.027132in}{4.915174in}}{\pgfqpoint{7.023014in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.915174in}}{\pgfqpoint{7.014945in}{4.913537in}}{\pgfqpoint{7.012033in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.907713in}}{\pgfqpoint{7.007485in}{4.903763in}}{\pgfqpoint{7.007485in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.895527in}}{\pgfqpoint{7.009121in}{4.891577in}}{\pgfqpoint{7.012033in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.885753in}}{\pgfqpoint{7.018895in}{4.884117in}}{\pgfqpoint{7.023014in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.896343in}}{\pgfqpoint{7.031082in}{4.897979in}}{\pgfqpoint{7.033994in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.903803in}}{\pgfqpoint{7.038542in}{4.907753in}}{\pgfqpoint{7.038542in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.915989in}}{\pgfqpoint{7.036906in}{4.919939in}}{\pgfqpoint{7.033994in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.925763in}}{\pgfqpoint{7.027132in}{4.927399in}}{\pgfqpoint{7.023014in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.927399in}}{\pgfqpoint{7.014945in}{4.925763in}}{\pgfqpoint{7.012033in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.919939in}}{\pgfqpoint{7.007485in}{4.915989in}}{\pgfqpoint{7.007485in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.907753in}}{\pgfqpoint{7.009121in}{4.903803in}}{\pgfqpoint{7.012033in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.897979in}}{\pgfqpoint{7.018895in}{4.896343in}}{\pgfqpoint{7.023014in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.908569in}}{\pgfqpoint{7.031082in}{4.910205in}}{\pgfqpoint{7.033994in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.916029in}}{\pgfqpoint{7.038542in}{4.919979in}}{\pgfqpoint{7.038542in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.928215in}}{\pgfqpoint{7.036906in}{4.932165in}}{\pgfqpoint{7.033994in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.937989in}}{\pgfqpoint{7.027132in}{4.939625in}}{\pgfqpoint{7.023014in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.939625in}}{\pgfqpoint{7.014945in}{4.937989in}}{\pgfqpoint{7.012033in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.932165in}}{\pgfqpoint{7.007485in}{4.928215in}}{\pgfqpoint{7.007485in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.919979in}}{\pgfqpoint{7.009121in}{4.916029in}}{\pgfqpoint{7.012033in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.910205in}}{\pgfqpoint{7.018895in}{4.908569in}}{\pgfqpoint{7.023014in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.920794in}}{\pgfqpoint{7.031082in}{4.922431in}}{\pgfqpoint{7.033994in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.928254in}}{\pgfqpoint{7.038542in}{4.932205in}}{\pgfqpoint{7.038542in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.940441in}}{\pgfqpoint{7.036906in}{4.944391in}}{\pgfqpoint{7.033994in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.950215in}}{\pgfqpoint{7.027132in}{4.951851in}}{\pgfqpoint{7.023014in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.951851in}}{\pgfqpoint{7.014945in}{4.950215in}}{\pgfqpoint{7.012033in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.944391in}}{\pgfqpoint{7.007485in}{4.940441in}}{\pgfqpoint{7.007485in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.932205in}}{\pgfqpoint{7.009121in}{4.928254in}}{\pgfqpoint{7.012033in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.922431in}}{\pgfqpoint{7.018895in}{4.920794in}}{\pgfqpoint{7.023014in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.933020in}}{\pgfqpoint{7.031082in}{4.934656in}}{\pgfqpoint{7.033994in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.940480in}}{\pgfqpoint{7.038542in}{4.944430in}}{\pgfqpoint{7.038542in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.952667in}}{\pgfqpoint{7.036906in}{4.956617in}}{\pgfqpoint{7.033994in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.962441in}}{\pgfqpoint{7.027132in}{4.964077in}}{\pgfqpoint{7.023014in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.964077in}}{\pgfqpoint{7.014945in}{4.962441in}}{\pgfqpoint{7.012033in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.956617in}}{\pgfqpoint{7.007485in}{4.952667in}}{\pgfqpoint{7.007485in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.944430in}}{\pgfqpoint{7.009121in}{4.940480in}}{\pgfqpoint{7.012033in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.934656in}}{\pgfqpoint{7.018895in}{4.933020in}}{\pgfqpoint{7.023014in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.945246in}}{\pgfqpoint{7.031082in}{4.946882in}}{\pgfqpoint{7.033994in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.952706in}}{\pgfqpoint{7.038542in}{4.956656in}}{\pgfqpoint{7.038542in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.964892in}}{\pgfqpoint{7.036906in}{4.968842in}}{\pgfqpoint{7.033994in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.974666in}}{\pgfqpoint{7.027132in}{4.976302in}}{\pgfqpoint{7.023014in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.976302in}}{\pgfqpoint{7.014945in}{4.974666in}}{\pgfqpoint{7.012033in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.968842in}}{\pgfqpoint{7.007485in}{4.964892in}}{\pgfqpoint{7.007485in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.956656in}}{\pgfqpoint{7.009121in}{4.952706in}}{\pgfqpoint{7.012033in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.946882in}}{\pgfqpoint{7.018895in}{4.945246in}}{\pgfqpoint{7.023014in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.957472in}}{\pgfqpoint{7.031082in}{4.959108in}}{\pgfqpoint{7.033994in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.964932in}}{\pgfqpoint{7.038542in}{4.968882in}}{\pgfqpoint{7.038542in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.977118in}}{\pgfqpoint{7.036906in}{4.981068in}}{\pgfqpoint{7.033994in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.986892in}}{\pgfqpoint{7.027132in}{4.988528in}}{\pgfqpoint{7.023014in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{4.988528in}}{\pgfqpoint{7.014945in}{4.986892in}}{\pgfqpoint{7.012033in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.981068in}}{\pgfqpoint{7.007485in}{4.977118in}}{\pgfqpoint{7.007485in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.968882in}}{\pgfqpoint{7.009121in}{4.964932in}}{\pgfqpoint{7.012033in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.959108in}}{\pgfqpoint{7.018895in}{4.957472in}}{\pgfqpoint{7.023014in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.969698in}}{\pgfqpoint{7.031082in}{4.971334in}}{\pgfqpoint{7.033994in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.977158in}}{\pgfqpoint{7.038542in}{4.981108in}}{\pgfqpoint{7.038542in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{4.989344in}}{\pgfqpoint{7.036906in}{4.993294in}}{\pgfqpoint{7.033994in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{4.999118in}}{\pgfqpoint{7.027132in}{5.000754in}}{\pgfqpoint{7.023014in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.000754in}}{\pgfqpoint{7.014945in}{4.999118in}}{\pgfqpoint{7.012033in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{4.993294in}}{\pgfqpoint{7.007485in}{4.989344in}}{\pgfqpoint{7.007485in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.981108in}}{\pgfqpoint{7.009121in}{4.977158in}}{\pgfqpoint{7.012033in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.971334in}}{\pgfqpoint{7.018895in}{4.969698in}}{\pgfqpoint{7.023014in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.981923in}}{\pgfqpoint{7.031082in}{4.983560in}}{\pgfqpoint{7.033994in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{4.989383in}}{\pgfqpoint{7.038542in}{4.993333in}}{\pgfqpoint{7.038542in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.001570in}}{\pgfqpoint{7.036906in}{5.005520in}}{\pgfqpoint{7.033994in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.011344in}}{\pgfqpoint{7.027132in}{5.012980in}}{\pgfqpoint{7.023014in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.012980in}}{\pgfqpoint{7.014945in}{5.011344in}}{\pgfqpoint{7.012033in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.005520in}}{\pgfqpoint{7.007485in}{5.001570in}}{\pgfqpoint{7.007485in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{4.993333in}}{\pgfqpoint{7.009121in}{4.989383in}}{\pgfqpoint{7.012033in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.983560in}}{\pgfqpoint{7.018895in}{4.981923in}}{\pgfqpoint{7.023014in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{4.994149in}}{\pgfqpoint{7.031082in}{4.995785in}}{\pgfqpoint{7.033994in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.001609in}}{\pgfqpoint{7.038542in}{5.005559in}}{\pgfqpoint{7.038542in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.013796in}}{\pgfqpoint{7.036906in}{5.017746in}}{\pgfqpoint{7.033994in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.023570in}}{\pgfqpoint{7.027132in}{5.025206in}}{\pgfqpoint{7.023014in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.025206in}}{\pgfqpoint{7.014945in}{5.023570in}}{\pgfqpoint{7.012033in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.017746in}}{\pgfqpoint{7.007485in}{5.013796in}}{\pgfqpoint{7.007485in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.005559in}}{\pgfqpoint{7.009121in}{5.001609in}}{\pgfqpoint{7.012033in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{4.995785in}}{\pgfqpoint{7.018895in}{4.994149in}}{\pgfqpoint{7.023014in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.006375in}}{\pgfqpoint{7.031082in}{5.008011in}}{\pgfqpoint{7.033994in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.013835in}}{\pgfqpoint{7.038542in}{5.017785in}}{\pgfqpoint{7.038542in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.026021in}}{\pgfqpoint{7.036906in}{5.029971in}}{\pgfqpoint{7.033994in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.035795in}}{\pgfqpoint{7.027132in}{5.037431in}}{\pgfqpoint{7.023014in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.037431in}}{\pgfqpoint{7.014945in}{5.035795in}}{\pgfqpoint{7.012033in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.029971in}}{\pgfqpoint{7.007485in}{5.026021in}}{\pgfqpoint{7.007485in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.017785in}}{\pgfqpoint{7.009121in}{5.013835in}}{\pgfqpoint{7.012033in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.008011in}}{\pgfqpoint{7.018895in}{5.006375in}}{\pgfqpoint{7.023014in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.018601in}}{\pgfqpoint{7.031082in}{5.020237in}}{\pgfqpoint{7.033994in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.026061in}}{\pgfqpoint{7.038542in}{5.030011in}}{\pgfqpoint{7.038542in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.038247in}}{\pgfqpoint{7.036906in}{5.042197in}}{\pgfqpoint{7.033994in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.048021in}}{\pgfqpoint{7.027132in}{5.049657in}}{\pgfqpoint{7.023014in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.049657in}}{\pgfqpoint{7.014945in}{5.048021in}}{\pgfqpoint{7.012033in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.042197in}}{\pgfqpoint{7.007485in}{5.038247in}}{\pgfqpoint{7.007485in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.030011in}}{\pgfqpoint{7.009121in}{5.026061in}}{\pgfqpoint{7.012033in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.020237in}}{\pgfqpoint{7.018895in}{5.018601in}}{\pgfqpoint{7.023014in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.030827in}}{\pgfqpoint{7.031082in}{5.032463in}}{\pgfqpoint{7.033994in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.038287in}}{\pgfqpoint{7.038542in}{5.042237in}}{\pgfqpoint{7.038542in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.050473in}}{\pgfqpoint{7.036906in}{5.054423in}}{\pgfqpoint{7.033994in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.060247in}}{\pgfqpoint{7.027132in}{5.061883in}}{\pgfqpoint{7.023014in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.061883in}}{\pgfqpoint{7.014945in}{5.060247in}}{\pgfqpoint{7.012033in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.054423in}}{\pgfqpoint{7.007485in}{5.050473in}}{\pgfqpoint{7.007485in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.042237in}}{\pgfqpoint{7.009121in}{5.038287in}}{\pgfqpoint{7.012033in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.032463in}}{\pgfqpoint{7.018895in}{5.030827in}}{\pgfqpoint{7.023014in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.043052in}}{\pgfqpoint{7.031082in}{5.044688in}}{\pgfqpoint{7.033994in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.050512in}}{\pgfqpoint{7.038542in}{5.054462in}}{\pgfqpoint{7.038542in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.062699in}}{\pgfqpoint{7.036906in}{5.066649in}}{\pgfqpoint{7.033994in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.072473in}}{\pgfqpoint{7.027132in}{5.074109in}}{\pgfqpoint{7.023014in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.074109in}}{\pgfqpoint{7.014945in}{5.072473in}}{\pgfqpoint{7.012033in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.066649in}}{\pgfqpoint{7.007485in}{5.062699in}}{\pgfqpoint{7.007485in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.054462in}}{\pgfqpoint{7.009121in}{5.050512in}}{\pgfqpoint{7.012033in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.044688in}}{\pgfqpoint{7.018895in}{5.043052in}}{\pgfqpoint{7.023014in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.055278in}}{\pgfqpoint{7.031082in}{5.056914in}}{\pgfqpoint{7.033994in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.062738in}}{\pgfqpoint{7.038542in}{5.066688in}}{\pgfqpoint{7.038542in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.074925in}}{\pgfqpoint{7.036906in}{5.078875in}}{\pgfqpoint{7.033994in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.084698in}}{\pgfqpoint{7.027132in}{5.086335in}}{\pgfqpoint{7.023014in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.086335in}}{\pgfqpoint{7.014945in}{5.084698in}}{\pgfqpoint{7.012033in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.078875in}}{\pgfqpoint{7.007485in}{5.074925in}}{\pgfqpoint{7.007485in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.066688in}}{\pgfqpoint{7.009121in}{5.062738in}}{\pgfqpoint{7.012033in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.056914in}}{\pgfqpoint{7.018895in}{5.055278in}}{\pgfqpoint{7.023014in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.067504in}}{\pgfqpoint{7.031082in}{5.069140in}}{\pgfqpoint{7.033994in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.074964in}}{\pgfqpoint{7.038542in}{5.078914in}}{\pgfqpoint{7.038542in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.087150in}}{\pgfqpoint{7.036906in}{5.091100in}}{\pgfqpoint{7.033994in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.096924in}}{\pgfqpoint{7.027132in}{5.098560in}}{\pgfqpoint{7.023014in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.098560in}}{\pgfqpoint{7.014945in}{5.096924in}}{\pgfqpoint{7.012033in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.091100in}}{\pgfqpoint{7.007485in}{5.087150in}}{\pgfqpoint{7.007485in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.078914in}}{\pgfqpoint{7.009121in}{5.074964in}}{\pgfqpoint{7.012033in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.069140in}}{\pgfqpoint{7.018895in}{5.067504in}}{\pgfqpoint{7.023014in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.079730in}}{\pgfqpoint{7.031082in}{5.081366in}}{\pgfqpoint{7.033994in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.087190in}}{\pgfqpoint{7.038542in}{5.091140in}}{\pgfqpoint{7.038542in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.099376in}}{\pgfqpoint{7.036906in}{5.103326in}}{\pgfqpoint{7.033994in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.109150in}}{\pgfqpoint{7.027132in}{5.110786in}}{\pgfqpoint{7.023014in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.110786in}}{\pgfqpoint{7.014945in}{5.109150in}}{\pgfqpoint{7.012033in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.103326in}}{\pgfqpoint{7.007485in}{5.099376in}}{\pgfqpoint{7.007485in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.091140in}}{\pgfqpoint{7.009121in}{5.087190in}}{\pgfqpoint{7.012033in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.081366in}}{\pgfqpoint{7.018895in}{5.079730in}}{\pgfqpoint{7.023014in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.091956in}}{\pgfqpoint{7.031082in}{5.093592in}}{\pgfqpoint{7.033994in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.099416in}}{\pgfqpoint{7.038542in}{5.103366in}}{\pgfqpoint{7.038542in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.111602in}}{\pgfqpoint{7.036906in}{5.115552in}}{\pgfqpoint{7.033994in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.121376in}}{\pgfqpoint{7.027132in}{5.123012in}}{\pgfqpoint{7.023014in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.123012in}}{\pgfqpoint{7.014945in}{5.121376in}}{\pgfqpoint{7.012033in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.115552in}}{\pgfqpoint{7.007485in}{5.111602in}}{\pgfqpoint{7.007485in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.103366in}}{\pgfqpoint{7.009121in}{5.099416in}}{\pgfqpoint{7.012033in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.093592in}}{\pgfqpoint{7.018895in}{5.091956in}}{\pgfqpoint{7.023014in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.104181in}}{\pgfqpoint{7.031082in}{5.105817in}}{\pgfqpoint{7.033994in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.111641in}}{\pgfqpoint{7.038542in}{5.115591in}}{\pgfqpoint{7.038542in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.123828in}}{\pgfqpoint{7.036906in}{5.127778in}}{\pgfqpoint{7.033994in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.133602in}}{\pgfqpoint{7.027132in}{5.135238in}}{\pgfqpoint{7.023014in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.135238in}}{\pgfqpoint{7.014945in}{5.133602in}}{\pgfqpoint{7.012033in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.127778in}}{\pgfqpoint{7.007485in}{5.123828in}}{\pgfqpoint{7.007485in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.115591in}}{\pgfqpoint{7.009121in}{5.111641in}}{\pgfqpoint{7.012033in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.105817in}}{\pgfqpoint{7.018895in}{5.104181in}}{\pgfqpoint{7.023014in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.116407in}}{\pgfqpoint{7.031082in}{5.118043in}}{\pgfqpoint{7.033994in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.123867in}}{\pgfqpoint{7.038542in}{5.127817in}}{\pgfqpoint{7.038542in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.136053in}}{\pgfqpoint{7.036906in}{5.140004in}}{\pgfqpoint{7.033994in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.145827in}}{\pgfqpoint{7.027132in}{5.147464in}}{\pgfqpoint{7.023014in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.147464in}}{\pgfqpoint{7.014945in}{5.145827in}}{\pgfqpoint{7.012033in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.140004in}}{\pgfqpoint{7.007485in}{5.136053in}}{\pgfqpoint{7.007485in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.127817in}}{\pgfqpoint{7.009121in}{5.123867in}}{\pgfqpoint{7.012033in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.118043in}}{\pgfqpoint{7.018895in}{5.116407in}}{\pgfqpoint{7.023014in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.128633in}}{\pgfqpoint{7.031082in}{5.130269in}}{\pgfqpoint{7.033994in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.136093in}}{\pgfqpoint{7.038542in}{5.140043in}}{\pgfqpoint{7.038542in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.148279in}}{\pgfqpoint{7.036906in}{5.152229in}}{\pgfqpoint{7.033994in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.158053in}}{\pgfqpoint{7.027132in}{5.159689in}}{\pgfqpoint{7.023014in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.159689in}}{\pgfqpoint{7.014945in}{5.158053in}}{\pgfqpoint{7.012033in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.152229in}}{\pgfqpoint{7.007485in}{5.148279in}}{\pgfqpoint{7.007485in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.140043in}}{\pgfqpoint{7.009121in}{5.136093in}}{\pgfqpoint{7.012033in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.130269in}}{\pgfqpoint{7.018895in}{5.128633in}}{\pgfqpoint{7.023014in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.140859in}}{\pgfqpoint{7.031082in}{5.142495in}}{\pgfqpoint{7.033994in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.148319in}}{\pgfqpoint{7.038542in}{5.152269in}}{\pgfqpoint{7.038542in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.160505in}}{\pgfqpoint{7.036906in}{5.164455in}}{\pgfqpoint{7.033994in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.170279in}}{\pgfqpoint{7.027132in}{5.171915in}}{\pgfqpoint{7.023014in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.171915in}}{\pgfqpoint{7.014945in}{5.170279in}}{\pgfqpoint{7.012033in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.164455in}}{\pgfqpoint{7.007485in}{5.160505in}}{\pgfqpoint{7.007485in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.152269in}}{\pgfqpoint{7.009121in}{5.148319in}}{\pgfqpoint{7.012033in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.142495in}}{\pgfqpoint{7.018895in}{5.140859in}}{\pgfqpoint{7.023014in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.153084in}}{\pgfqpoint{7.031082in}{5.154721in}}{\pgfqpoint{7.033994in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.160545in}}{\pgfqpoint{7.038542in}{5.164495in}}{\pgfqpoint{7.038542in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.172731in}}{\pgfqpoint{7.036906in}{5.176681in}}{\pgfqpoint{7.033994in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.182505in}}{\pgfqpoint{7.027132in}{5.184141in}}{\pgfqpoint{7.023014in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.184141in}}{\pgfqpoint{7.014945in}{5.182505in}}{\pgfqpoint{7.012033in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.176681in}}{\pgfqpoint{7.007485in}{5.172731in}}{\pgfqpoint{7.007485in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.164495in}}{\pgfqpoint{7.009121in}{5.160545in}}{\pgfqpoint{7.012033in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.154721in}}{\pgfqpoint{7.018895in}{5.153084in}}{\pgfqpoint{7.023014in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.165310in}}{\pgfqpoint{7.031082in}{5.166946in}}{\pgfqpoint{7.033994in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.172770in}}{\pgfqpoint{7.038542in}{5.176720in}}{\pgfqpoint{7.038542in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.184957in}}{\pgfqpoint{7.036906in}{5.188907in}}{\pgfqpoint{7.033994in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.194731in}}{\pgfqpoint{7.027132in}{5.196367in}}{\pgfqpoint{7.023014in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.196367in}}{\pgfqpoint{7.014945in}{5.194731in}}{\pgfqpoint{7.012033in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.188907in}}{\pgfqpoint{7.007485in}{5.184957in}}{\pgfqpoint{7.007485in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.176720in}}{\pgfqpoint{7.009121in}{5.172770in}}{\pgfqpoint{7.012033in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.166946in}}{\pgfqpoint{7.018895in}{5.165310in}}{\pgfqpoint{7.023014in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.177536in}}{\pgfqpoint{7.031082in}{5.179172in}}{\pgfqpoint{7.033994in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.184996in}}{\pgfqpoint{7.038542in}{5.188946in}}{\pgfqpoint{7.038542in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.197182in}}{\pgfqpoint{7.036906in}{5.201132in}}{\pgfqpoint{7.033994in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.206956in}}{\pgfqpoint{7.027132in}{5.208593in}}{\pgfqpoint{7.023014in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.208593in}}{\pgfqpoint{7.014945in}{5.206956in}}{\pgfqpoint{7.012033in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.201132in}}{\pgfqpoint{7.007485in}{5.197182in}}{\pgfqpoint{7.007485in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.188946in}}{\pgfqpoint{7.009121in}{5.184996in}}{\pgfqpoint{7.012033in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.179172in}}{\pgfqpoint{7.018895in}{5.177536in}}{\pgfqpoint{7.023014in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023014in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{7.027132in}{5.189762in}}{\pgfqpoint{7.031082in}{5.191398in}}{\pgfqpoint{7.033994in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.036906in}{5.197222in}}{\pgfqpoint{7.038542in}{5.201172in}}{\pgfqpoint{7.038542in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.038542in}{5.209408in}}{\pgfqpoint{7.036906in}{5.213358in}}{\pgfqpoint{7.033994in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{5.219182in}}{\pgfqpoint{7.027132in}{5.220818in}}{\pgfqpoint{7.023014in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{7.018895in}{5.220818in}}{\pgfqpoint{7.014945in}{5.219182in}}{\pgfqpoint{7.012033in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.009121in}{5.213358in}}{\pgfqpoint{7.007485in}{5.209408in}}{\pgfqpoint{7.007485in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.007485in}{5.201172in}}{\pgfqpoint{7.009121in}{5.197222in}}{\pgfqpoint{7.012033in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.014945in}{5.191398in}}{\pgfqpoint{7.018895in}{5.189762in}}{\pgfqpoint{7.023014in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{3.979408in}}{\pgfqpoint{7.046214in}{3.981045in}}{\pgfqpoint{7.049126in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{3.986868in}}{\pgfqpoint{7.053674in}{3.990818in}}{\pgfqpoint{7.053674in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{3.999055in}}{\pgfqpoint{7.052038in}{4.003005in}}{\pgfqpoint{7.049126in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.008829in}}{\pgfqpoint{7.042264in}{4.010465in}}{\pgfqpoint{7.038146in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.010465in}}{\pgfqpoint{7.030077in}{4.008829in}}{\pgfqpoint{7.027166in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.003005in}}{\pgfqpoint{7.022617in}{3.999055in}}{\pgfqpoint{7.022617in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{3.990818in}}{\pgfqpoint{7.024254in}{3.986868in}}{\pgfqpoint{7.027166in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{3.981045in}}{\pgfqpoint{7.034028in}{3.979408in}}{\pgfqpoint{7.038146in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{3.991634in}}{\pgfqpoint{7.046214in}{3.993270in}}{\pgfqpoint{7.049126in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{3.999094in}}{\pgfqpoint{7.053674in}{4.003044in}}{\pgfqpoint{7.053674in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.011281in}}{\pgfqpoint{7.052038in}{4.015231in}}{\pgfqpoint{7.049126in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.021055in}}{\pgfqpoint{7.042264in}{4.022691in}}{\pgfqpoint{7.038146in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.022691in}}{\pgfqpoint{7.030077in}{4.021055in}}{\pgfqpoint{7.027166in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.015231in}}{\pgfqpoint{7.022617in}{4.011281in}}{\pgfqpoint{7.022617in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.003044in}}{\pgfqpoint{7.024254in}{3.999094in}}{\pgfqpoint{7.027166in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{3.993270in}}{\pgfqpoint{7.034028in}{3.991634in}}{\pgfqpoint{7.038146in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.003860in}}{\pgfqpoint{7.046214in}{4.005496in}}{\pgfqpoint{7.049126in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.011320in}}{\pgfqpoint{7.053674in}{4.015270in}}{\pgfqpoint{7.053674in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.023506in}}{\pgfqpoint{7.052038in}{4.027456in}}{\pgfqpoint{7.049126in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.033280in}}{\pgfqpoint{7.042264in}{4.034916in}}{\pgfqpoint{7.038146in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.034916in}}{\pgfqpoint{7.030077in}{4.033280in}}{\pgfqpoint{7.027166in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.027456in}}{\pgfqpoint{7.022617in}{4.023506in}}{\pgfqpoint{7.022617in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.015270in}}{\pgfqpoint{7.024254in}{4.011320in}}{\pgfqpoint{7.027166in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.005496in}}{\pgfqpoint{7.034028in}{4.003860in}}{\pgfqpoint{7.038146in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.016086in}}{\pgfqpoint{7.046214in}{4.017722in}}{\pgfqpoint{7.049126in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.023546in}}{\pgfqpoint{7.053674in}{4.027496in}}{\pgfqpoint{7.053674in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.035732in}}{\pgfqpoint{7.052038in}{4.039682in}}{\pgfqpoint{7.049126in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.045506in}}{\pgfqpoint{7.042264in}{4.047142in}}{\pgfqpoint{7.038146in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.047142in}}{\pgfqpoint{7.030077in}{4.045506in}}{\pgfqpoint{7.027166in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.039682in}}{\pgfqpoint{7.022617in}{4.035732in}}{\pgfqpoint{7.022617in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.027496in}}{\pgfqpoint{7.024254in}{4.023546in}}{\pgfqpoint{7.027166in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.017722in}}{\pgfqpoint{7.034028in}{4.016086in}}{\pgfqpoint{7.038146in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.028312in}}{\pgfqpoint{7.046214in}{4.029948in}}{\pgfqpoint{7.049126in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.035772in}}{\pgfqpoint{7.053674in}{4.039722in}}{\pgfqpoint{7.053674in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.047958in}}{\pgfqpoint{7.052038in}{4.051908in}}{\pgfqpoint{7.049126in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.057732in}}{\pgfqpoint{7.042264in}{4.059368in}}{\pgfqpoint{7.038146in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.059368in}}{\pgfqpoint{7.030077in}{4.057732in}}{\pgfqpoint{7.027166in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.051908in}}{\pgfqpoint{7.022617in}{4.047958in}}{\pgfqpoint{7.022617in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.039722in}}{\pgfqpoint{7.024254in}{4.035772in}}{\pgfqpoint{7.027166in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.029948in}}{\pgfqpoint{7.034028in}{4.028312in}}{\pgfqpoint{7.038146in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.040537in}}{\pgfqpoint{7.046214in}{4.042173in}}{\pgfqpoint{7.049126in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.047997in}}{\pgfqpoint{7.053674in}{4.051947in}}{\pgfqpoint{7.053674in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.060184in}}{\pgfqpoint{7.052038in}{4.064134in}}{\pgfqpoint{7.049126in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.069958in}}{\pgfqpoint{7.042264in}{4.071594in}}{\pgfqpoint{7.038146in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.071594in}}{\pgfqpoint{7.030077in}{4.069958in}}{\pgfqpoint{7.027166in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.064134in}}{\pgfqpoint{7.022617in}{4.060184in}}{\pgfqpoint{7.022617in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.051947in}}{\pgfqpoint{7.024254in}{4.047997in}}{\pgfqpoint{7.027166in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.042173in}}{\pgfqpoint{7.034028in}{4.040537in}}{\pgfqpoint{7.038146in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.052763in}}{\pgfqpoint{7.046214in}{4.054399in}}{\pgfqpoint{7.049126in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.060223in}}{\pgfqpoint{7.053674in}{4.064173in}}{\pgfqpoint{7.053674in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.072410in}}{\pgfqpoint{7.052038in}{4.076360in}}{\pgfqpoint{7.049126in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.082183in}}{\pgfqpoint{7.042264in}{4.083820in}}{\pgfqpoint{7.038146in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.083820in}}{\pgfqpoint{7.030077in}{4.082183in}}{\pgfqpoint{7.027166in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.076360in}}{\pgfqpoint{7.022617in}{4.072410in}}{\pgfqpoint{7.022617in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.064173in}}{\pgfqpoint{7.024254in}{4.060223in}}{\pgfqpoint{7.027166in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.054399in}}{\pgfqpoint{7.034028in}{4.052763in}}{\pgfqpoint{7.038146in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.064989in}}{\pgfqpoint{7.046214in}{4.066625in}}{\pgfqpoint{7.049126in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.072449in}}{\pgfqpoint{7.053674in}{4.076399in}}{\pgfqpoint{7.053674in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.084635in}}{\pgfqpoint{7.052038in}{4.088585in}}{\pgfqpoint{7.049126in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.094409in}}{\pgfqpoint{7.042264in}{4.096045in}}{\pgfqpoint{7.038146in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.096045in}}{\pgfqpoint{7.030077in}{4.094409in}}{\pgfqpoint{7.027166in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.088585in}}{\pgfqpoint{7.022617in}{4.084635in}}{\pgfqpoint{7.022617in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.076399in}}{\pgfqpoint{7.024254in}{4.072449in}}{\pgfqpoint{7.027166in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.066625in}}{\pgfqpoint{7.034028in}{4.064989in}}{\pgfqpoint{7.038146in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.077215in}}{\pgfqpoint{7.046214in}{4.078851in}}{\pgfqpoint{7.049126in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.084675in}}{\pgfqpoint{7.053674in}{4.088625in}}{\pgfqpoint{7.053674in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.096861in}}{\pgfqpoint{7.052038in}{4.100811in}}{\pgfqpoint{7.049126in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.106635in}}{\pgfqpoint{7.042264in}{4.108271in}}{\pgfqpoint{7.038146in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.108271in}}{\pgfqpoint{7.030077in}{4.106635in}}{\pgfqpoint{7.027166in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.100811in}}{\pgfqpoint{7.022617in}{4.096861in}}{\pgfqpoint{7.022617in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.088625in}}{\pgfqpoint{7.024254in}{4.084675in}}{\pgfqpoint{7.027166in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.078851in}}{\pgfqpoint{7.034028in}{4.077215in}}{\pgfqpoint{7.038146in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.089440in}}{\pgfqpoint{7.046214in}{4.091077in}}{\pgfqpoint{7.049126in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.096901in}}{\pgfqpoint{7.053674in}{4.100851in}}{\pgfqpoint{7.053674in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.109087in}}{\pgfqpoint{7.052038in}{4.113037in}}{\pgfqpoint{7.049126in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.118861in}}{\pgfqpoint{7.042264in}{4.120497in}}{\pgfqpoint{7.038146in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.120497in}}{\pgfqpoint{7.030077in}{4.118861in}}{\pgfqpoint{7.027166in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.113037in}}{\pgfqpoint{7.022617in}{4.109087in}}{\pgfqpoint{7.022617in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.100851in}}{\pgfqpoint{7.024254in}{4.096901in}}{\pgfqpoint{7.027166in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.091077in}}{\pgfqpoint{7.034028in}{4.089440in}}{\pgfqpoint{7.038146in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.101666in}}{\pgfqpoint{7.046214in}{4.103302in}}{\pgfqpoint{7.049126in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.109126in}}{\pgfqpoint{7.053674in}{4.113076in}}{\pgfqpoint{7.053674in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.121313in}}{\pgfqpoint{7.052038in}{4.125263in}}{\pgfqpoint{7.049126in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.131087in}}{\pgfqpoint{7.042264in}{4.132723in}}{\pgfqpoint{7.038146in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.132723in}}{\pgfqpoint{7.030077in}{4.131087in}}{\pgfqpoint{7.027166in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.125263in}}{\pgfqpoint{7.022617in}{4.121313in}}{\pgfqpoint{7.022617in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.113076in}}{\pgfqpoint{7.024254in}{4.109126in}}{\pgfqpoint{7.027166in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.103302in}}{\pgfqpoint{7.034028in}{4.101666in}}{\pgfqpoint{7.038146in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.113892in}}{\pgfqpoint{7.046214in}{4.115528in}}{\pgfqpoint{7.049126in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.121352in}}{\pgfqpoint{7.053674in}{4.125302in}}{\pgfqpoint{7.053674in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.133538in}}{\pgfqpoint{7.052038in}{4.137489in}}{\pgfqpoint{7.049126in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.143312in}}{\pgfqpoint{7.042264in}{4.144949in}}{\pgfqpoint{7.038146in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.144949in}}{\pgfqpoint{7.030077in}{4.143312in}}{\pgfqpoint{7.027166in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.137489in}}{\pgfqpoint{7.022617in}{4.133538in}}{\pgfqpoint{7.022617in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.125302in}}{\pgfqpoint{7.024254in}{4.121352in}}{\pgfqpoint{7.027166in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.115528in}}{\pgfqpoint{7.034028in}{4.113892in}}{\pgfqpoint{7.038146in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.126118in}}{\pgfqpoint{7.046214in}{4.127754in}}{\pgfqpoint{7.049126in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.133578in}}{\pgfqpoint{7.053674in}{4.137528in}}{\pgfqpoint{7.053674in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.145764in}}{\pgfqpoint{7.052038in}{4.149714in}}{\pgfqpoint{7.049126in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.155538in}}{\pgfqpoint{7.042264in}{4.157174in}}{\pgfqpoint{7.038146in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.157174in}}{\pgfqpoint{7.030077in}{4.155538in}}{\pgfqpoint{7.027166in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.149714in}}{\pgfqpoint{7.022617in}{4.145764in}}{\pgfqpoint{7.022617in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.137528in}}{\pgfqpoint{7.024254in}{4.133578in}}{\pgfqpoint{7.027166in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.127754in}}{\pgfqpoint{7.034028in}{4.126118in}}{\pgfqpoint{7.038146in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.138344in}}{\pgfqpoint{7.046214in}{4.139980in}}{\pgfqpoint{7.049126in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.145804in}}{\pgfqpoint{7.053674in}{4.149754in}}{\pgfqpoint{7.053674in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.157990in}}{\pgfqpoint{7.052038in}{4.161940in}}{\pgfqpoint{7.049126in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.167764in}}{\pgfqpoint{7.042264in}{4.169400in}}{\pgfqpoint{7.038146in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.169400in}}{\pgfqpoint{7.030077in}{4.167764in}}{\pgfqpoint{7.027166in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.161940in}}{\pgfqpoint{7.022617in}{4.157990in}}{\pgfqpoint{7.022617in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.149754in}}{\pgfqpoint{7.024254in}{4.145804in}}{\pgfqpoint{7.027166in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.139980in}}{\pgfqpoint{7.034028in}{4.138344in}}{\pgfqpoint{7.038146in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.150569in}}{\pgfqpoint{7.046214in}{4.152206in}}{\pgfqpoint{7.049126in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.158030in}}{\pgfqpoint{7.053674in}{4.161980in}}{\pgfqpoint{7.053674in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.170216in}}{\pgfqpoint{7.052038in}{4.174166in}}{\pgfqpoint{7.049126in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.179990in}}{\pgfqpoint{7.042264in}{4.181626in}}{\pgfqpoint{7.038146in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.181626in}}{\pgfqpoint{7.030077in}{4.179990in}}{\pgfqpoint{7.027166in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.174166in}}{\pgfqpoint{7.022617in}{4.170216in}}{\pgfqpoint{7.022617in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.161980in}}{\pgfqpoint{7.024254in}{4.158030in}}{\pgfqpoint{7.027166in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.152206in}}{\pgfqpoint{7.034028in}{4.150569in}}{\pgfqpoint{7.038146in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.162795in}}{\pgfqpoint{7.046214in}{4.164431in}}{\pgfqpoint{7.049126in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.170255in}}{\pgfqpoint{7.053674in}{4.174205in}}{\pgfqpoint{7.053674in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.182442in}}{\pgfqpoint{7.052038in}{4.186392in}}{\pgfqpoint{7.049126in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.192216in}}{\pgfqpoint{7.042264in}{4.193852in}}{\pgfqpoint{7.038146in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.193852in}}{\pgfqpoint{7.030077in}{4.192216in}}{\pgfqpoint{7.027166in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.186392in}}{\pgfqpoint{7.022617in}{4.182442in}}{\pgfqpoint{7.022617in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.174205in}}{\pgfqpoint{7.024254in}{4.170255in}}{\pgfqpoint{7.027166in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.164431in}}{\pgfqpoint{7.034028in}{4.162795in}}{\pgfqpoint{7.038146in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.175021in}}{\pgfqpoint{7.046214in}{4.176657in}}{\pgfqpoint{7.049126in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.182481in}}{\pgfqpoint{7.053674in}{4.186431in}}{\pgfqpoint{7.053674in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.194667in}}{\pgfqpoint{7.052038in}{4.198617in}}{\pgfqpoint{7.049126in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.204441in}}{\pgfqpoint{7.042264in}{4.206078in}}{\pgfqpoint{7.038146in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.206078in}}{\pgfqpoint{7.030077in}{4.204441in}}{\pgfqpoint{7.027166in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.198617in}}{\pgfqpoint{7.022617in}{4.194667in}}{\pgfqpoint{7.022617in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.186431in}}{\pgfqpoint{7.024254in}{4.182481in}}{\pgfqpoint{7.027166in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.176657in}}{\pgfqpoint{7.034028in}{4.175021in}}{\pgfqpoint{7.038146in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.187247in}}{\pgfqpoint{7.046214in}{4.188883in}}{\pgfqpoint{7.049126in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.194707in}}{\pgfqpoint{7.053674in}{4.198657in}}{\pgfqpoint{7.053674in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.206893in}}{\pgfqpoint{7.052038in}{4.210843in}}{\pgfqpoint{7.049126in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.216667in}}{\pgfqpoint{7.042264in}{4.218303in}}{\pgfqpoint{7.038146in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.218303in}}{\pgfqpoint{7.030077in}{4.216667in}}{\pgfqpoint{7.027166in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.210843in}}{\pgfqpoint{7.022617in}{4.206893in}}{\pgfqpoint{7.022617in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.198657in}}{\pgfqpoint{7.024254in}{4.194707in}}{\pgfqpoint{7.027166in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.188883in}}{\pgfqpoint{7.034028in}{4.187247in}}{\pgfqpoint{7.038146in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.199473in}}{\pgfqpoint{7.046214in}{4.201109in}}{\pgfqpoint{7.049126in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.206933in}}{\pgfqpoint{7.053674in}{4.210883in}}{\pgfqpoint{7.053674in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.219119in}}{\pgfqpoint{7.052038in}{4.223069in}}{\pgfqpoint{7.049126in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.228893in}}{\pgfqpoint{7.042264in}{4.230529in}}{\pgfqpoint{7.038146in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.230529in}}{\pgfqpoint{7.030077in}{4.228893in}}{\pgfqpoint{7.027166in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.223069in}}{\pgfqpoint{7.022617in}{4.219119in}}{\pgfqpoint{7.022617in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.210883in}}{\pgfqpoint{7.024254in}{4.206933in}}{\pgfqpoint{7.027166in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.201109in}}{\pgfqpoint{7.034028in}{4.199473in}}{\pgfqpoint{7.038146in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.211698in}}{\pgfqpoint{7.046214in}{4.213335in}}{\pgfqpoint{7.049126in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.219159in}}{\pgfqpoint{7.053674in}{4.223109in}}{\pgfqpoint{7.053674in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.231345in}}{\pgfqpoint{7.052038in}{4.235295in}}{\pgfqpoint{7.049126in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.241119in}}{\pgfqpoint{7.042264in}{4.242755in}}{\pgfqpoint{7.038146in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.242755in}}{\pgfqpoint{7.030077in}{4.241119in}}{\pgfqpoint{7.027166in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.235295in}}{\pgfqpoint{7.022617in}{4.231345in}}{\pgfqpoint{7.022617in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.223109in}}{\pgfqpoint{7.024254in}{4.219159in}}{\pgfqpoint{7.027166in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.213335in}}{\pgfqpoint{7.034028in}{4.211698in}}{\pgfqpoint{7.038146in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.223924in}}{\pgfqpoint{7.046214in}{4.225560in}}{\pgfqpoint{7.049126in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.231384in}}{\pgfqpoint{7.053674in}{4.235334in}}{\pgfqpoint{7.053674in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.243571in}}{\pgfqpoint{7.052038in}{4.247521in}}{\pgfqpoint{7.049126in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.253345in}}{\pgfqpoint{7.042264in}{4.254981in}}{\pgfqpoint{7.038146in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.254981in}}{\pgfqpoint{7.030077in}{4.253345in}}{\pgfqpoint{7.027166in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.247521in}}{\pgfqpoint{7.022617in}{4.243571in}}{\pgfqpoint{7.022617in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.235334in}}{\pgfqpoint{7.024254in}{4.231384in}}{\pgfqpoint{7.027166in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.225560in}}{\pgfqpoint{7.034028in}{4.223924in}}{\pgfqpoint{7.038146in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.236150in}}{\pgfqpoint{7.046214in}{4.237786in}}{\pgfqpoint{7.049126in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.243610in}}{\pgfqpoint{7.053674in}{4.247560in}}{\pgfqpoint{7.053674in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.255796in}}{\pgfqpoint{7.052038in}{4.259746in}}{\pgfqpoint{7.049126in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.265570in}}{\pgfqpoint{7.042264in}{4.267207in}}{\pgfqpoint{7.038146in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.267207in}}{\pgfqpoint{7.030077in}{4.265570in}}{\pgfqpoint{7.027166in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.259746in}}{\pgfqpoint{7.022617in}{4.255796in}}{\pgfqpoint{7.022617in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.247560in}}{\pgfqpoint{7.024254in}{4.243610in}}{\pgfqpoint{7.027166in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.237786in}}{\pgfqpoint{7.034028in}{4.236150in}}{\pgfqpoint{7.038146in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.248376in}}{\pgfqpoint{7.046214in}{4.250012in}}{\pgfqpoint{7.049126in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.255836in}}{\pgfqpoint{7.053674in}{4.259786in}}{\pgfqpoint{7.053674in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.268022in}}{\pgfqpoint{7.052038in}{4.271972in}}{\pgfqpoint{7.049126in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.277796in}}{\pgfqpoint{7.042264in}{4.279432in}}{\pgfqpoint{7.038146in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.279432in}}{\pgfqpoint{7.030077in}{4.277796in}}{\pgfqpoint{7.027166in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.271972in}}{\pgfqpoint{7.022617in}{4.268022in}}{\pgfqpoint{7.022617in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.259786in}}{\pgfqpoint{7.024254in}{4.255836in}}{\pgfqpoint{7.027166in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.250012in}}{\pgfqpoint{7.034028in}{4.248376in}}{\pgfqpoint{7.038146in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.260602in}}{\pgfqpoint{7.046214in}{4.262238in}}{\pgfqpoint{7.049126in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.268062in}}{\pgfqpoint{7.053674in}{4.272012in}}{\pgfqpoint{7.053674in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.280248in}}{\pgfqpoint{7.052038in}{4.284198in}}{\pgfqpoint{7.049126in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.290022in}}{\pgfqpoint{7.042264in}{4.291658in}}{\pgfqpoint{7.038146in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.291658in}}{\pgfqpoint{7.030077in}{4.290022in}}{\pgfqpoint{7.027166in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.284198in}}{\pgfqpoint{7.022617in}{4.280248in}}{\pgfqpoint{7.022617in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.272012in}}{\pgfqpoint{7.024254in}{4.268062in}}{\pgfqpoint{7.027166in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.262238in}}{\pgfqpoint{7.034028in}{4.260602in}}{\pgfqpoint{7.038146in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.272827in}}{\pgfqpoint{7.046214in}{4.274464in}}{\pgfqpoint{7.049126in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.280287in}}{\pgfqpoint{7.053674in}{4.284238in}}{\pgfqpoint{7.053674in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.292474in}}{\pgfqpoint{7.052038in}{4.296424in}}{\pgfqpoint{7.049126in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.302248in}}{\pgfqpoint{7.042264in}{4.303884in}}{\pgfqpoint{7.038146in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.303884in}}{\pgfqpoint{7.030077in}{4.302248in}}{\pgfqpoint{7.027166in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.296424in}}{\pgfqpoint{7.022617in}{4.292474in}}{\pgfqpoint{7.022617in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.284238in}}{\pgfqpoint{7.024254in}{4.280287in}}{\pgfqpoint{7.027166in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.274464in}}{\pgfqpoint{7.034028in}{4.272827in}}{\pgfqpoint{7.038146in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.285053in}}{\pgfqpoint{7.046214in}{4.286689in}}{\pgfqpoint{7.049126in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.292513in}}{\pgfqpoint{7.053674in}{4.296463in}}{\pgfqpoint{7.053674in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.304700in}}{\pgfqpoint{7.052038in}{4.308650in}}{\pgfqpoint{7.049126in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.314474in}}{\pgfqpoint{7.042264in}{4.316110in}}{\pgfqpoint{7.038146in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.316110in}}{\pgfqpoint{7.030077in}{4.314474in}}{\pgfqpoint{7.027166in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.308650in}}{\pgfqpoint{7.022617in}{4.304700in}}{\pgfqpoint{7.022617in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.296463in}}{\pgfqpoint{7.024254in}{4.292513in}}{\pgfqpoint{7.027166in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.286689in}}{\pgfqpoint{7.034028in}{4.285053in}}{\pgfqpoint{7.038146in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.297279in}}{\pgfqpoint{7.046214in}{4.298915in}}{\pgfqpoint{7.049126in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.304739in}}{\pgfqpoint{7.053674in}{4.308689in}}{\pgfqpoint{7.053674in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.316925in}}{\pgfqpoint{7.052038in}{4.320875in}}{\pgfqpoint{7.049126in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.326699in}}{\pgfqpoint{7.042264in}{4.328335in}}{\pgfqpoint{7.038146in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.328335in}}{\pgfqpoint{7.030077in}{4.326699in}}{\pgfqpoint{7.027166in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.320875in}}{\pgfqpoint{7.022617in}{4.316925in}}{\pgfqpoint{7.022617in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.308689in}}{\pgfqpoint{7.024254in}{4.304739in}}{\pgfqpoint{7.027166in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.298915in}}{\pgfqpoint{7.034028in}{4.297279in}}{\pgfqpoint{7.038146in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.309505in}}{\pgfqpoint{7.046214in}{4.311141in}}{\pgfqpoint{7.049126in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.316965in}}{\pgfqpoint{7.053674in}{4.320915in}}{\pgfqpoint{7.053674in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.329151in}}{\pgfqpoint{7.052038in}{4.333101in}}{\pgfqpoint{7.049126in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.338925in}}{\pgfqpoint{7.042264in}{4.340561in}}{\pgfqpoint{7.038146in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.340561in}}{\pgfqpoint{7.030077in}{4.338925in}}{\pgfqpoint{7.027166in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.333101in}}{\pgfqpoint{7.022617in}{4.329151in}}{\pgfqpoint{7.022617in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.320915in}}{\pgfqpoint{7.024254in}{4.316965in}}{\pgfqpoint{7.027166in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.311141in}}{\pgfqpoint{7.034028in}{4.309505in}}{\pgfqpoint{7.038146in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.321731in}}{\pgfqpoint{7.046214in}{4.323367in}}{\pgfqpoint{7.049126in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.329191in}}{\pgfqpoint{7.053674in}{4.333141in}}{\pgfqpoint{7.053674in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.341377in}}{\pgfqpoint{7.052038in}{4.345327in}}{\pgfqpoint{7.049126in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.351151in}}{\pgfqpoint{7.042264in}{4.352787in}}{\pgfqpoint{7.038146in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.352787in}}{\pgfqpoint{7.030077in}{4.351151in}}{\pgfqpoint{7.027166in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.345327in}}{\pgfqpoint{7.022617in}{4.341377in}}{\pgfqpoint{7.022617in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.333141in}}{\pgfqpoint{7.024254in}{4.329191in}}{\pgfqpoint{7.027166in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.323367in}}{\pgfqpoint{7.034028in}{4.321731in}}{\pgfqpoint{7.038146in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.333956in}}{\pgfqpoint{7.046214in}{4.335593in}}{\pgfqpoint{7.049126in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.341416in}}{\pgfqpoint{7.053674in}{4.345366in}}{\pgfqpoint{7.053674in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.353603in}}{\pgfqpoint{7.052038in}{4.357553in}}{\pgfqpoint{7.049126in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.363377in}}{\pgfqpoint{7.042264in}{4.365013in}}{\pgfqpoint{7.038146in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.365013in}}{\pgfqpoint{7.030077in}{4.363377in}}{\pgfqpoint{7.027166in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.357553in}}{\pgfqpoint{7.022617in}{4.353603in}}{\pgfqpoint{7.022617in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.345366in}}{\pgfqpoint{7.024254in}{4.341416in}}{\pgfqpoint{7.027166in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.335593in}}{\pgfqpoint{7.034028in}{4.333956in}}{\pgfqpoint{7.038146in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.346182in}}{\pgfqpoint{7.046214in}{4.347818in}}{\pgfqpoint{7.049126in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.353642in}}{\pgfqpoint{7.053674in}{4.357592in}}{\pgfqpoint{7.053674in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.365829in}}{\pgfqpoint{7.052038in}{4.369779in}}{\pgfqpoint{7.049126in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.375602in}}{\pgfqpoint{7.042264in}{4.377239in}}{\pgfqpoint{7.038146in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.377239in}}{\pgfqpoint{7.030077in}{4.375602in}}{\pgfqpoint{7.027166in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.369779in}}{\pgfqpoint{7.022617in}{4.365829in}}{\pgfqpoint{7.022617in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.357592in}}{\pgfqpoint{7.024254in}{4.353642in}}{\pgfqpoint{7.027166in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.347818in}}{\pgfqpoint{7.034028in}{4.346182in}}{\pgfqpoint{7.038146in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.358408in}}{\pgfqpoint{7.046214in}{4.360044in}}{\pgfqpoint{7.049126in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.365868in}}{\pgfqpoint{7.053674in}{4.369818in}}{\pgfqpoint{7.053674in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.378054in}}{\pgfqpoint{7.052038in}{4.382004in}}{\pgfqpoint{7.049126in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.387828in}}{\pgfqpoint{7.042264in}{4.389464in}}{\pgfqpoint{7.038146in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.389464in}}{\pgfqpoint{7.030077in}{4.387828in}}{\pgfqpoint{7.027166in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.382004in}}{\pgfqpoint{7.022617in}{4.378054in}}{\pgfqpoint{7.022617in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.369818in}}{\pgfqpoint{7.024254in}{4.365868in}}{\pgfqpoint{7.027166in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.360044in}}{\pgfqpoint{7.034028in}{4.358408in}}{\pgfqpoint{7.038146in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.370634in}}{\pgfqpoint{7.046214in}{4.372270in}}{\pgfqpoint{7.049126in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.378094in}}{\pgfqpoint{7.053674in}{4.382044in}}{\pgfqpoint{7.053674in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.390280in}}{\pgfqpoint{7.052038in}{4.394230in}}{\pgfqpoint{7.049126in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.400054in}}{\pgfqpoint{7.042264in}{4.401690in}}{\pgfqpoint{7.038146in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.401690in}}{\pgfqpoint{7.030077in}{4.400054in}}{\pgfqpoint{7.027166in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.394230in}}{\pgfqpoint{7.022617in}{4.390280in}}{\pgfqpoint{7.022617in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.382044in}}{\pgfqpoint{7.024254in}{4.378094in}}{\pgfqpoint{7.027166in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.372270in}}{\pgfqpoint{7.034028in}{4.370634in}}{\pgfqpoint{7.038146in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.382860in}}{\pgfqpoint{7.046214in}{4.384496in}}{\pgfqpoint{7.049126in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.390320in}}{\pgfqpoint{7.053674in}{4.394270in}}{\pgfqpoint{7.053674in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.402506in}}{\pgfqpoint{7.052038in}{4.406456in}}{\pgfqpoint{7.049126in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.412280in}}{\pgfqpoint{7.042264in}{4.413916in}}{\pgfqpoint{7.038146in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.413916in}}{\pgfqpoint{7.030077in}{4.412280in}}{\pgfqpoint{7.027166in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.406456in}}{\pgfqpoint{7.022617in}{4.402506in}}{\pgfqpoint{7.022617in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.394270in}}{\pgfqpoint{7.024254in}{4.390320in}}{\pgfqpoint{7.027166in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.384496in}}{\pgfqpoint{7.034028in}{4.382860in}}{\pgfqpoint{7.038146in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.395085in}}{\pgfqpoint{7.046214in}{4.396721in}}{\pgfqpoint{7.049126in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.402545in}}{\pgfqpoint{7.053674in}{4.406495in}}{\pgfqpoint{7.053674in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.414732in}}{\pgfqpoint{7.052038in}{4.418682in}}{\pgfqpoint{7.049126in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.424506in}}{\pgfqpoint{7.042264in}{4.426142in}}{\pgfqpoint{7.038146in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.426142in}}{\pgfqpoint{7.030077in}{4.424506in}}{\pgfqpoint{7.027166in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.418682in}}{\pgfqpoint{7.022617in}{4.414732in}}{\pgfqpoint{7.022617in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.406495in}}{\pgfqpoint{7.024254in}{4.402545in}}{\pgfqpoint{7.027166in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.396721in}}{\pgfqpoint{7.034028in}{4.395085in}}{\pgfqpoint{7.038146in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.407311in}}{\pgfqpoint{7.046214in}{4.408947in}}{\pgfqpoint{7.049126in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.414771in}}{\pgfqpoint{7.053674in}{4.418721in}}{\pgfqpoint{7.053674in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.426958in}}{\pgfqpoint{7.052038in}{4.430908in}}{\pgfqpoint{7.049126in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.436731in}}{\pgfqpoint{7.042264in}{4.438368in}}{\pgfqpoint{7.038146in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.438368in}}{\pgfqpoint{7.030077in}{4.436731in}}{\pgfqpoint{7.027166in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.430908in}}{\pgfqpoint{7.022617in}{4.426958in}}{\pgfqpoint{7.022617in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.418721in}}{\pgfqpoint{7.024254in}{4.414771in}}{\pgfqpoint{7.027166in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.408947in}}{\pgfqpoint{7.034028in}{4.407311in}}{\pgfqpoint{7.038146in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.419537in}}{\pgfqpoint{7.046214in}{4.421173in}}{\pgfqpoint{7.049126in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.426997in}}{\pgfqpoint{7.053674in}{4.430947in}}{\pgfqpoint{7.053674in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.439183in}}{\pgfqpoint{7.052038in}{4.443133in}}{\pgfqpoint{7.049126in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.448957in}}{\pgfqpoint{7.042264in}{4.450593in}}{\pgfqpoint{7.038146in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.450593in}}{\pgfqpoint{7.030077in}{4.448957in}}{\pgfqpoint{7.027166in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.443133in}}{\pgfqpoint{7.022617in}{4.439183in}}{\pgfqpoint{7.022617in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.430947in}}{\pgfqpoint{7.024254in}{4.426997in}}{\pgfqpoint{7.027166in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.421173in}}{\pgfqpoint{7.034028in}{4.419537in}}{\pgfqpoint{7.038146in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.431763in}}{\pgfqpoint{7.046214in}{4.433399in}}{\pgfqpoint{7.049126in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.439223in}}{\pgfqpoint{7.053674in}{4.443173in}}{\pgfqpoint{7.053674in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.451409in}}{\pgfqpoint{7.052038in}{4.455359in}}{\pgfqpoint{7.049126in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.461183in}}{\pgfqpoint{7.042264in}{4.462819in}}{\pgfqpoint{7.038146in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.462819in}}{\pgfqpoint{7.030077in}{4.461183in}}{\pgfqpoint{7.027166in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.455359in}}{\pgfqpoint{7.022617in}{4.451409in}}{\pgfqpoint{7.022617in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.443173in}}{\pgfqpoint{7.024254in}{4.439223in}}{\pgfqpoint{7.027166in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.433399in}}{\pgfqpoint{7.034028in}{4.431763in}}{\pgfqpoint{7.038146in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.443988in}}{\pgfqpoint{7.046214in}{4.445625in}}{\pgfqpoint{7.049126in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.451449in}}{\pgfqpoint{7.053674in}{4.455399in}}{\pgfqpoint{7.053674in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.463635in}}{\pgfqpoint{7.052038in}{4.467585in}}{\pgfqpoint{7.049126in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.473409in}}{\pgfqpoint{7.042264in}{4.475045in}}{\pgfqpoint{7.038146in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.475045in}}{\pgfqpoint{7.030077in}{4.473409in}}{\pgfqpoint{7.027166in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.467585in}}{\pgfqpoint{7.022617in}{4.463635in}}{\pgfqpoint{7.022617in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.455399in}}{\pgfqpoint{7.024254in}{4.451449in}}{\pgfqpoint{7.027166in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.445625in}}{\pgfqpoint{7.034028in}{4.443988in}}{\pgfqpoint{7.038146in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.456214in}}{\pgfqpoint{7.046214in}{4.457850in}}{\pgfqpoint{7.049126in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.463674in}}{\pgfqpoint{7.053674in}{4.467624in}}{\pgfqpoint{7.053674in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.475861in}}{\pgfqpoint{7.052038in}{4.479811in}}{\pgfqpoint{7.049126in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.485635in}}{\pgfqpoint{7.042264in}{4.487271in}}{\pgfqpoint{7.038146in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.487271in}}{\pgfqpoint{7.030077in}{4.485635in}}{\pgfqpoint{7.027166in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.479811in}}{\pgfqpoint{7.022617in}{4.475861in}}{\pgfqpoint{7.022617in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.467624in}}{\pgfqpoint{7.024254in}{4.463674in}}{\pgfqpoint{7.027166in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.457850in}}{\pgfqpoint{7.034028in}{4.456214in}}{\pgfqpoint{7.038146in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.468440in}}{\pgfqpoint{7.046214in}{4.470076in}}{\pgfqpoint{7.049126in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.475900in}}{\pgfqpoint{7.053674in}{4.479850in}}{\pgfqpoint{7.053674in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.488086in}}{\pgfqpoint{7.052038in}{4.492036in}}{\pgfqpoint{7.049126in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.497860in}}{\pgfqpoint{7.042264in}{4.499497in}}{\pgfqpoint{7.038146in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.499497in}}{\pgfqpoint{7.030077in}{4.497860in}}{\pgfqpoint{7.027166in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.492036in}}{\pgfqpoint{7.022617in}{4.488086in}}{\pgfqpoint{7.022617in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.479850in}}{\pgfqpoint{7.024254in}{4.475900in}}{\pgfqpoint{7.027166in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.470076in}}{\pgfqpoint{7.034028in}{4.468440in}}{\pgfqpoint{7.038146in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.480666in}}{\pgfqpoint{7.046214in}{4.482302in}}{\pgfqpoint{7.049126in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.488126in}}{\pgfqpoint{7.053674in}{4.492076in}}{\pgfqpoint{7.053674in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.500312in}}{\pgfqpoint{7.052038in}{4.504262in}}{\pgfqpoint{7.049126in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.510086in}}{\pgfqpoint{7.042264in}{4.511722in}}{\pgfqpoint{7.038146in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.511722in}}{\pgfqpoint{7.030077in}{4.510086in}}{\pgfqpoint{7.027166in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.504262in}}{\pgfqpoint{7.022617in}{4.500312in}}{\pgfqpoint{7.022617in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.492076in}}{\pgfqpoint{7.024254in}{4.488126in}}{\pgfqpoint{7.027166in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.482302in}}{\pgfqpoint{7.034028in}{4.480666in}}{\pgfqpoint{7.038146in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.492892in}}{\pgfqpoint{7.046214in}{4.494528in}}{\pgfqpoint{7.049126in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.500352in}}{\pgfqpoint{7.053674in}{4.504302in}}{\pgfqpoint{7.053674in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.512538in}}{\pgfqpoint{7.052038in}{4.516488in}}{\pgfqpoint{7.049126in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.522312in}}{\pgfqpoint{7.042264in}{4.523948in}}{\pgfqpoint{7.038146in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.523948in}}{\pgfqpoint{7.030077in}{4.522312in}}{\pgfqpoint{7.027166in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.516488in}}{\pgfqpoint{7.022617in}{4.512538in}}{\pgfqpoint{7.022617in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.504302in}}{\pgfqpoint{7.024254in}{4.500352in}}{\pgfqpoint{7.027166in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.494528in}}{\pgfqpoint{7.034028in}{4.492892in}}{\pgfqpoint{7.038146in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.505117in}}{\pgfqpoint{7.046214in}{4.506754in}}{\pgfqpoint{7.049126in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.512578in}}{\pgfqpoint{7.053674in}{4.516528in}}{\pgfqpoint{7.053674in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.524764in}}{\pgfqpoint{7.052038in}{4.528714in}}{\pgfqpoint{7.049126in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.534538in}}{\pgfqpoint{7.042264in}{4.536174in}}{\pgfqpoint{7.038146in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.536174in}}{\pgfqpoint{7.030077in}{4.534538in}}{\pgfqpoint{7.027166in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.528714in}}{\pgfqpoint{7.022617in}{4.524764in}}{\pgfqpoint{7.022617in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.516528in}}{\pgfqpoint{7.024254in}{4.512578in}}{\pgfqpoint{7.027166in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.506754in}}{\pgfqpoint{7.034028in}{4.505117in}}{\pgfqpoint{7.038146in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.517343in}}{\pgfqpoint{7.046214in}{4.518979in}}{\pgfqpoint{7.049126in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.524803in}}{\pgfqpoint{7.053674in}{4.528753in}}{\pgfqpoint{7.053674in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.536990in}}{\pgfqpoint{7.052038in}{4.540940in}}{\pgfqpoint{7.049126in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.546764in}}{\pgfqpoint{7.042264in}{4.548400in}}{\pgfqpoint{7.038146in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.548400in}}{\pgfqpoint{7.030077in}{4.546764in}}{\pgfqpoint{7.027166in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.540940in}}{\pgfqpoint{7.022617in}{4.536990in}}{\pgfqpoint{7.022617in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.528753in}}{\pgfqpoint{7.024254in}{4.524803in}}{\pgfqpoint{7.027166in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.518979in}}{\pgfqpoint{7.034028in}{4.517343in}}{\pgfqpoint{7.038146in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.529569in}}{\pgfqpoint{7.046214in}{4.531205in}}{\pgfqpoint{7.049126in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.537029in}}{\pgfqpoint{7.053674in}{4.540979in}}{\pgfqpoint{7.053674in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.549215in}}{\pgfqpoint{7.052038in}{4.553165in}}{\pgfqpoint{7.049126in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.558989in}}{\pgfqpoint{7.042264in}{4.560626in}}{\pgfqpoint{7.038146in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.560626in}}{\pgfqpoint{7.030077in}{4.558989in}}{\pgfqpoint{7.027166in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.553165in}}{\pgfqpoint{7.022617in}{4.549215in}}{\pgfqpoint{7.022617in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.540979in}}{\pgfqpoint{7.024254in}{4.537029in}}{\pgfqpoint{7.027166in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.531205in}}{\pgfqpoint{7.034028in}{4.529569in}}{\pgfqpoint{7.038146in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.541795in}}{\pgfqpoint{7.046214in}{4.543431in}}{\pgfqpoint{7.049126in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.549255in}}{\pgfqpoint{7.053674in}{4.553205in}}{\pgfqpoint{7.053674in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.561441in}}{\pgfqpoint{7.052038in}{4.565391in}}{\pgfqpoint{7.049126in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.571215in}}{\pgfqpoint{7.042264in}{4.572851in}}{\pgfqpoint{7.038146in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.572851in}}{\pgfqpoint{7.030077in}{4.571215in}}{\pgfqpoint{7.027166in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.565391in}}{\pgfqpoint{7.022617in}{4.561441in}}{\pgfqpoint{7.022617in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.553205in}}{\pgfqpoint{7.024254in}{4.549255in}}{\pgfqpoint{7.027166in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.543431in}}{\pgfqpoint{7.034028in}{4.541795in}}{\pgfqpoint{7.038146in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.554021in}}{\pgfqpoint{7.046214in}{4.555657in}}{\pgfqpoint{7.049126in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.561481in}}{\pgfqpoint{7.053674in}{4.565431in}}{\pgfqpoint{7.053674in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.573667in}}{\pgfqpoint{7.052038in}{4.577617in}}{\pgfqpoint{7.049126in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.583441in}}{\pgfqpoint{7.042264in}{4.585077in}}{\pgfqpoint{7.038146in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.585077in}}{\pgfqpoint{7.030077in}{4.583441in}}{\pgfqpoint{7.027166in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.577617in}}{\pgfqpoint{7.022617in}{4.573667in}}{\pgfqpoint{7.022617in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.565431in}}{\pgfqpoint{7.024254in}{4.561481in}}{\pgfqpoint{7.027166in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.555657in}}{\pgfqpoint{7.034028in}{4.554021in}}{\pgfqpoint{7.038146in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.566246in}}{\pgfqpoint{7.046214in}{4.567883in}}{\pgfqpoint{7.049126in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.573707in}}{\pgfqpoint{7.053674in}{4.577657in}}{\pgfqpoint{7.053674in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.585893in}}{\pgfqpoint{7.052038in}{4.589843in}}{\pgfqpoint{7.049126in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.595667in}}{\pgfqpoint{7.042264in}{4.597303in}}{\pgfqpoint{7.038146in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.597303in}}{\pgfqpoint{7.030077in}{4.595667in}}{\pgfqpoint{7.027166in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.589843in}}{\pgfqpoint{7.022617in}{4.585893in}}{\pgfqpoint{7.022617in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.577657in}}{\pgfqpoint{7.024254in}{4.573707in}}{\pgfqpoint{7.027166in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.567883in}}{\pgfqpoint{7.034028in}{4.566246in}}{\pgfqpoint{7.038146in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.578472in}}{\pgfqpoint{7.046214in}{4.580108in}}{\pgfqpoint{7.049126in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.585932in}}{\pgfqpoint{7.053674in}{4.589882in}}{\pgfqpoint{7.053674in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.598119in}}{\pgfqpoint{7.052038in}{4.602069in}}{\pgfqpoint{7.049126in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.607893in}}{\pgfqpoint{7.042264in}{4.609529in}}{\pgfqpoint{7.038146in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.609529in}}{\pgfqpoint{7.030077in}{4.607893in}}{\pgfqpoint{7.027166in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.602069in}}{\pgfqpoint{7.022617in}{4.598119in}}{\pgfqpoint{7.022617in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.589882in}}{\pgfqpoint{7.024254in}{4.585932in}}{\pgfqpoint{7.027166in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.580108in}}{\pgfqpoint{7.034028in}{4.578472in}}{\pgfqpoint{7.038146in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.590698in}}{\pgfqpoint{7.046214in}{4.592334in}}{\pgfqpoint{7.049126in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.598158in}}{\pgfqpoint{7.053674in}{4.602108in}}{\pgfqpoint{7.053674in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.610344in}}{\pgfqpoint{7.052038in}{4.614294in}}{\pgfqpoint{7.049126in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.620118in}}{\pgfqpoint{7.042264in}{4.621755in}}{\pgfqpoint{7.038146in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.621755in}}{\pgfqpoint{7.030077in}{4.620118in}}{\pgfqpoint{7.027166in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.614294in}}{\pgfqpoint{7.022617in}{4.610344in}}{\pgfqpoint{7.022617in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.602108in}}{\pgfqpoint{7.024254in}{4.598158in}}{\pgfqpoint{7.027166in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.592334in}}{\pgfqpoint{7.034028in}{4.590698in}}{\pgfqpoint{7.038146in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.602924in}}{\pgfqpoint{7.046214in}{4.604560in}}{\pgfqpoint{7.049126in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.610384in}}{\pgfqpoint{7.053674in}{4.614334in}}{\pgfqpoint{7.053674in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.622570in}}{\pgfqpoint{7.052038in}{4.626520in}}{\pgfqpoint{7.049126in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.632344in}}{\pgfqpoint{7.042264in}{4.633980in}}{\pgfqpoint{7.038146in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.633980in}}{\pgfqpoint{7.030077in}{4.632344in}}{\pgfqpoint{7.027166in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.626520in}}{\pgfqpoint{7.022617in}{4.622570in}}{\pgfqpoint{7.022617in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.614334in}}{\pgfqpoint{7.024254in}{4.610384in}}{\pgfqpoint{7.027166in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.604560in}}{\pgfqpoint{7.034028in}{4.602924in}}{\pgfqpoint{7.038146in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.615150in}}{\pgfqpoint{7.046214in}{4.616786in}}{\pgfqpoint{7.049126in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.622610in}}{\pgfqpoint{7.053674in}{4.626560in}}{\pgfqpoint{7.053674in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.634796in}}{\pgfqpoint{7.052038in}{4.638746in}}{\pgfqpoint{7.049126in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.644570in}}{\pgfqpoint{7.042264in}{4.646206in}}{\pgfqpoint{7.038146in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.646206in}}{\pgfqpoint{7.030077in}{4.644570in}}{\pgfqpoint{7.027166in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.638746in}}{\pgfqpoint{7.022617in}{4.634796in}}{\pgfqpoint{7.022617in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.626560in}}{\pgfqpoint{7.024254in}{4.622610in}}{\pgfqpoint{7.027166in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.616786in}}{\pgfqpoint{7.034028in}{4.615150in}}{\pgfqpoint{7.038146in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.627375in}}{\pgfqpoint{7.046214in}{4.629012in}}{\pgfqpoint{7.049126in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.634835in}}{\pgfqpoint{7.053674in}{4.638785in}}{\pgfqpoint{7.053674in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.647022in}}{\pgfqpoint{7.052038in}{4.650972in}}{\pgfqpoint{7.049126in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.656796in}}{\pgfqpoint{7.042264in}{4.658432in}}{\pgfqpoint{7.038146in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.658432in}}{\pgfqpoint{7.030077in}{4.656796in}}{\pgfqpoint{7.027166in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.650972in}}{\pgfqpoint{7.022617in}{4.647022in}}{\pgfqpoint{7.022617in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.638785in}}{\pgfqpoint{7.024254in}{4.634835in}}{\pgfqpoint{7.027166in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.629012in}}{\pgfqpoint{7.034028in}{4.627375in}}{\pgfqpoint{7.038146in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.639601in}}{\pgfqpoint{7.046214in}{4.641237in}}{\pgfqpoint{7.049126in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.647061in}}{\pgfqpoint{7.053674in}{4.651011in}}{\pgfqpoint{7.053674in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.659248in}}{\pgfqpoint{7.052038in}{4.663198in}}{\pgfqpoint{7.049126in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.669022in}}{\pgfqpoint{7.042264in}{4.670658in}}{\pgfqpoint{7.038146in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.670658in}}{\pgfqpoint{7.030077in}{4.669022in}}{\pgfqpoint{7.027166in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.663198in}}{\pgfqpoint{7.022617in}{4.659248in}}{\pgfqpoint{7.022617in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.651011in}}{\pgfqpoint{7.024254in}{4.647061in}}{\pgfqpoint{7.027166in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.641237in}}{\pgfqpoint{7.034028in}{4.639601in}}{\pgfqpoint{7.038146in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.651827in}}{\pgfqpoint{7.046214in}{4.653463in}}{\pgfqpoint{7.049126in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.659287in}}{\pgfqpoint{7.053674in}{4.663237in}}{\pgfqpoint{7.053674in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.671473in}}{\pgfqpoint{7.052038in}{4.675423in}}{\pgfqpoint{7.049126in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.681247in}}{\pgfqpoint{7.042264in}{4.682883in}}{\pgfqpoint{7.038146in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.682883in}}{\pgfqpoint{7.030077in}{4.681247in}}{\pgfqpoint{7.027166in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.675423in}}{\pgfqpoint{7.022617in}{4.671473in}}{\pgfqpoint{7.022617in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.663237in}}{\pgfqpoint{7.024254in}{4.659287in}}{\pgfqpoint{7.027166in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.653463in}}{\pgfqpoint{7.034028in}{4.651827in}}{\pgfqpoint{7.038146in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.664053in}}{\pgfqpoint{7.046214in}{4.665689in}}{\pgfqpoint{7.049126in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.671513in}}{\pgfqpoint{7.053674in}{4.675463in}}{\pgfqpoint{7.053674in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.683699in}}{\pgfqpoint{7.052038in}{4.687649in}}{\pgfqpoint{7.049126in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.693473in}}{\pgfqpoint{7.042264in}{4.695109in}}{\pgfqpoint{7.038146in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.695109in}}{\pgfqpoint{7.030077in}{4.693473in}}{\pgfqpoint{7.027166in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.687649in}}{\pgfqpoint{7.022617in}{4.683699in}}{\pgfqpoint{7.022617in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.675463in}}{\pgfqpoint{7.024254in}{4.671513in}}{\pgfqpoint{7.027166in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.665689in}}{\pgfqpoint{7.034028in}{4.664053in}}{\pgfqpoint{7.038146in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.676279in}}{\pgfqpoint{7.046214in}{4.677915in}}{\pgfqpoint{7.049126in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.683739in}}{\pgfqpoint{7.053674in}{4.687689in}}{\pgfqpoint{7.053674in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.695925in}}{\pgfqpoint{7.052038in}{4.699875in}}{\pgfqpoint{7.049126in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.705699in}}{\pgfqpoint{7.042264in}{4.707335in}}{\pgfqpoint{7.038146in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.707335in}}{\pgfqpoint{7.030077in}{4.705699in}}{\pgfqpoint{7.027166in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.699875in}}{\pgfqpoint{7.022617in}{4.695925in}}{\pgfqpoint{7.022617in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.687689in}}{\pgfqpoint{7.024254in}{4.683739in}}{\pgfqpoint{7.027166in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.677915in}}{\pgfqpoint{7.034028in}{4.676279in}}{\pgfqpoint{7.038146in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.688504in}}{\pgfqpoint{7.046214in}{4.690140in}}{\pgfqpoint{7.049126in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.695964in}}{\pgfqpoint{7.053674in}{4.699914in}}{\pgfqpoint{7.053674in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.708151in}}{\pgfqpoint{7.052038in}{4.712101in}}{\pgfqpoint{7.049126in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.717925in}}{\pgfqpoint{7.042264in}{4.719561in}}{\pgfqpoint{7.038146in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.719561in}}{\pgfqpoint{7.030077in}{4.717925in}}{\pgfqpoint{7.027166in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.712101in}}{\pgfqpoint{7.022617in}{4.708151in}}{\pgfqpoint{7.022617in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.699914in}}{\pgfqpoint{7.024254in}{4.695964in}}{\pgfqpoint{7.027166in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.690140in}}{\pgfqpoint{7.034028in}{4.688504in}}{\pgfqpoint{7.038146in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.700730in}}{\pgfqpoint{7.046214in}{4.702366in}}{\pgfqpoint{7.049126in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.708190in}}{\pgfqpoint{7.053674in}{4.712140in}}{\pgfqpoint{7.053674in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.720377in}}{\pgfqpoint{7.052038in}{4.724327in}}{\pgfqpoint{7.049126in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.730150in}}{\pgfqpoint{7.042264in}{4.731787in}}{\pgfqpoint{7.038146in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.731787in}}{\pgfqpoint{7.030077in}{4.730150in}}{\pgfqpoint{7.027166in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.724327in}}{\pgfqpoint{7.022617in}{4.720377in}}{\pgfqpoint{7.022617in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.712140in}}{\pgfqpoint{7.024254in}{4.708190in}}{\pgfqpoint{7.027166in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.702366in}}{\pgfqpoint{7.034028in}{4.700730in}}{\pgfqpoint{7.038146in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.712956in}}{\pgfqpoint{7.046214in}{4.714592in}}{\pgfqpoint{7.049126in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.720416in}}{\pgfqpoint{7.053674in}{4.724366in}}{\pgfqpoint{7.053674in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.732602in}}{\pgfqpoint{7.052038in}{4.736552in}}{\pgfqpoint{7.049126in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.742376in}}{\pgfqpoint{7.042264in}{4.744012in}}{\pgfqpoint{7.038146in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.744012in}}{\pgfqpoint{7.030077in}{4.742376in}}{\pgfqpoint{7.027166in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.736552in}}{\pgfqpoint{7.022617in}{4.732602in}}{\pgfqpoint{7.022617in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.724366in}}{\pgfqpoint{7.024254in}{4.720416in}}{\pgfqpoint{7.027166in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.714592in}}{\pgfqpoint{7.034028in}{4.712956in}}{\pgfqpoint{7.038146in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.725182in}}{\pgfqpoint{7.046214in}{4.726818in}}{\pgfqpoint{7.049126in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.732642in}}{\pgfqpoint{7.053674in}{4.736592in}}{\pgfqpoint{7.053674in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.744828in}}{\pgfqpoint{7.052038in}{4.748778in}}{\pgfqpoint{7.049126in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.754602in}}{\pgfqpoint{7.042264in}{4.756238in}}{\pgfqpoint{7.038146in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.756238in}}{\pgfqpoint{7.030077in}{4.754602in}}{\pgfqpoint{7.027166in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.748778in}}{\pgfqpoint{7.022617in}{4.744828in}}{\pgfqpoint{7.022617in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.736592in}}{\pgfqpoint{7.024254in}{4.732642in}}{\pgfqpoint{7.027166in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.726818in}}{\pgfqpoint{7.034028in}{4.725182in}}{\pgfqpoint{7.038146in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.737408in}}{\pgfqpoint{7.046214in}{4.739044in}}{\pgfqpoint{7.049126in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.744868in}}{\pgfqpoint{7.053674in}{4.748818in}}{\pgfqpoint{7.053674in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.757054in}}{\pgfqpoint{7.052038in}{4.761004in}}{\pgfqpoint{7.049126in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.766828in}}{\pgfqpoint{7.042264in}{4.768464in}}{\pgfqpoint{7.038146in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.768464in}}{\pgfqpoint{7.030077in}{4.766828in}}{\pgfqpoint{7.027166in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.761004in}}{\pgfqpoint{7.022617in}{4.757054in}}{\pgfqpoint{7.022617in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.748818in}}{\pgfqpoint{7.024254in}{4.744868in}}{\pgfqpoint{7.027166in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.739044in}}{\pgfqpoint{7.034028in}{4.737408in}}{\pgfqpoint{7.038146in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.749633in}}{\pgfqpoint{7.046214in}{4.751269in}}{\pgfqpoint{7.049126in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.757093in}}{\pgfqpoint{7.053674in}{4.761043in}}{\pgfqpoint{7.053674in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.769280in}}{\pgfqpoint{7.052038in}{4.773230in}}{\pgfqpoint{7.049126in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.779054in}}{\pgfqpoint{7.042264in}{4.780690in}}{\pgfqpoint{7.038146in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.780690in}}{\pgfqpoint{7.030077in}{4.779054in}}{\pgfqpoint{7.027166in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.773230in}}{\pgfqpoint{7.022617in}{4.769280in}}{\pgfqpoint{7.022617in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.761043in}}{\pgfqpoint{7.024254in}{4.757093in}}{\pgfqpoint{7.027166in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.751269in}}{\pgfqpoint{7.034028in}{4.749633in}}{\pgfqpoint{7.038146in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.761859in}}{\pgfqpoint{7.046214in}{4.763495in}}{\pgfqpoint{7.049126in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.769319in}}{\pgfqpoint{7.053674in}{4.773269in}}{\pgfqpoint{7.053674in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.781505in}}{\pgfqpoint{7.052038in}{4.785456in}}{\pgfqpoint{7.049126in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.791279in}}{\pgfqpoint{7.042264in}{4.792916in}}{\pgfqpoint{7.038146in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.792916in}}{\pgfqpoint{7.030077in}{4.791279in}}{\pgfqpoint{7.027166in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.785456in}}{\pgfqpoint{7.022617in}{4.781505in}}{\pgfqpoint{7.022617in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.773269in}}{\pgfqpoint{7.024254in}{4.769319in}}{\pgfqpoint{7.027166in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.763495in}}{\pgfqpoint{7.034028in}{4.761859in}}{\pgfqpoint{7.038146in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.774085in}}{\pgfqpoint{7.046214in}{4.775721in}}{\pgfqpoint{7.049126in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.781545in}}{\pgfqpoint{7.053674in}{4.785495in}}{\pgfqpoint{7.053674in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.793731in}}{\pgfqpoint{7.052038in}{4.797681in}}{\pgfqpoint{7.049126in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.803505in}}{\pgfqpoint{7.042264in}{4.805141in}}{\pgfqpoint{7.038146in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.805141in}}{\pgfqpoint{7.030077in}{4.803505in}}{\pgfqpoint{7.027166in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.797681in}}{\pgfqpoint{7.022617in}{4.793731in}}{\pgfqpoint{7.022617in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.785495in}}{\pgfqpoint{7.024254in}{4.781545in}}{\pgfqpoint{7.027166in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.775721in}}{\pgfqpoint{7.034028in}{4.774085in}}{\pgfqpoint{7.038146in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.786311in}}{\pgfqpoint{7.046214in}{4.787947in}}{\pgfqpoint{7.049126in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.793771in}}{\pgfqpoint{7.053674in}{4.797721in}}{\pgfqpoint{7.053674in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.805957in}}{\pgfqpoint{7.052038in}{4.809907in}}{\pgfqpoint{7.049126in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.815731in}}{\pgfqpoint{7.042264in}{4.817367in}}{\pgfqpoint{7.038146in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.817367in}}{\pgfqpoint{7.030077in}{4.815731in}}{\pgfqpoint{7.027166in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.809907in}}{\pgfqpoint{7.022617in}{4.805957in}}{\pgfqpoint{7.022617in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.797721in}}{\pgfqpoint{7.024254in}{4.793771in}}{\pgfqpoint{7.027166in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.787947in}}{\pgfqpoint{7.034028in}{4.786311in}}{\pgfqpoint{7.038146in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.798536in}}{\pgfqpoint{7.046214in}{4.800173in}}{\pgfqpoint{7.049126in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.805997in}}{\pgfqpoint{7.053674in}{4.809947in}}{\pgfqpoint{7.053674in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.818183in}}{\pgfqpoint{7.052038in}{4.822133in}}{\pgfqpoint{7.049126in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.827957in}}{\pgfqpoint{7.042264in}{4.829593in}}{\pgfqpoint{7.038146in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.829593in}}{\pgfqpoint{7.030077in}{4.827957in}}{\pgfqpoint{7.027166in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.822133in}}{\pgfqpoint{7.022617in}{4.818183in}}{\pgfqpoint{7.022617in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.809947in}}{\pgfqpoint{7.024254in}{4.805997in}}{\pgfqpoint{7.027166in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.800173in}}{\pgfqpoint{7.034028in}{4.798536in}}{\pgfqpoint{7.038146in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.810762in}}{\pgfqpoint{7.046214in}{4.812398in}}{\pgfqpoint{7.049126in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.818222in}}{\pgfqpoint{7.053674in}{4.822172in}}{\pgfqpoint{7.053674in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.830409in}}{\pgfqpoint{7.052038in}{4.834359in}}{\pgfqpoint{7.049126in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.840183in}}{\pgfqpoint{7.042264in}{4.841819in}}{\pgfqpoint{7.038146in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.841819in}}{\pgfqpoint{7.030077in}{4.840183in}}{\pgfqpoint{7.027166in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.834359in}}{\pgfqpoint{7.022617in}{4.830409in}}{\pgfqpoint{7.022617in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.822172in}}{\pgfqpoint{7.024254in}{4.818222in}}{\pgfqpoint{7.027166in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.812398in}}{\pgfqpoint{7.034028in}{4.810762in}}{\pgfqpoint{7.038146in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.822988in}}{\pgfqpoint{7.046214in}{4.824624in}}{\pgfqpoint{7.049126in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.830448in}}{\pgfqpoint{7.053674in}{4.834398in}}{\pgfqpoint{7.053674in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.842634in}}{\pgfqpoint{7.052038in}{4.846584in}}{\pgfqpoint{7.049126in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.852408in}}{\pgfqpoint{7.042264in}{4.854045in}}{\pgfqpoint{7.038146in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.854045in}}{\pgfqpoint{7.030077in}{4.852408in}}{\pgfqpoint{7.027166in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.846584in}}{\pgfqpoint{7.022617in}{4.842634in}}{\pgfqpoint{7.022617in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.834398in}}{\pgfqpoint{7.024254in}{4.830448in}}{\pgfqpoint{7.027166in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.824624in}}{\pgfqpoint{7.034028in}{4.822988in}}{\pgfqpoint{7.038146in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.835214in}}{\pgfqpoint{7.046214in}{4.836850in}}{\pgfqpoint{7.049126in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.842674in}}{\pgfqpoint{7.053674in}{4.846624in}}{\pgfqpoint{7.053674in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.854860in}}{\pgfqpoint{7.052038in}{4.858810in}}{\pgfqpoint{7.049126in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.864634in}}{\pgfqpoint{7.042264in}{4.866270in}}{\pgfqpoint{7.038146in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.866270in}}{\pgfqpoint{7.030077in}{4.864634in}}{\pgfqpoint{7.027166in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.858810in}}{\pgfqpoint{7.022617in}{4.854860in}}{\pgfqpoint{7.022617in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.846624in}}{\pgfqpoint{7.024254in}{4.842674in}}{\pgfqpoint{7.027166in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.836850in}}{\pgfqpoint{7.034028in}{4.835214in}}{\pgfqpoint{7.038146in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.847440in}}{\pgfqpoint{7.046214in}{4.849076in}}{\pgfqpoint{7.049126in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.854900in}}{\pgfqpoint{7.053674in}{4.858850in}}{\pgfqpoint{7.053674in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.867086in}}{\pgfqpoint{7.052038in}{4.871036in}}{\pgfqpoint{7.049126in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.876860in}}{\pgfqpoint{7.042264in}{4.878496in}}{\pgfqpoint{7.038146in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.878496in}}{\pgfqpoint{7.030077in}{4.876860in}}{\pgfqpoint{7.027166in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.871036in}}{\pgfqpoint{7.022617in}{4.867086in}}{\pgfqpoint{7.022617in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.858850in}}{\pgfqpoint{7.024254in}{4.854900in}}{\pgfqpoint{7.027166in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.849076in}}{\pgfqpoint{7.034028in}{4.847440in}}{\pgfqpoint{7.038146in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.859665in}}{\pgfqpoint{7.046214in}{4.861302in}}{\pgfqpoint{7.049126in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.867126in}}{\pgfqpoint{7.053674in}{4.871076in}}{\pgfqpoint{7.053674in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.879312in}}{\pgfqpoint{7.052038in}{4.883262in}}{\pgfqpoint{7.049126in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.889086in}}{\pgfqpoint{7.042264in}{4.890722in}}{\pgfqpoint{7.038146in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.890722in}}{\pgfqpoint{7.030077in}{4.889086in}}{\pgfqpoint{7.027166in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.883262in}}{\pgfqpoint{7.022617in}{4.879312in}}{\pgfqpoint{7.022617in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.871076in}}{\pgfqpoint{7.024254in}{4.867126in}}{\pgfqpoint{7.027166in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.861302in}}{\pgfqpoint{7.034028in}{4.859665in}}{\pgfqpoint{7.038146in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.871891in}}{\pgfqpoint{7.046214in}{4.873527in}}{\pgfqpoint{7.049126in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.879351in}}{\pgfqpoint{7.053674in}{4.883301in}}{\pgfqpoint{7.053674in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.891538in}}{\pgfqpoint{7.052038in}{4.895488in}}{\pgfqpoint{7.049126in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.901312in}}{\pgfqpoint{7.042264in}{4.902948in}}{\pgfqpoint{7.038146in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.902948in}}{\pgfqpoint{7.030077in}{4.901312in}}{\pgfqpoint{7.027166in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.895488in}}{\pgfqpoint{7.022617in}{4.891538in}}{\pgfqpoint{7.022617in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.883301in}}{\pgfqpoint{7.024254in}{4.879351in}}{\pgfqpoint{7.027166in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.873527in}}{\pgfqpoint{7.034028in}{4.871891in}}{\pgfqpoint{7.038146in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.884117in}}{\pgfqpoint{7.046214in}{4.885753in}}{\pgfqpoint{7.049126in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.891577in}}{\pgfqpoint{7.053674in}{4.895527in}}{\pgfqpoint{7.053674in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.903763in}}{\pgfqpoint{7.052038in}{4.907713in}}{\pgfqpoint{7.049126in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.913537in}}{\pgfqpoint{7.042264in}{4.915174in}}{\pgfqpoint{7.038146in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.915174in}}{\pgfqpoint{7.030077in}{4.913537in}}{\pgfqpoint{7.027166in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.907713in}}{\pgfqpoint{7.022617in}{4.903763in}}{\pgfqpoint{7.022617in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.895527in}}{\pgfqpoint{7.024254in}{4.891577in}}{\pgfqpoint{7.027166in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.885753in}}{\pgfqpoint{7.034028in}{4.884117in}}{\pgfqpoint{7.038146in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.896343in}}{\pgfqpoint{7.046214in}{4.897979in}}{\pgfqpoint{7.049126in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.903803in}}{\pgfqpoint{7.053674in}{4.907753in}}{\pgfqpoint{7.053674in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.915989in}}{\pgfqpoint{7.052038in}{4.919939in}}{\pgfqpoint{7.049126in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.925763in}}{\pgfqpoint{7.042264in}{4.927399in}}{\pgfqpoint{7.038146in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.927399in}}{\pgfqpoint{7.030077in}{4.925763in}}{\pgfqpoint{7.027166in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.919939in}}{\pgfqpoint{7.022617in}{4.915989in}}{\pgfqpoint{7.022617in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.907753in}}{\pgfqpoint{7.024254in}{4.903803in}}{\pgfqpoint{7.027166in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.897979in}}{\pgfqpoint{7.034028in}{4.896343in}}{\pgfqpoint{7.038146in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.908569in}}{\pgfqpoint{7.046214in}{4.910205in}}{\pgfqpoint{7.049126in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.916029in}}{\pgfqpoint{7.053674in}{4.919979in}}{\pgfqpoint{7.053674in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.928215in}}{\pgfqpoint{7.052038in}{4.932165in}}{\pgfqpoint{7.049126in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.937989in}}{\pgfqpoint{7.042264in}{4.939625in}}{\pgfqpoint{7.038146in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.939625in}}{\pgfqpoint{7.030077in}{4.937989in}}{\pgfqpoint{7.027166in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.932165in}}{\pgfqpoint{7.022617in}{4.928215in}}{\pgfqpoint{7.022617in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.919979in}}{\pgfqpoint{7.024254in}{4.916029in}}{\pgfqpoint{7.027166in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.910205in}}{\pgfqpoint{7.034028in}{4.908569in}}{\pgfqpoint{7.038146in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.920794in}}{\pgfqpoint{7.046214in}{4.922431in}}{\pgfqpoint{7.049126in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.928254in}}{\pgfqpoint{7.053674in}{4.932205in}}{\pgfqpoint{7.053674in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.940441in}}{\pgfqpoint{7.052038in}{4.944391in}}{\pgfqpoint{7.049126in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.950215in}}{\pgfqpoint{7.042264in}{4.951851in}}{\pgfqpoint{7.038146in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.951851in}}{\pgfqpoint{7.030077in}{4.950215in}}{\pgfqpoint{7.027166in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.944391in}}{\pgfqpoint{7.022617in}{4.940441in}}{\pgfqpoint{7.022617in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.932205in}}{\pgfqpoint{7.024254in}{4.928254in}}{\pgfqpoint{7.027166in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.922431in}}{\pgfqpoint{7.034028in}{4.920794in}}{\pgfqpoint{7.038146in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.933020in}}{\pgfqpoint{7.046214in}{4.934656in}}{\pgfqpoint{7.049126in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.940480in}}{\pgfqpoint{7.053674in}{4.944430in}}{\pgfqpoint{7.053674in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.952667in}}{\pgfqpoint{7.052038in}{4.956617in}}{\pgfqpoint{7.049126in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.962441in}}{\pgfqpoint{7.042264in}{4.964077in}}{\pgfqpoint{7.038146in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.964077in}}{\pgfqpoint{7.030077in}{4.962441in}}{\pgfqpoint{7.027166in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.956617in}}{\pgfqpoint{7.022617in}{4.952667in}}{\pgfqpoint{7.022617in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.944430in}}{\pgfqpoint{7.024254in}{4.940480in}}{\pgfqpoint{7.027166in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.934656in}}{\pgfqpoint{7.034028in}{4.933020in}}{\pgfqpoint{7.038146in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.945246in}}{\pgfqpoint{7.046214in}{4.946882in}}{\pgfqpoint{7.049126in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.952706in}}{\pgfqpoint{7.053674in}{4.956656in}}{\pgfqpoint{7.053674in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.964892in}}{\pgfqpoint{7.052038in}{4.968842in}}{\pgfqpoint{7.049126in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.974666in}}{\pgfqpoint{7.042264in}{4.976302in}}{\pgfqpoint{7.038146in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.976302in}}{\pgfqpoint{7.030077in}{4.974666in}}{\pgfqpoint{7.027166in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.968842in}}{\pgfqpoint{7.022617in}{4.964892in}}{\pgfqpoint{7.022617in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.956656in}}{\pgfqpoint{7.024254in}{4.952706in}}{\pgfqpoint{7.027166in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.946882in}}{\pgfqpoint{7.034028in}{4.945246in}}{\pgfqpoint{7.038146in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.957472in}}{\pgfqpoint{7.046214in}{4.959108in}}{\pgfqpoint{7.049126in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.964932in}}{\pgfqpoint{7.053674in}{4.968882in}}{\pgfqpoint{7.053674in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.977118in}}{\pgfqpoint{7.052038in}{4.981068in}}{\pgfqpoint{7.049126in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.986892in}}{\pgfqpoint{7.042264in}{4.988528in}}{\pgfqpoint{7.038146in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{4.988528in}}{\pgfqpoint{7.030077in}{4.986892in}}{\pgfqpoint{7.027166in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.981068in}}{\pgfqpoint{7.022617in}{4.977118in}}{\pgfqpoint{7.022617in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.968882in}}{\pgfqpoint{7.024254in}{4.964932in}}{\pgfqpoint{7.027166in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.959108in}}{\pgfqpoint{7.034028in}{4.957472in}}{\pgfqpoint{7.038146in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.969698in}}{\pgfqpoint{7.046214in}{4.971334in}}{\pgfqpoint{7.049126in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.977158in}}{\pgfqpoint{7.053674in}{4.981108in}}{\pgfqpoint{7.053674in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{4.989344in}}{\pgfqpoint{7.052038in}{4.993294in}}{\pgfqpoint{7.049126in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{4.999118in}}{\pgfqpoint{7.042264in}{5.000754in}}{\pgfqpoint{7.038146in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.000754in}}{\pgfqpoint{7.030077in}{4.999118in}}{\pgfqpoint{7.027166in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{4.993294in}}{\pgfqpoint{7.022617in}{4.989344in}}{\pgfqpoint{7.022617in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.981108in}}{\pgfqpoint{7.024254in}{4.977158in}}{\pgfqpoint{7.027166in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.971334in}}{\pgfqpoint{7.034028in}{4.969698in}}{\pgfqpoint{7.038146in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.981923in}}{\pgfqpoint{7.046214in}{4.983560in}}{\pgfqpoint{7.049126in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{4.989383in}}{\pgfqpoint{7.053674in}{4.993333in}}{\pgfqpoint{7.053674in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.001570in}}{\pgfqpoint{7.052038in}{5.005520in}}{\pgfqpoint{7.049126in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.011344in}}{\pgfqpoint{7.042264in}{5.012980in}}{\pgfqpoint{7.038146in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.012980in}}{\pgfqpoint{7.030077in}{5.011344in}}{\pgfqpoint{7.027166in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.005520in}}{\pgfqpoint{7.022617in}{5.001570in}}{\pgfqpoint{7.022617in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{4.993333in}}{\pgfqpoint{7.024254in}{4.989383in}}{\pgfqpoint{7.027166in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.983560in}}{\pgfqpoint{7.034028in}{4.981923in}}{\pgfqpoint{7.038146in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{4.994149in}}{\pgfqpoint{7.046214in}{4.995785in}}{\pgfqpoint{7.049126in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.001609in}}{\pgfqpoint{7.053674in}{5.005559in}}{\pgfqpoint{7.053674in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.013796in}}{\pgfqpoint{7.052038in}{5.017746in}}{\pgfqpoint{7.049126in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.023570in}}{\pgfqpoint{7.042264in}{5.025206in}}{\pgfqpoint{7.038146in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.025206in}}{\pgfqpoint{7.030077in}{5.023570in}}{\pgfqpoint{7.027166in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.017746in}}{\pgfqpoint{7.022617in}{5.013796in}}{\pgfqpoint{7.022617in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.005559in}}{\pgfqpoint{7.024254in}{5.001609in}}{\pgfqpoint{7.027166in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{4.995785in}}{\pgfqpoint{7.034028in}{4.994149in}}{\pgfqpoint{7.038146in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.006375in}}{\pgfqpoint{7.046214in}{5.008011in}}{\pgfqpoint{7.049126in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.013835in}}{\pgfqpoint{7.053674in}{5.017785in}}{\pgfqpoint{7.053674in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.026021in}}{\pgfqpoint{7.052038in}{5.029971in}}{\pgfqpoint{7.049126in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.035795in}}{\pgfqpoint{7.042264in}{5.037431in}}{\pgfqpoint{7.038146in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.037431in}}{\pgfqpoint{7.030077in}{5.035795in}}{\pgfqpoint{7.027166in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.029971in}}{\pgfqpoint{7.022617in}{5.026021in}}{\pgfqpoint{7.022617in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.017785in}}{\pgfqpoint{7.024254in}{5.013835in}}{\pgfqpoint{7.027166in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.008011in}}{\pgfqpoint{7.034028in}{5.006375in}}{\pgfqpoint{7.038146in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.018601in}}{\pgfqpoint{7.046214in}{5.020237in}}{\pgfqpoint{7.049126in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.026061in}}{\pgfqpoint{7.053674in}{5.030011in}}{\pgfqpoint{7.053674in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.038247in}}{\pgfqpoint{7.052038in}{5.042197in}}{\pgfqpoint{7.049126in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.048021in}}{\pgfqpoint{7.042264in}{5.049657in}}{\pgfqpoint{7.038146in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.049657in}}{\pgfqpoint{7.030077in}{5.048021in}}{\pgfqpoint{7.027166in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.042197in}}{\pgfqpoint{7.022617in}{5.038247in}}{\pgfqpoint{7.022617in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.030011in}}{\pgfqpoint{7.024254in}{5.026061in}}{\pgfqpoint{7.027166in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.020237in}}{\pgfqpoint{7.034028in}{5.018601in}}{\pgfqpoint{7.038146in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.030827in}}{\pgfqpoint{7.046214in}{5.032463in}}{\pgfqpoint{7.049126in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.038287in}}{\pgfqpoint{7.053674in}{5.042237in}}{\pgfqpoint{7.053674in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.050473in}}{\pgfqpoint{7.052038in}{5.054423in}}{\pgfqpoint{7.049126in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.060247in}}{\pgfqpoint{7.042264in}{5.061883in}}{\pgfqpoint{7.038146in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.061883in}}{\pgfqpoint{7.030077in}{5.060247in}}{\pgfqpoint{7.027166in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.054423in}}{\pgfqpoint{7.022617in}{5.050473in}}{\pgfqpoint{7.022617in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.042237in}}{\pgfqpoint{7.024254in}{5.038287in}}{\pgfqpoint{7.027166in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.032463in}}{\pgfqpoint{7.034028in}{5.030827in}}{\pgfqpoint{7.038146in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.043052in}}{\pgfqpoint{7.046214in}{5.044688in}}{\pgfqpoint{7.049126in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.050512in}}{\pgfqpoint{7.053674in}{5.054462in}}{\pgfqpoint{7.053674in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.062699in}}{\pgfqpoint{7.052038in}{5.066649in}}{\pgfqpoint{7.049126in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.072473in}}{\pgfqpoint{7.042264in}{5.074109in}}{\pgfqpoint{7.038146in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.074109in}}{\pgfqpoint{7.030077in}{5.072473in}}{\pgfqpoint{7.027166in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.066649in}}{\pgfqpoint{7.022617in}{5.062699in}}{\pgfqpoint{7.022617in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.054462in}}{\pgfqpoint{7.024254in}{5.050512in}}{\pgfqpoint{7.027166in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.044688in}}{\pgfqpoint{7.034028in}{5.043052in}}{\pgfqpoint{7.038146in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.055278in}}{\pgfqpoint{7.046214in}{5.056914in}}{\pgfqpoint{7.049126in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.062738in}}{\pgfqpoint{7.053674in}{5.066688in}}{\pgfqpoint{7.053674in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.074925in}}{\pgfqpoint{7.052038in}{5.078875in}}{\pgfqpoint{7.049126in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.084698in}}{\pgfqpoint{7.042264in}{5.086335in}}{\pgfqpoint{7.038146in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.086335in}}{\pgfqpoint{7.030077in}{5.084698in}}{\pgfqpoint{7.027166in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.078875in}}{\pgfqpoint{7.022617in}{5.074925in}}{\pgfqpoint{7.022617in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.066688in}}{\pgfqpoint{7.024254in}{5.062738in}}{\pgfqpoint{7.027166in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.056914in}}{\pgfqpoint{7.034028in}{5.055278in}}{\pgfqpoint{7.038146in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.067504in}}{\pgfqpoint{7.046214in}{5.069140in}}{\pgfqpoint{7.049126in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.074964in}}{\pgfqpoint{7.053674in}{5.078914in}}{\pgfqpoint{7.053674in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.087150in}}{\pgfqpoint{7.052038in}{5.091100in}}{\pgfqpoint{7.049126in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.096924in}}{\pgfqpoint{7.042264in}{5.098560in}}{\pgfqpoint{7.038146in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.098560in}}{\pgfqpoint{7.030077in}{5.096924in}}{\pgfqpoint{7.027166in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.091100in}}{\pgfqpoint{7.022617in}{5.087150in}}{\pgfqpoint{7.022617in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.078914in}}{\pgfqpoint{7.024254in}{5.074964in}}{\pgfqpoint{7.027166in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.069140in}}{\pgfqpoint{7.034028in}{5.067504in}}{\pgfqpoint{7.038146in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.079730in}}{\pgfqpoint{7.046214in}{5.081366in}}{\pgfqpoint{7.049126in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.087190in}}{\pgfqpoint{7.053674in}{5.091140in}}{\pgfqpoint{7.053674in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.099376in}}{\pgfqpoint{7.052038in}{5.103326in}}{\pgfqpoint{7.049126in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.109150in}}{\pgfqpoint{7.042264in}{5.110786in}}{\pgfqpoint{7.038146in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.110786in}}{\pgfqpoint{7.030077in}{5.109150in}}{\pgfqpoint{7.027166in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.103326in}}{\pgfqpoint{7.022617in}{5.099376in}}{\pgfqpoint{7.022617in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.091140in}}{\pgfqpoint{7.024254in}{5.087190in}}{\pgfqpoint{7.027166in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.081366in}}{\pgfqpoint{7.034028in}{5.079730in}}{\pgfqpoint{7.038146in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.091956in}}{\pgfqpoint{7.046214in}{5.093592in}}{\pgfqpoint{7.049126in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.099416in}}{\pgfqpoint{7.053674in}{5.103366in}}{\pgfqpoint{7.053674in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.111602in}}{\pgfqpoint{7.052038in}{5.115552in}}{\pgfqpoint{7.049126in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.121376in}}{\pgfqpoint{7.042264in}{5.123012in}}{\pgfqpoint{7.038146in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.123012in}}{\pgfqpoint{7.030077in}{5.121376in}}{\pgfqpoint{7.027166in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.115552in}}{\pgfqpoint{7.022617in}{5.111602in}}{\pgfqpoint{7.022617in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.103366in}}{\pgfqpoint{7.024254in}{5.099416in}}{\pgfqpoint{7.027166in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.093592in}}{\pgfqpoint{7.034028in}{5.091956in}}{\pgfqpoint{7.038146in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.104181in}}{\pgfqpoint{7.046214in}{5.105817in}}{\pgfqpoint{7.049126in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.111641in}}{\pgfqpoint{7.053674in}{5.115591in}}{\pgfqpoint{7.053674in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.123828in}}{\pgfqpoint{7.052038in}{5.127778in}}{\pgfqpoint{7.049126in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.133602in}}{\pgfqpoint{7.042264in}{5.135238in}}{\pgfqpoint{7.038146in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.135238in}}{\pgfqpoint{7.030077in}{5.133602in}}{\pgfqpoint{7.027166in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.127778in}}{\pgfqpoint{7.022617in}{5.123828in}}{\pgfqpoint{7.022617in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.115591in}}{\pgfqpoint{7.024254in}{5.111641in}}{\pgfqpoint{7.027166in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.105817in}}{\pgfqpoint{7.034028in}{5.104181in}}{\pgfqpoint{7.038146in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.116407in}}{\pgfqpoint{7.046214in}{5.118043in}}{\pgfqpoint{7.049126in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.123867in}}{\pgfqpoint{7.053674in}{5.127817in}}{\pgfqpoint{7.053674in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.136053in}}{\pgfqpoint{7.052038in}{5.140004in}}{\pgfqpoint{7.049126in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.145827in}}{\pgfqpoint{7.042264in}{5.147464in}}{\pgfqpoint{7.038146in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.147464in}}{\pgfqpoint{7.030077in}{5.145827in}}{\pgfqpoint{7.027166in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.140004in}}{\pgfqpoint{7.022617in}{5.136053in}}{\pgfqpoint{7.022617in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.127817in}}{\pgfqpoint{7.024254in}{5.123867in}}{\pgfqpoint{7.027166in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.118043in}}{\pgfqpoint{7.034028in}{5.116407in}}{\pgfqpoint{7.038146in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.128633in}}{\pgfqpoint{7.046214in}{5.130269in}}{\pgfqpoint{7.049126in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.136093in}}{\pgfqpoint{7.053674in}{5.140043in}}{\pgfqpoint{7.053674in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.148279in}}{\pgfqpoint{7.052038in}{5.152229in}}{\pgfqpoint{7.049126in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.158053in}}{\pgfqpoint{7.042264in}{5.159689in}}{\pgfqpoint{7.038146in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.159689in}}{\pgfqpoint{7.030077in}{5.158053in}}{\pgfqpoint{7.027166in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.152229in}}{\pgfqpoint{7.022617in}{5.148279in}}{\pgfqpoint{7.022617in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.140043in}}{\pgfqpoint{7.024254in}{5.136093in}}{\pgfqpoint{7.027166in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.130269in}}{\pgfqpoint{7.034028in}{5.128633in}}{\pgfqpoint{7.038146in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.140859in}}{\pgfqpoint{7.046214in}{5.142495in}}{\pgfqpoint{7.049126in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.148319in}}{\pgfqpoint{7.053674in}{5.152269in}}{\pgfqpoint{7.053674in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.160505in}}{\pgfqpoint{7.052038in}{5.164455in}}{\pgfqpoint{7.049126in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.170279in}}{\pgfqpoint{7.042264in}{5.171915in}}{\pgfqpoint{7.038146in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.171915in}}{\pgfqpoint{7.030077in}{5.170279in}}{\pgfqpoint{7.027166in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.164455in}}{\pgfqpoint{7.022617in}{5.160505in}}{\pgfqpoint{7.022617in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.152269in}}{\pgfqpoint{7.024254in}{5.148319in}}{\pgfqpoint{7.027166in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.142495in}}{\pgfqpoint{7.034028in}{5.140859in}}{\pgfqpoint{7.038146in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.153084in}}{\pgfqpoint{7.046214in}{5.154721in}}{\pgfqpoint{7.049126in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.160545in}}{\pgfqpoint{7.053674in}{5.164495in}}{\pgfqpoint{7.053674in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.172731in}}{\pgfqpoint{7.052038in}{5.176681in}}{\pgfqpoint{7.049126in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.182505in}}{\pgfqpoint{7.042264in}{5.184141in}}{\pgfqpoint{7.038146in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.184141in}}{\pgfqpoint{7.030077in}{5.182505in}}{\pgfqpoint{7.027166in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.176681in}}{\pgfqpoint{7.022617in}{5.172731in}}{\pgfqpoint{7.022617in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.164495in}}{\pgfqpoint{7.024254in}{5.160545in}}{\pgfqpoint{7.027166in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.154721in}}{\pgfqpoint{7.034028in}{5.153084in}}{\pgfqpoint{7.038146in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.165310in}}{\pgfqpoint{7.046214in}{5.166946in}}{\pgfqpoint{7.049126in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.172770in}}{\pgfqpoint{7.053674in}{5.176720in}}{\pgfqpoint{7.053674in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.184957in}}{\pgfqpoint{7.052038in}{5.188907in}}{\pgfqpoint{7.049126in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.194731in}}{\pgfqpoint{7.042264in}{5.196367in}}{\pgfqpoint{7.038146in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.196367in}}{\pgfqpoint{7.030077in}{5.194731in}}{\pgfqpoint{7.027166in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.188907in}}{\pgfqpoint{7.022617in}{5.184957in}}{\pgfqpoint{7.022617in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.176720in}}{\pgfqpoint{7.024254in}{5.172770in}}{\pgfqpoint{7.027166in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.166946in}}{\pgfqpoint{7.034028in}{5.165310in}}{\pgfqpoint{7.038146in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.177536in}}{\pgfqpoint{7.046214in}{5.179172in}}{\pgfqpoint{7.049126in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.184996in}}{\pgfqpoint{7.053674in}{5.188946in}}{\pgfqpoint{7.053674in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.197182in}}{\pgfqpoint{7.052038in}{5.201132in}}{\pgfqpoint{7.049126in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.206956in}}{\pgfqpoint{7.042264in}{5.208593in}}{\pgfqpoint{7.038146in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.208593in}}{\pgfqpoint{7.030077in}{5.206956in}}{\pgfqpoint{7.027166in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.201132in}}{\pgfqpoint{7.022617in}{5.197182in}}{\pgfqpoint{7.022617in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.188946in}}{\pgfqpoint{7.024254in}{5.184996in}}{\pgfqpoint{7.027166in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.179172in}}{\pgfqpoint{7.034028in}{5.177536in}}{\pgfqpoint{7.038146in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038146in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{7.042264in}{5.189762in}}{\pgfqpoint{7.046214in}{5.191398in}}{\pgfqpoint{7.049126in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.052038in}{5.197222in}}{\pgfqpoint{7.053674in}{5.201172in}}{\pgfqpoint{7.053674in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.053674in}{5.209408in}}{\pgfqpoint{7.052038in}{5.213358in}}{\pgfqpoint{7.049126in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.046214in}{5.219182in}}{\pgfqpoint{7.042264in}{5.220818in}}{\pgfqpoint{7.038146in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{7.034028in}{5.220818in}}{\pgfqpoint{7.030077in}{5.219182in}}{\pgfqpoint{7.027166in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.024254in}{5.213358in}}{\pgfqpoint{7.022617in}{5.209408in}}{\pgfqpoint{7.022617in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.022617in}{5.201172in}}{\pgfqpoint{7.024254in}{5.197222in}}{\pgfqpoint{7.027166in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.030077in}{5.191398in}}{\pgfqpoint{7.034028in}{5.189762in}}{\pgfqpoint{7.038146in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{3.979408in}}{\pgfqpoint{7.061346in}{3.981045in}}{\pgfqpoint{7.064258in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{3.986868in}}{\pgfqpoint{7.068806in}{3.990818in}}{\pgfqpoint{7.068806in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{3.999055in}}{\pgfqpoint{7.067170in}{4.003005in}}{\pgfqpoint{7.064258in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.008829in}}{\pgfqpoint{7.057396in}{4.010465in}}{\pgfqpoint{7.053278in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.010465in}}{\pgfqpoint{7.045210in}{4.008829in}}{\pgfqpoint{7.042298in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.003005in}}{\pgfqpoint{7.037750in}{3.999055in}}{\pgfqpoint{7.037750in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{3.990818in}}{\pgfqpoint{7.039386in}{3.986868in}}{\pgfqpoint{7.042298in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{3.981045in}}{\pgfqpoint{7.049160in}{3.979408in}}{\pgfqpoint{7.053278in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{3.991634in}}{\pgfqpoint{7.061346in}{3.993270in}}{\pgfqpoint{7.064258in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{3.999094in}}{\pgfqpoint{7.068806in}{4.003044in}}{\pgfqpoint{7.068806in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.011281in}}{\pgfqpoint{7.067170in}{4.015231in}}{\pgfqpoint{7.064258in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.021055in}}{\pgfqpoint{7.057396in}{4.022691in}}{\pgfqpoint{7.053278in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.022691in}}{\pgfqpoint{7.045210in}{4.021055in}}{\pgfqpoint{7.042298in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.015231in}}{\pgfqpoint{7.037750in}{4.011281in}}{\pgfqpoint{7.037750in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.003044in}}{\pgfqpoint{7.039386in}{3.999094in}}{\pgfqpoint{7.042298in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{3.993270in}}{\pgfqpoint{7.049160in}{3.991634in}}{\pgfqpoint{7.053278in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.003860in}}{\pgfqpoint{7.061346in}{4.005496in}}{\pgfqpoint{7.064258in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.011320in}}{\pgfqpoint{7.068806in}{4.015270in}}{\pgfqpoint{7.068806in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.023506in}}{\pgfqpoint{7.067170in}{4.027456in}}{\pgfqpoint{7.064258in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.033280in}}{\pgfqpoint{7.057396in}{4.034916in}}{\pgfqpoint{7.053278in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.034916in}}{\pgfqpoint{7.045210in}{4.033280in}}{\pgfqpoint{7.042298in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.027456in}}{\pgfqpoint{7.037750in}{4.023506in}}{\pgfqpoint{7.037750in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.015270in}}{\pgfqpoint{7.039386in}{4.011320in}}{\pgfqpoint{7.042298in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.005496in}}{\pgfqpoint{7.049160in}{4.003860in}}{\pgfqpoint{7.053278in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.016086in}}{\pgfqpoint{7.061346in}{4.017722in}}{\pgfqpoint{7.064258in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.023546in}}{\pgfqpoint{7.068806in}{4.027496in}}{\pgfqpoint{7.068806in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.035732in}}{\pgfqpoint{7.067170in}{4.039682in}}{\pgfqpoint{7.064258in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.045506in}}{\pgfqpoint{7.057396in}{4.047142in}}{\pgfqpoint{7.053278in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.047142in}}{\pgfqpoint{7.045210in}{4.045506in}}{\pgfqpoint{7.042298in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.039682in}}{\pgfqpoint{7.037750in}{4.035732in}}{\pgfqpoint{7.037750in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.027496in}}{\pgfqpoint{7.039386in}{4.023546in}}{\pgfqpoint{7.042298in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.017722in}}{\pgfqpoint{7.049160in}{4.016086in}}{\pgfqpoint{7.053278in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.028312in}}{\pgfqpoint{7.061346in}{4.029948in}}{\pgfqpoint{7.064258in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.035772in}}{\pgfqpoint{7.068806in}{4.039722in}}{\pgfqpoint{7.068806in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.047958in}}{\pgfqpoint{7.067170in}{4.051908in}}{\pgfqpoint{7.064258in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.057732in}}{\pgfqpoint{7.057396in}{4.059368in}}{\pgfqpoint{7.053278in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.059368in}}{\pgfqpoint{7.045210in}{4.057732in}}{\pgfqpoint{7.042298in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.051908in}}{\pgfqpoint{7.037750in}{4.047958in}}{\pgfqpoint{7.037750in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.039722in}}{\pgfqpoint{7.039386in}{4.035772in}}{\pgfqpoint{7.042298in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.029948in}}{\pgfqpoint{7.049160in}{4.028312in}}{\pgfqpoint{7.053278in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.040537in}}{\pgfqpoint{7.061346in}{4.042173in}}{\pgfqpoint{7.064258in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.047997in}}{\pgfqpoint{7.068806in}{4.051947in}}{\pgfqpoint{7.068806in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.060184in}}{\pgfqpoint{7.067170in}{4.064134in}}{\pgfqpoint{7.064258in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.069958in}}{\pgfqpoint{7.057396in}{4.071594in}}{\pgfqpoint{7.053278in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.071594in}}{\pgfqpoint{7.045210in}{4.069958in}}{\pgfqpoint{7.042298in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.064134in}}{\pgfqpoint{7.037750in}{4.060184in}}{\pgfqpoint{7.037750in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.051947in}}{\pgfqpoint{7.039386in}{4.047997in}}{\pgfqpoint{7.042298in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.042173in}}{\pgfqpoint{7.049160in}{4.040537in}}{\pgfqpoint{7.053278in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.052763in}}{\pgfqpoint{7.061346in}{4.054399in}}{\pgfqpoint{7.064258in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.060223in}}{\pgfqpoint{7.068806in}{4.064173in}}{\pgfqpoint{7.068806in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.072410in}}{\pgfqpoint{7.067170in}{4.076360in}}{\pgfqpoint{7.064258in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.082183in}}{\pgfqpoint{7.057396in}{4.083820in}}{\pgfqpoint{7.053278in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.083820in}}{\pgfqpoint{7.045210in}{4.082183in}}{\pgfqpoint{7.042298in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.076360in}}{\pgfqpoint{7.037750in}{4.072410in}}{\pgfqpoint{7.037750in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.064173in}}{\pgfqpoint{7.039386in}{4.060223in}}{\pgfqpoint{7.042298in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.054399in}}{\pgfqpoint{7.049160in}{4.052763in}}{\pgfqpoint{7.053278in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.064989in}}{\pgfqpoint{7.061346in}{4.066625in}}{\pgfqpoint{7.064258in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.072449in}}{\pgfqpoint{7.068806in}{4.076399in}}{\pgfqpoint{7.068806in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.084635in}}{\pgfqpoint{7.067170in}{4.088585in}}{\pgfqpoint{7.064258in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.094409in}}{\pgfqpoint{7.057396in}{4.096045in}}{\pgfqpoint{7.053278in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.096045in}}{\pgfqpoint{7.045210in}{4.094409in}}{\pgfqpoint{7.042298in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.088585in}}{\pgfqpoint{7.037750in}{4.084635in}}{\pgfqpoint{7.037750in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.076399in}}{\pgfqpoint{7.039386in}{4.072449in}}{\pgfqpoint{7.042298in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.066625in}}{\pgfqpoint{7.049160in}{4.064989in}}{\pgfqpoint{7.053278in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.077215in}}{\pgfqpoint{7.061346in}{4.078851in}}{\pgfqpoint{7.064258in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.084675in}}{\pgfqpoint{7.068806in}{4.088625in}}{\pgfqpoint{7.068806in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.096861in}}{\pgfqpoint{7.067170in}{4.100811in}}{\pgfqpoint{7.064258in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.106635in}}{\pgfqpoint{7.057396in}{4.108271in}}{\pgfqpoint{7.053278in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.108271in}}{\pgfqpoint{7.045210in}{4.106635in}}{\pgfqpoint{7.042298in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.100811in}}{\pgfqpoint{7.037750in}{4.096861in}}{\pgfqpoint{7.037750in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.088625in}}{\pgfqpoint{7.039386in}{4.084675in}}{\pgfqpoint{7.042298in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.078851in}}{\pgfqpoint{7.049160in}{4.077215in}}{\pgfqpoint{7.053278in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.089440in}}{\pgfqpoint{7.061346in}{4.091077in}}{\pgfqpoint{7.064258in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.096901in}}{\pgfqpoint{7.068806in}{4.100851in}}{\pgfqpoint{7.068806in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.109087in}}{\pgfqpoint{7.067170in}{4.113037in}}{\pgfqpoint{7.064258in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.118861in}}{\pgfqpoint{7.057396in}{4.120497in}}{\pgfqpoint{7.053278in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.120497in}}{\pgfqpoint{7.045210in}{4.118861in}}{\pgfqpoint{7.042298in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.113037in}}{\pgfqpoint{7.037750in}{4.109087in}}{\pgfqpoint{7.037750in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.100851in}}{\pgfqpoint{7.039386in}{4.096901in}}{\pgfqpoint{7.042298in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.091077in}}{\pgfqpoint{7.049160in}{4.089440in}}{\pgfqpoint{7.053278in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.101666in}}{\pgfqpoint{7.061346in}{4.103302in}}{\pgfqpoint{7.064258in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.109126in}}{\pgfqpoint{7.068806in}{4.113076in}}{\pgfqpoint{7.068806in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.121313in}}{\pgfqpoint{7.067170in}{4.125263in}}{\pgfqpoint{7.064258in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.131087in}}{\pgfqpoint{7.057396in}{4.132723in}}{\pgfqpoint{7.053278in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.132723in}}{\pgfqpoint{7.045210in}{4.131087in}}{\pgfqpoint{7.042298in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.125263in}}{\pgfqpoint{7.037750in}{4.121313in}}{\pgfqpoint{7.037750in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.113076in}}{\pgfqpoint{7.039386in}{4.109126in}}{\pgfqpoint{7.042298in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.103302in}}{\pgfqpoint{7.049160in}{4.101666in}}{\pgfqpoint{7.053278in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.113892in}}{\pgfqpoint{7.061346in}{4.115528in}}{\pgfqpoint{7.064258in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.121352in}}{\pgfqpoint{7.068806in}{4.125302in}}{\pgfqpoint{7.068806in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.133538in}}{\pgfqpoint{7.067170in}{4.137489in}}{\pgfqpoint{7.064258in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.143312in}}{\pgfqpoint{7.057396in}{4.144949in}}{\pgfqpoint{7.053278in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.144949in}}{\pgfqpoint{7.045210in}{4.143312in}}{\pgfqpoint{7.042298in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.137489in}}{\pgfqpoint{7.037750in}{4.133538in}}{\pgfqpoint{7.037750in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.125302in}}{\pgfqpoint{7.039386in}{4.121352in}}{\pgfqpoint{7.042298in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.115528in}}{\pgfqpoint{7.049160in}{4.113892in}}{\pgfqpoint{7.053278in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.126118in}}{\pgfqpoint{7.061346in}{4.127754in}}{\pgfqpoint{7.064258in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.133578in}}{\pgfqpoint{7.068806in}{4.137528in}}{\pgfqpoint{7.068806in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.145764in}}{\pgfqpoint{7.067170in}{4.149714in}}{\pgfqpoint{7.064258in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.155538in}}{\pgfqpoint{7.057396in}{4.157174in}}{\pgfqpoint{7.053278in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.157174in}}{\pgfqpoint{7.045210in}{4.155538in}}{\pgfqpoint{7.042298in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.149714in}}{\pgfqpoint{7.037750in}{4.145764in}}{\pgfqpoint{7.037750in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.137528in}}{\pgfqpoint{7.039386in}{4.133578in}}{\pgfqpoint{7.042298in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.127754in}}{\pgfqpoint{7.049160in}{4.126118in}}{\pgfqpoint{7.053278in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.138344in}}{\pgfqpoint{7.061346in}{4.139980in}}{\pgfqpoint{7.064258in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.145804in}}{\pgfqpoint{7.068806in}{4.149754in}}{\pgfqpoint{7.068806in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.157990in}}{\pgfqpoint{7.067170in}{4.161940in}}{\pgfqpoint{7.064258in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.167764in}}{\pgfqpoint{7.057396in}{4.169400in}}{\pgfqpoint{7.053278in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.169400in}}{\pgfqpoint{7.045210in}{4.167764in}}{\pgfqpoint{7.042298in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.161940in}}{\pgfqpoint{7.037750in}{4.157990in}}{\pgfqpoint{7.037750in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.149754in}}{\pgfqpoint{7.039386in}{4.145804in}}{\pgfqpoint{7.042298in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.139980in}}{\pgfqpoint{7.049160in}{4.138344in}}{\pgfqpoint{7.053278in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.150569in}}{\pgfqpoint{7.061346in}{4.152206in}}{\pgfqpoint{7.064258in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.158030in}}{\pgfqpoint{7.068806in}{4.161980in}}{\pgfqpoint{7.068806in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.170216in}}{\pgfqpoint{7.067170in}{4.174166in}}{\pgfqpoint{7.064258in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.179990in}}{\pgfqpoint{7.057396in}{4.181626in}}{\pgfqpoint{7.053278in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.181626in}}{\pgfqpoint{7.045210in}{4.179990in}}{\pgfqpoint{7.042298in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.174166in}}{\pgfqpoint{7.037750in}{4.170216in}}{\pgfqpoint{7.037750in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.161980in}}{\pgfqpoint{7.039386in}{4.158030in}}{\pgfqpoint{7.042298in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.152206in}}{\pgfqpoint{7.049160in}{4.150569in}}{\pgfqpoint{7.053278in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.162795in}}{\pgfqpoint{7.061346in}{4.164431in}}{\pgfqpoint{7.064258in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.170255in}}{\pgfqpoint{7.068806in}{4.174205in}}{\pgfqpoint{7.068806in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.182442in}}{\pgfqpoint{7.067170in}{4.186392in}}{\pgfqpoint{7.064258in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.192216in}}{\pgfqpoint{7.057396in}{4.193852in}}{\pgfqpoint{7.053278in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.193852in}}{\pgfqpoint{7.045210in}{4.192216in}}{\pgfqpoint{7.042298in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.186392in}}{\pgfqpoint{7.037750in}{4.182442in}}{\pgfqpoint{7.037750in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.174205in}}{\pgfqpoint{7.039386in}{4.170255in}}{\pgfqpoint{7.042298in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.164431in}}{\pgfqpoint{7.049160in}{4.162795in}}{\pgfqpoint{7.053278in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.175021in}}{\pgfqpoint{7.061346in}{4.176657in}}{\pgfqpoint{7.064258in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.182481in}}{\pgfqpoint{7.068806in}{4.186431in}}{\pgfqpoint{7.068806in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.194667in}}{\pgfqpoint{7.067170in}{4.198617in}}{\pgfqpoint{7.064258in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.204441in}}{\pgfqpoint{7.057396in}{4.206078in}}{\pgfqpoint{7.053278in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.206078in}}{\pgfqpoint{7.045210in}{4.204441in}}{\pgfqpoint{7.042298in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.198617in}}{\pgfqpoint{7.037750in}{4.194667in}}{\pgfqpoint{7.037750in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.186431in}}{\pgfqpoint{7.039386in}{4.182481in}}{\pgfqpoint{7.042298in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.176657in}}{\pgfqpoint{7.049160in}{4.175021in}}{\pgfqpoint{7.053278in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.187247in}}{\pgfqpoint{7.061346in}{4.188883in}}{\pgfqpoint{7.064258in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.194707in}}{\pgfqpoint{7.068806in}{4.198657in}}{\pgfqpoint{7.068806in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.206893in}}{\pgfqpoint{7.067170in}{4.210843in}}{\pgfqpoint{7.064258in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.216667in}}{\pgfqpoint{7.057396in}{4.218303in}}{\pgfqpoint{7.053278in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.218303in}}{\pgfqpoint{7.045210in}{4.216667in}}{\pgfqpoint{7.042298in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.210843in}}{\pgfqpoint{7.037750in}{4.206893in}}{\pgfqpoint{7.037750in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.198657in}}{\pgfqpoint{7.039386in}{4.194707in}}{\pgfqpoint{7.042298in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.188883in}}{\pgfqpoint{7.049160in}{4.187247in}}{\pgfqpoint{7.053278in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.199473in}}{\pgfqpoint{7.061346in}{4.201109in}}{\pgfqpoint{7.064258in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.206933in}}{\pgfqpoint{7.068806in}{4.210883in}}{\pgfqpoint{7.068806in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.219119in}}{\pgfqpoint{7.067170in}{4.223069in}}{\pgfqpoint{7.064258in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.228893in}}{\pgfqpoint{7.057396in}{4.230529in}}{\pgfqpoint{7.053278in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.230529in}}{\pgfqpoint{7.045210in}{4.228893in}}{\pgfqpoint{7.042298in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.223069in}}{\pgfqpoint{7.037750in}{4.219119in}}{\pgfqpoint{7.037750in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.210883in}}{\pgfqpoint{7.039386in}{4.206933in}}{\pgfqpoint{7.042298in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.201109in}}{\pgfqpoint{7.049160in}{4.199473in}}{\pgfqpoint{7.053278in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.211698in}}{\pgfqpoint{7.061346in}{4.213335in}}{\pgfqpoint{7.064258in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.219159in}}{\pgfqpoint{7.068806in}{4.223109in}}{\pgfqpoint{7.068806in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.231345in}}{\pgfqpoint{7.067170in}{4.235295in}}{\pgfqpoint{7.064258in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.241119in}}{\pgfqpoint{7.057396in}{4.242755in}}{\pgfqpoint{7.053278in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.242755in}}{\pgfqpoint{7.045210in}{4.241119in}}{\pgfqpoint{7.042298in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.235295in}}{\pgfqpoint{7.037750in}{4.231345in}}{\pgfqpoint{7.037750in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.223109in}}{\pgfqpoint{7.039386in}{4.219159in}}{\pgfqpoint{7.042298in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.213335in}}{\pgfqpoint{7.049160in}{4.211698in}}{\pgfqpoint{7.053278in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.223924in}}{\pgfqpoint{7.061346in}{4.225560in}}{\pgfqpoint{7.064258in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.231384in}}{\pgfqpoint{7.068806in}{4.235334in}}{\pgfqpoint{7.068806in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.243571in}}{\pgfqpoint{7.067170in}{4.247521in}}{\pgfqpoint{7.064258in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.253345in}}{\pgfqpoint{7.057396in}{4.254981in}}{\pgfqpoint{7.053278in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.254981in}}{\pgfqpoint{7.045210in}{4.253345in}}{\pgfqpoint{7.042298in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.247521in}}{\pgfqpoint{7.037750in}{4.243571in}}{\pgfqpoint{7.037750in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.235334in}}{\pgfqpoint{7.039386in}{4.231384in}}{\pgfqpoint{7.042298in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.225560in}}{\pgfqpoint{7.049160in}{4.223924in}}{\pgfqpoint{7.053278in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.236150in}}{\pgfqpoint{7.061346in}{4.237786in}}{\pgfqpoint{7.064258in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.243610in}}{\pgfqpoint{7.068806in}{4.247560in}}{\pgfqpoint{7.068806in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.255796in}}{\pgfqpoint{7.067170in}{4.259746in}}{\pgfqpoint{7.064258in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.265570in}}{\pgfqpoint{7.057396in}{4.267207in}}{\pgfqpoint{7.053278in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.267207in}}{\pgfqpoint{7.045210in}{4.265570in}}{\pgfqpoint{7.042298in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.259746in}}{\pgfqpoint{7.037750in}{4.255796in}}{\pgfqpoint{7.037750in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.247560in}}{\pgfqpoint{7.039386in}{4.243610in}}{\pgfqpoint{7.042298in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.237786in}}{\pgfqpoint{7.049160in}{4.236150in}}{\pgfqpoint{7.053278in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.248376in}}{\pgfqpoint{7.061346in}{4.250012in}}{\pgfqpoint{7.064258in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.255836in}}{\pgfqpoint{7.068806in}{4.259786in}}{\pgfqpoint{7.068806in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.268022in}}{\pgfqpoint{7.067170in}{4.271972in}}{\pgfqpoint{7.064258in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.277796in}}{\pgfqpoint{7.057396in}{4.279432in}}{\pgfqpoint{7.053278in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.279432in}}{\pgfqpoint{7.045210in}{4.277796in}}{\pgfqpoint{7.042298in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.271972in}}{\pgfqpoint{7.037750in}{4.268022in}}{\pgfqpoint{7.037750in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.259786in}}{\pgfqpoint{7.039386in}{4.255836in}}{\pgfqpoint{7.042298in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.250012in}}{\pgfqpoint{7.049160in}{4.248376in}}{\pgfqpoint{7.053278in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.260602in}}{\pgfqpoint{7.061346in}{4.262238in}}{\pgfqpoint{7.064258in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.268062in}}{\pgfqpoint{7.068806in}{4.272012in}}{\pgfqpoint{7.068806in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.280248in}}{\pgfqpoint{7.067170in}{4.284198in}}{\pgfqpoint{7.064258in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.290022in}}{\pgfqpoint{7.057396in}{4.291658in}}{\pgfqpoint{7.053278in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.291658in}}{\pgfqpoint{7.045210in}{4.290022in}}{\pgfqpoint{7.042298in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.284198in}}{\pgfqpoint{7.037750in}{4.280248in}}{\pgfqpoint{7.037750in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.272012in}}{\pgfqpoint{7.039386in}{4.268062in}}{\pgfqpoint{7.042298in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.262238in}}{\pgfqpoint{7.049160in}{4.260602in}}{\pgfqpoint{7.053278in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.272827in}}{\pgfqpoint{7.061346in}{4.274464in}}{\pgfqpoint{7.064258in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.280287in}}{\pgfqpoint{7.068806in}{4.284238in}}{\pgfqpoint{7.068806in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.292474in}}{\pgfqpoint{7.067170in}{4.296424in}}{\pgfqpoint{7.064258in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.302248in}}{\pgfqpoint{7.057396in}{4.303884in}}{\pgfqpoint{7.053278in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.303884in}}{\pgfqpoint{7.045210in}{4.302248in}}{\pgfqpoint{7.042298in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.296424in}}{\pgfqpoint{7.037750in}{4.292474in}}{\pgfqpoint{7.037750in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.284238in}}{\pgfqpoint{7.039386in}{4.280287in}}{\pgfqpoint{7.042298in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.274464in}}{\pgfqpoint{7.049160in}{4.272827in}}{\pgfqpoint{7.053278in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.285053in}}{\pgfqpoint{7.061346in}{4.286689in}}{\pgfqpoint{7.064258in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.292513in}}{\pgfqpoint{7.068806in}{4.296463in}}{\pgfqpoint{7.068806in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.304700in}}{\pgfqpoint{7.067170in}{4.308650in}}{\pgfqpoint{7.064258in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.314474in}}{\pgfqpoint{7.057396in}{4.316110in}}{\pgfqpoint{7.053278in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.316110in}}{\pgfqpoint{7.045210in}{4.314474in}}{\pgfqpoint{7.042298in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.308650in}}{\pgfqpoint{7.037750in}{4.304700in}}{\pgfqpoint{7.037750in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.296463in}}{\pgfqpoint{7.039386in}{4.292513in}}{\pgfqpoint{7.042298in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.286689in}}{\pgfqpoint{7.049160in}{4.285053in}}{\pgfqpoint{7.053278in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.297279in}}{\pgfqpoint{7.061346in}{4.298915in}}{\pgfqpoint{7.064258in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.304739in}}{\pgfqpoint{7.068806in}{4.308689in}}{\pgfqpoint{7.068806in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.316925in}}{\pgfqpoint{7.067170in}{4.320875in}}{\pgfqpoint{7.064258in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.326699in}}{\pgfqpoint{7.057396in}{4.328335in}}{\pgfqpoint{7.053278in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.328335in}}{\pgfqpoint{7.045210in}{4.326699in}}{\pgfqpoint{7.042298in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.320875in}}{\pgfqpoint{7.037750in}{4.316925in}}{\pgfqpoint{7.037750in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.308689in}}{\pgfqpoint{7.039386in}{4.304739in}}{\pgfqpoint{7.042298in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.298915in}}{\pgfqpoint{7.049160in}{4.297279in}}{\pgfqpoint{7.053278in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.309505in}}{\pgfqpoint{7.061346in}{4.311141in}}{\pgfqpoint{7.064258in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.316965in}}{\pgfqpoint{7.068806in}{4.320915in}}{\pgfqpoint{7.068806in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.329151in}}{\pgfqpoint{7.067170in}{4.333101in}}{\pgfqpoint{7.064258in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.338925in}}{\pgfqpoint{7.057396in}{4.340561in}}{\pgfqpoint{7.053278in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.340561in}}{\pgfqpoint{7.045210in}{4.338925in}}{\pgfqpoint{7.042298in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.333101in}}{\pgfqpoint{7.037750in}{4.329151in}}{\pgfqpoint{7.037750in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.320915in}}{\pgfqpoint{7.039386in}{4.316965in}}{\pgfqpoint{7.042298in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.311141in}}{\pgfqpoint{7.049160in}{4.309505in}}{\pgfqpoint{7.053278in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.321731in}}{\pgfqpoint{7.061346in}{4.323367in}}{\pgfqpoint{7.064258in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.329191in}}{\pgfqpoint{7.068806in}{4.333141in}}{\pgfqpoint{7.068806in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.341377in}}{\pgfqpoint{7.067170in}{4.345327in}}{\pgfqpoint{7.064258in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.351151in}}{\pgfqpoint{7.057396in}{4.352787in}}{\pgfqpoint{7.053278in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.352787in}}{\pgfqpoint{7.045210in}{4.351151in}}{\pgfqpoint{7.042298in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.345327in}}{\pgfqpoint{7.037750in}{4.341377in}}{\pgfqpoint{7.037750in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.333141in}}{\pgfqpoint{7.039386in}{4.329191in}}{\pgfqpoint{7.042298in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.323367in}}{\pgfqpoint{7.049160in}{4.321731in}}{\pgfqpoint{7.053278in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.333956in}}{\pgfqpoint{7.061346in}{4.335593in}}{\pgfqpoint{7.064258in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.341416in}}{\pgfqpoint{7.068806in}{4.345366in}}{\pgfqpoint{7.068806in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.353603in}}{\pgfqpoint{7.067170in}{4.357553in}}{\pgfqpoint{7.064258in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.363377in}}{\pgfqpoint{7.057396in}{4.365013in}}{\pgfqpoint{7.053278in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.365013in}}{\pgfqpoint{7.045210in}{4.363377in}}{\pgfqpoint{7.042298in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.357553in}}{\pgfqpoint{7.037750in}{4.353603in}}{\pgfqpoint{7.037750in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.345366in}}{\pgfqpoint{7.039386in}{4.341416in}}{\pgfqpoint{7.042298in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.335593in}}{\pgfqpoint{7.049160in}{4.333956in}}{\pgfqpoint{7.053278in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.346182in}}{\pgfqpoint{7.061346in}{4.347818in}}{\pgfqpoint{7.064258in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.353642in}}{\pgfqpoint{7.068806in}{4.357592in}}{\pgfqpoint{7.068806in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.365829in}}{\pgfqpoint{7.067170in}{4.369779in}}{\pgfqpoint{7.064258in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.375602in}}{\pgfqpoint{7.057396in}{4.377239in}}{\pgfqpoint{7.053278in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.377239in}}{\pgfqpoint{7.045210in}{4.375602in}}{\pgfqpoint{7.042298in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.369779in}}{\pgfqpoint{7.037750in}{4.365829in}}{\pgfqpoint{7.037750in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.357592in}}{\pgfqpoint{7.039386in}{4.353642in}}{\pgfqpoint{7.042298in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.347818in}}{\pgfqpoint{7.049160in}{4.346182in}}{\pgfqpoint{7.053278in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.358408in}}{\pgfqpoint{7.061346in}{4.360044in}}{\pgfqpoint{7.064258in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.365868in}}{\pgfqpoint{7.068806in}{4.369818in}}{\pgfqpoint{7.068806in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.378054in}}{\pgfqpoint{7.067170in}{4.382004in}}{\pgfqpoint{7.064258in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.387828in}}{\pgfqpoint{7.057396in}{4.389464in}}{\pgfqpoint{7.053278in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.389464in}}{\pgfqpoint{7.045210in}{4.387828in}}{\pgfqpoint{7.042298in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.382004in}}{\pgfqpoint{7.037750in}{4.378054in}}{\pgfqpoint{7.037750in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.369818in}}{\pgfqpoint{7.039386in}{4.365868in}}{\pgfqpoint{7.042298in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.360044in}}{\pgfqpoint{7.049160in}{4.358408in}}{\pgfqpoint{7.053278in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.370634in}}{\pgfqpoint{7.061346in}{4.372270in}}{\pgfqpoint{7.064258in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.378094in}}{\pgfqpoint{7.068806in}{4.382044in}}{\pgfqpoint{7.068806in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.390280in}}{\pgfqpoint{7.067170in}{4.394230in}}{\pgfqpoint{7.064258in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.400054in}}{\pgfqpoint{7.057396in}{4.401690in}}{\pgfqpoint{7.053278in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.401690in}}{\pgfqpoint{7.045210in}{4.400054in}}{\pgfqpoint{7.042298in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.394230in}}{\pgfqpoint{7.037750in}{4.390280in}}{\pgfqpoint{7.037750in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.382044in}}{\pgfqpoint{7.039386in}{4.378094in}}{\pgfqpoint{7.042298in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.372270in}}{\pgfqpoint{7.049160in}{4.370634in}}{\pgfqpoint{7.053278in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.382860in}}{\pgfqpoint{7.061346in}{4.384496in}}{\pgfqpoint{7.064258in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.390320in}}{\pgfqpoint{7.068806in}{4.394270in}}{\pgfqpoint{7.068806in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.402506in}}{\pgfqpoint{7.067170in}{4.406456in}}{\pgfqpoint{7.064258in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.412280in}}{\pgfqpoint{7.057396in}{4.413916in}}{\pgfqpoint{7.053278in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.413916in}}{\pgfqpoint{7.045210in}{4.412280in}}{\pgfqpoint{7.042298in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.406456in}}{\pgfqpoint{7.037750in}{4.402506in}}{\pgfqpoint{7.037750in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.394270in}}{\pgfqpoint{7.039386in}{4.390320in}}{\pgfqpoint{7.042298in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.384496in}}{\pgfqpoint{7.049160in}{4.382860in}}{\pgfqpoint{7.053278in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.395085in}}{\pgfqpoint{7.061346in}{4.396721in}}{\pgfqpoint{7.064258in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.402545in}}{\pgfqpoint{7.068806in}{4.406495in}}{\pgfqpoint{7.068806in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.414732in}}{\pgfqpoint{7.067170in}{4.418682in}}{\pgfqpoint{7.064258in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.424506in}}{\pgfqpoint{7.057396in}{4.426142in}}{\pgfqpoint{7.053278in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.426142in}}{\pgfqpoint{7.045210in}{4.424506in}}{\pgfqpoint{7.042298in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.418682in}}{\pgfqpoint{7.037750in}{4.414732in}}{\pgfqpoint{7.037750in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.406495in}}{\pgfqpoint{7.039386in}{4.402545in}}{\pgfqpoint{7.042298in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.396721in}}{\pgfqpoint{7.049160in}{4.395085in}}{\pgfqpoint{7.053278in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.407311in}}{\pgfqpoint{7.061346in}{4.408947in}}{\pgfqpoint{7.064258in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.414771in}}{\pgfqpoint{7.068806in}{4.418721in}}{\pgfqpoint{7.068806in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.426958in}}{\pgfqpoint{7.067170in}{4.430908in}}{\pgfqpoint{7.064258in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.436731in}}{\pgfqpoint{7.057396in}{4.438368in}}{\pgfqpoint{7.053278in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.438368in}}{\pgfqpoint{7.045210in}{4.436731in}}{\pgfqpoint{7.042298in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.430908in}}{\pgfqpoint{7.037750in}{4.426958in}}{\pgfqpoint{7.037750in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.418721in}}{\pgfqpoint{7.039386in}{4.414771in}}{\pgfqpoint{7.042298in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.408947in}}{\pgfqpoint{7.049160in}{4.407311in}}{\pgfqpoint{7.053278in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.419537in}}{\pgfqpoint{7.061346in}{4.421173in}}{\pgfqpoint{7.064258in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.426997in}}{\pgfqpoint{7.068806in}{4.430947in}}{\pgfqpoint{7.068806in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.439183in}}{\pgfqpoint{7.067170in}{4.443133in}}{\pgfqpoint{7.064258in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.448957in}}{\pgfqpoint{7.057396in}{4.450593in}}{\pgfqpoint{7.053278in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.450593in}}{\pgfqpoint{7.045210in}{4.448957in}}{\pgfqpoint{7.042298in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.443133in}}{\pgfqpoint{7.037750in}{4.439183in}}{\pgfqpoint{7.037750in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.430947in}}{\pgfqpoint{7.039386in}{4.426997in}}{\pgfqpoint{7.042298in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.421173in}}{\pgfqpoint{7.049160in}{4.419537in}}{\pgfqpoint{7.053278in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.431763in}}{\pgfqpoint{7.061346in}{4.433399in}}{\pgfqpoint{7.064258in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.439223in}}{\pgfqpoint{7.068806in}{4.443173in}}{\pgfqpoint{7.068806in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.451409in}}{\pgfqpoint{7.067170in}{4.455359in}}{\pgfqpoint{7.064258in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.461183in}}{\pgfqpoint{7.057396in}{4.462819in}}{\pgfqpoint{7.053278in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.462819in}}{\pgfqpoint{7.045210in}{4.461183in}}{\pgfqpoint{7.042298in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.455359in}}{\pgfqpoint{7.037750in}{4.451409in}}{\pgfqpoint{7.037750in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.443173in}}{\pgfqpoint{7.039386in}{4.439223in}}{\pgfqpoint{7.042298in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.433399in}}{\pgfqpoint{7.049160in}{4.431763in}}{\pgfqpoint{7.053278in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.443988in}}{\pgfqpoint{7.061346in}{4.445625in}}{\pgfqpoint{7.064258in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.451449in}}{\pgfqpoint{7.068806in}{4.455399in}}{\pgfqpoint{7.068806in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.463635in}}{\pgfqpoint{7.067170in}{4.467585in}}{\pgfqpoint{7.064258in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.473409in}}{\pgfqpoint{7.057396in}{4.475045in}}{\pgfqpoint{7.053278in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.475045in}}{\pgfqpoint{7.045210in}{4.473409in}}{\pgfqpoint{7.042298in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.467585in}}{\pgfqpoint{7.037750in}{4.463635in}}{\pgfqpoint{7.037750in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.455399in}}{\pgfqpoint{7.039386in}{4.451449in}}{\pgfqpoint{7.042298in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.445625in}}{\pgfqpoint{7.049160in}{4.443988in}}{\pgfqpoint{7.053278in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.456214in}}{\pgfqpoint{7.061346in}{4.457850in}}{\pgfqpoint{7.064258in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.463674in}}{\pgfqpoint{7.068806in}{4.467624in}}{\pgfqpoint{7.068806in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.475861in}}{\pgfqpoint{7.067170in}{4.479811in}}{\pgfqpoint{7.064258in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.485635in}}{\pgfqpoint{7.057396in}{4.487271in}}{\pgfqpoint{7.053278in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.487271in}}{\pgfqpoint{7.045210in}{4.485635in}}{\pgfqpoint{7.042298in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.479811in}}{\pgfqpoint{7.037750in}{4.475861in}}{\pgfqpoint{7.037750in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.467624in}}{\pgfqpoint{7.039386in}{4.463674in}}{\pgfqpoint{7.042298in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.457850in}}{\pgfqpoint{7.049160in}{4.456214in}}{\pgfqpoint{7.053278in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.468440in}}{\pgfqpoint{7.061346in}{4.470076in}}{\pgfqpoint{7.064258in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.475900in}}{\pgfqpoint{7.068806in}{4.479850in}}{\pgfqpoint{7.068806in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.488086in}}{\pgfqpoint{7.067170in}{4.492036in}}{\pgfqpoint{7.064258in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.497860in}}{\pgfqpoint{7.057396in}{4.499497in}}{\pgfqpoint{7.053278in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.499497in}}{\pgfqpoint{7.045210in}{4.497860in}}{\pgfqpoint{7.042298in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.492036in}}{\pgfqpoint{7.037750in}{4.488086in}}{\pgfqpoint{7.037750in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.479850in}}{\pgfqpoint{7.039386in}{4.475900in}}{\pgfqpoint{7.042298in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.470076in}}{\pgfqpoint{7.049160in}{4.468440in}}{\pgfqpoint{7.053278in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.480666in}}{\pgfqpoint{7.061346in}{4.482302in}}{\pgfqpoint{7.064258in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.488126in}}{\pgfqpoint{7.068806in}{4.492076in}}{\pgfqpoint{7.068806in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.500312in}}{\pgfqpoint{7.067170in}{4.504262in}}{\pgfqpoint{7.064258in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.510086in}}{\pgfqpoint{7.057396in}{4.511722in}}{\pgfqpoint{7.053278in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.511722in}}{\pgfqpoint{7.045210in}{4.510086in}}{\pgfqpoint{7.042298in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.504262in}}{\pgfqpoint{7.037750in}{4.500312in}}{\pgfqpoint{7.037750in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.492076in}}{\pgfqpoint{7.039386in}{4.488126in}}{\pgfqpoint{7.042298in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.482302in}}{\pgfqpoint{7.049160in}{4.480666in}}{\pgfqpoint{7.053278in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.492892in}}{\pgfqpoint{7.061346in}{4.494528in}}{\pgfqpoint{7.064258in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.500352in}}{\pgfqpoint{7.068806in}{4.504302in}}{\pgfqpoint{7.068806in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.512538in}}{\pgfqpoint{7.067170in}{4.516488in}}{\pgfqpoint{7.064258in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.522312in}}{\pgfqpoint{7.057396in}{4.523948in}}{\pgfqpoint{7.053278in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.523948in}}{\pgfqpoint{7.045210in}{4.522312in}}{\pgfqpoint{7.042298in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.516488in}}{\pgfqpoint{7.037750in}{4.512538in}}{\pgfqpoint{7.037750in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.504302in}}{\pgfqpoint{7.039386in}{4.500352in}}{\pgfqpoint{7.042298in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.494528in}}{\pgfqpoint{7.049160in}{4.492892in}}{\pgfqpoint{7.053278in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.505117in}}{\pgfqpoint{7.061346in}{4.506754in}}{\pgfqpoint{7.064258in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.512578in}}{\pgfqpoint{7.068806in}{4.516528in}}{\pgfqpoint{7.068806in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.524764in}}{\pgfqpoint{7.067170in}{4.528714in}}{\pgfqpoint{7.064258in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.534538in}}{\pgfqpoint{7.057396in}{4.536174in}}{\pgfqpoint{7.053278in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.536174in}}{\pgfqpoint{7.045210in}{4.534538in}}{\pgfqpoint{7.042298in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.528714in}}{\pgfqpoint{7.037750in}{4.524764in}}{\pgfqpoint{7.037750in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.516528in}}{\pgfqpoint{7.039386in}{4.512578in}}{\pgfqpoint{7.042298in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.506754in}}{\pgfqpoint{7.049160in}{4.505117in}}{\pgfqpoint{7.053278in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.517343in}}{\pgfqpoint{7.061346in}{4.518979in}}{\pgfqpoint{7.064258in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.524803in}}{\pgfqpoint{7.068806in}{4.528753in}}{\pgfqpoint{7.068806in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.536990in}}{\pgfqpoint{7.067170in}{4.540940in}}{\pgfqpoint{7.064258in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.546764in}}{\pgfqpoint{7.057396in}{4.548400in}}{\pgfqpoint{7.053278in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.548400in}}{\pgfqpoint{7.045210in}{4.546764in}}{\pgfqpoint{7.042298in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.540940in}}{\pgfqpoint{7.037750in}{4.536990in}}{\pgfqpoint{7.037750in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.528753in}}{\pgfqpoint{7.039386in}{4.524803in}}{\pgfqpoint{7.042298in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.518979in}}{\pgfqpoint{7.049160in}{4.517343in}}{\pgfqpoint{7.053278in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.529569in}}{\pgfqpoint{7.061346in}{4.531205in}}{\pgfqpoint{7.064258in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.537029in}}{\pgfqpoint{7.068806in}{4.540979in}}{\pgfqpoint{7.068806in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.549215in}}{\pgfqpoint{7.067170in}{4.553165in}}{\pgfqpoint{7.064258in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.558989in}}{\pgfqpoint{7.057396in}{4.560626in}}{\pgfqpoint{7.053278in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.560626in}}{\pgfqpoint{7.045210in}{4.558989in}}{\pgfqpoint{7.042298in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.553165in}}{\pgfqpoint{7.037750in}{4.549215in}}{\pgfqpoint{7.037750in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.540979in}}{\pgfqpoint{7.039386in}{4.537029in}}{\pgfqpoint{7.042298in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.531205in}}{\pgfqpoint{7.049160in}{4.529569in}}{\pgfqpoint{7.053278in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.541795in}}{\pgfqpoint{7.061346in}{4.543431in}}{\pgfqpoint{7.064258in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.549255in}}{\pgfqpoint{7.068806in}{4.553205in}}{\pgfqpoint{7.068806in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.561441in}}{\pgfqpoint{7.067170in}{4.565391in}}{\pgfqpoint{7.064258in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.571215in}}{\pgfqpoint{7.057396in}{4.572851in}}{\pgfqpoint{7.053278in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.572851in}}{\pgfqpoint{7.045210in}{4.571215in}}{\pgfqpoint{7.042298in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.565391in}}{\pgfqpoint{7.037750in}{4.561441in}}{\pgfqpoint{7.037750in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.553205in}}{\pgfqpoint{7.039386in}{4.549255in}}{\pgfqpoint{7.042298in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.543431in}}{\pgfqpoint{7.049160in}{4.541795in}}{\pgfqpoint{7.053278in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.554021in}}{\pgfqpoint{7.061346in}{4.555657in}}{\pgfqpoint{7.064258in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.561481in}}{\pgfqpoint{7.068806in}{4.565431in}}{\pgfqpoint{7.068806in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.573667in}}{\pgfqpoint{7.067170in}{4.577617in}}{\pgfqpoint{7.064258in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.583441in}}{\pgfqpoint{7.057396in}{4.585077in}}{\pgfqpoint{7.053278in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.585077in}}{\pgfqpoint{7.045210in}{4.583441in}}{\pgfqpoint{7.042298in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.577617in}}{\pgfqpoint{7.037750in}{4.573667in}}{\pgfqpoint{7.037750in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.565431in}}{\pgfqpoint{7.039386in}{4.561481in}}{\pgfqpoint{7.042298in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.555657in}}{\pgfqpoint{7.049160in}{4.554021in}}{\pgfqpoint{7.053278in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.566246in}}{\pgfqpoint{7.061346in}{4.567883in}}{\pgfqpoint{7.064258in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.573707in}}{\pgfqpoint{7.068806in}{4.577657in}}{\pgfqpoint{7.068806in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.585893in}}{\pgfqpoint{7.067170in}{4.589843in}}{\pgfqpoint{7.064258in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.595667in}}{\pgfqpoint{7.057396in}{4.597303in}}{\pgfqpoint{7.053278in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.597303in}}{\pgfqpoint{7.045210in}{4.595667in}}{\pgfqpoint{7.042298in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.589843in}}{\pgfqpoint{7.037750in}{4.585893in}}{\pgfqpoint{7.037750in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.577657in}}{\pgfqpoint{7.039386in}{4.573707in}}{\pgfqpoint{7.042298in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.567883in}}{\pgfqpoint{7.049160in}{4.566246in}}{\pgfqpoint{7.053278in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.578472in}}{\pgfqpoint{7.061346in}{4.580108in}}{\pgfqpoint{7.064258in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.585932in}}{\pgfqpoint{7.068806in}{4.589882in}}{\pgfqpoint{7.068806in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.598119in}}{\pgfqpoint{7.067170in}{4.602069in}}{\pgfqpoint{7.064258in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.607893in}}{\pgfqpoint{7.057396in}{4.609529in}}{\pgfqpoint{7.053278in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.609529in}}{\pgfqpoint{7.045210in}{4.607893in}}{\pgfqpoint{7.042298in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.602069in}}{\pgfqpoint{7.037750in}{4.598119in}}{\pgfqpoint{7.037750in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.589882in}}{\pgfqpoint{7.039386in}{4.585932in}}{\pgfqpoint{7.042298in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.580108in}}{\pgfqpoint{7.049160in}{4.578472in}}{\pgfqpoint{7.053278in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.590698in}}{\pgfqpoint{7.061346in}{4.592334in}}{\pgfqpoint{7.064258in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.598158in}}{\pgfqpoint{7.068806in}{4.602108in}}{\pgfqpoint{7.068806in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.610344in}}{\pgfqpoint{7.067170in}{4.614294in}}{\pgfqpoint{7.064258in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.620118in}}{\pgfqpoint{7.057396in}{4.621755in}}{\pgfqpoint{7.053278in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.621755in}}{\pgfqpoint{7.045210in}{4.620118in}}{\pgfqpoint{7.042298in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.614294in}}{\pgfqpoint{7.037750in}{4.610344in}}{\pgfqpoint{7.037750in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.602108in}}{\pgfqpoint{7.039386in}{4.598158in}}{\pgfqpoint{7.042298in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.592334in}}{\pgfqpoint{7.049160in}{4.590698in}}{\pgfqpoint{7.053278in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.602924in}}{\pgfqpoint{7.061346in}{4.604560in}}{\pgfqpoint{7.064258in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.610384in}}{\pgfqpoint{7.068806in}{4.614334in}}{\pgfqpoint{7.068806in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.622570in}}{\pgfqpoint{7.067170in}{4.626520in}}{\pgfqpoint{7.064258in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.632344in}}{\pgfqpoint{7.057396in}{4.633980in}}{\pgfqpoint{7.053278in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.633980in}}{\pgfqpoint{7.045210in}{4.632344in}}{\pgfqpoint{7.042298in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.626520in}}{\pgfqpoint{7.037750in}{4.622570in}}{\pgfqpoint{7.037750in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.614334in}}{\pgfqpoint{7.039386in}{4.610384in}}{\pgfqpoint{7.042298in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.604560in}}{\pgfqpoint{7.049160in}{4.602924in}}{\pgfqpoint{7.053278in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.615150in}}{\pgfqpoint{7.061346in}{4.616786in}}{\pgfqpoint{7.064258in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.622610in}}{\pgfqpoint{7.068806in}{4.626560in}}{\pgfqpoint{7.068806in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.634796in}}{\pgfqpoint{7.067170in}{4.638746in}}{\pgfqpoint{7.064258in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.644570in}}{\pgfqpoint{7.057396in}{4.646206in}}{\pgfqpoint{7.053278in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.646206in}}{\pgfqpoint{7.045210in}{4.644570in}}{\pgfqpoint{7.042298in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.638746in}}{\pgfqpoint{7.037750in}{4.634796in}}{\pgfqpoint{7.037750in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.626560in}}{\pgfqpoint{7.039386in}{4.622610in}}{\pgfqpoint{7.042298in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.616786in}}{\pgfqpoint{7.049160in}{4.615150in}}{\pgfqpoint{7.053278in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.627375in}}{\pgfqpoint{7.061346in}{4.629012in}}{\pgfqpoint{7.064258in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.634835in}}{\pgfqpoint{7.068806in}{4.638785in}}{\pgfqpoint{7.068806in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.647022in}}{\pgfqpoint{7.067170in}{4.650972in}}{\pgfqpoint{7.064258in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.656796in}}{\pgfqpoint{7.057396in}{4.658432in}}{\pgfqpoint{7.053278in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.658432in}}{\pgfqpoint{7.045210in}{4.656796in}}{\pgfqpoint{7.042298in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.650972in}}{\pgfqpoint{7.037750in}{4.647022in}}{\pgfqpoint{7.037750in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.638785in}}{\pgfqpoint{7.039386in}{4.634835in}}{\pgfqpoint{7.042298in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.629012in}}{\pgfqpoint{7.049160in}{4.627375in}}{\pgfqpoint{7.053278in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.639601in}}{\pgfqpoint{7.061346in}{4.641237in}}{\pgfqpoint{7.064258in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.647061in}}{\pgfqpoint{7.068806in}{4.651011in}}{\pgfqpoint{7.068806in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.659248in}}{\pgfqpoint{7.067170in}{4.663198in}}{\pgfqpoint{7.064258in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.669022in}}{\pgfqpoint{7.057396in}{4.670658in}}{\pgfqpoint{7.053278in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.670658in}}{\pgfqpoint{7.045210in}{4.669022in}}{\pgfqpoint{7.042298in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.663198in}}{\pgfqpoint{7.037750in}{4.659248in}}{\pgfqpoint{7.037750in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.651011in}}{\pgfqpoint{7.039386in}{4.647061in}}{\pgfqpoint{7.042298in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.641237in}}{\pgfqpoint{7.049160in}{4.639601in}}{\pgfqpoint{7.053278in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.651827in}}{\pgfqpoint{7.061346in}{4.653463in}}{\pgfqpoint{7.064258in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.659287in}}{\pgfqpoint{7.068806in}{4.663237in}}{\pgfqpoint{7.068806in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.671473in}}{\pgfqpoint{7.067170in}{4.675423in}}{\pgfqpoint{7.064258in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.681247in}}{\pgfqpoint{7.057396in}{4.682883in}}{\pgfqpoint{7.053278in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.682883in}}{\pgfqpoint{7.045210in}{4.681247in}}{\pgfqpoint{7.042298in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.675423in}}{\pgfqpoint{7.037750in}{4.671473in}}{\pgfqpoint{7.037750in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.663237in}}{\pgfqpoint{7.039386in}{4.659287in}}{\pgfqpoint{7.042298in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.653463in}}{\pgfqpoint{7.049160in}{4.651827in}}{\pgfqpoint{7.053278in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.664053in}}{\pgfqpoint{7.061346in}{4.665689in}}{\pgfqpoint{7.064258in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.671513in}}{\pgfqpoint{7.068806in}{4.675463in}}{\pgfqpoint{7.068806in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.683699in}}{\pgfqpoint{7.067170in}{4.687649in}}{\pgfqpoint{7.064258in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.693473in}}{\pgfqpoint{7.057396in}{4.695109in}}{\pgfqpoint{7.053278in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.695109in}}{\pgfqpoint{7.045210in}{4.693473in}}{\pgfqpoint{7.042298in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.687649in}}{\pgfqpoint{7.037750in}{4.683699in}}{\pgfqpoint{7.037750in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.675463in}}{\pgfqpoint{7.039386in}{4.671513in}}{\pgfqpoint{7.042298in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.665689in}}{\pgfqpoint{7.049160in}{4.664053in}}{\pgfqpoint{7.053278in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.676279in}}{\pgfqpoint{7.061346in}{4.677915in}}{\pgfqpoint{7.064258in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.683739in}}{\pgfqpoint{7.068806in}{4.687689in}}{\pgfqpoint{7.068806in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.695925in}}{\pgfqpoint{7.067170in}{4.699875in}}{\pgfqpoint{7.064258in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.705699in}}{\pgfqpoint{7.057396in}{4.707335in}}{\pgfqpoint{7.053278in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.707335in}}{\pgfqpoint{7.045210in}{4.705699in}}{\pgfqpoint{7.042298in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.699875in}}{\pgfqpoint{7.037750in}{4.695925in}}{\pgfqpoint{7.037750in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.687689in}}{\pgfqpoint{7.039386in}{4.683739in}}{\pgfqpoint{7.042298in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.677915in}}{\pgfqpoint{7.049160in}{4.676279in}}{\pgfqpoint{7.053278in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.688504in}}{\pgfqpoint{7.061346in}{4.690140in}}{\pgfqpoint{7.064258in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.695964in}}{\pgfqpoint{7.068806in}{4.699914in}}{\pgfqpoint{7.068806in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.708151in}}{\pgfqpoint{7.067170in}{4.712101in}}{\pgfqpoint{7.064258in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.717925in}}{\pgfqpoint{7.057396in}{4.719561in}}{\pgfqpoint{7.053278in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.719561in}}{\pgfqpoint{7.045210in}{4.717925in}}{\pgfqpoint{7.042298in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.712101in}}{\pgfqpoint{7.037750in}{4.708151in}}{\pgfqpoint{7.037750in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.699914in}}{\pgfqpoint{7.039386in}{4.695964in}}{\pgfqpoint{7.042298in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.690140in}}{\pgfqpoint{7.049160in}{4.688504in}}{\pgfqpoint{7.053278in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.700730in}}{\pgfqpoint{7.061346in}{4.702366in}}{\pgfqpoint{7.064258in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.708190in}}{\pgfqpoint{7.068806in}{4.712140in}}{\pgfqpoint{7.068806in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.720377in}}{\pgfqpoint{7.067170in}{4.724327in}}{\pgfqpoint{7.064258in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.730150in}}{\pgfqpoint{7.057396in}{4.731787in}}{\pgfqpoint{7.053278in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.731787in}}{\pgfqpoint{7.045210in}{4.730150in}}{\pgfqpoint{7.042298in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.724327in}}{\pgfqpoint{7.037750in}{4.720377in}}{\pgfqpoint{7.037750in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.712140in}}{\pgfqpoint{7.039386in}{4.708190in}}{\pgfqpoint{7.042298in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.702366in}}{\pgfqpoint{7.049160in}{4.700730in}}{\pgfqpoint{7.053278in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.712956in}}{\pgfqpoint{7.061346in}{4.714592in}}{\pgfqpoint{7.064258in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.720416in}}{\pgfqpoint{7.068806in}{4.724366in}}{\pgfqpoint{7.068806in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.732602in}}{\pgfqpoint{7.067170in}{4.736552in}}{\pgfqpoint{7.064258in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.742376in}}{\pgfqpoint{7.057396in}{4.744012in}}{\pgfqpoint{7.053278in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.744012in}}{\pgfqpoint{7.045210in}{4.742376in}}{\pgfqpoint{7.042298in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.736552in}}{\pgfqpoint{7.037750in}{4.732602in}}{\pgfqpoint{7.037750in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.724366in}}{\pgfqpoint{7.039386in}{4.720416in}}{\pgfqpoint{7.042298in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.714592in}}{\pgfqpoint{7.049160in}{4.712956in}}{\pgfqpoint{7.053278in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.725182in}}{\pgfqpoint{7.061346in}{4.726818in}}{\pgfqpoint{7.064258in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.732642in}}{\pgfqpoint{7.068806in}{4.736592in}}{\pgfqpoint{7.068806in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.744828in}}{\pgfqpoint{7.067170in}{4.748778in}}{\pgfqpoint{7.064258in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.754602in}}{\pgfqpoint{7.057396in}{4.756238in}}{\pgfqpoint{7.053278in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.756238in}}{\pgfqpoint{7.045210in}{4.754602in}}{\pgfqpoint{7.042298in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.748778in}}{\pgfqpoint{7.037750in}{4.744828in}}{\pgfqpoint{7.037750in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.736592in}}{\pgfqpoint{7.039386in}{4.732642in}}{\pgfqpoint{7.042298in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.726818in}}{\pgfqpoint{7.049160in}{4.725182in}}{\pgfqpoint{7.053278in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.737408in}}{\pgfqpoint{7.061346in}{4.739044in}}{\pgfqpoint{7.064258in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.744868in}}{\pgfqpoint{7.068806in}{4.748818in}}{\pgfqpoint{7.068806in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.757054in}}{\pgfqpoint{7.067170in}{4.761004in}}{\pgfqpoint{7.064258in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.766828in}}{\pgfqpoint{7.057396in}{4.768464in}}{\pgfqpoint{7.053278in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.768464in}}{\pgfqpoint{7.045210in}{4.766828in}}{\pgfqpoint{7.042298in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.761004in}}{\pgfqpoint{7.037750in}{4.757054in}}{\pgfqpoint{7.037750in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.748818in}}{\pgfqpoint{7.039386in}{4.744868in}}{\pgfqpoint{7.042298in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.739044in}}{\pgfqpoint{7.049160in}{4.737408in}}{\pgfqpoint{7.053278in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.749633in}}{\pgfqpoint{7.061346in}{4.751269in}}{\pgfqpoint{7.064258in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.757093in}}{\pgfqpoint{7.068806in}{4.761043in}}{\pgfqpoint{7.068806in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.769280in}}{\pgfqpoint{7.067170in}{4.773230in}}{\pgfqpoint{7.064258in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.779054in}}{\pgfqpoint{7.057396in}{4.780690in}}{\pgfqpoint{7.053278in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.780690in}}{\pgfqpoint{7.045210in}{4.779054in}}{\pgfqpoint{7.042298in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.773230in}}{\pgfqpoint{7.037750in}{4.769280in}}{\pgfqpoint{7.037750in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.761043in}}{\pgfqpoint{7.039386in}{4.757093in}}{\pgfqpoint{7.042298in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.751269in}}{\pgfqpoint{7.049160in}{4.749633in}}{\pgfqpoint{7.053278in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.761859in}}{\pgfqpoint{7.061346in}{4.763495in}}{\pgfqpoint{7.064258in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.769319in}}{\pgfqpoint{7.068806in}{4.773269in}}{\pgfqpoint{7.068806in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.781505in}}{\pgfqpoint{7.067170in}{4.785456in}}{\pgfqpoint{7.064258in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.791279in}}{\pgfqpoint{7.057396in}{4.792916in}}{\pgfqpoint{7.053278in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.792916in}}{\pgfqpoint{7.045210in}{4.791279in}}{\pgfqpoint{7.042298in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.785456in}}{\pgfqpoint{7.037750in}{4.781505in}}{\pgfqpoint{7.037750in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.773269in}}{\pgfqpoint{7.039386in}{4.769319in}}{\pgfqpoint{7.042298in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.763495in}}{\pgfqpoint{7.049160in}{4.761859in}}{\pgfqpoint{7.053278in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.774085in}}{\pgfqpoint{7.061346in}{4.775721in}}{\pgfqpoint{7.064258in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.781545in}}{\pgfqpoint{7.068806in}{4.785495in}}{\pgfqpoint{7.068806in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.793731in}}{\pgfqpoint{7.067170in}{4.797681in}}{\pgfqpoint{7.064258in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.803505in}}{\pgfqpoint{7.057396in}{4.805141in}}{\pgfqpoint{7.053278in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.805141in}}{\pgfqpoint{7.045210in}{4.803505in}}{\pgfqpoint{7.042298in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.797681in}}{\pgfqpoint{7.037750in}{4.793731in}}{\pgfqpoint{7.037750in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.785495in}}{\pgfqpoint{7.039386in}{4.781545in}}{\pgfqpoint{7.042298in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.775721in}}{\pgfqpoint{7.049160in}{4.774085in}}{\pgfqpoint{7.053278in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.786311in}}{\pgfqpoint{7.061346in}{4.787947in}}{\pgfqpoint{7.064258in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.793771in}}{\pgfqpoint{7.068806in}{4.797721in}}{\pgfqpoint{7.068806in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.805957in}}{\pgfqpoint{7.067170in}{4.809907in}}{\pgfqpoint{7.064258in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.815731in}}{\pgfqpoint{7.057396in}{4.817367in}}{\pgfqpoint{7.053278in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.817367in}}{\pgfqpoint{7.045210in}{4.815731in}}{\pgfqpoint{7.042298in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.809907in}}{\pgfqpoint{7.037750in}{4.805957in}}{\pgfqpoint{7.037750in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.797721in}}{\pgfqpoint{7.039386in}{4.793771in}}{\pgfqpoint{7.042298in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.787947in}}{\pgfqpoint{7.049160in}{4.786311in}}{\pgfqpoint{7.053278in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.798536in}}{\pgfqpoint{7.061346in}{4.800173in}}{\pgfqpoint{7.064258in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.805997in}}{\pgfqpoint{7.068806in}{4.809947in}}{\pgfqpoint{7.068806in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.818183in}}{\pgfqpoint{7.067170in}{4.822133in}}{\pgfqpoint{7.064258in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.827957in}}{\pgfqpoint{7.057396in}{4.829593in}}{\pgfqpoint{7.053278in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.829593in}}{\pgfqpoint{7.045210in}{4.827957in}}{\pgfqpoint{7.042298in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.822133in}}{\pgfqpoint{7.037750in}{4.818183in}}{\pgfqpoint{7.037750in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.809947in}}{\pgfqpoint{7.039386in}{4.805997in}}{\pgfqpoint{7.042298in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.800173in}}{\pgfqpoint{7.049160in}{4.798536in}}{\pgfqpoint{7.053278in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.810762in}}{\pgfqpoint{7.061346in}{4.812398in}}{\pgfqpoint{7.064258in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.818222in}}{\pgfqpoint{7.068806in}{4.822172in}}{\pgfqpoint{7.068806in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.830409in}}{\pgfqpoint{7.067170in}{4.834359in}}{\pgfqpoint{7.064258in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.840183in}}{\pgfqpoint{7.057396in}{4.841819in}}{\pgfqpoint{7.053278in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.841819in}}{\pgfqpoint{7.045210in}{4.840183in}}{\pgfqpoint{7.042298in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.834359in}}{\pgfqpoint{7.037750in}{4.830409in}}{\pgfqpoint{7.037750in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.822172in}}{\pgfqpoint{7.039386in}{4.818222in}}{\pgfqpoint{7.042298in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.812398in}}{\pgfqpoint{7.049160in}{4.810762in}}{\pgfqpoint{7.053278in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.822988in}}{\pgfqpoint{7.061346in}{4.824624in}}{\pgfqpoint{7.064258in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.830448in}}{\pgfqpoint{7.068806in}{4.834398in}}{\pgfqpoint{7.068806in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.842634in}}{\pgfqpoint{7.067170in}{4.846584in}}{\pgfqpoint{7.064258in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.852408in}}{\pgfqpoint{7.057396in}{4.854045in}}{\pgfqpoint{7.053278in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.854045in}}{\pgfqpoint{7.045210in}{4.852408in}}{\pgfqpoint{7.042298in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.846584in}}{\pgfqpoint{7.037750in}{4.842634in}}{\pgfqpoint{7.037750in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.834398in}}{\pgfqpoint{7.039386in}{4.830448in}}{\pgfqpoint{7.042298in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.824624in}}{\pgfqpoint{7.049160in}{4.822988in}}{\pgfqpoint{7.053278in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.835214in}}{\pgfqpoint{7.061346in}{4.836850in}}{\pgfqpoint{7.064258in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.842674in}}{\pgfqpoint{7.068806in}{4.846624in}}{\pgfqpoint{7.068806in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.854860in}}{\pgfqpoint{7.067170in}{4.858810in}}{\pgfqpoint{7.064258in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.864634in}}{\pgfqpoint{7.057396in}{4.866270in}}{\pgfqpoint{7.053278in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.866270in}}{\pgfqpoint{7.045210in}{4.864634in}}{\pgfqpoint{7.042298in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.858810in}}{\pgfqpoint{7.037750in}{4.854860in}}{\pgfqpoint{7.037750in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.846624in}}{\pgfqpoint{7.039386in}{4.842674in}}{\pgfqpoint{7.042298in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.836850in}}{\pgfqpoint{7.049160in}{4.835214in}}{\pgfqpoint{7.053278in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.847440in}}{\pgfqpoint{7.061346in}{4.849076in}}{\pgfqpoint{7.064258in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.854900in}}{\pgfqpoint{7.068806in}{4.858850in}}{\pgfqpoint{7.068806in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.867086in}}{\pgfqpoint{7.067170in}{4.871036in}}{\pgfqpoint{7.064258in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.876860in}}{\pgfqpoint{7.057396in}{4.878496in}}{\pgfqpoint{7.053278in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.878496in}}{\pgfqpoint{7.045210in}{4.876860in}}{\pgfqpoint{7.042298in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.871036in}}{\pgfqpoint{7.037750in}{4.867086in}}{\pgfqpoint{7.037750in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.858850in}}{\pgfqpoint{7.039386in}{4.854900in}}{\pgfqpoint{7.042298in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.849076in}}{\pgfqpoint{7.049160in}{4.847440in}}{\pgfqpoint{7.053278in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.859665in}}{\pgfqpoint{7.061346in}{4.861302in}}{\pgfqpoint{7.064258in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.867126in}}{\pgfqpoint{7.068806in}{4.871076in}}{\pgfqpoint{7.068806in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.879312in}}{\pgfqpoint{7.067170in}{4.883262in}}{\pgfqpoint{7.064258in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.889086in}}{\pgfqpoint{7.057396in}{4.890722in}}{\pgfqpoint{7.053278in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.890722in}}{\pgfqpoint{7.045210in}{4.889086in}}{\pgfqpoint{7.042298in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.883262in}}{\pgfqpoint{7.037750in}{4.879312in}}{\pgfqpoint{7.037750in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.871076in}}{\pgfqpoint{7.039386in}{4.867126in}}{\pgfqpoint{7.042298in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.861302in}}{\pgfqpoint{7.049160in}{4.859665in}}{\pgfqpoint{7.053278in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.871891in}}{\pgfqpoint{7.061346in}{4.873527in}}{\pgfqpoint{7.064258in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.879351in}}{\pgfqpoint{7.068806in}{4.883301in}}{\pgfqpoint{7.068806in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.891538in}}{\pgfqpoint{7.067170in}{4.895488in}}{\pgfqpoint{7.064258in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.901312in}}{\pgfqpoint{7.057396in}{4.902948in}}{\pgfqpoint{7.053278in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.902948in}}{\pgfqpoint{7.045210in}{4.901312in}}{\pgfqpoint{7.042298in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.895488in}}{\pgfqpoint{7.037750in}{4.891538in}}{\pgfqpoint{7.037750in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.883301in}}{\pgfqpoint{7.039386in}{4.879351in}}{\pgfqpoint{7.042298in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.873527in}}{\pgfqpoint{7.049160in}{4.871891in}}{\pgfqpoint{7.053278in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.884117in}}{\pgfqpoint{7.061346in}{4.885753in}}{\pgfqpoint{7.064258in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.891577in}}{\pgfqpoint{7.068806in}{4.895527in}}{\pgfqpoint{7.068806in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.903763in}}{\pgfqpoint{7.067170in}{4.907713in}}{\pgfqpoint{7.064258in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.913537in}}{\pgfqpoint{7.057396in}{4.915174in}}{\pgfqpoint{7.053278in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.915174in}}{\pgfqpoint{7.045210in}{4.913537in}}{\pgfqpoint{7.042298in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.907713in}}{\pgfqpoint{7.037750in}{4.903763in}}{\pgfqpoint{7.037750in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.895527in}}{\pgfqpoint{7.039386in}{4.891577in}}{\pgfqpoint{7.042298in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.885753in}}{\pgfqpoint{7.049160in}{4.884117in}}{\pgfqpoint{7.053278in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.896343in}}{\pgfqpoint{7.061346in}{4.897979in}}{\pgfqpoint{7.064258in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.903803in}}{\pgfqpoint{7.068806in}{4.907753in}}{\pgfqpoint{7.068806in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.915989in}}{\pgfqpoint{7.067170in}{4.919939in}}{\pgfqpoint{7.064258in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.925763in}}{\pgfqpoint{7.057396in}{4.927399in}}{\pgfqpoint{7.053278in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.927399in}}{\pgfqpoint{7.045210in}{4.925763in}}{\pgfqpoint{7.042298in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.919939in}}{\pgfqpoint{7.037750in}{4.915989in}}{\pgfqpoint{7.037750in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.907753in}}{\pgfqpoint{7.039386in}{4.903803in}}{\pgfqpoint{7.042298in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.897979in}}{\pgfqpoint{7.049160in}{4.896343in}}{\pgfqpoint{7.053278in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.908569in}}{\pgfqpoint{7.061346in}{4.910205in}}{\pgfqpoint{7.064258in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.916029in}}{\pgfqpoint{7.068806in}{4.919979in}}{\pgfqpoint{7.068806in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.928215in}}{\pgfqpoint{7.067170in}{4.932165in}}{\pgfqpoint{7.064258in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.937989in}}{\pgfqpoint{7.057396in}{4.939625in}}{\pgfqpoint{7.053278in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.939625in}}{\pgfqpoint{7.045210in}{4.937989in}}{\pgfqpoint{7.042298in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.932165in}}{\pgfqpoint{7.037750in}{4.928215in}}{\pgfqpoint{7.037750in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.919979in}}{\pgfqpoint{7.039386in}{4.916029in}}{\pgfqpoint{7.042298in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.910205in}}{\pgfqpoint{7.049160in}{4.908569in}}{\pgfqpoint{7.053278in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.920794in}}{\pgfqpoint{7.061346in}{4.922431in}}{\pgfqpoint{7.064258in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.928254in}}{\pgfqpoint{7.068806in}{4.932205in}}{\pgfqpoint{7.068806in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.940441in}}{\pgfqpoint{7.067170in}{4.944391in}}{\pgfqpoint{7.064258in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.950215in}}{\pgfqpoint{7.057396in}{4.951851in}}{\pgfqpoint{7.053278in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.951851in}}{\pgfqpoint{7.045210in}{4.950215in}}{\pgfqpoint{7.042298in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.944391in}}{\pgfqpoint{7.037750in}{4.940441in}}{\pgfqpoint{7.037750in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.932205in}}{\pgfqpoint{7.039386in}{4.928254in}}{\pgfqpoint{7.042298in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.922431in}}{\pgfqpoint{7.049160in}{4.920794in}}{\pgfqpoint{7.053278in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.933020in}}{\pgfqpoint{7.061346in}{4.934656in}}{\pgfqpoint{7.064258in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.940480in}}{\pgfqpoint{7.068806in}{4.944430in}}{\pgfqpoint{7.068806in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.952667in}}{\pgfqpoint{7.067170in}{4.956617in}}{\pgfqpoint{7.064258in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.962441in}}{\pgfqpoint{7.057396in}{4.964077in}}{\pgfqpoint{7.053278in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.964077in}}{\pgfqpoint{7.045210in}{4.962441in}}{\pgfqpoint{7.042298in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.956617in}}{\pgfqpoint{7.037750in}{4.952667in}}{\pgfqpoint{7.037750in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.944430in}}{\pgfqpoint{7.039386in}{4.940480in}}{\pgfqpoint{7.042298in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.934656in}}{\pgfqpoint{7.049160in}{4.933020in}}{\pgfqpoint{7.053278in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.945246in}}{\pgfqpoint{7.061346in}{4.946882in}}{\pgfqpoint{7.064258in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.952706in}}{\pgfqpoint{7.068806in}{4.956656in}}{\pgfqpoint{7.068806in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.964892in}}{\pgfqpoint{7.067170in}{4.968842in}}{\pgfqpoint{7.064258in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.974666in}}{\pgfqpoint{7.057396in}{4.976302in}}{\pgfqpoint{7.053278in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.976302in}}{\pgfqpoint{7.045210in}{4.974666in}}{\pgfqpoint{7.042298in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.968842in}}{\pgfqpoint{7.037750in}{4.964892in}}{\pgfqpoint{7.037750in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.956656in}}{\pgfqpoint{7.039386in}{4.952706in}}{\pgfqpoint{7.042298in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.946882in}}{\pgfqpoint{7.049160in}{4.945246in}}{\pgfqpoint{7.053278in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.957472in}}{\pgfqpoint{7.061346in}{4.959108in}}{\pgfqpoint{7.064258in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.964932in}}{\pgfqpoint{7.068806in}{4.968882in}}{\pgfqpoint{7.068806in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.977118in}}{\pgfqpoint{7.067170in}{4.981068in}}{\pgfqpoint{7.064258in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.986892in}}{\pgfqpoint{7.057396in}{4.988528in}}{\pgfqpoint{7.053278in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{4.988528in}}{\pgfqpoint{7.045210in}{4.986892in}}{\pgfqpoint{7.042298in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.981068in}}{\pgfqpoint{7.037750in}{4.977118in}}{\pgfqpoint{7.037750in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.968882in}}{\pgfqpoint{7.039386in}{4.964932in}}{\pgfqpoint{7.042298in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.959108in}}{\pgfqpoint{7.049160in}{4.957472in}}{\pgfqpoint{7.053278in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.969698in}}{\pgfqpoint{7.061346in}{4.971334in}}{\pgfqpoint{7.064258in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.977158in}}{\pgfqpoint{7.068806in}{4.981108in}}{\pgfqpoint{7.068806in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{4.989344in}}{\pgfqpoint{7.067170in}{4.993294in}}{\pgfqpoint{7.064258in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{4.999118in}}{\pgfqpoint{7.057396in}{5.000754in}}{\pgfqpoint{7.053278in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.000754in}}{\pgfqpoint{7.045210in}{4.999118in}}{\pgfqpoint{7.042298in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{4.993294in}}{\pgfqpoint{7.037750in}{4.989344in}}{\pgfqpoint{7.037750in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.981108in}}{\pgfqpoint{7.039386in}{4.977158in}}{\pgfqpoint{7.042298in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.971334in}}{\pgfqpoint{7.049160in}{4.969698in}}{\pgfqpoint{7.053278in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.981923in}}{\pgfqpoint{7.061346in}{4.983560in}}{\pgfqpoint{7.064258in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{4.989383in}}{\pgfqpoint{7.068806in}{4.993333in}}{\pgfqpoint{7.068806in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.001570in}}{\pgfqpoint{7.067170in}{5.005520in}}{\pgfqpoint{7.064258in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.011344in}}{\pgfqpoint{7.057396in}{5.012980in}}{\pgfqpoint{7.053278in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.012980in}}{\pgfqpoint{7.045210in}{5.011344in}}{\pgfqpoint{7.042298in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.005520in}}{\pgfqpoint{7.037750in}{5.001570in}}{\pgfqpoint{7.037750in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{4.993333in}}{\pgfqpoint{7.039386in}{4.989383in}}{\pgfqpoint{7.042298in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.983560in}}{\pgfqpoint{7.049160in}{4.981923in}}{\pgfqpoint{7.053278in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{4.994149in}}{\pgfqpoint{7.061346in}{4.995785in}}{\pgfqpoint{7.064258in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.001609in}}{\pgfqpoint{7.068806in}{5.005559in}}{\pgfqpoint{7.068806in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.013796in}}{\pgfqpoint{7.067170in}{5.017746in}}{\pgfqpoint{7.064258in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.023570in}}{\pgfqpoint{7.057396in}{5.025206in}}{\pgfqpoint{7.053278in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.025206in}}{\pgfqpoint{7.045210in}{5.023570in}}{\pgfqpoint{7.042298in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.017746in}}{\pgfqpoint{7.037750in}{5.013796in}}{\pgfqpoint{7.037750in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.005559in}}{\pgfqpoint{7.039386in}{5.001609in}}{\pgfqpoint{7.042298in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{4.995785in}}{\pgfqpoint{7.049160in}{4.994149in}}{\pgfqpoint{7.053278in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.006375in}}{\pgfqpoint{7.061346in}{5.008011in}}{\pgfqpoint{7.064258in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.013835in}}{\pgfqpoint{7.068806in}{5.017785in}}{\pgfqpoint{7.068806in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.026021in}}{\pgfqpoint{7.067170in}{5.029971in}}{\pgfqpoint{7.064258in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.035795in}}{\pgfqpoint{7.057396in}{5.037431in}}{\pgfqpoint{7.053278in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.037431in}}{\pgfqpoint{7.045210in}{5.035795in}}{\pgfqpoint{7.042298in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.029971in}}{\pgfqpoint{7.037750in}{5.026021in}}{\pgfqpoint{7.037750in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.017785in}}{\pgfqpoint{7.039386in}{5.013835in}}{\pgfqpoint{7.042298in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.008011in}}{\pgfqpoint{7.049160in}{5.006375in}}{\pgfqpoint{7.053278in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.018601in}}{\pgfqpoint{7.061346in}{5.020237in}}{\pgfqpoint{7.064258in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.026061in}}{\pgfqpoint{7.068806in}{5.030011in}}{\pgfqpoint{7.068806in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.038247in}}{\pgfqpoint{7.067170in}{5.042197in}}{\pgfqpoint{7.064258in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.048021in}}{\pgfqpoint{7.057396in}{5.049657in}}{\pgfqpoint{7.053278in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.049657in}}{\pgfqpoint{7.045210in}{5.048021in}}{\pgfqpoint{7.042298in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.042197in}}{\pgfqpoint{7.037750in}{5.038247in}}{\pgfqpoint{7.037750in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.030011in}}{\pgfqpoint{7.039386in}{5.026061in}}{\pgfqpoint{7.042298in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.020237in}}{\pgfqpoint{7.049160in}{5.018601in}}{\pgfqpoint{7.053278in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.030827in}}{\pgfqpoint{7.061346in}{5.032463in}}{\pgfqpoint{7.064258in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.038287in}}{\pgfqpoint{7.068806in}{5.042237in}}{\pgfqpoint{7.068806in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.050473in}}{\pgfqpoint{7.067170in}{5.054423in}}{\pgfqpoint{7.064258in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.060247in}}{\pgfqpoint{7.057396in}{5.061883in}}{\pgfqpoint{7.053278in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.061883in}}{\pgfqpoint{7.045210in}{5.060247in}}{\pgfqpoint{7.042298in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.054423in}}{\pgfqpoint{7.037750in}{5.050473in}}{\pgfqpoint{7.037750in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.042237in}}{\pgfqpoint{7.039386in}{5.038287in}}{\pgfqpoint{7.042298in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.032463in}}{\pgfqpoint{7.049160in}{5.030827in}}{\pgfqpoint{7.053278in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.043052in}}{\pgfqpoint{7.061346in}{5.044688in}}{\pgfqpoint{7.064258in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.050512in}}{\pgfqpoint{7.068806in}{5.054462in}}{\pgfqpoint{7.068806in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.062699in}}{\pgfqpoint{7.067170in}{5.066649in}}{\pgfqpoint{7.064258in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.072473in}}{\pgfqpoint{7.057396in}{5.074109in}}{\pgfqpoint{7.053278in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.074109in}}{\pgfqpoint{7.045210in}{5.072473in}}{\pgfqpoint{7.042298in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.066649in}}{\pgfqpoint{7.037750in}{5.062699in}}{\pgfqpoint{7.037750in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.054462in}}{\pgfqpoint{7.039386in}{5.050512in}}{\pgfqpoint{7.042298in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.044688in}}{\pgfqpoint{7.049160in}{5.043052in}}{\pgfqpoint{7.053278in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.055278in}}{\pgfqpoint{7.061346in}{5.056914in}}{\pgfqpoint{7.064258in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.062738in}}{\pgfqpoint{7.068806in}{5.066688in}}{\pgfqpoint{7.068806in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.074925in}}{\pgfqpoint{7.067170in}{5.078875in}}{\pgfqpoint{7.064258in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.084698in}}{\pgfqpoint{7.057396in}{5.086335in}}{\pgfqpoint{7.053278in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.086335in}}{\pgfqpoint{7.045210in}{5.084698in}}{\pgfqpoint{7.042298in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.078875in}}{\pgfqpoint{7.037750in}{5.074925in}}{\pgfqpoint{7.037750in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.066688in}}{\pgfqpoint{7.039386in}{5.062738in}}{\pgfqpoint{7.042298in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.056914in}}{\pgfqpoint{7.049160in}{5.055278in}}{\pgfqpoint{7.053278in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.067504in}}{\pgfqpoint{7.061346in}{5.069140in}}{\pgfqpoint{7.064258in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.074964in}}{\pgfqpoint{7.068806in}{5.078914in}}{\pgfqpoint{7.068806in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.087150in}}{\pgfqpoint{7.067170in}{5.091100in}}{\pgfqpoint{7.064258in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.096924in}}{\pgfqpoint{7.057396in}{5.098560in}}{\pgfqpoint{7.053278in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.098560in}}{\pgfqpoint{7.045210in}{5.096924in}}{\pgfqpoint{7.042298in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.091100in}}{\pgfqpoint{7.037750in}{5.087150in}}{\pgfqpoint{7.037750in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.078914in}}{\pgfqpoint{7.039386in}{5.074964in}}{\pgfqpoint{7.042298in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.069140in}}{\pgfqpoint{7.049160in}{5.067504in}}{\pgfqpoint{7.053278in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.079730in}}{\pgfqpoint{7.061346in}{5.081366in}}{\pgfqpoint{7.064258in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.087190in}}{\pgfqpoint{7.068806in}{5.091140in}}{\pgfqpoint{7.068806in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.099376in}}{\pgfqpoint{7.067170in}{5.103326in}}{\pgfqpoint{7.064258in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.109150in}}{\pgfqpoint{7.057396in}{5.110786in}}{\pgfqpoint{7.053278in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.110786in}}{\pgfqpoint{7.045210in}{5.109150in}}{\pgfqpoint{7.042298in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.103326in}}{\pgfqpoint{7.037750in}{5.099376in}}{\pgfqpoint{7.037750in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.091140in}}{\pgfqpoint{7.039386in}{5.087190in}}{\pgfqpoint{7.042298in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.081366in}}{\pgfqpoint{7.049160in}{5.079730in}}{\pgfqpoint{7.053278in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.091956in}}{\pgfqpoint{7.061346in}{5.093592in}}{\pgfqpoint{7.064258in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.099416in}}{\pgfqpoint{7.068806in}{5.103366in}}{\pgfqpoint{7.068806in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.111602in}}{\pgfqpoint{7.067170in}{5.115552in}}{\pgfqpoint{7.064258in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.121376in}}{\pgfqpoint{7.057396in}{5.123012in}}{\pgfqpoint{7.053278in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.123012in}}{\pgfqpoint{7.045210in}{5.121376in}}{\pgfqpoint{7.042298in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.115552in}}{\pgfqpoint{7.037750in}{5.111602in}}{\pgfqpoint{7.037750in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.103366in}}{\pgfqpoint{7.039386in}{5.099416in}}{\pgfqpoint{7.042298in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.093592in}}{\pgfqpoint{7.049160in}{5.091956in}}{\pgfqpoint{7.053278in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.104181in}}{\pgfqpoint{7.061346in}{5.105817in}}{\pgfqpoint{7.064258in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.111641in}}{\pgfqpoint{7.068806in}{5.115591in}}{\pgfqpoint{7.068806in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.123828in}}{\pgfqpoint{7.067170in}{5.127778in}}{\pgfqpoint{7.064258in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.133602in}}{\pgfqpoint{7.057396in}{5.135238in}}{\pgfqpoint{7.053278in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.135238in}}{\pgfqpoint{7.045210in}{5.133602in}}{\pgfqpoint{7.042298in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.127778in}}{\pgfqpoint{7.037750in}{5.123828in}}{\pgfqpoint{7.037750in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.115591in}}{\pgfqpoint{7.039386in}{5.111641in}}{\pgfqpoint{7.042298in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.105817in}}{\pgfqpoint{7.049160in}{5.104181in}}{\pgfqpoint{7.053278in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.116407in}}{\pgfqpoint{7.061346in}{5.118043in}}{\pgfqpoint{7.064258in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.123867in}}{\pgfqpoint{7.068806in}{5.127817in}}{\pgfqpoint{7.068806in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.136053in}}{\pgfqpoint{7.067170in}{5.140004in}}{\pgfqpoint{7.064258in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.145827in}}{\pgfqpoint{7.057396in}{5.147464in}}{\pgfqpoint{7.053278in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.147464in}}{\pgfqpoint{7.045210in}{5.145827in}}{\pgfqpoint{7.042298in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.140004in}}{\pgfqpoint{7.037750in}{5.136053in}}{\pgfqpoint{7.037750in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.127817in}}{\pgfqpoint{7.039386in}{5.123867in}}{\pgfqpoint{7.042298in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.118043in}}{\pgfqpoint{7.049160in}{5.116407in}}{\pgfqpoint{7.053278in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.128633in}}{\pgfqpoint{7.061346in}{5.130269in}}{\pgfqpoint{7.064258in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.136093in}}{\pgfqpoint{7.068806in}{5.140043in}}{\pgfqpoint{7.068806in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.148279in}}{\pgfqpoint{7.067170in}{5.152229in}}{\pgfqpoint{7.064258in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.158053in}}{\pgfqpoint{7.057396in}{5.159689in}}{\pgfqpoint{7.053278in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.159689in}}{\pgfqpoint{7.045210in}{5.158053in}}{\pgfqpoint{7.042298in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.152229in}}{\pgfqpoint{7.037750in}{5.148279in}}{\pgfqpoint{7.037750in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.140043in}}{\pgfqpoint{7.039386in}{5.136093in}}{\pgfqpoint{7.042298in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.130269in}}{\pgfqpoint{7.049160in}{5.128633in}}{\pgfqpoint{7.053278in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.140859in}}{\pgfqpoint{7.061346in}{5.142495in}}{\pgfqpoint{7.064258in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.148319in}}{\pgfqpoint{7.068806in}{5.152269in}}{\pgfqpoint{7.068806in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.160505in}}{\pgfqpoint{7.067170in}{5.164455in}}{\pgfqpoint{7.064258in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.170279in}}{\pgfqpoint{7.057396in}{5.171915in}}{\pgfqpoint{7.053278in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.171915in}}{\pgfqpoint{7.045210in}{5.170279in}}{\pgfqpoint{7.042298in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.164455in}}{\pgfqpoint{7.037750in}{5.160505in}}{\pgfqpoint{7.037750in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.152269in}}{\pgfqpoint{7.039386in}{5.148319in}}{\pgfqpoint{7.042298in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.142495in}}{\pgfqpoint{7.049160in}{5.140859in}}{\pgfqpoint{7.053278in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.153084in}}{\pgfqpoint{7.061346in}{5.154721in}}{\pgfqpoint{7.064258in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.160545in}}{\pgfqpoint{7.068806in}{5.164495in}}{\pgfqpoint{7.068806in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.172731in}}{\pgfqpoint{7.067170in}{5.176681in}}{\pgfqpoint{7.064258in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.182505in}}{\pgfqpoint{7.057396in}{5.184141in}}{\pgfqpoint{7.053278in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.184141in}}{\pgfqpoint{7.045210in}{5.182505in}}{\pgfqpoint{7.042298in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.176681in}}{\pgfqpoint{7.037750in}{5.172731in}}{\pgfqpoint{7.037750in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.164495in}}{\pgfqpoint{7.039386in}{5.160545in}}{\pgfqpoint{7.042298in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.154721in}}{\pgfqpoint{7.049160in}{5.153084in}}{\pgfqpoint{7.053278in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.165310in}}{\pgfqpoint{7.061346in}{5.166946in}}{\pgfqpoint{7.064258in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.172770in}}{\pgfqpoint{7.068806in}{5.176720in}}{\pgfqpoint{7.068806in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.184957in}}{\pgfqpoint{7.067170in}{5.188907in}}{\pgfqpoint{7.064258in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.194731in}}{\pgfqpoint{7.057396in}{5.196367in}}{\pgfqpoint{7.053278in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.196367in}}{\pgfqpoint{7.045210in}{5.194731in}}{\pgfqpoint{7.042298in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.188907in}}{\pgfqpoint{7.037750in}{5.184957in}}{\pgfqpoint{7.037750in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.176720in}}{\pgfqpoint{7.039386in}{5.172770in}}{\pgfqpoint{7.042298in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.166946in}}{\pgfqpoint{7.049160in}{5.165310in}}{\pgfqpoint{7.053278in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.177536in}}{\pgfqpoint{7.061346in}{5.179172in}}{\pgfqpoint{7.064258in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.184996in}}{\pgfqpoint{7.068806in}{5.188946in}}{\pgfqpoint{7.068806in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.197182in}}{\pgfqpoint{7.067170in}{5.201132in}}{\pgfqpoint{7.064258in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.206956in}}{\pgfqpoint{7.057396in}{5.208593in}}{\pgfqpoint{7.053278in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.208593in}}{\pgfqpoint{7.045210in}{5.206956in}}{\pgfqpoint{7.042298in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.201132in}}{\pgfqpoint{7.037750in}{5.197182in}}{\pgfqpoint{7.037750in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.188946in}}{\pgfqpoint{7.039386in}{5.184996in}}{\pgfqpoint{7.042298in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.179172in}}{\pgfqpoint{7.049160in}{5.177536in}}{\pgfqpoint{7.053278in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053278in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{7.057396in}{5.189762in}}{\pgfqpoint{7.061346in}{5.191398in}}{\pgfqpoint{7.064258in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.067170in}{5.197222in}}{\pgfqpoint{7.068806in}{5.201172in}}{\pgfqpoint{7.068806in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.068806in}{5.209408in}}{\pgfqpoint{7.067170in}{5.213358in}}{\pgfqpoint{7.064258in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.061346in}{5.219182in}}{\pgfqpoint{7.057396in}{5.220818in}}{\pgfqpoint{7.053278in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{7.049160in}{5.220818in}}{\pgfqpoint{7.045210in}{5.219182in}}{\pgfqpoint{7.042298in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.039386in}{5.213358in}}{\pgfqpoint{7.037750in}{5.209408in}}{\pgfqpoint{7.037750in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.037750in}{5.201172in}}{\pgfqpoint{7.039386in}{5.197222in}}{\pgfqpoint{7.042298in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.045210in}{5.191398in}}{\pgfqpoint{7.049160in}{5.189762in}}{\pgfqpoint{7.053278in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{3.979408in}}{\pgfqpoint{7.076478in}{3.981045in}}{\pgfqpoint{7.079390in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{3.986868in}}{\pgfqpoint{7.083938in}{3.990818in}}{\pgfqpoint{7.083938in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{3.999055in}}{\pgfqpoint{7.082302in}{4.003005in}}{\pgfqpoint{7.079390in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.008829in}}{\pgfqpoint{7.072528in}{4.010465in}}{\pgfqpoint{7.068410in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.010465in}}{\pgfqpoint{7.060342in}{4.008829in}}{\pgfqpoint{7.057430in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.003005in}}{\pgfqpoint{7.052882in}{3.999055in}}{\pgfqpoint{7.052882in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{3.990818in}}{\pgfqpoint{7.054518in}{3.986868in}}{\pgfqpoint{7.057430in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{3.981045in}}{\pgfqpoint{7.064292in}{3.979408in}}{\pgfqpoint{7.068410in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{3.991634in}}{\pgfqpoint{7.076478in}{3.993270in}}{\pgfqpoint{7.079390in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{3.999094in}}{\pgfqpoint{7.083938in}{4.003044in}}{\pgfqpoint{7.083938in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.011281in}}{\pgfqpoint{7.082302in}{4.015231in}}{\pgfqpoint{7.079390in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.021055in}}{\pgfqpoint{7.072528in}{4.022691in}}{\pgfqpoint{7.068410in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.022691in}}{\pgfqpoint{7.060342in}{4.021055in}}{\pgfqpoint{7.057430in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.015231in}}{\pgfqpoint{7.052882in}{4.011281in}}{\pgfqpoint{7.052882in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.003044in}}{\pgfqpoint{7.054518in}{3.999094in}}{\pgfqpoint{7.057430in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{3.993270in}}{\pgfqpoint{7.064292in}{3.991634in}}{\pgfqpoint{7.068410in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.003860in}}{\pgfqpoint{7.076478in}{4.005496in}}{\pgfqpoint{7.079390in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.011320in}}{\pgfqpoint{7.083938in}{4.015270in}}{\pgfqpoint{7.083938in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.023506in}}{\pgfqpoint{7.082302in}{4.027456in}}{\pgfqpoint{7.079390in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.033280in}}{\pgfqpoint{7.072528in}{4.034916in}}{\pgfqpoint{7.068410in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.034916in}}{\pgfqpoint{7.060342in}{4.033280in}}{\pgfqpoint{7.057430in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.027456in}}{\pgfqpoint{7.052882in}{4.023506in}}{\pgfqpoint{7.052882in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.015270in}}{\pgfqpoint{7.054518in}{4.011320in}}{\pgfqpoint{7.057430in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.005496in}}{\pgfqpoint{7.064292in}{4.003860in}}{\pgfqpoint{7.068410in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.016086in}}{\pgfqpoint{7.076478in}{4.017722in}}{\pgfqpoint{7.079390in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.023546in}}{\pgfqpoint{7.083938in}{4.027496in}}{\pgfqpoint{7.083938in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.035732in}}{\pgfqpoint{7.082302in}{4.039682in}}{\pgfqpoint{7.079390in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.045506in}}{\pgfqpoint{7.072528in}{4.047142in}}{\pgfqpoint{7.068410in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.047142in}}{\pgfqpoint{7.060342in}{4.045506in}}{\pgfqpoint{7.057430in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.039682in}}{\pgfqpoint{7.052882in}{4.035732in}}{\pgfqpoint{7.052882in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.027496in}}{\pgfqpoint{7.054518in}{4.023546in}}{\pgfqpoint{7.057430in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.017722in}}{\pgfqpoint{7.064292in}{4.016086in}}{\pgfqpoint{7.068410in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.028312in}}{\pgfqpoint{7.076478in}{4.029948in}}{\pgfqpoint{7.079390in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.035772in}}{\pgfqpoint{7.083938in}{4.039722in}}{\pgfqpoint{7.083938in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.047958in}}{\pgfqpoint{7.082302in}{4.051908in}}{\pgfqpoint{7.079390in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.057732in}}{\pgfqpoint{7.072528in}{4.059368in}}{\pgfqpoint{7.068410in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.059368in}}{\pgfqpoint{7.060342in}{4.057732in}}{\pgfqpoint{7.057430in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.051908in}}{\pgfqpoint{7.052882in}{4.047958in}}{\pgfqpoint{7.052882in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.039722in}}{\pgfqpoint{7.054518in}{4.035772in}}{\pgfqpoint{7.057430in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.029948in}}{\pgfqpoint{7.064292in}{4.028312in}}{\pgfqpoint{7.068410in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.040537in}}{\pgfqpoint{7.076478in}{4.042173in}}{\pgfqpoint{7.079390in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.047997in}}{\pgfqpoint{7.083938in}{4.051947in}}{\pgfqpoint{7.083938in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.060184in}}{\pgfqpoint{7.082302in}{4.064134in}}{\pgfqpoint{7.079390in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.069958in}}{\pgfqpoint{7.072528in}{4.071594in}}{\pgfqpoint{7.068410in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.071594in}}{\pgfqpoint{7.060342in}{4.069958in}}{\pgfqpoint{7.057430in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.064134in}}{\pgfqpoint{7.052882in}{4.060184in}}{\pgfqpoint{7.052882in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.051947in}}{\pgfqpoint{7.054518in}{4.047997in}}{\pgfqpoint{7.057430in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.042173in}}{\pgfqpoint{7.064292in}{4.040537in}}{\pgfqpoint{7.068410in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.052763in}}{\pgfqpoint{7.076478in}{4.054399in}}{\pgfqpoint{7.079390in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.060223in}}{\pgfqpoint{7.083938in}{4.064173in}}{\pgfqpoint{7.083938in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.072410in}}{\pgfqpoint{7.082302in}{4.076360in}}{\pgfqpoint{7.079390in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.082183in}}{\pgfqpoint{7.072528in}{4.083820in}}{\pgfqpoint{7.068410in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.083820in}}{\pgfqpoint{7.060342in}{4.082183in}}{\pgfqpoint{7.057430in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.076360in}}{\pgfqpoint{7.052882in}{4.072410in}}{\pgfqpoint{7.052882in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.064173in}}{\pgfqpoint{7.054518in}{4.060223in}}{\pgfqpoint{7.057430in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.054399in}}{\pgfqpoint{7.064292in}{4.052763in}}{\pgfqpoint{7.068410in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.064989in}}{\pgfqpoint{7.076478in}{4.066625in}}{\pgfqpoint{7.079390in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.072449in}}{\pgfqpoint{7.083938in}{4.076399in}}{\pgfqpoint{7.083938in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.084635in}}{\pgfqpoint{7.082302in}{4.088585in}}{\pgfqpoint{7.079390in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.094409in}}{\pgfqpoint{7.072528in}{4.096045in}}{\pgfqpoint{7.068410in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.096045in}}{\pgfqpoint{7.060342in}{4.094409in}}{\pgfqpoint{7.057430in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.088585in}}{\pgfqpoint{7.052882in}{4.084635in}}{\pgfqpoint{7.052882in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.076399in}}{\pgfqpoint{7.054518in}{4.072449in}}{\pgfqpoint{7.057430in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.066625in}}{\pgfqpoint{7.064292in}{4.064989in}}{\pgfqpoint{7.068410in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.077215in}}{\pgfqpoint{7.076478in}{4.078851in}}{\pgfqpoint{7.079390in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.084675in}}{\pgfqpoint{7.083938in}{4.088625in}}{\pgfqpoint{7.083938in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.096861in}}{\pgfqpoint{7.082302in}{4.100811in}}{\pgfqpoint{7.079390in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.106635in}}{\pgfqpoint{7.072528in}{4.108271in}}{\pgfqpoint{7.068410in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.108271in}}{\pgfqpoint{7.060342in}{4.106635in}}{\pgfqpoint{7.057430in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.100811in}}{\pgfqpoint{7.052882in}{4.096861in}}{\pgfqpoint{7.052882in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.088625in}}{\pgfqpoint{7.054518in}{4.084675in}}{\pgfqpoint{7.057430in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.078851in}}{\pgfqpoint{7.064292in}{4.077215in}}{\pgfqpoint{7.068410in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.089440in}}{\pgfqpoint{7.076478in}{4.091077in}}{\pgfqpoint{7.079390in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.096901in}}{\pgfqpoint{7.083938in}{4.100851in}}{\pgfqpoint{7.083938in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.109087in}}{\pgfqpoint{7.082302in}{4.113037in}}{\pgfqpoint{7.079390in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.118861in}}{\pgfqpoint{7.072528in}{4.120497in}}{\pgfqpoint{7.068410in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.120497in}}{\pgfqpoint{7.060342in}{4.118861in}}{\pgfqpoint{7.057430in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.113037in}}{\pgfqpoint{7.052882in}{4.109087in}}{\pgfqpoint{7.052882in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.100851in}}{\pgfqpoint{7.054518in}{4.096901in}}{\pgfqpoint{7.057430in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.091077in}}{\pgfqpoint{7.064292in}{4.089440in}}{\pgfqpoint{7.068410in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.101666in}}{\pgfqpoint{7.076478in}{4.103302in}}{\pgfqpoint{7.079390in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.109126in}}{\pgfqpoint{7.083938in}{4.113076in}}{\pgfqpoint{7.083938in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.121313in}}{\pgfqpoint{7.082302in}{4.125263in}}{\pgfqpoint{7.079390in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.131087in}}{\pgfqpoint{7.072528in}{4.132723in}}{\pgfqpoint{7.068410in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.132723in}}{\pgfqpoint{7.060342in}{4.131087in}}{\pgfqpoint{7.057430in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.125263in}}{\pgfqpoint{7.052882in}{4.121313in}}{\pgfqpoint{7.052882in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.113076in}}{\pgfqpoint{7.054518in}{4.109126in}}{\pgfqpoint{7.057430in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.103302in}}{\pgfqpoint{7.064292in}{4.101666in}}{\pgfqpoint{7.068410in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.113892in}}{\pgfqpoint{7.076478in}{4.115528in}}{\pgfqpoint{7.079390in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.121352in}}{\pgfqpoint{7.083938in}{4.125302in}}{\pgfqpoint{7.083938in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.133538in}}{\pgfqpoint{7.082302in}{4.137489in}}{\pgfqpoint{7.079390in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.143312in}}{\pgfqpoint{7.072528in}{4.144949in}}{\pgfqpoint{7.068410in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.144949in}}{\pgfqpoint{7.060342in}{4.143312in}}{\pgfqpoint{7.057430in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.137489in}}{\pgfqpoint{7.052882in}{4.133538in}}{\pgfqpoint{7.052882in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.125302in}}{\pgfqpoint{7.054518in}{4.121352in}}{\pgfqpoint{7.057430in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.115528in}}{\pgfqpoint{7.064292in}{4.113892in}}{\pgfqpoint{7.068410in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.126118in}}{\pgfqpoint{7.076478in}{4.127754in}}{\pgfqpoint{7.079390in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.133578in}}{\pgfqpoint{7.083938in}{4.137528in}}{\pgfqpoint{7.083938in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.145764in}}{\pgfqpoint{7.082302in}{4.149714in}}{\pgfqpoint{7.079390in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.155538in}}{\pgfqpoint{7.072528in}{4.157174in}}{\pgfqpoint{7.068410in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.157174in}}{\pgfqpoint{7.060342in}{4.155538in}}{\pgfqpoint{7.057430in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.149714in}}{\pgfqpoint{7.052882in}{4.145764in}}{\pgfqpoint{7.052882in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.137528in}}{\pgfqpoint{7.054518in}{4.133578in}}{\pgfqpoint{7.057430in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.127754in}}{\pgfqpoint{7.064292in}{4.126118in}}{\pgfqpoint{7.068410in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.138344in}}{\pgfqpoint{7.076478in}{4.139980in}}{\pgfqpoint{7.079390in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.145804in}}{\pgfqpoint{7.083938in}{4.149754in}}{\pgfqpoint{7.083938in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.157990in}}{\pgfqpoint{7.082302in}{4.161940in}}{\pgfqpoint{7.079390in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.167764in}}{\pgfqpoint{7.072528in}{4.169400in}}{\pgfqpoint{7.068410in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.169400in}}{\pgfqpoint{7.060342in}{4.167764in}}{\pgfqpoint{7.057430in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.161940in}}{\pgfqpoint{7.052882in}{4.157990in}}{\pgfqpoint{7.052882in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.149754in}}{\pgfqpoint{7.054518in}{4.145804in}}{\pgfqpoint{7.057430in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.139980in}}{\pgfqpoint{7.064292in}{4.138344in}}{\pgfqpoint{7.068410in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.150569in}}{\pgfqpoint{7.076478in}{4.152206in}}{\pgfqpoint{7.079390in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.158030in}}{\pgfqpoint{7.083938in}{4.161980in}}{\pgfqpoint{7.083938in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.170216in}}{\pgfqpoint{7.082302in}{4.174166in}}{\pgfqpoint{7.079390in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.179990in}}{\pgfqpoint{7.072528in}{4.181626in}}{\pgfqpoint{7.068410in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.181626in}}{\pgfqpoint{7.060342in}{4.179990in}}{\pgfqpoint{7.057430in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.174166in}}{\pgfqpoint{7.052882in}{4.170216in}}{\pgfqpoint{7.052882in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.161980in}}{\pgfqpoint{7.054518in}{4.158030in}}{\pgfqpoint{7.057430in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.152206in}}{\pgfqpoint{7.064292in}{4.150569in}}{\pgfqpoint{7.068410in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.162795in}}{\pgfqpoint{7.076478in}{4.164431in}}{\pgfqpoint{7.079390in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.170255in}}{\pgfqpoint{7.083938in}{4.174205in}}{\pgfqpoint{7.083938in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.182442in}}{\pgfqpoint{7.082302in}{4.186392in}}{\pgfqpoint{7.079390in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.192216in}}{\pgfqpoint{7.072528in}{4.193852in}}{\pgfqpoint{7.068410in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.193852in}}{\pgfqpoint{7.060342in}{4.192216in}}{\pgfqpoint{7.057430in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.186392in}}{\pgfqpoint{7.052882in}{4.182442in}}{\pgfqpoint{7.052882in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.174205in}}{\pgfqpoint{7.054518in}{4.170255in}}{\pgfqpoint{7.057430in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.164431in}}{\pgfqpoint{7.064292in}{4.162795in}}{\pgfqpoint{7.068410in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.175021in}}{\pgfqpoint{7.076478in}{4.176657in}}{\pgfqpoint{7.079390in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.182481in}}{\pgfqpoint{7.083938in}{4.186431in}}{\pgfqpoint{7.083938in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.194667in}}{\pgfqpoint{7.082302in}{4.198617in}}{\pgfqpoint{7.079390in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.204441in}}{\pgfqpoint{7.072528in}{4.206078in}}{\pgfqpoint{7.068410in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.206078in}}{\pgfqpoint{7.060342in}{4.204441in}}{\pgfqpoint{7.057430in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.198617in}}{\pgfqpoint{7.052882in}{4.194667in}}{\pgfqpoint{7.052882in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.186431in}}{\pgfqpoint{7.054518in}{4.182481in}}{\pgfqpoint{7.057430in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.176657in}}{\pgfqpoint{7.064292in}{4.175021in}}{\pgfqpoint{7.068410in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.187247in}}{\pgfqpoint{7.076478in}{4.188883in}}{\pgfqpoint{7.079390in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.194707in}}{\pgfqpoint{7.083938in}{4.198657in}}{\pgfqpoint{7.083938in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.206893in}}{\pgfqpoint{7.082302in}{4.210843in}}{\pgfqpoint{7.079390in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.216667in}}{\pgfqpoint{7.072528in}{4.218303in}}{\pgfqpoint{7.068410in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.218303in}}{\pgfqpoint{7.060342in}{4.216667in}}{\pgfqpoint{7.057430in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.210843in}}{\pgfqpoint{7.052882in}{4.206893in}}{\pgfqpoint{7.052882in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.198657in}}{\pgfqpoint{7.054518in}{4.194707in}}{\pgfqpoint{7.057430in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.188883in}}{\pgfqpoint{7.064292in}{4.187247in}}{\pgfqpoint{7.068410in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.199473in}}{\pgfqpoint{7.076478in}{4.201109in}}{\pgfqpoint{7.079390in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.206933in}}{\pgfqpoint{7.083938in}{4.210883in}}{\pgfqpoint{7.083938in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.219119in}}{\pgfqpoint{7.082302in}{4.223069in}}{\pgfqpoint{7.079390in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.228893in}}{\pgfqpoint{7.072528in}{4.230529in}}{\pgfqpoint{7.068410in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.230529in}}{\pgfqpoint{7.060342in}{4.228893in}}{\pgfqpoint{7.057430in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.223069in}}{\pgfqpoint{7.052882in}{4.219119in}}{\pgfqpoint{7.052882in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.210883in}}{\pgfqpoint{7.054518in}{4.206933in}}{\pgfqpoint{7.057430in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.201109in}}{\pgfqpoint{7.064292in}{4.199473in}}{\pgfqpoint{7.068410in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.211698in}}{\pgfqpoint{7.076478in}{4.213335in}}{\pgfqpoint{7.079390in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.219159in}}{\pgfqpoint{7.083938in}{4.223109in}}{\pgfqpoint{7.083938in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.231345in}}{\pgfqpoint{7.082302in}{4.235295in}}{\pgfqpoint{7.079390in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.241119in}}{\pgfqpoint{7.072528in}{4.242755in}}{\pgfqpoint{7.068410in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.242755in}}{\pgfqpoint{7.060342in}{4.241119in}}{\pgfqpoint{7.057430in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.235295in}}{\pgfqpoint{7.052882in}{4.231345in}}{\pgfqpoint{7.052882in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.223109in}}{\pgfqpoint{7.054518in}{4.219159in}}{\pgfqpoint{7.057430in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.213335in}}{\pgfqpoint{7.064292in}{4.211698in}}{\pgfqpoint{7.068410in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.223924in}}{\pgfqpoint{7.076478in}{4.225560in}}{\pgfqpoint{7.079390in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.231384in}}{\pgfqpoint{7.083938in}{4.235334in}}{\pgfqpoint{7.083938in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.243571in}}{\pgfqpoint{7.082302in}{4.247521in}}{\pgfqpoint{7.079390in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.253345in}}{\pgfqpoint{7.072528in}{4.254981in}}{\pgfqpoint{7.068410in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.254981in}}{\pgfqpoint{7.060342in}{4.253345in}}{\pgfqpoint{7.057430in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.247521in}}{\pgfqpoint{7.052882in}{4.243571in}}{\pgfqpoint{7.052882in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.235334in}}{\pgfqpoint{7.054518in}{4.231384in}}{\pgfqpoint{7.057430in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.225560in}}{\pgfqpoint{7.064292in}{4.223924in}}{\pgfqpoint{7.068410in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.236150in}}{\pgfqpoint{7.076478in}{4.237786in}}{\pgfqpoint{7.079390in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.243610in}}{\pgfqpoint{7.083938in}{4.247560in}}{\pgfqpoint{7.083938in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.255796in}}{\pgfqpoint{7.082302in}{4.259746in}}{\pgfqpoint{7.079390in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.265570in}}{\pgfqpoint{7.072528in}{4.267207in}}{\pgfqpoint{7.068410in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.267207in}}{\pgfqpoint{7.060342in}{4.265570in}}{\pgfqpoint{7.057430in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.259746in}}{\pgfqpoint{7.052882in}{4.255796in}}{\pgfqpoint{7.052882in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.247560in}}{\pgfqpoint{7.054518in}{4.243610in}}{\pgfqpoint{7.057430in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.237786in}}{\pgfqpoint{7.064292in}{4.236150in}}{\pgfqpoint{7.068410in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.248376in}}{\pgfqpoint{7.076478in}{4.250012in}}{\pgfqpoint{7.079390in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.255836in}}{\pgfqpoint{7.083938in}{4.259786in}}{\pgfqpoint{7.083938in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.268022in}}{\pgfqpoint{7.082302in}{4.271972in}}{\pgfqpoint{7.079390in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.277796in}}{\pgfqpoint{7.072528in}{4.279432in}}{\pgfqpoint{7.068410in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.279432in}}{\pgfqpoint{7.060342in}{4.277796in}}{\pgfqpoint{7.057430in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.271972in}}{\pgfqpoint{7.052882in}{4.268022in}}{\pgfqpoint{7.052882in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.259786in}}{\pgfqpoint{7.054518in}{4.255836in}}{\pgfqpoint{7.057430in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.250012in}}{\pgfqpoint{7.064292in}{4.248376in}}{\pgfqpoint{7.068410in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.260602in}}{\pgfqpoint{7.076478in}{4.262238in}}{\pgfqpoint{7.079390in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.268062in}}{\pgfqpoint{7.083938in}{4.272012in}}{\pgfqpoint{7.083938in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.280248in}}{\pgfqpoint{7.082302in}{4.284198in}}{\pgfqpoint{7.079390in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.290022in}}{\pgfqpoint{7.072528in}{4.291658in}}{\pgfqpoint{7.068410in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.291658in}}{\pgfqpoint{7.060342in}{4.290022in}}{\pgfqpoint{7.057430in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.284198in}}{\pgfqpoint{7.052882in}{4.280248in}}{\pgfqpoint{7.052882in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.272012in}}{\pgfqpoint{7.054518in}{4.268062in}}{\pgfqpoint{7.057430in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.262238in}}{\pgfqpoint{7.064292in}{4.260602in}}{\pgfqpoint{7.068410in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.272827in}}{\pgfqpoint{7.076478in}{4.274464in}}{\pgfqpoint{7.079390in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.280287in}}{\pgfqpoint{7.083938in}{4.284238in}}{\pgfqpoint{7.083938in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.292474in}}{\pgfqpoint{7.082302in}{4.296424in}}{\pgfqpoint{7.079390in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.302248in}}{\pgfqpoint{7.072528in}{4.303884in}}{\pgfqpoint{7.068410in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.303884in}}{\pgfqpoint{7.060342in}{4.302248in}}{\pgfqpoint{7.057430in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.296424in}}{\pgfqpoint{7.052882in}{4.292474in}}{\pgfqpoint{7.052882in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.284238in}}{\pgfqpoint{7.054518in}{4.280287in}}{\pgfqpoint{7.057430in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.274464in}}{\pgfqpoint{7.064292in}{4.272827in}}{\pgfqpoint{7.068410in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.285053in}}{\pgfqpoint{7.076478in}{4.286689in}}{\pgfqpoint{7.079390in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.292513in}}{\pgfqpoint{7.083938in}{4.296463in}}{\pgfqpoint{7.083938in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.304700in}}{\pgfqpoint{7.082302in}{4.308650in}}{\pgfqpoint{7.079390in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.314474in}}{\pgfqpoint{7.072528in}{4.316110in}}{\pgfqpoint{7.068410in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.316110in}}{\pgfqpoint{7.060342in}{4.314474in}}{\pgfqpoint{7.057430in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.308650in}}{\pgfqpoint{7.052882in}{4.304700in}}{\pgfqpoint{7.052882in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.296463in}}{\pgfqpoint{7.054518in}{4.292513in}}{\pgfqpoint{7.057430in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.286689in}}{\pgfqpoint{7.064292in}{4.285053in}}{\pgfqpoint{7.068410in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.297279in}}{\pgfqpoint{7.076478in}{4.298915in}}{\pgfqpoint{7.079390in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.304739in}}{\pgfqpoint{7.083938in}{4.308689in}}{\pgfqpoint{7.083938in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.316925in}}{\pgfqpoint{7.082302in}{4.320875in}}{\pgfqpoint{7.079390in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.326699in}}{\pgfqpoint{7.072528in}{4.328335in}}{\pgfqpoint{7.068410in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.328335in}}{\pgfqpoint{7.060342in}{4.326699in}}{\pgfqpoint{7.057430in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.320875in}}{\pgfqpoint{7.052882in}{4.316925in}}{\pgfqpoint{7.052882in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.308689in}}{\pgfqpoint{7.054518in}{4.304739in}}{\pgfqpoint{7.057430in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.298915in}}{\pgfqpoint{7.064292in}{4.297279in}}{\pgfqpoint{7.068410in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.309505in}}{\pgfqpoint{7.076478in}{4.311141in}}{\pgfqpoint{7.079390in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.316965in}}{\pgfqpoint{7.083938in}{4.320915in}}{\pgfqpoint{7.083938in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.329151in}}{\pgfqpoint{7.082302in}{4.333101in}}{\pgfqpoint{7.079390in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.338925in}}{\pgfqpoint{7.072528in}{4.340561in}}{\pgfqpoint{7.068410in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.340561in}}{\pgfqpoint{7.060342in}{4.338925in}}{\pgfqpoint{7.057430in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.333101in}}{\pgfqpoint{7.052882in}{4.329151in}}{\pgfqpoint{7.052882in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.320915in}}{\pgfqpoint{7.054518in}{4.316965in}}{\pgfqpoint{7.057430in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.311141in}}{\pgfqpoint{7.064292in}{4.309505in}}{\pgfqpoint{7.068410in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.321731in}}{\pgfqpoint{7.076478in}{4.323367in}}{\pgfqpoint{7.079390in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.329191in}}{\pgfqpoint{7.083938in}{4.333141in}}{\pgfqpoint{7.083938in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.341377in}}{\pgfqpoint{7.082302in}{4.345327in}}{\pgfqpoint{7.079390in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.351151in}}{\pgfqpoint{7.072528in}{4.352787in}}{\pgfqpoint{7.068410in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.352787in}}{\pgfqpoint{7.060342in}{4.351151in}}{\pgfqpoint{7.057430in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.345327in}}{\pgfqpoint{7.052882in}{4.341377in}}{\pgfqpoint{7.052882in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.333141in}}{\pgfqpoint{7.054518in}{4.329191in}}{\pgfqpoint{7.057430in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.323367in}}{\pgfqpoint{7.064292in}{4.321731in}}{\pgfqpoint{7.068410in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.333956in}}{\pgfqpoint{7.076478in}{4.335593in}}{\pgfqpoint{7.079390in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.341416in}}{\pgfqpoint{7.083938in}{4.345366in}}{\pgfqpoint{7.083938in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.353603in}}{\pgfqpoint{7.082302in}{4.357553in}}{\pgfqpoint{7.079390in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.363377in}}{\pgfqpoint{7.072528in}{4.365013in}}{\pgfqpoint{7.068410in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.365013in}}{\pgfqpoint{7.060342in}{4.363377in}}{\pgfqpoint{7.057430in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.357553in}}{\pgfqpoint{7.052882in}{4.353603in}}{\pgfqpoint{7.052882in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.345366in}}{\pgfqpoint{7.054518in}{4.341416in}}{\pgfqpoint{7.057430in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.335593in}}{\pgfqpoint{7.064292in}{4.333956in}}{\pgfqpoint{7.068410in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.346182in}}{\pgfqpoint{7.076478in}{4.347818in}}{\pgfqpoint{7.079390in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.353642in}}{\pgfqpoint{7.083938in}{4.357592in}}{\pgfqpoint{7.083938in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.365829in}}{\pgfqpoint{7.082302in}{4.369779in}}{\pgfqpoint{7.079390in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.375602in}}{\pgfqpoint{7.072528in}{4.377239in}}{\pgfqpoint{7.068410in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.377239in}}{\pgfqpoint{7.060342in}{4.375602in}}{\pgfqpoint{7.057430in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.369779in}}{\pgfqpoint{7.052882in}{4.365829in}}{\pgfqpoint{7.052882in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.357592in}}{\pgfqpoint{7.054518in}{4.353642in}}{\pgfqpoint{7.057430in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.347818in}}{\pgfqpoint{7.064292in}{4.346182in}}{\pgfqpoint{7.068410in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.358408in}}{\pgfqpoint{7.076478in}{4.360044in}}{\pgfqpoint{7.079390in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.365868in}}{\pgfqpoint{7.083938in}{4.369818in}}{\pgfqpoint{7.083938in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.378054in}}{\pgfqpoint{7.082302in}{4.382004in}}{\pgfqpoint{7.079390in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.387828in}}{\pgfqpoint{7.072528in}{4.389464in}}{\pgfqpoint{7.068410in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.389464in}}{\pgfqpoint{7.060342in}{4.387828in}}{\pgfqpoint{7.057430in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.382004in}}{\pgfqpoint{7.052882in}{4.378054in}}{\pgfqpoint{7.052882in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.369818in}}{\pgfqpoint{7.054518in}{4.365868in}}{\pgfqpoint{7.057430in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.360044in}}{\pgfqpoint{7.064292in}{4.358408in}}{\pgfqpoint{7.068410in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.370634in}}{\pgfqpoint{7.076478in}{4.372270in}}{\pgfqpoint{7.079390in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.378094in}}{\pgfqpoint{7.083938in}{4.382044in}}{\pgfqpoint{7.083938in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.390280in}}{\pgfqpoint{7.082302in}{4.394230in}}{\pgfqpoint{7.079390in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.400054in}}{\pgfqpoint{7.072528in}{4.401690in}}{\pgfqpoint{7.068410in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.401690in}}{\pgfqpoint{7.060342in}{4.400054in}}{\pgfqpoint{7.057430in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.394230in}}{\pgfqpoint{7.052882in}{4.390280in}}{\pgfqpoint{7.052882in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.382044in}}{\pgfqpoint{7.054518in}{4.378094in}}{\pgfqpoint{7.057430in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.372270in}}{\pgfqpoint{7.064292in}{4.370634in}}{\pgfqpoint{7.068410in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.382860in}}{\pgfqpoint{7.076478in}{4.384496in}}{\pgfqpoint{7.079390in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.390320in}}{\pgfqpoint{7.083938in}{4.394270in}}{\pgfqpoint{7.083938in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.402506in}}{\pgfqpoint{7.082302in}{4.406456in}}{\pgfqpoint{7.079390in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.412280in}}{\pgfqpoint{7.072528in}{4.413916in}}{\pgfqpoint{7.068410in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.413916in}}{\pgfqpoint{7.060342in}{4.412280in}}{\pgfqpoint{7.057430in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.406456in}}{\pgfqpoint{7.052882in}{4.402506in}}{\pgfqpoint{7.052882in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.394270in}}{\pgfqpoint{7.054518in}{4.390320in}}{\pgfqpoint{7.057430in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.384496in}}{\pgfqpoint{7.064292in}{4.382860in}}{\pgfqpoint{7.068410in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.395085in}}{\pgfqpoint{7.076478in}{4.396721in}}{\pgfqpoint{7.079390in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.402545in}}{\pgfqpoint{7.083938in}{4.406495in}}{\pgfqpoint{7.083938in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.414732in}}{\pgfqpoint{7.082302in}{4.418682in}}{\pgfqpoint{7.079390in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.424506in}}{\pgfqpoint{7.072528in}{4.426142in}}{\pgfqpoint{7.068410in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.426142in}}{\pgfqpoint{7.060342in}{4.424506in}}{\pgfqpoint{7.057430in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.418682in}}{\pgfqpoint{7.052882in}{4.414732in}}{\pgfqpoint{7.052882in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.406495in}}{\pgfqpoint{7.054518in}{4.402545in}}{\pgfqpoint{7.057430in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.396721in}}{\pgfqpoint{7.064292in}{4.395085in}}{\pgfqpoint{7.068410in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.407311in}}{\pgfqpoint{7.076478in}{4.408947in}}{\pgfqpoint{7.079390in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.414771in}}{\pgfqpoint{7.083938in}{4.418721in}}{\pgfqpoint{7.083938in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.426958in}}{\pgfqpoint{7.082302in}{4.430908in}}{\pgfqpoint{7.079390in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.436731in}}{\pgfqpoint{7.072528in}{4.438368in}}{\pgfqpoint{7.068410in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.438368in}}{\pgfqpoint{7.060342in}{4.436731in}}{\pgfqpoint{7.057430in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.430908in}}{\pgfqpoint{7.052882in}{4.426958in}}{\pgfqpoint{7.052882in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.418721in}}{\pgfqpoint{7.054518in}{4.414771in}}{\pgfqpoint{7.057430in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.408947in}}{\pgfqpoint{7.064292in}{4.407311in}}{\pgfqpoint{7.068410in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.419537in}}{\pgfqpoint{7.076478in}{4.421173in}}{\pgfqpoint{7.079390in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.426997in}}{\pgfqpoint{7.083938in}{4.430947in}}{\pgfqpoint{7.083938in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.439183in}}{\pgfqpoint{7.082302in}{4.443133in}}{\pgfqpoint{7.079390in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.448957in}}{\pgfqpoint{7.072528in}{4.450593in}}{\pgfqpoint{7.068410in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.450593in}}{\pgfqpoint{7.060342in}{4.448957in}}{\pgfqpoint{7.057430in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.443133in}}{\pgfqpoint{7.052882in}{4.439183in}}{\pgfqpoint{7.052882in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.430947in}}{\pgfqpoint{7.054518in}{4.426997in}}{\pgfqpoint{7.057430in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.421173in}}{\pgfqpoint{7.064292in}{4.419537in}}{\pgfqpoint{7.068410in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.431763in}}{\pgfqpoint{7.076478in}{4.433399in}}{\pgfqpoint{7.079390in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.439223in}}{\pgfqpoint{7.083938in}{4.443173in}}{\pgfqpoint{7.083938in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.451409in}}{\pgfqpoint{7.082302in}{4.455359in}}{\pgfqpoint{7.079390in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.461183in}}{\pgfqpoint{7.072528in}{4.462819in}}{\pgfqpoint{7.068410in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.462819in}}{\pgfqpoint{7.060342in}{4.461183in}}{\pgfqpoint{7.057430in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.455359in}}{\pgfqpoint{7.052882in}{4.451409in}}{\pgfqpoint{7.052882in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.443173in}}{\pgfqpoint{7.054518in}{4.439223in}}{\pgfqpoint{7.057430in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.433399in}}{\pgfqpoint{7.064292in}{4.431763in}}{\pgfqpoint{7.068410in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.443988in}}{\pgfqpoint{7.076478in}{4.445625in}}{\pgfqpoint{7.079390in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.451449in}}{\pgfqpoint{7.083938in}{4.455399in}}{\pgfqpoint{7.083938in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.463635in}}{\pgfqpoint{7.082302in}{4.467585in}}{\pgfqpoint{7.079390in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.473409in}}{\pgfqpoint{7.072528in}{4.475045in}}{\pgfqpoint{7.068410in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.475045in}}{\pgfqpoint{7.060342in}{4.473409in}}{\pgfqpoint{7.057430in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.467585in}}{\pgfqpoint{7.052882in}{4.463635in}}{\pgfqpoint{7.052882in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.455399in}}{\pgfqpoint{7.054518in}{4.451449in}}{\pgfqpoint{7.057430in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.445625in}}{\pgfqpoint{7.064292in}{4.443988in}}{\pgfqpoint{7.068410in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.456214in}}{\pgfqpoint{7.076478in}{4.457850in}}{\pgfqpoint{7.079390in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.463674in}}{\pgfqpoint{7.083938in}{4.467624in}}{\pgfqpoint{7.083938in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.475861in}}{\pgfqpoint{7.082302in}{4.479811in}}{\pgfqpoint{7.079390in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.485635in}}{\pgfqpoint{7.072528in}{4.487271in}}{\pgfqpoint{7.068410in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.487271in}}{\pgfqpoint{7.060342in}{4.485635in}}{\pgfqpoint{7.057430in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.479811in}}{\pgfqpoint{7.052882in}{4.475861in}}{\pgfqpoint{7.052882in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.467624in}}{\pgfqpoint{7.054518in}{4.463674in}}{\pgfqpoint{7.057430in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.457850in}}{\pgfqpoint{7.064292in}{4.456214in}}{\pgfqpoint{7.068410in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.468440in}}{\pgfqpoint{7.076478in}{4.470076in}}{\pgfqpoint{7.079390in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.475900in}}{\pgfqpoint{7.083938in}{4.479850in}}{\pgfqpoint{7.083938in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.488086in}}{\pgfqpoint{7.082302in}{4.492036in}}{\pgfqpoint{7.079390in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.497860in}}{\pgfqpoint{7.072528in}{4.499497in}}{\pgfqpoint{7.068410in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.499497in}}{\pgfqpoint{7.060342in}{4.497860in}}{\pgfqpoint{7.057430in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.492036in}}{\pgfqpoint{7.052882in}{4.488086in}}{\pgfqpoint{7.052882in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.479850in}}{\pgfqpoint{7.054518in}{4.475900in}}{\pgfqpoint{7.057430in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.470076in}}{\pgfqpoint{7.064292in}{4.468440in}}{\pgfqpoint{7.068410in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.480666in}}{\pgfqpoint{7.076478in}{4.482302in}}{\pgfqpoint{7.079390in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.488126in}}{\pgfqpoint{7.083938in}{4.492076in}}{\pgfqpoint{7.083938in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.500312in}}{\pgfqpoint{7.082302in}{4.504262in}}{\pgfqpoint{7.079390in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.510086in}}{\pgfqpoint{7.072528in}{4.511722in}}{\pgfqpoint{7.068410in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.511722in}}{\pgfqpoint{7.060342in}{4.510086in}}{\pgfqpoint{7.057430in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.504262in}}{\pgfqpoint{7.052882in}{4.500312in}}{\pgfqpoint{7.052882in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.492076in}}{\pgfqpoint{7.054518in}{4.488126in}}{\pgfqpoint{7.057430in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.482302in}}{\pgfqpoint{7.064292in}{4.480666in}}{\pgfqpoint{7.068410in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.492892in}}{\pgfqpoint{7.076478in}{4.494528in}}{\pgfqpoint{7.079390in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.500352in}}{\pgfqpoint{7.083938in}{4.504302in}}{\pgfqpoint{7.083938in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.512538in}}{\pgfqpoint{7.082302in}{4.516488in}}{\pgfqpoint{7.079390in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.522312in}}{\pgfqpoint{7.072528in}{4.523948in}}{\pgfqpoint{7.068410in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.523948in}}{\pgfqpoint{7.060342in}{4.522312in}}{\pgfqpoint{7.057430in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.516488in}}{\pgfqpoint{7.052882in}{4.512538in}}{\pgfqpoint{7.052882in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.504302in}}{\pgfqpoint{7.054518in}{4.500352in}}{\pgfqpoint{7.057430in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.494528in}}{\pgfqpoint{7.064292in}{4.492892in}}{\pgfqpoint{7.068410in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.505117in}}{\pgfqpoint{7.076478in}{4.506754in}}{\pgfqpoint{7.079390in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.512578in}}{\pgfqpoint{7.083938in}{4.516528in}}{\pgfqpoint{7.083938in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.524764in}}{\pgfqpoint{7.082302in}{4.528714in}}{\pgfqpoint{7.079390in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.534538in}}{\pgfqpoint{7.072528in}{4.536174in}}{\pgfqpoint{7.068410in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.536174in}}{\pgfqpoint{7.060342in}{4.534538in}}{\pgfqpoint{7.057430in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.528714in}}{\pgfqpoint{7.052882in}{4.524764in}}{\pgfqpoint{7.052882in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.516528in}}{\pgfqpoint{7.054518in}{4.512578in}}{\pgfqpoint{7.057430in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.506754in}}{\pgfqpoint{7.064292in}{4.505117in}}{\pgfqpoint{7.068410in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.517343in}}{\pgfqpoint{7.076478in}{4.518979in}}{\pgfqpoint{7.079390in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.524803in}}{\pgfqpoint{7.083938in}{4.528753in}}{\pgfqpoint{7.083938in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.536990in}}{\pgfqpoint{7.082302in}{4.540940in}}{\pgfqpoint{7.079390in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.546764in}}{\pgfqpoint{7.072528in}{4.548400in}}{\pgfqpoint{7.068410in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.548400in}}{\pgfqpoint{7.060342in}{4.546764in}}{\pgfqpoint{7.057430in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.540940in}}{\pgfqpoint{7.052882in}{4.536990in}}{\pgfqpoint{7.052882in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.528753in}}{\pgfqpoint{7.054518in}{4.524803in}}{\pgfqpoint{7.057430in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.518979in}}{\pgfqpoint{7.064292in}{4.517343in}}{\pgfqpoint{7.068410in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.529569in}}{\pgfqpoint{7.076478in}{4.531205in}}{\pgfqpoint{7.079390in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.537029in}}{\pgfqpoint{7.083938in}{4.540979in}}{\pgfqpoint{7.083938in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.549215in}}{\pgfqpoint{7.082302in}{4.553165in}}{\pgfqpoint{7.079390in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.558989in}}{\pgfqpoint{7.072528in}{4.560626in}}{\pgfqpoint{7.068410in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.560626in}}{\pgfqpoint{7.060342in}{4.558989in}}{\pgfqpoint{7.057430in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.553165in}}{\pgfqpoint{7.052882in}{4.549215in}}{\pgfqpoint{7.052882in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.540979in}}{\pgfqpoint{7.054518in}{4.537029in}}{\pgfqpoint{7.057430in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.531205in}}{\pgfqpoint{7.064292in}{4.529569in}}{\pgfqpoint{7.068410in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.541795in}}{\pgfqpoint{7.076478in}{4.543431in}}{\pgfqpoint{7.079390in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.549255in}}{\pgfqpoint{7.083938in}{4.553205in}}{\pgfqpoint{7.083938in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.561441in}}{\pgfqpoint{7.082302in}{4.565391in}}{\pgfqpoint{7.079390in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.571215in}}{\pgfqpoint{7.072528in}{4.572851in}}{\pgfqpoint{7.068410in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.572851in}}{\pgfqpoint{7.060342in}{4.571215in}}{\pgfqpoint{7.057430in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.565391in}}{\pgfqpoint{7.052882in}{4.561441in}}{\pgfqpoint{7.052882in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.553205in}}{\pgfqpoint{7.054518in}{4.549255in}}{\pgfqpoint{7.057430in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.543431in}}{\pgfqpoint{7.064292in}{4.541795in}}{\pgfqpoint{7.068410in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.554021in}}{\pgfqpoint{7.076478in}{4.555657in}}{\pgfqpoint{7.079390in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.561481in}}{\pgfqpoint{7.083938in}{4.565431in}}{\pgfqpoint{7.083938in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.573667in}}{\pgfqpoint{7.082302in}{4.577617in}}{\pgfqpoint{7.079390in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.583441in}}{\pgfqpoint{7.072528in}{4.585077in}}{\pgfqpoint{7.068410in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.585077in}}{\pgfqpoint{7.060342in}{4.583441in}}{\pgfqpoint{7.057430in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.577617in}}{\pgfqpoint{7.052882in}{4.573667in}}{\pgfqpoint{7.052882in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.565431in}}{\pgfqpoint{7.054518in}{4.561481in}}{\pgfqpoint{7.057430in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.555657in}}{\pgfqpoint{7.064292in}{4.554021in}}{\pgfqpoint{7.068410in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.566246in}}{\pgfqpoint{7.076478in}{4.567883in}}{\pgfqpoint{7.079390in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.573707in}}{\pgfqpoint{7.083938in}{4.577657in}}{\pgfqpoint{7.083938in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.585893in}}{\pgfqpoint{7.082302in}{4.589843in}}{\pgfqpoint{7.079390in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.595667in}}{\pgfqpoint{7.072528in}{4.597303in}}{\pgfqpoint{7.068410in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.597303in}}{\pgfqpoint{7.060342in}{4.595667in}}{\pgfqpoint{7.057430in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.589843in}}{\pgfqpoint{7.052882in}{4.585893in}}{\pgfqpoint{7.052882in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.577657in}}{\pgfqpoint{7.054518in}{4.573707in}}{\pgfqpoint{7.057430in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.567883in}}{\pgfqpoint{7.064292in}{4.566246in}}{\pgfqpoint{7.068410in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.578472in}}{\pgfqpoint{7.076478in}{4.580108in}}{\pgfqpoint{7.079390in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.585932in}}{\pgfqpoint{7.083938in}{4.589882in}}{\pgfqpoint{7.083938in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.598119in}}{\pgfqpoint{7.082302in}{4.602069in}}{\pgfqpoint{7.079390in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.607893in}}{\pgfqpoint{7.072528in}{4.609529in}}{\pgfqpoint{7.068410in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.609529in}}{\pgfqpoint{7.060342in}{4.607893in}}{\pgfqpoint{7.057430in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.602069in}}{\pgfqpoint{7.052882in}{4.598119in}}{\pgfqpoint{7.052882in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.589882in}}{\pgfqpoint{7.054518in}{4.585932in}}{\pgfqpoint{7.057430in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.580108in}}{\pgfqpoint{7.064292in}{4.578472in}}{\pgfqpoint{7.068410in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.590698in}}{\pgfqpoint{7.076478in}{4.592334in}}{\pgfqpoint{7.079390in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.598158in}}{\pgfqpoint{7.083938in}{4.602108in}}{\pgfqpoint{7.083938in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.610344in}}{\pgfqpoint{7.082302in}{4.614294in}}{\pgfqpoint{7.079390in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.620118in}}{\pgfqpoint{7.072528in}{4.621755in}}{\pgfqpoint{7.068410in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.621755in}}{\pgfqpoint{7.060342in}{4.620118in}}{\pgfqpoint{7.057430in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.614294in}}{\pgfqpoint{7.052882in}{4.610344in}}{\pgfqpoint{7.052882in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.602108in}}{\pgfqpoint{7.054518in}{4.598158in}}{\pgfqpoint{7.057430in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.592334in}}{\pgfqpoint{7.064292in}{4.590698in}}{\pgfqpoint{7.068410in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.602924in}}{\pgfqpoint{7.076478in}{4.604560in}}{\pgfqpoint{7.079390in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.610384in}}{\pgfqpoint{7.083938in}{4.614334in}}{\pgfqpoint{7.083938in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.622570in}}{\pgfqpoint{7.082302in}{4.626520in}}{\pgfqpoint{7.079390in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.632344in}}{\pgfqpoint{7.072528in}{4.633980in}}{\pgfqpoint{7.068410in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.633980in}}{\pgfqpoint{7.060342in}{4.632344in}}{\pgfqpoint{7.057430in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.626520in}}{\pgfqpoint{7.052882in}{4.622570in}}{\pgfqpoint{7.052882in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.614334in}}{\pgfqpoint{7.054518in}{4.610384in}}{\pgfqpoint{7.057430in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.604560in}}{\pgfqpoint{7.064292in}{4.602924in}}{\pgfqpoint{7.068410in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.615150in}}{\pgfqpoint{7.076478in}{4.616786in}}{\pgfqpoint{7.079390in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.622610in}}{\pgfqpoint{7.083938in}{4.626560in}}{\pgfqpoint{7.083938in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.634796in}}{\pgfqpoint{7.082302in}{4.638746in}}{\pgfqpoint{7.079390in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.644570in}}{\pgfqpoint{7.072528in}{4.646206in}}{\pgfqpoint{7.068410in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.646206in}}{\pgfqpoint{7.060342in}{4.644570in}}{\pgfqpoint{7.057430in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.638746in}}{\pgfqpoint{7.052882in}{4.634796in}}{\pgfqpoint{7.052882in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.626560in}}{\pgfqpoint{7.054518in}{4.622610in}}{\pgfqpoint{7.057430in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.616786in}}{\pgfqpoint{7.064292in}{4.615150in}}{\pgfqpoint{7.068410in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.627375in}}{\pgfqpoint{7.076478in}{4.629012in}}{\pgfqpoint{7.079390in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.634835in}}{\pgfqpoint{7.083938in}{4.638785in}}{\pgfqpoint{7.083938in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.647022in}}{\pgfqpoint{7.082302in}{4.650972in}}{\pgfqpoint{7.079390in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.656796in}}{\pgfqpoint{7.072528in}{4.658432in}}{\pgfqpoint{7.068410in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.658432in}}{\pgfqpoint{7.060342in}{4.656796in}}{\pgfqpoint{7.057430in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.650972in}}{\pgfqpoint{7.052882in}{4.647022in}}{\pgfqpoint{7.052882in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.638785in}}{\pgfqpoint{7.054518in}{4.634835in}}{\pgfqpoint{7.057430in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.629012in}}{\pgfqpoint{7.064292in}{4.627375in}}{\pgfqpoint{7.068410in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.639601in}}{\pgfqpoint{7.076478in}{4.641237in}}{\pgfqpoint{7.079390in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.647061in}}{\pgfqpoint{7.083938in}{4.651011in}}{\pgfqpoint{7.083938in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.659248in}}{\pgfqpoint{7.082302in}{4.663198in}}{\pgfqpoint{7.079390in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.669022in}}{\pgfqpoint{7.072528in}{4.670658in}}{\pgfqpoint{7.068410in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.670658in}}{\pgfqpoint{7.060342in}{4.669022in}}{\pgfqpoint{7.057430in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.663198in}}{\pgfqpoint{7.052882in}{4.659248in}}{\pgfqpoint{7.052882in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.651011in}}{\pgfqpoint{7.054518in}{4.647061in}}{\pgfqpoint{7.057430in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.641237in}}{\pgfqpoint{7.064292in}{4.639601in}}{\pgfqpoint{7.068410in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.651827in}}{\pgfqpoint{7.076478in}{4.653463in}}{\pgfqpoint{7.079390in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.659287in}}{\pgfqpoint{7.083938in}{4.663237in}}{\pgfqpoint{7.083938in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.671473in}}{\pgfqpoint{7.082302in}{4.675423in}}{\pgfqpoint{7.079390in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.681247in}}{\pgfqpoint{7.072528in}{4.682883in}}{\pgfqpoint{7.068410in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.682883in}}{\pgfqpoint{7.060342in}{4.681247in}}{\pgfqpoint{7.057430in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.675423in}}{\pgfqpoint{7.052882in}{4.671473in}}{\pgfqpoint{7.052882in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.663237in}}{\pgfqpoint{7.054518in}{4.659287in}}{\pgfqpoint{7.057430in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.653463in}}{\pgfqpoint{7.064292in}{4.651827in}}{\pgfqpoint{7.068410in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.664053in}}{\pgfqpoint{7.076478in}{4.665689in}}{\pgfqpoint{7.079390in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.671513in}}{\pgfqpoint{7.083938in}{4.675463in}}{\pgfqpoint{7.083938in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.683699in}}{\pgfqpoint{7.082302in}{4.687649in}}{\pgfqpoint{7.079390in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.693473in}}{\pgfqpoint{7.072528in}{4.695109in}}{\pgfqpoint{7.068410in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.695109in}}{\pgfqpoint{7.060342in}{4.693473in}}{\pgfqpoint{7.057430in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.687649in}}{\pgfqpoint{7.052882in}{4.683699in}}{\pgfqpoint{7.052882in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.675463in}}{\pgfqpoint{7.054518in}{4.671513in}}{\pgfqpoint{7.057430in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.665689in}}{\pgfqpoint{7.064292in}{4.664053in}}{\pgfqpoint{7.068410in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.676279in}}{\pgfqpoint{7.076478in}{4.677915in}}{\pgfqpoint{7.079390in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.683739in}}{\pgfqpoint{7.083938in}{4.687689in}}{\pgfqpoint{7.083938in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.695925in}}{\pgfqpoint{7.082302in}{4.699875in}}{\pgfqpoint{7.079390in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.705699in}}{\pgfqpoint{7.072528in}{4.707335in}}{\pgfqpoint{7.068410in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.707335in}}{\pgfqpoint{7.060342in}{4.705699in}}{\pgfqpoint{7.057430in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.699875in}}{\pgfqpoint{7.052882in}{4.695925in}}{\pgfqpoint{7.052882in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.687689in}}{\pgfqpoint{7.054518in}{4.683739in}}{\pgfqpoint{7.057430in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.677915in}}{\pgfqpoint{7.064292in}{4.676279in}}{\pgfqpoint{7.068410in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.688504in}}{\pgfqpoint{7.076478in}{4.690140in}}{\pgfqpoint{7.079390in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.695964in}}{\pgfqpoint{7.083938in}{4.699914in}}{\pgfqpoint{7.083938in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.708151in}}{\pgfqpoint{7.082302in}{4.712101in}}{\pgfqpoint{7.079390in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.717925in}}{\pgfqpoint{7.072528in}{4.719561in}}{\pgfqpoint{7.068410in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.719561in}}{\pgfqpoint{7.060342in}{4.717925in}}{\pgfqpoint{7.057430in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.712101in}}{\pgfqpoint{7.052882in}{4.708151in}}{\pgfqpoint{7.052882in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.699914in}}{\pgfqpoint{7.054518in}{4.695964in}}{\pgfqpoint{7.057430in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.690140in}}{\pgfqpoint{7.064292in}{4.688504in}}{\pgfqpoint{7.068410in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.700730in}}{\pgfqpoint{7.076478in}{4.702366in}}{\pgfqpoint{7.079390in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.708190in}}{\pgfqpoint{7.083938in}{4.712140in}}{\pgfqpoint{7.083938in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.720377in}}{\pgfqpoint{7.082302in}{4.724327in}}{\pgfqpoint{7.079390in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.730150in}}{\pgfqpoint{7.072528in}{4.731787in}}{\pgfqpoint{7.068410in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.731787in}}{\pgfqpoint{7.060342in}{4.730150in}}{\pgfqpoint{7.057430in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.724327in}}{\pgfqpoint{7.052882in}{4.720377in}}{\pgfqpoint{7.052882in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.712140in}}{\pgfqpoint{7.054518in}{4.708190in}}{\pgfqpoint{7.057430in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.702366in}}{\pgfqpoint{7.064292in}{4.700730in}}{\pgfqpoint{7.068410in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.712956in}}{\pgfqpoint{7.076478in}{4.714592in}}{\pgfqpoint{7.079390in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.720416in}}{\pgfqpoint{7.083938in}{4.724366in}}{\pgfqpoint{7.083938in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.732602in}}{\pgfqpoint{7.082302in}{4.736552in}}{\pgfqpoint{7.079390in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.742376in}}{\pgfqpoint{7.072528in}{4.744012in}}{\pgfqpoint{7.068410in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.744012in}}{\pgfqpoint{7.060342in}{4.742376in}}{\pgfqpoint{7.057430in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.736552in}}{\pgfqpoint{7.052882in}{4.732602in}}{\pgfqpoint{7.052882in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.724366in}}{\pgfqpoint{7.054518in}{4.720416in}}{\pgfqpoint{7.057430in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.714592in}}{\pgfqpoint{7.064292in}{4.712956in}}{\pgfqpoint{7.068410in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.725182in}}{\pgfqpoint{7.076478in}{4.726818in}}{\pgfqpoint{7.079390in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.732642in}}{\pgfqpoint{7.083938in}{4.736592in}}{\pgfqpoint{7.083938in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.744828in}}{\pgfqpoint{7.082302in}{4.748778in}}{\pgfqpoint{7.079390in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.754602in}}{\pgfqpoint{7.072528in}{4.756238in}}{\pgfqpoint{7.068410in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.756238in}}{\pgfqpoint{7.060342in}{4.754602in}}{\pgfqpoint{7.057430in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.748778in}}{\pgfqpoint{7.052882in}{4.744828in}}{\pgfqpoint{7.052882in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.736592in}}{\pgfqpoint{7.054518in}{4.732642in}}{\pgfqpoint{7.057430in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.726818in}}{\pgfqpoint{7.064292in}{4.725182in}}{\pgfqpoint{7.068410in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.737408in}}{\pgfqpoint{7.076478in}{4.739044in}}{\pgfqpoint{7.079390in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.744868in}}{\pgfqpoint{7.083938in}{4.748818in}}{\pgfqpoint{7.083938in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.757054in}}{\pgfqpoint{7.082302in}{4.761004in}}{\pgfqpoint{7.079390in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.766828in}}{\pgfqpoint{7.072528in}{4.768464in}}{\pgfqpoint{7.068410in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.768464in}}{\pgfqpoint{7.060342in}{4.766828in}}{\pgfqpoint{7.057430in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.761004in}}{\pgfqpoint{7.052882in}{4.757054in}}{\pgfqpoint{7.052882in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.748818in}}{\pgfqpoint{7.054518in}{4.744868in}}{\pgfqpoint{7.057430in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.739044in}}{\pgfqpoint{7.064292in}{4.737408in}}{\pgfqpoint{7.068410in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.749633in}}{\pgfqpoint{7.076478in}{4.751269in}}{\pgfqpoint{7.079390in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.757093in}}{\pgfqpoint{7.083938in}{4.761043in}}{\pgfqpoint{7.083938in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.769280in}}{\pgfqpoint{7.082302in}{4.773230in}}{\pgfqpoint{7.079390in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.779054in}}{\pgfqpoint{7.072528in}{4.780690in}}{\pgfqpoint{7.068410in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.780690in}}{\pgfqpoint{7.060342in}{4.779054in}}{\pgfqpoint{7.057430in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.773230in}}{\pgfqpoint{7.052882in}{4.769280in}}{\pgfqpoint{7.052882in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.761043in}}{\pgfqpoint{7.054518in}{4.757093in}}{\pgfqpoint{7.057430in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.751269in}}{\pgfqpoint{7.064292in}{4.749633in}}{\pgfqpoint{7.068410in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.761859in}}{\pgfqpoint{7.076478in}{4.763495in}}{\pgfqpoint{7.079390in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.769319in}}{\pgfqpoint{7.083938in}{4.773269in}}{\pgfqpoint{7.083938in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.781505in}}{\pgfqpoint{7.082302in}{4.785456in}}{\pgfqpoint{7.079390in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.791279in}}{\pgfqpoint{7.072528in}{4.792916in}}{\pgfqpoint{7.068410in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.792916in}}{\pgfqpoint{7.060342in}{4.791279in}}{\pgfqpoint{7.057430in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.785456in}}{\pgfqpoint{7.052882in}{4.781505in}}{\pgfqpoint{7.052882in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.773269in}}{\pgfqpoint{7.054518in}{4.769319in}}{\pgfqpoint{7.057430in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.763495in}}{\pgfqpoint{7.064292in}{4.761859in}}{\pgfqpoint{7.068410in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.774085in}}{\pgfqpoint{7.076478in}{4.775721in}}{\pgfqpoint{7.079390in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.781545in}}{\pgfqpoint{7.083938in}{4.785495in}}{\pgfqpoint{7.083938in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.793731in}}{\pgfqpoint{7.082302in}{4.797681in}}{\pgfqpoint{7.079390in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.803505in}}{\pgfqpoint{7.072528in}{4.805141in}}{\pgfqpoint{7.068410in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.805141in}}{\pgfqpoint{7.060342in}{4.803505in}}{\pgfqpoint{7.057430in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.797681in}}{\pgfqpoint{7.052882in}{4.793731in}}{\pgfqpoint{7.052882in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.785495in}}{\pgfqpoint{7.054518in}{4.781545in}}{\pgfqpoint{7.057430in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.775721in}}{\pgfqpoint{7.064292in}{4.774085in}}{\pgfqpoint{7.068410in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.786311in}}{\pgfqpoint{7.076478in}{4.787947in}}{\pgfqpoint{7.079390in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.793771in}}{\pgfqpoint{7.083938in}{4.797721in}}{\pgfqpoint{7.083938in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.805957in}}{\pgfqpoint{7.082302in}{4.809907in}}{\pgfqpoint{7.079390in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.815731in}}{\pgfqpoint{7.072528in}{4.817367in}}{\pgfqpoint{7.068410in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.817367in}}{\pgfqpoint{7.060342in}{4.815731in}}{\pgfqpoint{7.057430in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.809907in}}{\pgfqpoint{7.052882in}{4.805957in}}{\pgfqpoint{7.052882in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.797721in}}{\pgfqpoint{7.054518in}{4.793771in}}{\pgfqpoint{7.057430in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.787947in}}{\pgfqpoint{7.064292in}{4.786311in}}{\pgfqpoint{7.068410in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.798536in}}{\pgfqpoint{7.076478in}{4.800173in}}{\pgfqpoint{7.079390in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.805997in}}{\pgfqpoint{7.083938in}{4.809947in}}{\pgfqpoint{7.083938in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.818183in}}{\pgfqpoint{7.082302in}{4.822133in}}{\pgfqpoint{7.079390in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.827957in}}{\pgfqpoint{7.072528in}{4.829593in}}{\pgfqpoint{7.068410in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.829593in}}{\pgfqpoint{7.060342in}{4.827957in}}{\pgfqpoint{7.057430in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.822133in}}{\pgfqpoint{7.052882in}{4.818183in}}{\pgfqpoint{7.052882in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.809947in}}{\pgfqpoint{7.054518in}{4.805997in}}{\pgfqpoint{7.057430in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.800173in}}{\pgfqpoint{7.064292in}{4.798536in}}{\pgfqpoint{7.068410in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.810762in}}{\pgfqpoint{7.076478in}{4.812398in}}{\pgfqpoint{7.079390in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.818222in}}{\pgfqpoint{7.083938in}{4.822172in}}{\pgfqpoint{7.083938in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.830409in}}{\pgfqpoint{7.082302in}{4.834359in}}{\pgfqpoint{7.079390in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.840183in}}{\pgfqpoint{7.072528in}{4.841819in}}{\pgfqpoint{7.068410in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.841819in}}{\pgfqpoint{7.060342in}{4.840183in}}{\pgfqpoint{7.057430in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.834359in}}{\pgfqpoint{7.052882in}{4.830409in}}{\pgfqpoint{7.052882in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.822172in}}{\pgfqpoint{7.054518in}{4.818222in}}{\pgfqpoint{7.057430in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.812398in}}{\pgfqpoint{7.064292in}{4.810762in}}{\pgfqpoint{7.068410in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.822988in}}{\pgfqpoint{7.076478in}{4.824624in}}{\pgfqpoint{7.079390in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.830448in}}{\pgfqpoint{7.083938in}{4.834398in}}{\pgfqpoint{7.083938in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.842634in}}{\pgfqpoint{7.082302in}{4.846584in}}{\pgfqpoint{7.079390in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.852408in}}{\pgfqpoint{7.072528in}{4.854045in}}{\pgfqpoint{7.068410in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.854045in}}{\pgfqpoint{7.060342in}{4.852408in}}{\pgfqpoint{7.057430in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.846584in}}{\pgfqpoint{7.052882in}{4.842634in}}{\pgfqpoint{7.052882in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.834398in}}{\pgfqpoint{7.054518in}{4.830448in}}{\pgfqpoint{7.057430in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.824624in}}{\pgfqpoint{7.064292in}{4.822988in}}{\pgfqpoint{7.068410in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.835214in}}{\pgfqpoint{7.076478in}{4.836850in}}{\pgfqpoint{7.079390in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.842674in}}{\pgfqpoint{7.083938in}{4.846624in}}{\pgfqpoint{7.083938in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.854860in}}{\pgfqpoint{7.082302in}{4.858810in}}{\pgfqpoint{7.079390in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.864634in}}{\pgfqpoint{7.072528in}{4.866270in}}{\pgfqpoint{7.068410in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.866270in}}{\pgfqpoint{7.060342in}{4.864634in}}{\pgfqpoint{7.057430in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.858810in}}{\pgfqpoint{7.052882in}{4.854860in}}{\pgfqpoint{7.052882in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.846624in}}{\pgfqpoint{7.054518in}{4.842674in}}{\pgfqpoint{7.057430in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.836850in}}{\pgfqpoint{7.064292in}{4.835214in}}{\pgfqpoint{7.068410in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.847440in}}{\pgfqpoint{7.076478in}{4.849076in}}{\pgfqpoint{7.079390in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.854900in}}{\pgfqpoint{7.083938in}{4.858850in}}{\pgfqpoint{7.083938in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.867086in}}{\pgfqpoint{7.082302in}{4.871036in}}{\pgfqpoint{7.079390in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.876860in}}{\pgfqpoint{7.072528in}{4.878496in}}{\pgfqpoint{7.068410in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.878496in}}{\pgfqpoint{7.060342in}{4.876860in}}{\pgfqpoint{7.057430in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.871036in}}{\pgfqpoint{7.052882in}{4.867086in}}{\pgfqpoint{7.052882in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.858850in}}{\pgfqpoint{7.054518in}{4.854900in}}{\pgfqpoint{7.057430in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.849076in}}{\pgfqpoint{7.064292in}{4.847440in}}{\pgfqpoint{7.068410in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.859665in}}{\pgfqpoint{7.076478in}{4.861302in}}{\pgfqpoint{7.079390in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.867126in}}{\pgfqpoint{7.083938in}{4.871076in}}{\pgfqpoint{7.083938in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.879312in}}{\pgfqpoint{7.082302in}{4.883262in}}{\pgfqpoint{7.079390in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.889086in}}{\pgfqpoint{7.072528in}{4.890722in}}{\pgfqpoint{7.068410in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.890722in}}{\pgfqpoint{7.060342in}{4.889086in}}{\pgfqpoint{7.057430in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.883262in}}{\pgfqpoint{7.052882in}{4.879312in}}{\pgfqpoint{7.052882in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.871076in}}{\pgfqpoint{7.054518in}{4.867126in}}{\pgfqpoint{7.057430in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.861302in}}{\pgfqpoint{7.064292in}{4.859665in}}{\pgfqpoint{7.068410in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.871891in}}{\pgfqpoint{7.076478in}{4.873527in}}{\pgfqpoint{7.079390in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.879351in}}{\pgfqpoint{7.083938in}{4.883301in}}{\pgfqpoint{7.083938in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.891538in}}{\pgfqpoint{7.082302in}{4.895488in}}{\pgfqpoint{7.079390in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.901312in}}{\pgfqpoint{7.072528in}{4.902948in}}{\pgfqpoint{7.068410in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.902948in}}{\pgfqpoint{7.060342in}{4.901312in}}{\pgfqpoint{7.057430in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.895488in}}{\pgfqpoint{7.052882in}{4.891538in}}{\pgfqpoint{7.052882in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.883301in}}{\pgfqpoint{7.054518in}{4.879351in}}{\pgfqpoint{7.057430in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.873527in}}{\pgfqpoint{7.064292in}{4.871891in}}{\pgfqpoint{7.068410in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.884117in}}{\pgfqpoint{7.076478in}{4.885753in}}{\pgfqpoint{7.079390in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.891577in}}{\pgfqpoint{7.083938in}{4.895527in}}{\pgfqpoint{7.083938in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.903763in}}{\pgfqpoint{7.082302in}{4.907713in}}{\pgfqpoint{7.079390in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.913537in}}{\pgfqpoint{7.072528in}{4.915174in}}{\pgfqpoint{7.068410in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.915174in}}{\pgfqpoint{7.060342in}{4.913537in}}{\pgfqpoint{7.057430in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.907713in}}{\pgfqpoint{7.052882in}{4.903763in}}{\pgfqpoint{7.052882in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.895527in}}{\pgfqpoint{7.054518in}{4.891577in}}{\pgfqpoint{7.057430in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.885753in}}{\pgfqpoint{7.064292in}{4.884117in}}{\pgfqpoint{7.068410in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.896343in}}{\pgfqpoint{7.076478in}{4.897979in}}{\pgfqpoint{7.079390in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.903803in}}{\pgfqpoint{7.083938in}{4.907753in}}{\pgfqpoint{7.083938in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.915989in}}{\pgfqpoint{7.082302in}{4.919939in}}{\pgfqpoint{7.079390in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.925763in}}{\pgfqpoint{7.072528in}{4.927399in}}{\pgfqpoint{7.068410in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.927399in}}{\pgfqpoint{7.060342in}{4.925763in}}{\pgfqpoint{7.057430in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.919939in}}{\pgfqpoint{7.052882in}{4.915989in}}{\pgfqpoint{7.052882in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.907753in}}{\pgfqpoint{7.054518in}{4.903803in}}{\pgfqpoint{7.057430in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.897979in}}{\pgfqpoint{7.064292in}{4.896343in}}{\pgfqpoint{7.068410in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.908569in}}{\pgfqpoint{7.076478in}{4.910205in}}{\pgfqpoint{7.079390in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.916029in}}{\pgfqpoint{7.083938in}{4.919979in}}{\pgfqpoint{7.083938in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.928215in}}{\pgfqpoint{7.082302in}{4.932165in}}{\pgfqpoint{7.079390in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.937989in}}{\pgfqpoint{7.072528in}{4.939625in}}{\pgfqpoint{7.068410in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.939625in}}{\pgfqpoint{7.060342in}{4.937989in}}{\pgfqpoint{7.057430in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.932165in}}{\pgfqpoint{7.052882in}{4.928215in}}{\pgfqpoint{7.052882in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.919979in}}{\pgfqpoint{7.054518in}{4.916029in}}{\pgfqpoint{7.057430in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.910205in}}{\pgfqpoint{7.064292in}{4.908569in}}{\pgfqpoint{7.068410in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.920794in}}{\pgfqpoint{7.076478in}{4.922431in}}{\pgfqpoint{7.079390in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.928254in}}{\pgfqpoint{7.083938in}{4.932205in}}{\pgfqpoint{7.083938in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.940441in}}{\pgfqpoint{7.082302in}{4.944391in}}{\pgfqpoint{7.079390in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.950215in}}{\pgfqpoint{7.072528in}{4.951851in}}{\pgfqpoint{7.068410in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.951851in}}{\pgfqpoint{7.060342in}{4.950215in}}{\pgfqpoint{7.057430in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.944391in}}{\pgfqpoint{7.052882in}{4.940441in}}{\pgfqpoint{7.052882in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.932205in}}{\pgfqpoint{7.054518in}{4.928254in}}{\pgfqpoint{7.057430in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.922431in}}{\pgfqpoint{7.064292in}{4.920794in}}{\pgfqpoint{7.068410in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.933020in}}{\pgfqpoint{7.076478in}{4.934656in}}{\pgfqpoint{7.079390in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.940480in}}{\pgfqpoint{7.083938in}{4.944430in}}{\pgfqpoint{7.083938in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.952667in}}{\pgfqpoint{7.082302in}{4.956617in}}{\pgfqpoint{7.079390in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.962441in}}{\pgfqpoint{7.072528in}{4.964077in}}{\pgfqpoint{7.068410in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.964077in}}{\pgfqpoint{7.060342in}{4.962441in}}{\pgfqpoint{7.057430in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.956617in}}{\pgfqpoint{7.052882in}{4.952667in}}{\pgfqpoint{7.052882in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.944430in}}{\pgfqpoint{7.054518in}{4.940480in}}{\pgfqpoint{7.057430in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.934656in}}{\pgfqpoint{7.064292in}{4.933020in}}{\pgfqpoint{7.068410in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.945246in}}{\pgfqpoint{7.076478in}{4.946882in}}{\pgfqpoint{7.079390in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.952706in}}{\pgfqpoint{7.083938in}{4.956656in}}{\pgfqpoint{7.083938in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.964892in}}{\pgfqpoint{7.082302in}{4.968842in}}{\pgfqpoint{7.079390in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.974666in}}{\pgfqpoint{7.072528in}{4.976302in}}{\pgfqpoint{7.068410in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.976302in}}{\pgfqpoint{7.060342in}{4.974666in}}{\pgfqpoint{7.057430in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.968842in}}{\pgfqpoint{7.052882in}{4.964892in}}{\pgfqpoint{7.052882in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.956656in}}{\pgfqpoint{7.054518in}{4.952706in}}{\pgfqpoint{7.057430in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.946882in}}{\pgfqpoint{7.064292in}{4.945246in}}{\pgfqpoint{7.068410in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.957472in}}{\pgfqpoint{7.076478in}{4.959108in}}{\pgfqpoint{7.079390in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.964932in}}{\pgfqpoint{7.083938in}{4.968882in}}{\pgfqpoint{7.083938in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.977118in}}{\pgfqpoint{7.082302in}{4.981068in}}{\pgfqpoint{7.079390in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.986892in}}{\pgfqpoint{7.072528in}{4.988528in}}{\pgfqpoint{7.068410in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{4.988528in}}{\pgfqpoint{7.060342in}{4.986892in}}{\pgfqpoint{7.057430in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.981068in}}{\pgfqpoint{7.052882in}{4.977118in}}{\pgfqpoint{7.052882in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.968882in}}{\pgfqpoint{7.054518in}{4.964932in}}{\pgfqpoint{7.057430in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.959108in}}{\pgfqpoint{7.064292in}{4.957472in}}{\pgfqpoint{7.068410in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.969698in}}{\pgfqpoint{7.076478in}{4.971334in}}{\pgfqpoint{7.079390in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.977158in}}{\pgfqpoint{7.083938in}{4.981108in}}{\pgfqpoint{7.083938in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{4.989344in}}{\pgfqpoint{7.082302in}{4.993294in}}{\pgfqpoint{7.079390in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{4.999118in}}{\pgfqpoint{7.072528in}{5.000754in}}{\pgfqpoint{7.068410in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.000754in}}{\pgfqpoint{7.060342in}{4.999118in}}{\pgfqpoint{7.057430in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{4.993294in}}{\pgfqpoint{7.052882in}{4.989344in}}{\pgfqpoint{7.052882in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.981108in}}{\pgfqpoint{7.054518in}{4.977158in}}{\pgfqpoint{7.057430in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.971334in}}{\pgfqpoint{7.064292in}{4.969698in}}{\pgfqpoint{7.068410in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.981923in}}{\pgfqpoint{7.076478in}{4.983560in}}{\pgfqpoint{7.079390in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{4.989383in}}{\pgfqpoint{7.083938in}{4.993333in}}{\pgfqpoint{7.083938in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.001570in}}{\pgfqpoint{7.082302in}{5.005520in}}{\pgfqpoint{7.079390in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.011344in}}{\pgfqpoint{7.072528in}{5.012980in}}{\pgfqpoint{7.068410in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.012980in}}{\pgfqpoint{7.060342in}{5.011344in}}{\pgfqpoint{7.057430in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.005520in}}{\pgfqpoint{7.052882in}{5.001570in}}{\pgfqpoint{7.052882in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{4.993333in}}{\pgfqpoint{7.054518in}{4.989383in}}{\pgfqpoint{7.057430in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.983560in}}{\pgfqpoint{7.064292in}{4.981923in}}{\pgfqpoint{7.068410in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{4.994149in}}{\pgfqpoint{7.076478in}{4.995785in}}{\pgfqpoint{7.079390in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.001609in}}{\pgfqpoint{7.083938in}{5.005559in}}{\pgfqpoint{7.083938in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.013796in}}{\pgfqpoint{7.082302in}{5.017746in}}{\pgfqpoint{7.079390in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.023570in}}{\pgfqpoint{7.072528in}{5.025206in}}{\pgfqpoint{7.068410in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.025206in}}{\pgfqpoint{7.060342in}{5.023570in}}{\pgfqpoint{7.057430in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.017746in}}{\pgfqpoint{7.052882in}{5.013796in}}{\pgfqpoint{7.052882in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.005559in}}{\pgfqpoint{7.054518in}{5.001609in}}{\pgfqpoint{7.057430in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{4.995785in}}{\pgfqpoint{7.064292in}{4.994149in}}{\pgfqpoint{7.068410in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.006375in}}{\pgfqpoint{7.076478in}{5.008011in}}{\pgfqpoint{7.079390in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.013835in}}{\pgfqpoint{7.083938in}{5.017785in}}{\pgfqpoint{7.083938in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.026021in}}{\pgfqpoint{7.082302in}{5.029971in}}{\pgfqpoint{7.079390in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.035795in}}{\pgfqpoint{7.072528in}{5.037431in}}{\pgfqpoint{7.068410in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.037431in}}{\pgfqpoint{7.060342in}{5.035795in}}{\pgfqpoint{7.057430in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.029971in}}{\pgfqpoint{7.052882in}{5.026021in}}{\pgfqpoint{7.052882in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.017785in}}{\pgfqpoint{7.054518in}{5.013835in}}{\pgfqpoint{7.057430in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.008011in}}{\pgfqpoint{7.064292in}{5.006375in}}{\pgfqpoint{7.068410in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.018601in}}{\pgfqpoint{7.076478in}{5.020237in}}{\pgfqpoint{7.079390in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.026061in}}{\pgfqpoint{7.083938in}{5.030011in}}{\pgfqpoint{7.083938in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.038247in}}{\pgfqpoint{7.082302in}{5.042197in}}{\pgfqpoint{7.079390in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.048021in}}{\pgfqpoint{7.072528in}{5.049657in}}{\pgfqpoint{7.068410in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.049657in}}{\pgfqpoint{7.060342in}{5.048021in}}{\pgfqpoint{7.057430in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.042197in}}{\pgfqpoint{7.052882in}{5.038247in}}{\pgfqpoint{7.052882in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.030011in}}{\pgfqpoint{7.054518in}{5.026061in}}{\pgfqpoint{7.057430in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.020237in}}{\pgfqpoint{7.064292in}{5.018601in}}{\pgfqpoint{7.068410in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.030827in}}{\pgfqpoint{7.076478in}{5.032463in}}{\pgfqpoint{7.079390in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.038287in}}{\pgfqpoint{7.083938in}{5.042237in}}{\pgfqpoint{7.083938in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.050473in}}{\pgfqpoint{7.082302in}{5.054423in}}{\pgfqpoint{7.079390in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.060247in}}{\pgfqpoint{7.072528in}{5.061883in}}{\pgfqpoint{7.068410in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.061883in}}{\pgfqpoint{7.060342in}{5.060247in}}{\pgfqpoint{7.057430in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.054423in}}{\pgfqpoint{7.052882in}{5.050473in}}{\pgfqpoint{7.052882in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.042237in}}{\pgfqpoint{7.054518in}{5.038287in}}{\pgfqpoint{7.057430in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.032463in}}{\pgfqpoint{7.064292in}{5.030827in}}{\pgfqpoint{7.068410in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.043052in}}{\pgfqpoint{7.076478in}{5.044688in}}{\pgfqpoint{7.079390in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.050512in}}{\pgfqpoint{7.083938in}{5.054462in}}{\pgfqpoint{7.083938in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.062699in}}{\pgfqpoint{7.082302in}{5.066649in}}{\pgfqpoint{7.079390in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.072473in}}{\pgfqpoint{7.072528in}{5.074109in}}{\pgfqpoint{7.068410in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.074109in}}{\pgfqpoint{7.060342in}{5.072473in}}{\pgfqpoint{7.057430in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.066649in}}{\pgfqpoint{7.052882in}{5.062699in}}{\pgfqpoint{7.052882in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.054462in}}{\pgfqpoint{7.054518in}{5.050512in}}{\pgfqpoint{7.057430in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.044688in}}{\pgfqpoint{7.064292in}{5.043052in}}{\pgfqpoint{7.068410in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.055278in}}{\pgfqpoint{7.076478in}{5.056914in}}{\pgfqpoint{7.079390in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.062738in}}{\pgfqpoint{7.083938in}{5.066688in}}{\pgfqpoint{7.083938in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.074925in}}{\pgfqpoint{7.082302in}{5.078875in}}{\pgfqpoint{7.079390in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.084698in}}{\pgfqpoint{7.072528in}{5.086335in}}{\pgfqpoint{7.068410in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.086335in}}{\pgfqpoint{7.060342in}{5.084698in}}{\pgfqpoint{7.057430in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.078875in}}{\pgfqpoint{7.052882in}{5.074925in}}{\pgfqpoint{7.052882in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.066688in}}{\pgfqpoint{7.054518in}{5.062738in}}{\pgfqpoint{7.057430in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.056914in}}{\pgfqpoint{7.064292in}{5.055278in}}{\pgfqpoint{7.068410in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.067504in}}{\pgfqpoint{7.076478in}{5.069140in}}{\pgfqpoint{7.079390in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.074964in}}{\pgfqpoint{7.083938in}{5.078914in}}{\pgfqpoint{7.083938in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.087150in}}{\pgfqpoint{7.082302in}{5.091100in}}{\pgfqpoint{7.079390in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.096924in}}{\pgfqpoint{7.072528in}{5.098560in}}{\pgfqpoint{7.068410in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.098560in}}{\pgfqpoint{7.060342in}{5.096924in}}{\pgfqpoint{7.057430in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.091100in}}{\pgfqpoint{7.052882in}{5.087150in}}{\pgfqpoint{7.052882in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.078914in}}{\pgfqpoint{7.054518in}{5.074964in}}{\pgfqpoint{7.057430in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.069140in}}{\pgfqpoint{7.064292in}{5.067504in}}{\pgfqpoint{7.068410in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.079730in}}{\pgfqpoint{7.076478in}{5.081366in}}{\pgfqpoint{7.079390in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.087190in}}{\pgfqpoint{7.083938in}{5.091140in}}{\pgfqpoint{7.083938in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.099376in}}{\pgfqpoint{7.082302in}{5.103326in}}{\pgfqpoint{7.079390in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.109150in}}{\pgfqpoint{7.072528in}{5.110786in}}{\pgfqpoint{7.068410in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.110786in}}{\pgfqpoint{7.060342in}{5.109150in}}{\pgfqpoint{7.057430in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.103326in}}{\pgfqpoint{7.052882in}{5.099376in}}{\pgfqpoint{7.052882in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.091140in}}{\pgfqpoint{7.054518in}{5.087190in}}{\pgfqpoint{7.057430in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.081366in}}{\pgfqpoint{7.064292in}{5.079730in}}{\pgfqpoint{7.068410in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.091956in}}{\pgfqpoint{7.076478in}{5.093592in}}{\pgfqpoint{7.079390in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.099416in}}{\pgfqpoint{7.083938in}{5.103366in}}{\pgfqpoint{7.083938in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.111602in}}{\pgfqpoint{7.082302in}{5.115552in}}{\pgfqpoint{7.079390in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.121376in}}{\pgfqpoint{7.072528in}{5.123012in}}{\pgfqpoint{7.068410in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.123012in}}{\pgfqpoint{7.060342in}{5.121376in}}{\pgfqpoint{7.057430in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.115552in}}{\pgfqpoint{7.052882in}{5.111602in}}{\pgfqpoint{7.052882in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.103366in}}{\pgfqpoint{7.054518in}{5.099416in}}{\pgfqpoint{7.057430in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.093592in}}{\pgfqpoint{7.064292in}{5.091956in}}{\pgfqpoint{7.068410in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.104181in}}{\pgfqpoint{7.076478in}{5.105817in}}{\pgfqpoint{7.079390in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.111641in}}{\pgfqpoint{7.083938in}{5.115591in}}{\pgfqpoint{7.083938in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.123828in}}{\pgfqpoint{7.082302in}{5.127778in}}{\pgfqpoint{7.079390in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.133602in}}{\pgfqpoint{7.072528in}{5.135238in}}{\pgfqpoint{7.068410in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.135238in}}{\pgfqpoint{7.060342in}{5.133602in}}{\pgfqpoint{7.057430in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.127778in}}{\pgfqpoint{7.052882in}{5.123828in}}{\pgfqpoint{7.052882in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.115591in}}{\pgfqpoint{7.054518in}{5.111641in}}{\pgfqpoint{7.057430in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.105817in}}{\pgfqpoint{7.064292in}{5.104181in}}{\pgfqpoint{7.068410in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.116407in}}{\pgfqpoint{7.076478in}{5.118043in}}{\pgfqpoint{7.079390in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.123867in}}{\pgfqpoint{7.083938in}{5.127817in}}{\pgfqpoint{7.083938in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.136053in}}{\pgfqpoint{7.082302in}{5.140004in}}{\pgfqpoint{7.079390in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.145827in}}{\pgfqpoint{7.072528in}{5.147464in}}{\pgfqpoint{7.068410in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.147464in}}{\pgfqpoint{7.060342in}{5.145827in}}{\pgfqpoint{7.057430in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.140004in}}{\pgfqpoint{7.052882in}{5.136053in}}{\pgfqpoint{7.052882in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.127817in}}{\pgfqpoint{7.054518in}{5.123867in}}{\pgfqpoint{7.057430in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.118043in}}{\pgfqpoint{7.064292in}{5.116407in}}{\pgfqpoint{7.068410in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.128633in}}{\pgfqpoint{7.076478in}{5.130269in}}{\pgfqpoint{7.079390in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.136093in}}{\pgfqpoint{7.083938in}{5.140043in}}{\pgfqpoint{7.083938in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.148279in}}{\pgfqpoint{7.082302in}{5.152229in}}{\pgfqpoint{7.079390in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.158053in}}{\pgfqpoint{7.072528in}{5.159689in}}{\pgfqpoint{7.068410in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.159689in}}{\pgfqpoint{7.060342in}{5.158053in}}{\pgfqpoint{7.057430in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.152229in}}{\pgfqpoint{7.052882in}{5.148279in}}{\pgfqpoint{7.052882in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.140043in}}{\pgfqpoint{7.054518in}{5.136093in}}{\pgfqpoint{7.057430in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.130269in}}{\pgfqpoint{7.064292in}{5.128633in}}{\pgfqpoint{7.068410in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.140859in}}{\pgfqpoint{7.076478in}{5.142495in}}{\pgfqpoint{7.079390in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.148319in}}{\pgfqpoint{7.083938in}{5.152269in}}{\pgfqpoint{7.083938in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.160505in}}{\pgfqpoint{7.082302in}{5.164455in}}{\pgfqpoint{7.079390in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.170279in}}{\pgfqpoint{7.072528in}{5.171915in}}{\pgfqpoint{7.068410in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.171915in}}{\pgfqpoint{7.060342in}{5.170279in}}{\pgfqpoint{7.057430in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.164455in}}{\pgfqpoint{7.052882in}{5.160505in}}{\pgfqpoint{7.052882in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.152269in}}{\pgfqpoint{7.054518in}{5.148319in}}{\pgfqpoint{7.057430in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.142495in}}{\pgfqpoint{7.064292in}{5.140859in}}{\pgfqpoint{7.068410in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.153084in}}{\pgfqpoint{7.076478in}{5.154721in}}{\pgfqpoint{7.079390in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.160545in}}{\pgfqpoint{7.083938in}{5.164495in}}{\pgfqpoint{7.083938in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.172731in}}{\pgfqpoint{7.082302in}{5.176681in}}{\pgfqpoint{7.079390in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.182505in}}{\pgfqpoint{7.072528in}{5.184141in}}{\pgfqpoint{7.068410in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.184141in}}{\pgfqpoint{7.060342in}{5.182505in}}{\pgfqpoint{7.057430in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.176681in}}{\pgfqpoint{7.052882in}{5.172731in}}{\pgfqpoint{7.052882in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.164495in}}{\pgfqpoint{7.054518in}{5.160545in}}{\pgfqpoint{7.057430in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.154721in}}{\pgfqpoint{7.064292in}{5.153084in}}{\pgfqpoint{7.068410in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.165310in}}{\pgfqpoint{7.076478in}{5.166946in}}{\pgfqpoint{7.079390in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.172770in}}{\pgfqpoint{7.083938in}{5.176720in}}{\pgfqpoint{7.083938in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.184957in}}{\pgfqpoint{7.082302in}{5.188907in}}{\pgfqpoint{7.079390in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.194731in}}{\pgfqpoint{7.072528in}{5.196367in}}{\pgfqpoint{7.068410in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.196367in}}{\pgfqpoint{7.060342in}{5.194731in}}{\pgfqpoint{7.057430in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.188907in}}{\pgfqpoint{7.052882in}{5.184957in}}{\pgfqpoint{7.052882in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.176720in}}{\pgfqpoint{7.054518in}{5.172770in}}{\pgfqpoint{7.057430in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.166946in}}{\pgfqpoint{7.064292in}{5.165310in}}{\pgfqpoint{7.068410in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.177536in}}{\pgfqpoint{7.076478in}{5.179172in}}{\pgfqpoint{7.079390in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.184996in}}{\pgfqpoint{7.083938in}{5.188946in}}{\pgfqpoint{7.083938in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.197182in}}{\pgfqpoint{7.082302in}{5.201132in}}{\pgfqpoint{7.079390in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.206956in}}{\pgfqpoint{7.072528in}{5.208593in}}{\pgfqpoint{7.068410in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.208593in}}{\pgfqpoint{7.060342in}{5.206956in}}{\pgfqpoint{7.057430in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.201132in}}{\pgfqpoint{7.052882in}{5.197182in}}{\pgfqpoint{7.052882in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.188946in}}{\pgfqpoint{7.054518in}{5.184996in}}{\pgfqpoint{7.057430in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.179172in}}{\pgfqpoint{7.064292in}{5.177536in}}{\pgfqpoint{7.068410in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068410in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{7.072528in}{5.189762in}}{\pgfqpoint{7.076478in}{5.191398in}}{\pgfqpoint{7.079390in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.082302in}{5.197222in}}{\pgfqpoint{7.083938in}{5.201172in}}{\pgfqpoint{7.083938in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.083938in}{5.209408in}}{\pgfqpoint{7.082302in}{5.213358in}}{\pgfqpoint{7.079390in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.076478in}{5.219182in}}{\pgfqpoint{7.072528in}{5.220818in}}{\pgfqpoint{7.068410in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{7.064292in}{5.220818in}}{\pgfqpoint{7.060342in}{5.219182in}}{\pgfqpoint{7.057430in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.054518in}{5.213358in}}{\pgfqpoint{7.052882in}{5.209408in}}{\pgfqpoint{7.052882in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.052882in}{5.201172in}}{\pgfqpoint{7.054518in}{5.197222in}}{\pgfqpoint{7.057430in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.060342in}{5.191398in}}{\pgfqpoint{7.064292in}{5.189762in}}{\pgfqpoint{7.068410in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{3.979408in}}{\pgfqpoint{7.091610in}{3.981045in}}{\pgfqpoint{7.094522in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{3.986868in}}{\pgfqpoint{7.099070in}{3.990818in}}{\pgfqpoint{7.099070in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{3.999055in}}{\pgfqpoint{7.097434in}{4.003005in}}{\pgfqpoint{7.094522in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.008829in}}{\pgfqpoint{7.087660in}{4.010465in}}{\pgfqpoint{7.083542in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.010465in}}{\pgfqpoint{7.075474in}{4.008829in}}{\pgfqpoint{7.072562in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.003005in}}{\pgfqpoint{7.068014in}{3.999055in}}{\pgfqpoint{7.068014in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{3.990818in}}{\pgfqpoint{7.069650in}{3.986868in}}{\pgfqpoint{7.072562in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{3.981045in}}{\pgfqpoint{7.079424in}{3.979408in}}{\pgfqpoint{7.083542in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{3.991634in}}{\pgfqpoint{7.091610in}{3.993270in}}{\pgfqpoint{7.094522in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{3.999094in}}{\pgfqpoint{7.099070in}{4.003044in}}{\pgfqpoint{7.099070in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.011281in}}{\pgfqpoint{7.097434in}{4.015231in}}{\pgfqpoint{7.094522in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.021055in}}{\pgfqpoint{7.087660in}{4.022691in}}{\pgfqpoint{7.083542in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.022691in}}{\pgfqpoint{7.075474in}{4.021055in}}{\pgfqpoint{7.072562in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.015231in}}{\pgfqpoint{7.068014in}{4.011281in}}{\pgfqpoint{7.068014in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.003044in}}{\pgfqpoint{7.069650in}{3.999094in}}{\pgfqpoint{7.072562in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{3.993270in}}{\pgfqpoint{7.079424in}{3.991634in}}{\pgfqpoint{7.083542in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.003860in}}{\pgfqpoint{7.091610in}{4.005496in}}{\pgfqpoint{7.094522in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.011320in}}{\pgfqpoint{7.099070in}{4.015270in}}{\pgfqpoint{7.099070in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.023506in}}{\pgfqpoint{7.097434in}{4.027456in}}{\pgfqpoint{7.094522in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.033280in}}{\pgfqpoint{7.087660in}{4.034916in}}{\pgfqpoint{7.083542in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.034916in}}{\pgfqpoint{7.075474in}{4.033280in}}{\pgfqpoint{7.072562in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.027456in}}{\pgfqpoint{7.068014in}{4.023506in}}{\pgfqpoint{7.068014in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.015270in}}{\pgfqpoint{7.069650in}{4.011320in}}{\pgfqpoint{7.072562in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.005496in}}{\pgfqpoint{7.079424in}{4.003860in}}{\pgfqpoint{7.083542in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.016086in}}{\pgfqpoint{7.091610in}{4.017722in}}{\pgfqpoint{7.094522in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.023546in}}{\pgfqpoint{7.099070in}{4.027496in}}{\pgfqpoint{7.099070in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.035732in}}{\pgfqpoint{7.097434in}{4.039682in}}{\pgfqpoint{7.094522in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.045506in}}{\pgfqpoint{7.087660in}{4.047142in}}{\pgfqpoint{7.083542in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.047142in}}{\pgfqpoint{7.075474in}{4.045506in}}{\pgfqpoint{7.072562in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.039682in}}{\pgfqpoint{7.068014in}{4.035732in}}{\pgfqpoint{7.068014in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.027496in}}{\pgfqpoint{7.069650in}{4.023546in}}{\pgfqpoint{7.072562in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.017722in}}{\pgfqpoint{7.079424in}{4.016086in}}{\pgfqpoint{7.083542in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.028312in}}{\pgfqpoint{7.091610in}{4.029948in}}{\pgfqpoint{7.094522in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.035772in}}{\pgfqpoint{7.099070in}{4.039722in}}{\pgfqpoint{7.099070in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.047958in}}{\pgfqpoint{7.097434in}{4.051908in}}{\pgfqpoint{7.094522in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.057732in}}{\pgfqpoint{7.087660in}{4.059368in}}{\pgfqpoint{7.083542in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.059368in}}{\pgfqpoint{7.075474in}{4.057732in}}{\pgfqpoint{7.072562in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.051908in}}{\pgfqpoint{7.068014in}{4.047958in}}{\pgfqpoint{7.068014in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.039722in}}{\pgfqpoint{7.069650in}{4.035772in}}{\pgfqpoint{7.072562in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.029948in}}{\pgfqpoint{7.079424in}{4.028312in}}{\pgfqpoint{7.083542in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.040537in}}{\pgfqpoint{7.091610in}{4.042173in}}{\pgfqpoint{7.094522in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.047997in}}{\pgfqpoint{7.099070in}{4.051947in}}{\pgfqpoint{7.099070in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.060184in}}{\pgfqpoint{7.097434in}{4.064134in}}{\pgfqpoint{7.094522in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.069958in}}{\pgfqpoint{7.087660in}{4.071594in}}{\pgfqpoint{7.083542in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.071594in}}{\pgfqpoint{7.075474in}{4.069958in}}{\pgfqpoint{7.072562in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.064134in}}{\pgfqpoint{7.068014in}{4.060184in}}{\pgfqpoint{7.068014in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.051947in}}{\pgfqpoint{7.069650in}{4.047997in}}{\pgfqpoint{7.072562in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.042173in}}{\pgfqpoint{7.079424in}{4.040537in}}{\pgfqpoint{7.083542in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.052763in}}{\pgfqpoint{7.091610in}{4.054399in}}{\pgfqpoint{7.094522in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.060223in}}{\pgfqpoint{7.099070in}{4.064173in}}{\pgfqpoint{7.099070in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.072410in}}{\pgfqpoint{7.097434in}{4.076360in}}{\pgfqpoint{7.094522in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.082183in}}{\pgfqpoint{7.087660in}{4.083820in}}{\pgfqpoint{7.083542in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.083820in}}{\pgfqpoint{7.075474in}{4.082183in}}{\pgfqpoint{7.072562in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.076360in}}{\pgfqpoint{7.068014in}{4.072410in}}{\pgfqpoint{7.068014in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.064173in}}{\pgfqpoint{7.069650in}{4.060223in}}{\pgfqpoint{7.072562in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.054399in}}{\pgfqpoint{7.079424in}{4.052763in}}{\pgfqpoint{7.083542in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.064989in}}{\pgfqpoint{7.091610in}{4.066625in}}{\pgfqpoint{7.094522in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.072449in}}{\pgfqpoint{7.099070in}{4.076399in}}{\pgfqpoint{7.099070in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.084635in}}{\pgfqpoint{7.097434in}{4.088585in}}{\pgfqpoint{7.094522in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.094409in}}{\pgfqpoint{7.087660in}{4.096045in}}{\pgfqpoint{7.083542in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.096045in}}{\pgfqpoint{7.075474in}{4.094409in}}{\pgfqpoint{7.072562in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.088585in}}{\pgfqpoint{7.068014in}{4.084635in}}{\pgfqpoint{7.068014in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.076399in}}{\pgfqpoint{7.069650in}{4.072449in}}{\pgfqpoint{7.072562in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.066625in}}{\pgfqpoint{7.079424in}{4.064989in}}{\pgfqpoint{7.083542in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.077215in}}{\pgfqpoint{7.091610in}{4.078851in}}{\pgfqpoint{7.094522in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.084675in}}{\pgfqpoint{7.099070in}{4.088625in}}{\pgfqpoint{7.099070in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.096861in}}{\pgfqpoint{7.097434in}{4.100811in}}{\pgfqpoint{7.094522in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.106635in}}{\pgfqpoint{7.087660in}{4.108271in}}{\pgfqpoint{7.083542in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.108271in}}{\pgfqpoint{7.075474in}{4.106635in}}{\pgfqpoint{7.072562in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.100811in}}{\pgfqpoint{7.068014in}{4.096861in}}{\pgfqpoint{7.068014in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.088625in}}{\pgfqpoint{7.069650in}{4.084675in}}{\pgfqpoint{7.072562in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.078851in}}{\pgfqpoint{7.079424in}{4.077215in}}{\pgfqpoint{7.083542in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.089440in}}{\pgfqpoint{7.091610in}{4.091077in}}{\pgfqpoint{7.094522in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.096901in}}{\pgfqpoint{7.099070in}{4.100851in}}{\pgfqpoint{7.099070in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.109087in}}{\pgfqpoint{7.097434in}{4.113037in}}{\pgfqpoint{7.094522in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.118861in}}{\pgfqpoint{7.087660in}{4.120497in}}{\pgfqpoint{7.083542in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.120497in}}{\pgfqpoint{7.075474in}{4.118861in}}{\pgfqpoint{7.072562in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.113037in}}{\pgfqpoint{7.068014in}{4.109087in}}{\pgfqpoint{7.068014in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.100851in}}{\pgfqpoint{7.069650in}{4.096901in}}{\pgfqpoint{7.072562in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.091077in}}{\pgfqpoint{7.079424in}{4.089440in}}{\pgfqpoint{7.083542in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.101666in}}{\pgfqpoint{7.091610in}{4.103302in}}{\pgfqpoint{7.094522in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.109126in}}{\pgfqpoint{7.099070in}{4.113076in}}{\pgfqpoint{7.099070in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.121313in}}{\pgfqpoint{7.097434in}{4.125263in}}{\pgfqpoint{7.094522in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.131087in}}{\pgfqpoint{7.087660in}{4.132723in}}{\pgfqpoint{7.083542in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.132723in}}{\pgfqpoint{7.075474in}{4.131087in}}{\pgfqpoint{7.072562in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.125263in}}{\pgfqpoint{7.068014in}{4.121313in}}{\pgfqpoint{7.068014in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.113076in}}{\pgfqpoint{7.069650in}{4.109126in}}{\pgfqpoint{7.072562in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.103302in}}{\pgfqpoint{7.079424in}{4.101666in}}{\pgfqpoint{7.083542in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.113892in}}{\pgfqpoint{7.091610in}{4.115528in}}{\pgfqpoint{7.094522in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.121352in}}{\pgfqpoint{7.099070in}{4.125302in}}{\pgfqpoint{7.099070in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.133538in}}{\pgfqpoint{7.097434in}{4.137489in}}{\pgfqpoint{7.094522in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.143312in}}{\pgfqpoint{7.087660in}{4.144949in}}{\pgfqpoint{7.083542in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.144949in}}{\pgfqpoint{7.075474in}{4.143312in}}{\pgfqpoint{7.072562in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.137489in}}{\pgfqpoint{7.068014in}{4.133538in}}{\pgfqpoint{7.068014in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.125302in}}{\pgfqpoint{7.069650in}{4.121352in}}{\pgfqpoint{7.072562in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.115528in}}{\pgfqpoint{7.079424in}{4.113892in}}{\pgfqpoint{7.083542in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.126118in}}{\pgfqpoint{7.091610in}{4.127754in}}{\pgfqpoint{7.094522in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.133578in}}{\pgfqpoint{7.099070in}{4.137528in}}{\pgfqpoint{7.099070in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.145764in}}{\pgfqpoint{7.097434in}{4.149714in}}{\pgfqpoint{7.094522in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.155538in}}{\pgfqpoint{7.087660in}{4.157174in}}{\pgfqpoint{7.083542in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.157174in}}{\pgfqpoint{7.075474in}{4.155538in}}{\pgfqpoint{7.072562in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.149714in}}{\pgfqpoint{7.068014in}{4.145764in}}{\pgfqpoint{7.068014in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.137528in}}{\pgfqpoint{7.069650in}{4.133578in}}{\pgfqpoint{7.072562in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.127754in}}{\pgfqpoint{7.079424in}{4.126118in}}{\pgfqpoint{7.083542in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.138344in}}{\pgfqpoint{7.091610in}{4.139980in}}{\pgfqpoint{7.094522in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.145804in}}{\pgfqpoint{7.099070in}{4.149754in}}{\pgfqpoint{7.099070in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.157990in}}{\pgfqpoint{7.097434in}{4.161940in}}{\pgfqpoint{7.094522in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.167764in}}{\pgfqpoint{7.087660in}{4.169400in}}{\pgfqpoint{7.083542in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.169400in}}{\pgfqpoint{7.075474in}{4.167764in}}{\pgfqpoint{7.072562in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.161940in}}{\pgfqpoint{7.068014in}{4.157990in}}{\pgfqpoint{7.068014in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.149754in}}{\pgfqpoint{7.069650in}{4.145804in}}{\pgfqpoint{7.072562in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.139980in}}{\pgfqpoint{7.079424in}{4.138344in}}{\pgfqpoint{7.083542in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.150569in}}{\pgfqpoint{7.091610in}{4.152206in}}{\pgfqpoint{7.094522in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.158030in}}{\pgfqpoint{7.099070in}{4.161980in}}{\pgfqpoint{7.099070in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.170216in}}{\pgfqpoint{7.097434in}{4.174166in}}{\pgfqpoint{7.094522in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.179990in}}{\pgfqpoint{7.087660in}{4.181626in}}{\pgfqpoint{7.083542in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.181626in}}{\pgfqpoint{7.075474in}{4.179990in}}{\pgfqpoint{7.072562in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.174166in}}{\pgfqpoint{7.068014in}{4.170216in}}{\pgfqpoint{7.068014in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.161980in}}{\pgfqpoint{7.069650in}{4.158030in}}{\pgfqpoint{7.072562in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.152206in}}{\pgfqpoint{7.079424in}{4.150569in}}{\pgfqpoint{7.083542in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.162795in}}{\pgfqpoint{7.091610in}{4.164431in}}{\pgfqpoint{7.094522in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.170255in}}{\pgfqpoint{7.099070in}{4.174205in}}{\pgfqpoint{7.099070in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.182442in}}{\pgfqpoint{7.097434in}{4.186392in}}{\pgfqpoint{7.094522in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.192216in}}{\pgfqpoint{7.087660in}{4.193852in}}{\pgfqpoint{7.083542in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.193852in}}{\pgfqpoint{7.075474in}{4.192216in}}{\pgfqpoint{7.072562in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.186392in}}{\pgfqpoint{7.068014in}{4.182442in}}{\pgfqpoint{7.068014in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.174205in}}{\pgfqpoint{7.069650in}{4.170255in}}{\pgfqpoint{7.072562in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.164431in}}{\pgfqpoint{7.079424in}{4.162795in}}{\pgfqpoint{7.083542in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.175021in}}{\pgfqpoint{7.091610in}{4.176657in}}{\pgfqpoint{7.094522in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.182481in}}{\pgfqpoint{7.099070in}{4.186431in}}{\pgfqpoint{7.099070in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.194667in}}{\pgfqpoint{7.097434in}{4.198617in}}{\pgfqpoint{7.094522in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.204441in}}{\pgfqpoint{7.087660in}{4.206078in}}{\pgfqpoint{7.083542in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.206078in}}{\pgfqpoint{7.075474in}{4.204441in}}{\pgfqpoint{7.072562in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.198617in}}{\pgfqpoint{7.068014in}{4.194667in}}{\pgfqpoint{7.068014in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.186431in}}{\pgfqpoint{7.069650in}{4.182481in}}{\pgfqpoint{7.072562in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.176657in}}{\pgfqpoint{7.079424in}{4.175021in}}{\pgfqpoint{7.083542in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.187247in}}{\pgfqpoint{7.091610in}{4.188883in}}{\pgfqpoint{7.094522in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.194707in}}{\pgfqpoint{7.099070in}{4.198657in}}{\pgfqpoint{7.099070in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.206893in}}{\pgfqpoint{7.097434in}{4.210843in}}{\pgfqpoint{7.094522in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.216667in}}{\pgfqpoint{7.087660in}{4.218303in}}{\pgfqpoint{7.083542in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.218303in}}{\pgfqpoint{7.075474in}{4.216667in}}{\pgfqpoint{7.072562in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.210843in}}{\pgfqpoint{7.068014in}{4.206893in}}{\pgfqpoint{7.068014in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.198657in}}{\pgfqpoint{7.069650in}{4.194707in}}{\pgfqpoint{7.072562in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.188883in}}{\pgfqpoint{7.079424in}{4.187247in}}{\pgfqpoint{7.083542in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.199473in}}{\pgfqpoint{7.091610in}{4.201109in}}{\pgfqpoint{7.094522in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.206933in}}{\pgfqpoint{7.099070in}{4.210883in}}{\pgfqpoint{7.099070in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.219119in}}{\pgfqpoint{7.097434in}{4.223069in}}{\pgfqpoint{7.094522in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.228893in}}{\pgfqpoint{7.087660in}{4.230529in}}{\pgfqpoint{7.083542in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.230529in}}{\pgfqpoint{7.075474in}{4.228893in}}{\pgfqpoint{7.072562in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.223069in}}{\pgfqpoint{7.068014in}{4.219119in}}{\pgfqpoint{7.068014in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.210883in}}{\pgfqpoint{7.069650in}{4.206933in}}{\pgfqpoint{7.072562in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.201109in}}{\pgfqpoint{7.079424in}{4.199473in}}{\pgfqpoint{7.083542in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.211698in}}{\pgfqpoint{7.091610in}{4.213335in}}{\pgfqpoint{7.094522in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.219159in}}{\pgfqpoint{7.099070in}{4.223109in}}{\pgfqpoint{7.099070in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.231345in}}{\pgfqpoint{7.097434in}{4.235295in}}{\pgfqpoint{7.094522in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.241119in}}{\pgfqpoint{7.087660in}{4.242755in}}{\pgfqpoint{7.083542in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.242755in}}{\pgfqpoint{7.075474in}{4.241119in}}{\pgfqpoint{7.072562in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.235295in}}{\pgfqpoint{7.068014in}{4.231345in}}{\pgfqpoint{7.068014in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.223109in}}{\pgfqpoint{7.069650in}{4.219159in}}{\pgfqpoint{7.072562in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.213335in}}{\pgfqpoint{7.079424in}{4.211698in}}{\pgfqpoint{7.083542in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.223924in}}{\pgfqpoint{7.091610in}{4.225560in}}{\pgfqpoint{7.094522in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.231384in}}{\pgfqpoint{7.099070in}{4.235334in}}{\pgfqpoint{7.099070in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.243571in}}{\pgfqpoint{7.097434in}{4.247521in}}{\pgfqpoint{7.094522in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.253345in}}{\pgfqpoint{7.087660in}{4.254981in}}{\pgfqpoint{7.083542in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.254981in}}{\pgfqpoint{7.075474in}{4.253345in}}{\pgfqpoint{7.072562in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.247521in}}{\pgfqpoint{7.068014in}{4.243571in}}{\pgfqpoint{7.068014in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.235334in}}{\pgfqpoint{7.069650in}{4.231384in}}{\pgfqpoint{7.072562in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.225560in}}{\pgfqpoint{7.079424in}{4.223924in}}{\pgfqpoint{7.083542in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.236150in}}{\pgfqpoint{7.091610in}{4.237786in}}{\pgfqpoint{7.094522in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.243610in}}{\pgfqpoint{7.099070in}{4.247560in}}{\pgfqpoint{7.099070in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.255796in}}{\pgfqpoint{7.097434in}{4.259746in}}{\pgfqpoint{7.094522in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.265570in}}{\pgfqpoint{7.087660in}{4.267207in}}{\pgfqpoint{7.083542in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.267207in}}{\pgfqpoint{7.075474in}{4.265570in}}{\pgfqpoint{7.072562in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.259746in}}{\pgfqpoint{7.068014in}{4.255796in}}{\pgfqpoint{7.068014in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.247560in}}{\pgfqpoint{7.069650in}{4.243610in}}{\pgfqpoint{7.072562in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.237786in}}{\pgfqpoint{7.079424in}{4.236150in}}{\pgfqpoint{7.083542in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.248376in}}{\pgfqpoint{7.091610in}{4.250012in}}{\pgfqpoint{7.094522in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.255836in}}{\pgfqpoint{7.099070in}{4.259786in}}{\pgfqpoint{7.099070in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.268022in}}{\pgfqpoint{7.097434in}{4.271972in}}{\pgfqpoint{7.094522in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.277796in}}{\pgfqpoint{7.087660in}{4.279432in}}{\pgfqpoint{7.083542in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.279432in}}{\pgfqpoint{7.075474in}{4.277796in}}{\pgfqpoint{7.072562in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.271972in}}{\pgfqpoint{7.068014in}{4.268022in}}{\pgfqpoint{7.068014in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.259786in}}{\pgfqpoint{7.069650in}{4.255836in}}{\pgfqpoint{7.072562in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.250012in}}{\pgfqpoint{7.079424in}{4.248376in}}{\pgfqpoint{7.083542in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.260602in}}{\pgfqpoint{7.091610in}{4.262238in}}{\pgfqpoint{7.094522in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.268062in}}{\pgfqpoint{7.099070in}{4.272012in}}{\pgfqpoint{7.099070in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.280248in}}{\pgfqpoint{7.097434in}{4.284198in}}{\pgfqpoint{7.094522in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.290022in}}{\pgfqpoint{7.087660in}{4.291658in}}{\pgfqpoint{7.083542in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.291658in}}{\pgfqpoint{7.075474in}{4.290022in}}{\pgfqpoint{7.072562in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.284198in}}{\pgfqpoint{7.068014in}{4.280248in}}{\pgfqpoint{7.068014in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.272012in}}{\pgfqpoint{7.069650in}{4.268062in}}{\pgfqpoint{7.072562in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.262238in}}{\pgfqpoint{7.079424in}{4.260602in}}{\pgfqpoint{7.083542in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.272827in}}{\pgfqpoint{7.091610in}{4.274464in}}{\pgfqpoint{7.094522in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.280287in}}{\pgfqpoint{7.099070in}{4.284238in}}{\pgfqpoint{7.099070in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.292474in}}{\pgfqpoint{7.097434in}{4.296424in}}{\pgfqpoint{7.094522in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.302248in}}{\pgfqpoint{7.087660in}{4.303884in}}{\pgfqpoint{7.083542in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.303884in}}{\pgfqpoint{7.075474in}{4.302248in}}{\pgfqpoint{7.072562in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.296424in}}{\pgfqpoint{7.068014in}{4.292474in}}{\pgfqpoint{7.068014in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.284238in}}{\pgfqpoint{7.069650in}{4.280287in}}{\pgfqpoint{7.072562in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.274464in}}{\pgfqpoint{7.079424in}{4.272827in}}{\pgfqpoint{7.083542in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.285053in}}{\pgfqpoint{7.091610in}{4.286689in}}{\pgfqpoint{7.094522in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.292513in}}{\pgfqpoint{7.099070in}{4.296463in}}{\pgfqpoint{7.099070in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.304700in}}{\pgfqpoint{7.097434in}{4.308650in}}{\pgfqpoint{7.094522in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.314474in}}{\pgfqpoint{7.087660in}{4.316110in}}{\pgfqpoint{7.083542in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.316110in}}{\pgfqpoint{7.075474in}{4.314474in}}{\pgfqpoint{7.072562in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.308650in}}{\pgfqpoint{7.068014in}{4.304700in}}{\pgfqpoint{7.068014in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.296463in}}{\pgfqpoint{7.069650in}{4.292513in}}{\pgfqpoint{7.072562in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.286689in}}{\pgfqpoint{7.079424in}{4.285053in}}{\pgfqpoint{7.083542in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.297279in}}{\pgfqpoint{7.091610in}{4.298915in}}{\pgfqpoint{7.094522in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.304739in}}{\pgfqpoint{7.099070in}{4.308689in}}{\pgfqpoint{7.099070in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.316925in}}{\pgfqpoint{7.097434in}{4.320875in}}{\pgfqpoint{7.094522in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.326699in}}{\pgfqpoint{7.087660in}{4.328335in}}{\pgfqpoint{7.083542in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.328335in}}{\pgfqpoint{7.075474in}{4.326699in}}{\pgfqpoint{7.072562in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.320875in}}{\pgfqpoint{7.068014in}{4.316925in}}{\pgfqpoint{7.068014in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.308689in}}{\pgfqpoint{7.069650in}{4.304739in}}{\pgfqpoint{7.072562in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.298915in}}{\pgfqpoint{7.079424in}{4.297279in}}{\pgfqpoint{7.083542in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.309505in}}{\pgfqpoint{7.091610in}{4.311141in}}{\pgfqpoint{7.094522in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.316965in}}{\pgfqpoint{7.099070in}{4.320915in}}{\pgfqpoint{7.099070in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.329151in}}{\pgfqpoint{7.097434in}{4.333101in}}{\pgfqpoint{7.094522in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.338925in}}{\pgfqpoint{7.087660in}{4.340561in}}{\pgfqpoint{7.083542in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.340561in}}{\pgfqpoint{7.075474in}{4.338925in}}{\pgfqpoint{7.072562in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.333101in}}{\pgfqpoint{7.068014in}{4.329151in}}{\pgfqpoint{7.068014in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.320915in}}{\pgfqpoint{7.069650in}{4.316965in}}{\pgfqpoint{7.072562in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.311141in}}{\pgfqpoint{7.079424in}{4.309505in}}{\pgfqpoint{7.083542in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.321731in}}{\pgfqpoint{7.091610in}{4.323367in}}{\pgfqpoint{7.094522in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.329191in}}{\pgfqpoint{7.099070in}{4.333141in}}{\pgfqpoint{7.099070in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.341377in}}{\pgfqpoint{7.097434in}{4.345327in}}{\pgfqpoint{7.094522in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.351151in}}{\pgfqpoint{7.087660in}{4.352787in}}{\pgfqpoint{7.083542in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.352787in}}{\pgfqpoint{7.075474in}{4.351151in}}{\pgfqpoint{7.072562in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.345327in}}{\pgfqpoint{7.068014in}{4.341377in}}{\pgfqpoint{7.068014in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.333141in}}{\pgfqpoint{7.069650in}{4.329191in}}{\pgfqpoint{7.072562in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.323367in}}{\pgfqpoint{7.079424in}{4.321731in}}{\pgfqpoint{7.083542in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.333956in}}{\pgfqpoint{7.091610in}{4.335593in}}{\pgfqpoint{7.094522in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.341416in}}{\pgfqpoint{7.099070in}{4.345366in}}{\pgfqpoint{7.099070in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.353603in}}{\pgfqpoint{7.097434in}{4.357553in}}{\pgfqpoint{7.094522in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.363377in}}{\pgfqpoint{7.087660in}{4.365013in}}{\pgfqpoint{7.083542in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.365013in}}{\pgfqpoint{7.075474in}{4.363377in}}{\pgfqpoint{7.072562in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.357553in}}{\pgfqpoint{7.068014in}{4.353603in}}{\pgfqpoint{7.068014in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.345366in}}{\pgfqpoint{7.069650in}{4.341416in}}{\pgfqpoint{7.072562in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.335593in}}{\pgfqpoint{7.079424in}{4.333956in}}{\pgfqpoint{7.083542in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.346182in}}{\pgfqpoint{7.091610in}{4.347818in}}{\pgfqpoint{7.094522in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.353642in}}{\pgfqpoint{7.099070in}{4.357592in}}{\pgfqpoint{7.099070in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.365829in}}{\pgfqpoint{7.097434in}{4.369779in}}{\pgfqpoint{7.094522in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.375602in}}{\pgfqpoint{7.087660in}{4.377239in}}{\pgfqpoint{7.083542in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.377239in}}{\pgfqpoint{7.075474in}{4.375602in}}{\pgfqpoint{7.072562in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.369779in}}{\pgfqpoint{7.068014in}{4.365829in}}{\pgfqpoint{7.068014in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.357592in}}{\pgfqpoint{7.069650in}{4.353642in}}{\pgfqpoint{7.072562in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.347818in}}{\pgfqpoint{7.079424in}{4.346182in}}{\pgfqpoint{7.083542in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.358408in}}{\pgfqpoint{7.091610in}{4.360044in}}{\pgfqpoint{7.094522in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.365868in}}{\pgfqpoint{7.099070in}{4.369818in}}{\pgfqpoint{7.099070in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.378054in}}{\pgfqpoint{7.097434in}{4.382004in}}{\pgfqpoint{7.094522in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.387828in}}{\pgfqpoint{7.087660in}{4.389464in}}{\pgfqpoint{7.083542in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.389464in}}{\pgfqpoint{7.075474in}{4.387828in}}{\pgfqpoint{7.072562in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.382004in}}{\pgfqpoint{7.068014in}{4.378054in}}{\pgfqpoint{7.068014in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.369818in}}{\pgfqpoint{7.069650in}{4.365868in}}{\pgfqpoint{7.072562in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.360044in}}{\pgfqpoint{7.079424in}{4.358408in}}{\pgfqpoint{7.083542in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.370634in}}{\pgfqpoint{7.091610in}{4.372270in}}{\pgfqpoint{7.094522in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.378094in}}{\pgfqpoint{7.099070in}{4.382044in}}{\pgfqpoint{7.099070in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.390280in}}{\pgfqpoint{7.097434in}{4.394230in}}{\pgfqpoint{7.094522in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.400054in}}{\pgfqpoint{7.087660in}{4.401690in}}{\pgfqpoint{7.083542in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.401690in}}{\pgfqpoint{7.075474in}{4.400054in}}{\pgfqpoint{7.072562in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.394230in}}{\pgfqpoint{7.068014in}{4.390280in}}{\pgfqpoint{7.068014in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.382044in}}{\pgfqpoint{7.069650in}{4.378094in}}{\pgfqpoint{7.072562in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.372270in}}{\pgfqpoint{7.079424in}{4.370634in}}{\pgfqpoint{7.083542in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.382860in}}{\pgfqpoint{7.091610in}{4.384496in}}{\pgfqpoint{7.094522in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.390320in}}{\pgfqpoint{7.099070in}{4.394270in}}{\pgfqpoint{7.099070in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.402506in}}{\pgfqpoint{7.097434in}{4.406456in}}{\pgfqpoint{7.094522in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.412280in}}{\pgfqpoint{7.087660in}{4.413916in}}{\pgfqpoint{7.083542in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.413916in}}{\pgfqpoint{7.075474in}{4.412280in}}{\pgfqpoint{7.072562in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.406456in}}{\pgfqpoint{7.068014in}{4.402506in}}{\pgfqpoint{7.068014in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.394270in}}{\pgfqpoint{7.069650in}{4.390320in}}{\pgfqpoint{7.072562in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.384496in}}{\pgfqpoint{7.079424in}{4.382860in}}{\pgfqpoint{7.083542in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.395085in}}{\pgfqpoint{7.091610in}{4.396721in}}{\pgfqpoint{7.094522in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.402545in}}{\pgfqpoint{7.099070in}{4.406495in}}{\pgfqpoint{7.099070in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.414732in}}{\pgfqpoint{7.097434in}{4.418682in}}{\pgfqpoint{7.094522in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.424506in}}{\pgfqpoint{7.087660in}{4.426142in}}{\pgfqpoint{7.083542in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.426142in}}{\pgfqpoint{7.075474in}{4.424506in}}{\pgfqpoint{7.072562in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.418682in}}{\pgfqpoint{7.068014in}{4.414732in}}{\pgfqpoint{7.068014in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.406495in}}{\pgfqpoint{7.069650in}{4.402545in}}{\pgfqpoint{7.072562in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.396721in}}{\pgfqpoint{7.079424in}{4.395085in}}{\pgfqpoint{7.083542in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.407311in}}{\pgfqpoint{7.091610in}{4.408947in}}{\pgfqpoint{7.094522in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.414771in}}{\pgfqpoint{7.099070in}{4.418721in}}{\pgfqpoint{7.099070in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.426958in}}{\pgfqpoint{7.097434in}{4.430908in}}{\pgfqpoint{7.094522in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.436731in}}{\pgfqpoint{7.087660in}{4.438368in}}{\pgfqpoint{7.083542in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.438368in}}{\pgfqpoint{7.075474in}{4.436731in}}{\pgfqpoint{7.072562in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.430908in}}{\pgfqpoint{7.068014in}{4.426958in}}{\pgfqpoint{7.068014in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.418721in}}{\pgfqpoint{7.069650in}{4.414771in}}{\pgfqpoint{7.072562in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.408947in}}{\pgfqpoint{7.079424in}{4.407311in}}{\pgfqpoint{7.083542in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.419537in}}{\pgfqpoint{7.091610in}{4.421173in}}{\pgfqpoint{7.094522in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.426997in}}{\pgfqpoint{7.099070in}{4.430947in}}{\pgfqpoint{7.099070in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.439183in}}{\pgfqpoint{7.097434in}{4.443133in}}{\pgfqpoint{7.094522in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.448957in}}{\pgfqpoint{7.087660in}{4.450593in}}{\pgfqpoint{7.083542in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.450593in}}{\pgfqpoint{7.075474in}{4.448957in}}{\pgfqpoint{7.072562in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.443133in}}{\pgfqpoint{7.068014in}{4.439183in}}{\pgfqpoint{7.068014in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.430947in}}{\pgfqpoint{7.069650in}{4.426997in}}{\pgfqpoint{7.072562in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.421173in}}{\pgfqpoint{7.079424in}{4.419537in}}{\pgfqpoint{7.083542in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.431763in}}{\pgfqpoint{7.091610in}{4.433399in}}{\pgfqpoint{7.094522in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.439223in}}{\pgfqpoint{7.099070in}{4.443173in}}{\pgfqpoint{7.099070in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.451409in}}{\pgfqpoint{7.097434in}{4.455359in}}{\pgfqpoint{7.094522in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.461183in}}{\pgfqpoint{7.087660in}{4.462819in}}{\pgfqpoint{7.083542in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.462819in}}{\pgfqpoint{7.075474in}{4.461183in}}{\pgfqpoint{7.072562in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.455359in}}{\pgfqpoint{7.068014in}{4.451409in}}{\pgfqpoint{7.068014in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.443173in}}{\pgfqpoint{7.069650in}{4.439223in}}{\pgfqpoint{7.072562in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.433399in}}{\pgfqpoint{7.079424in}{4.431763in}}{\pgfqpoint{7.083542in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.443988in}}{\pgfqpoint{7.091610in}{4.445625in}}{\pgfqpoint{7.094522in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.451449in}}{\pgfqpoint{7.099070in}{4.455399in}}{\pgfqpoint{7.099070in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.463635in}}{\pgfqpoint{7.097434in}{4.467585in}}{\pgfqpoint{7.094522in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.473409in}}{\pgfqpoint{7.087660in}{4.475045in}}{\pgfqpoint{7.083542in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.475045in}}{\pgfqpoint{7.075474in}{4.473409in}}{\pgfqpoint{7.072562in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.467585in}}{\pgfqpoint{7.068014in}{4.463635in}}{\pgfqpoint{7.068014in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.455399in}}{\pgfqpoint{7.069650in}{4.451449in}}{\pgfqpoint{7.072562in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.445625in}}{\pgfqpoint{7.079424in}{4.443988in}}{\pgfqpoint{7.083542in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.456214in}}{\pgfqpoint{7.091610in}{4.457850in}}{\pgfqpoint{7.094522in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.463674in}}{\pgfqpoint{7.099070in}{4.467624in}}{\pgfqpoint{7.099070in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.475861in}}{\pgfqpoint{7.097434in}{4.479811in}}{\pgfqpoint{7.094522in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.485635in}}{\pgfqpoint{7.087660in}{4.487271in}}{\pgfqpoint{7.083542in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.487271in}}{\pgfqpoint{7.075474in}{4.485635in}}{\pgfqpoint{7.072562in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.479811in}}{\pgfqpoint{7.068014in}{4.475861in}}{\pgfqpoint{7.068014in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.467624in}}{\pgfqpoint{7.069650in}{4.463674in}}{\pgfqpoint{7.072562in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.457850in}}{\pgfqpoint{7.079424in}{4.456214in}}{\pgfqpoint{7.083542in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.468440in}}{\pgfqpoint{7.091610in}{4.470076in}}{\pgfqpoint{7.094522in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.475900in}}{\pgfqpoint{7.099070in}{4.479850in}}{\pgfqpoint{7.099070in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.488086in}}{\pgfqpoint{7.097434in}{4.492036in}}{\pgfqpoint{7.094522in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.497860in}}{\pgfqpoint{7.087660in}{4.499497in}}{\pgfqpoint{7.083542in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.499497in}}{\pgfqpoint{7.075474in}{4.497860in}}{\pgfqpoint{7.072562in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.492036in}}{\pgfqpoint{7.068014in}{4.488086in}}{\pgfqpoint{7.068014in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.479850in}}{\pgfqpoint{7.069650in}{4.475900in}}{\pgfqpoint{7.072562in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.470076in}}{\pgfqpoint{7.079424in}{4.468440in}}{\pgfqpoint{7.083542in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.480666in}}{\pgfqpoint{7.091610in}{4.482302in}}{\pgfqpoint{7.094522in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.488126in}}{\pgfqpoint{7.099070in}{4.492076in}}{\pgfqpoint{7.099070in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.500312in}}{\pgfqpoint{7.097434in}{4.504262in}}{\pgfqpoint{7.094522in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.510086in}}{\pgfqpoint{7.087660in}{4.511722in}}{\pgfqpoint{7.083542in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.511722in}}{\pgfqpoint{7.075474in}{4.510086in}}{\pgfqpoint{7.072562in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.504262in}}{\pgfqpoint{7.068014in}{4.500312in}}{\pgfqpoint{7.068014in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.492076in}}{\pgfqpoint{7.069650in}{4.488126in}}{\pgfqpoint{7.072562in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.482302in}}{\pgfqpoint{7.079424in}{4.480666in}}{\pgfqpoint{7.083542in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.492892in}}{\pgfqpoint{7.091610in}{4.494528in}}{\pgfqpoint{7.094522in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.500352in}}{\pgfqpoint{7.099070in}{4.504302in}}{\pgfqpoint{7.099070in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.512538in}}{\pgfqpoint{7.097434in}{4.516488in}}{\pgfqpoint{7.094522in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.522312in}}{\pgfqpoint{7.087660in}{4.523948in}}{\pgfqpoint{7.083542in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.523948in}}{\pgfqpoint{7.075474in}{4.522312in}}{\pgfqpoint{7.072562in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.516488in}}{\pgfqpoint{7.068014in}{4.512538in}}{\pgfqpoint{7.068014in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.504302in}}{\pgfqpoint{7.069650in}{4.500352in}}{\pgfqpoint{7.072562in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.494528in}}{\pgfqpoint{7.079424in}{4.492892in}}{\pgfqpoint{7.083542in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.505117in}}{\pgfqpoint{7.091610in}{4.506754in}}{\pgfqpoint{7.094522in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.512578in}}{\pgfqpoint{7.099070in}{4.516528in}}{\pgfqpoint{7.099070in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.524764in}}{\pgfqpoint{7.097434in}{4.528714in}}{\pgfqpoint{7.094522in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.534538in}}{\pgfqpoint{7.087660in}{4.536174in}}{\pgfqpoint{7.083542in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.536174in}}{\pgfqpoint{7.075474in}{4.534538in}}{\pgfqpoint{7.072562in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.528714in}}{\pgfqpoint{7.068014in}{4.524764in}}{\pgfqpoint{7.068014in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.516528in}}{\pgfqpoint{7.069650in}{4.512578in}}{\pgfqpoint{7.072562in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.506754in}}{\pgfqpoint{7.079424in}{4.505117in}}{\pgfqpoint{7.083542in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.517343in}}{\pgfqpoint{7.091610in}{4.518979in}}{\pgfqpoint{7.094522in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.524803in}}{\pgfqpoint{7.099070in}{4.528753in}}{\pgfqpoint{7.099070in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.536990in}}{\pgfqpoint{7.097434in}{4.540940in}}{\pgfqpoint{7.094522in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.546764in}}{\pgfqpoint{7.087660in}{4.548400in}}{\pgfqpoint{7.083542in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.548400in}}{\pgfqpoint{7.075474in}{4.546764in}}{\pgfqpoint{7.072562in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.540940in}}{\pgfqpoint{7.068014in}{4.536990in}}{\pgfqpoint{7.068014in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.528753in}}{\pgfqpoint{7.069650in}{4.524803in}}{\pgfqpoint{7.072562in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.518979in}}{\pgfqpoint{7.079424in}{4.517343in}}{\pgfqpoint{7.083542in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.529569in}}{\pgfqpoint{7.091610in}{4.531205in}}{\pgfqpoint{7.094522in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.537029in}}{\pgfqpoint{7.099070in}{4.540979in}}{\pgfqpoint{7.099070in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.549215in}}{\pgfqpoint{7.097434in}{4.553165in}}{\pgfqpoint{7.094522in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.558989in}}{\pgfqpoint{7.087660in}{4.560626in}}{\pgfqpoint{7.083542in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.560626in}}{\pgfqpoint{7.075474in}{4.558989in}}{\pgfqpoint{7.072562in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.553165in}}{\pgfqpoint{7.068014in}{4.549215in}}{\pgfqpoint{7.068014in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.540979in}}{\pgfqpoint{7.069650in}{4.537029in}}{\pgfqpoint{7.072562in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.531205in}}{\pgfqpoint{7.079424in}{4.529569in}}{\pgfqpoint{7.083542in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.541795in}}{\pgfqpoint{7.091610in}{4.543431in}}{\pgfqpoint{7.094522in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.549255in}}{\pgfqpoint{7.099070in}{4.553205in}}{\pgfqpoint{7.099070in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.561441in}}{\pgfqpoint{7.097434in}{4.565391in}}{\pgfqpoint{7.094522in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.571215in}}{\pgfqpoint{7.087660in}{4.572851in}}{\pgfqpoint{7.083542in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.572851in}}{\pgfqpoint{7.075474in}{4.571215in}}{\pgfqpoint{7.072562in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.565391in}}{\pgfqpoint{7.068014in}{4.561441in}}{\pgfqpoint{7.068014in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.553205in}}{\pgfqpoint{7.069650in}{4.549255in}}{\pgfqpoint{7.072562in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.543431in}}{\pgfqpoint{7.079424in}{4.541795in}}{\pgfqpoint{7.083542in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.554021in}}{\pgfqpoint{7.091610in}{4.555657in}}{\pgfqpoint{7.094522in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.561481in}}{\pgfqpoint{7.099070in}{4.565431in}}{\pgfqpoint{7.099070in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.573667in}}{\pgfqpoint{7.097434in}{4.577617in}}{\pgfqpoint{7.094522in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.583441in}}{\pgfqpoint{7.087660in}{4.585077in}}{\pgfqpoint{7.083542in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.585077in}}{\pgfqpoint{7.075474in}{4.583441in}}{\pgfqpoint{7.072562in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.577617in}}{\pgfqpoint{7.068014in}{4.573667in}}{\pgfqpoint{7.068014in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.565431in}}{\pgfqpoint{7.069650in}{4.561481in}}{\pgfqpoint{7.072562in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.555657in}}{\pgfqpoint{7.079424in}{4.554021in}}{\pgfqpoint{7.083542in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.566246in}}{\pgfqpoint{7.091610in}{4.567883in}}{\pgfqpoint{7.094522in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.573707in}}{\pgfqpoint{7.099070in}{4.577657in}}{\pgfqpoint{7.099070in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.585893in}}{\pgfqpoint{7.097434in}{4.589843in}}{\pgfqpoint{7.094522in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.595667in}}{\pgfqpoint{7.087660in}{4.597303in}}{\pgfqpoint{7.083542in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.597303in}}{\pgfqpoint{7.075474in}{4.595667in}}{\pgfqpoint{7.072562in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.589843in}}{\pgfqpoint{7.068014in}{4.585893in}}{\pgfqpoint{7.068014in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.577657in}}{\pgfqpoint{7.069650in}{4.573707in}}{\pgfqpoint{7.072562in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.567883in}}{\pgfqpoint{7.079424in}{4.566246in}}{\pgfqpoint{7.083542in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.578472in}}{\pgfqpoint{7.091610in}{4.580108in}}{\pgfqpoint{7.094522in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.585932in}}{\pgfqpoint{7.099070in}{4.589882in}}{\pgfqpoint{7.099070in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.598119in}}{\pgfqpoint{7.097434in}{4.602069in}}{\pgfqpoint{7.094522in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.607893in}}{\pgfqpoint{7.087660in}{4.609529in}}{\pgfqpoint{7.083542in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.609529in}}{\pgfqpoint{7.075474in}{4.607893in}}{\pgfqpoint{7.072562in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.602069in}}{\pgfqpoint{7.068014in}{4.598119in}}{\pgfqpoint{7.068014in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.589882in}}{\pgfqpoint{7.069650in}{4.585932in}}{\pgfqpoint{7.072562in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.580108in}}{\pgfqpoint{7.079424in}{4.578472in}}{\pgfqpoint{7.083542in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.590698in}}{\pgfqpoint{7.091610in}{4.592334in}}{\pgfqpoint{7.094522in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.598158in}}{\pgfqpoint{7.099070in}{4.602108in}}{\pgfqpoint{7.099070in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.610344in}}{\pgfqpoint{7.097434in}{4.614294in}}{\pgfqpoint{7.094522in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.620118in}}{\pgfqpoint{7.087660in}{4.621755in}}{\pgfqpoint{7.083542in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.621755in}}{\pgfqpoint{7.075474in}{4.620118in}}{\pgfqpoint{7.072562in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.614294in}}{\pgfqpoint{7.068014in}{4.610344in}}{\pgfqpoint{7.068014in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.602108in}}{\pgfqpoint{7.069650in}{4.598158in}}{\pgfqpoint{7.072562in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.592334in}}{\pgfqpoint{7.079424in}{4.590698in}}{\pgfqpoint{7.083542in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.602924in}}{\pgfqpoint{7.091610in}{4.604560in}}{\pgfqpoint{7.094522in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.610384in}}{\pgfqpoint{7.099070in}{4.614334in}}{\pgfqpoint{7.099070in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.622570in}}{\pgfqpoint{7.097434in}{4.626520in}}{\pgfqpoint{7.094522in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.632344in}}{\pgfqpoint{7.087660in}{4.633980in}}{\pgfqpoint{7.083542in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.633980in}}{\pgfqpoint{7.075474in}{4.632344in}}{\pgfqpoint{7.072562in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.626520in}}{\pgfqpoint{7.068014in}{4.622570in}}{\pgfqpoint{7.068014in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.614334in}}{\pgfqpoint{7.069650in}{4.610384in}}{\pgfqpoint{7.072562in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.604560in}}{\pgfqpoint{7.079424in}{4.602924in}}{\pgfqpoint{7.083542in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.615150in}}{\pgfqpoint{7.091610in}{4.616786in}}{\pgfqpoint{7.094522in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.622610in}}{\pgfqpoint{7.099070in}{4.626560in}}{\pgfqpoint{7.099070in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.634796in}}{\pgfqpoint{7.097434in}{4.638746in}}{\pgfqpoint{7.094522in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.644570in}}{\pgfqpoint{7.087660in}{4.646206in}}{\pgfqpoint{7.083542in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.646206in}}{\pgfqpoint{7.075474in}{4.644570in}}{\pgfqpoint{7.072562in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.638746in}}{\pgfqpoint{7.068014in}{4.634796in}}{\pgfqpoint{7.068014in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.626560in}}{\pgfqpoint{7.069650in}{4.622610in}}{\pgfqpoint{7.072562in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.616786in}}{\pgfqpoint{7.079424in}{4.615150in}}{\pgfqpoint{7.083542in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.627375in}}{\pgfqpoint{7.091610in}{4.629012in}}{\pgfqpoint{7.094522in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.634835in}}{\pgfqpoint{7.099070in}{4.638785in}}{\pgfqpoint{7.099070in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.647022in}}{\pgfqpoint{7.097434in}{4.650972in}}{\pgfqpoint{7.094522in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.656796in}}{\pgfqpoint{7.087660in}{4.658432in}}{\pgfqpoint{7.083542in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.658432in}}{\pgfqpoint{7.075474in}{4.656796in}}{\pgfqpoint{7.072562in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.650972in}}{\pgfqpoint{7.068014in}{4.647022in}}{\pgfqpoint{7.068014in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.638785in}}{\pgfqpoint{7.069650in}{4.634835in}}{\pgfqpoint{7.072562in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.629012in}}{\pgfqpoint{7.079424in}{4.627375in}}{\pgfqpoint{7.083542in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.639601in}}{\pgfqpoint{7.091610in}{4.641237in}}{\pgfqpoint{7.094522in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.647061in}}{\pgfqpoint{7.099070in}{4.651011in}}{\pgfqpoint{7.099070in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.659248in}}{\pgfqpoint{7.097434in}{4.663198in}}{\pgfqpoint{7.094522in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.669022in}}{\pgfqpoint{7.087660in}{4.670658in}}{\pgfqpoint{7.083542in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.670658in}}{\pgfqpoint{7.075474in}{4.669022in}}{\pgfqpoint{7.072562in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.663198in}}{\pgfqpoint{7.068014in}{4.659248in}}{\pgfqpoint{7.068014in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.651011in}}{\pgfqpoint{7.069650in}{4.647061in}}{\pgfqpoint{7.072562in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.641237in}}{\pgfqpoint{7.079424in}{4.639601in}}{\pgfqpoint{7.083542in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.651827in}}{\pgfqpoint{7.091610in}{4.653463in}}{\pgfqpoint{7.094522in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.659287in}}{\pgfqpoint{7.099070in}{4.663237in}}{\pgfqpoint{7.099070in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.671473in}}{\pgfqpoint{7.097434in}{4.675423in}}{\pgfqpoint{7.094522in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.681247in}}{\pgfqpoint{7.087660in}{4.682883in}}{\pgfqpoint{7.083542in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.682883in}}{\pgfqpoint{7.075474in}{4.681247in}}{\pgfqpoint{7.072562in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.675423in}}{\pgfqpoint{7.068014in}{4.671473in}}{\pgfqpoint{7.068014in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.663237in}}{\pgfqpoint{7.069650in}{4.659287in}}{\pgfqpoint{7.072562in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.653463in}}{\pgfqpoint{7.079424in}{4.651827in}}{\pgfqpoint{7.083542in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.664053in}}{\pgfqpoint{7.091610in}{4.665689in}}{\pgfqpoint{7.094522in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.671513in}}{\pgfqpoint{7.099070in}{4.675463in}}{\pgfqpoint{7.099070in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.683699in}}{\pgfqpoint{7.097434in}{4.687649in}}{\pgfqpoint{7.094522in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.693473in}}{\pgfqpoint{7.087660in}{4.695109in}}{\pgfqpoint{7.083542in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.695109in}}{\pgfqpoint{7.075474in}{4.693473in}}{\pgfqpoint{7.072562in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.687649in}}{\pgfqpoint{7.068014in}{4.683699in}}{\pgfqpoint{7.068014in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.675463in}}{\pgfqpoint{7.069650in}{4.671513in}}{\pgfqpoint{7.072562in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.665689in}}{\pgfqpoint{7.079424in}{4.664053in}}{\pgfqpoint{7.083542in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.676279in}}{\pgfqpoint{7.091610in}{4.677915in}}{\pgfqpoint{7.094522in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.683739in}}{\pgfqpoint{7.099070in}{4.687689in}}{\pgfqpoint{7.099070in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.695925in}}{\pgfqpoint{7.097434in}{4.699875in}}{\pgfqpoint{7.094522in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.705699in}}{\pgfqpoint{7.087660in}{4.707335in}}{\pgfqpoint{7.083542in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.707335in}}{\pgfqpoint{7.075474in}{4.705699in}}{\pgfqpoint{7.072562in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.699875in}}{\pgfqpoint{7.068014in}{4.695925in}}{\pgfqpoint{7.068014in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.687689in}}{\pgfqpoint{7.069650in}{4.683739in}}{\pgfqpoint{7.072562in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.677915in}}{\pgfqpoint{7.079424in}{4.676279in}}{\pgfqpoint{7.083542in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.688504in}}{\pgfqpoint{7.091610in}{4.690140in}}{\pgfqpoint{7.094522in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.695964in}}{\pgfqpoint{7.099070in}{4.699914in}}{\pgfqpoint{7.099070in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.708151in}}{\pgfqpoint{7.097434in}{4.712101in}}{\pgfqpoint{7.094522in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.717925in}}{\pgfqpoint{7.087660in}{4.719561in}}{\pgfqpoint{7.083542in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.719561in}}{\pgfqpoint{7.075474in}{4.717925in}}{\pgfqpoint{7.072562in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.712101in}}{\pgfqpoint{7.068014in}{4.708151in}}{\pgfqpoint{7.068014in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.699914in}}{\pgfqpoint{7.069650in}{4.695964in}}{\pgfqpoint{7.072562in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.690140in}}{\pgfqpoint{7.079424in}{4.688504in}}{\pgfqpoint{7.083542in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.700730in}}{\pgfqpoint{7.091610in}{4.702366in}}{\pgfqpoint{7.094522in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.708190in}}{\pgfqpoint{7.099070in}{4.712140in}}{\pgfqpoint{7.099070in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.720377in}}{\pgfqpoint{7.097434in}{4.724327in}}{\pgfqpoint{7.094522in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.730150in}}{\pgfqpoint{7.087660in}{4.731787in}}{\pgfqpoint{7.083542in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.731787in}}{\pgfqpoint{7.075474in}{4.730150in}}{\pgfqpoint{7.072562in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.724327in}}{\pgfqpoint{7.068014in}{4.720377in}}{\pgfqpoint{7.068014in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.712140in}}{\pgfqpoint{7.069650in}{4.708190in}}{\pgfqpoint{7.072562in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.702366in}}{\pgfqpoint{7.079424in}{4.700730in}}{\pgfqpoint{7.083542in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.712956in}}{\pgfqpoint{7.091610in}{4.714592in}}{\pgfqpoint{7.094522in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.720416in}}{\pgfqpoint{7.099070in}{4.724366in}}{\pgfqpoint{7.099070in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.732602in}}{\pgfqpoint{7.097434in}{4.736552in}}{\pgfqpoint{7.094522in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.742376in}}{\pgfqpoint{7.087660in}{4.744012in}}{\pgfqpoint{7.083542in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.744012in}}{\pgfqpoint{7.075474in}{4.742376in}}{\pgfqpoint{7.072562in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.736552in}}{\pgfqpoint{7.068014in}{4.732602in}}{\pgfqpoint{7.068014in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.724366in}}{\pgfqpoint{7.069650in}{4.720416in}}{\pgfqpoint{7.072562in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.714592in}}{\pgfqpoint{7.079424in}{4.712956in}}{\pgfqpoint{7.083542in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.725182in}}{\pgfqpoint{7.091610in}{4.726818in}}{\pgfqpoint{7.094522in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.732642in}}{\pgfqpoint{7.099070in}{4.736592in}}{\pgfqpoint{7.099070in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.744828in}}{\pgfqpoint{7.097434in}{4.748778in}}{\pgfqpoint{7.094522in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.754602in}}{\pgfqpoint{7.087660in}{4.756238in}}{\pgfqpoint{7.083542in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.756238in}}{\pgfqpoint{7.075474in}{4.754602in}}{\pgfqpoint{7.072562in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.748778in}}{\pgfqpoint{7.068014in}{4.744828in}}{\pgfqpoint{7.068014in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.736592in}}{\pgfqpoint{7.069650in}{4.732642in}}{\pgfqpoint{7.072562in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.726818in}}{\pgfqpoint{7.079424in}{4.725182in}}{\pgfqpoint{7.083542in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.737408in}}{\pgfqpoint{7.091610in}{4.739044in}}{\pgfqpoint{7.094522in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.744868in}}{\pgfqpoint{7.099070in}{4.748818in}}{\pgfqpoint{7.099070in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.757054in}}{\pgfqpoint{7.097434in}{4.761004in}}{\pgfqpoint{7.094522in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.766828in}}{\pgfqpoint{7.087660in}{4.768464in}}{\pgfqpoint{7.083542in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.768464in}}{\pgfqpoint{7.075474in}{4.766828in}}{\pgfqpoint{7.072562in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.761004in}}{\pgfqpoint{7.068014in}{4.757054in}}{\pgfqpoint{7.068014in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.748818in}}{\pgfqpoint{7.069650in}{4.744868in}}{\pgfqpoint{7.072562in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.739044in}}{\pgfqpoint{7.079424in}{4.737408in}}{\pgfqpoint{7.083542in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.749633in}}{\pgfqpoint{7.091610in}{4.751269in}}{\pgfqpoint{7.094522in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.757093in}}{\pgfqpoint{7.099070in}{4.761043in}}{\pgfqpoint{7.099070in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.769280in}}{\pgfqpoint{7.097434in}{4.773230in}}{\pgfqpoint{7.094522in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.779054in}}{\pgfqpoint{7.087660in}{4.780690in}}{\pgfqpoint{7.083542in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.780690in}}{\pgfqpoint{7.075474in}{4.779054in}}{\pgfqpoint{7.072562in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.773230in}}{\pgfqpoint{7.068014in}{4.769280in}}{\pgfqpoint{7.068014in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.761043in}}{\pgfqpoint{7.069650in}{4.757093in}}{\pgfqpoint{7.072562in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.751269in}}{\pgfqpoint{7.079424in}{4.749633in}}{\pgfqpoint{7.083542in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.761859in}}{\pgfqpoint{7.091610in}{4.763495in}}{\pgfqpoint{7.094522in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.769319in}}{\pgfqpoint{7.099070in}{4.773269in}}{\pgfqpoint{7.099070in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.781505in}}{\pgfqpoint{7.097434in}{4.785456in}}{\pgfqpoint{7.094522in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.791279in}}{\pgfqpoint{7.087660in}{4.792916in}}{\pgfqpoint{7.083542in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.792916in}}{\pgfqpoint{7.075474in}{4.791279in}}{\pgfqpoint{7.072562in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.785456in}}{\pgfqpoint{7.068014in}{4.781505in}}{\pgfqpoint{7.068014in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.773269in}}{\pgfqpoint{7.069650in}{4.769319in}}{\pgfqpoint{7.072562in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.763495in}}{\pgfqpoint{7.079424in}{4.761859in}}{\pgfqpoint{7.083542in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.774085in}}{\pgfqpoint{7.091610in}{4.775721in}}{\pgfqpoint{7.094522in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.781545in}}{\pgfqpoint{7.099070in}{4.785495in}}{\pgfqpoint{7.099070in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.793731in}}{\pgfqpoint{7.097434in}{4.797681in}}{\pgfqpoint{7.094522in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.803505in}}{\pgfqpoint{7.087660in}{4.805141in}}{\pgfqpoint{7.083542in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.805141in}}{\pgfqpoint{7.075474in}{4.803505in}}{\pgfqpoint{7.072562in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.797681in}}{\pgfqpoint{7.068014in}{4.793731in}}{\pgfqpoint{7.068014in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.785495in}}{\pgfqpoint{7.069650in}{4.781545in}}{\pgfqpoint{7.072562in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.775721in}}{\pgfqpoint{7.079424in}{4.774085in}}{\pgfqpoint{7.083542in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.786311in}}{\pgfqpoint{7.091610in}{4.787947in}}{\pgfqpoint{7.094522in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.793771in}}{\pgfqpoint{7.099070in}{4.797721in}}{\pgfqpoint{7.099070in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.805957in}}{\pgfqpoint{7.097434in}{4.809907in}}{\pgfqpoint{7.094522in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.815731in}}{\pgfqpoint{7.087660in}{4.817367in}}{\pgfqpoint{7.083542in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.817367in}}{\pgfqpoint{7.075474in}{4.815731in}}{\pgfqpoint{7.072562in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.809907in}}{\pgfqpoint{7.068014in}{4.805957in}}{\pgfqpoint{7.068014in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.797721in}}{\pgfqpoint{7.069650in}{4.793771in}}{\pgfqpoint{7.072562in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.787947in}}{\pgfqpoint{7.079424in}{4.786311in}}{\pgfqpoint{7.083542in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.798536in}}{\pgfqpoint{7.091610in}{4.800173in}}{\pgfqpoint{7.094522in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.805997in}}{\pgfqpoint{7.099070in}{4.809947in}}{\pgfqpoint{7.099070in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.818183in}}{\pgfqpoint{7.097434in}{4.822133in}}{\pgfqpoint{7.094522in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.827957in}}{\pgfqpoint{7.087660in}{4.829593in}}{\pgfqpoint{7.083542in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.829593in}}{\pgfqpoint{7.075474in}{4.827957in}}{\pgfqpoint{7.072562in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.822133in}}{\pgfqpoint{7.068014in}{4.818183in}}{\pgfqpoint{7.068014in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.809947in}}{\pgfqpoint{7.069650in}{4.805997in}}{\pgfqpoint{7.072562in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.800173in}}{\pgfqpoint{7.079424in}{4.798536in}}{\pgfqpoint{7.083542in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.810762in}}{\pgfqpoint{7.091610in}{4.812398in}}{\pgfqpoint{7.094522in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.818222in}}{\pgfqpoint{7.099070in}{4.822172in}}{\pgfqpoint{7.099070in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.830409in}}{\pgfqpoint{7.097434in}{4.834359in}}{\pgfqpoint{7.094522in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.840183in}}{\pgfqpoint{7.087660in}{4.841819in}}{\pgfqpoint{7.083542in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.841819in}}{\pgfqpoint{7.075474in}{4.840183in}}{\pgfqpoint{7.072562in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.834359in}}{\pgfqpoint{7.068014in}{4.830409in}}{\pgfqpoint{7.068014in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.822172in}}{\pgfqpoint{7.069650in}{4.818222in}}{\pgfqpoint{7.072562in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.812398in}}{\pgfqpoint{7.079424in}{4.810762in}}{\pgfqpoint{7.083542in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.822988in}}{\pgfqpoint{7.091610in}{4.824624in}}{\pgfqpoint{7.094522in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.830448in}}{\pgfqpoint{7.099070in}{4.834398in}}{\pgfqpoint{7.099070in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.842634in}}{\pgfqpoint{7.097434in}{4.846584in}}{\pgfqpoint{7.094522in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.852408in}}{\pgfqpoint{7.087660in}{4.854045in}}{\pgfqpoint{7.083542in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.854045in}}{\pgfqpoint{7.075474in}{4.852408in}}{\pgfqpoint{7.072562in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.846584in}}{\pgfqpoint{7.068014in}{4.842634in}}{\pgfqpoint{7.068014in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.834398in}}{\pgfqpoint{7.069650in}{4.830448in}}{\pgfqpoint{7.072562in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.824624in}}{\pgfqpoint{7.079424in}{4.822988in}}{\pgfqpoint{7.083542in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.835214in}}{\pgfqpoint{7.091610in}{4.836850in}}{\pgfqpoint{7.094522in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.842674in}}{\pgfqpoint{7.099070in}{4.846624in}}{\pgfqpoint{7.099070in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.854860in}}{\pgfqpoint{7.097434in}{4.858810in}}{\pgfqpoint{7.094522in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.864634in}}{\pgfqpoint{7.087660in}{4.866270in}}{\pgfqpoint{7.083542in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.866270in}}{\pgfqpoint{7.075474in}{4.864634in}}{\pgfqpoint{7.072562in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.858810in}}{\pgfqpoint{7.068014in}{4.854860in}}{\pgfqpoint{7.068014in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.846624in}}{\pgfqpoint{7.069650in}{4.842674in}}{\pgfqpoint{7.072562in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.836850in}}{\pgfqpoint{7.079424in}{4.835214in}}{\pgfqpoint{7.083542in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.847440in}}{\pgfqpoint{7.091610in}{4.849076in}}{\pgfqpoint{7.094522in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.854900in}}{\pgfqpoint{7.099070in}{4.858850in}}{\pgfqpoint{7.099070in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.867086in}}{\pgfqpoint{7.097434in}{4.871036in}}{\pgfqpoint{7.094522in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.876860in}}{\pgfqpoint{7.087660in}{4.878496in}}{\pgfqpoint{7.083542in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.878496in}}{\pgfqpoint{7.075474in}{4.876860in}}{\pgfqpoint{7.072562in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.871036in}}{\pgfqpoint{7.068014in}{4.867086in}}{\pgfqpoint{7.068014in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.858850in}}{\pgfqpoint{7.069650in}{4.854900in}}{\pgfqpoint{7.072562in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.849076in}}{\pgfqpoint{7.079424in}{4.847440in}}{\pgfqpoint{7.083542in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.859665in}}{\pgfqpoint{7.091610in}{4.861302in}}{\pgfqpoint{7.094522in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.867126in}}{\pgfqpoint{7.099070in}{4.871076in}}{\pgfqpoint{7.099070in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.879312in}}{\pgfqpoint{7.097434in}{4.883262in}}{\pgfqpoint{7.094522in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.889086in}}{\pgfqpoint{7.087660in}{4.890722in}}{\pgfqpoint{7.083542in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.890722in}}{\pgfqpoint{7.075474in}{4.889086in}}{\pgfqpoint{7.072562in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.883262in}}{\pgfqpoint{7.068014in}{4.879312in}}{\pgfqpoint{7.068014in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.871076in}}{\pgfqpoint{7.069650in}{4.867126in}}{\pgfqpoint{7.072562in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.861302in}}{\pgfqpoint{7.079424in}{4.859665in}}{\pgfqpoint{7.083542in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.871891in}}{\pgfqpoint{7.091610in}{4.873527in}}{\pgfqpoint{7.094522in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.879351in}}{\pgfqpoint{7.099070in}{4.883301in}}{\pgfqpoint{7.099070in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.891538in}}{\pgfqpoint{7.097434in}{4.895488in}}{\pgfqpoint{7.094522in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.901312in}}{\pgfqpoint{7.087660in}{4.902948in}}{\pgfqpoint{7.083542in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.902948in}}{\pgfqpoint{7.075474in}{4.901312in}}{\pgfqpoint{7.072562in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.895488in}}{\pgfqpoint{7.068014in}{4.891538in}}{\pgfqpoint{7.068014in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.883301in}}{\pgfqpoint{7.069650in}{4.879351in}}{\pgfqpoint{7.072562in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.873527in}}{\pgfqpoint{7.079424in}{4.871891in}}{\pgfqpoint{7.083542in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.884117in}}{\pgfqpoint{7.091610in}{4.885753in}}{\pgfqpoint{7.094522in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.891577in}}{\pgfqpoint{7.099070in}{4.895527in}}{\pgfqpoint{7.099070in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.903763in}}{\pgfqpoint{7.097434in}{4.907713in}}{\pgfqpoint{7.094522in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.913537in}}{\pgfqpoint{7.087660in}{4.915174in}}{\pgfqpoint{7.083542in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.915174in}}{\pgfqpoint{7.075474in}{4.913537in}}{\pgfqpoint{7.072562in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.907713in}}{\pgfqpoint{7.068014in}{4.903763in}}{\pgfqpoint{7.068014in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.895527in}}{\pgfqpoint{7.069650in}{4.891577in}}{\pgfqpoint{7.072562in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.885753in}}{\pgfqpoint{7.079424in}{4.884117in}}{\pgfqpoint{7.083542in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.896343in}}{\pgfqpoint{7.091610in}{4.897979in}}{\pgfqpoint{7.094522in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.903803in}}{\pgfqpoint{7.099070in}{4.907753in}}{\pgfqpoint{7.099070in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.915989in}}{\pgfqpoint{7.097434in}{4.919939in}}{\pgfqpoint{7.094522in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.925763in}}{\pgfqpoint{7.087660in}{4.927399in}}{\pgfqpoint{7.083542in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.927399in}}{\pgfqpoint{7.075474in}{4.925763in}}{\pgfqpoint{7.072562in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.919939in}}{\pgfqpoint{7.068014in}{4.915989in}}{\pgfqpoint{7.068014in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.907753in}}{\pgfqpoint{7.069650in}{4.903803in}}{\pgfqpoint{7.072562in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.897979in}}{\pgfqpoint{7.079424in}{4.896343in}}{\pgfqpoint{7.083542in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.908569in}}{\pgfqpoint{7.091610in}{4.910205in}}{\pgfqpoint{7.094522in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.916029in}}{\pgfqpoint{7.099070in}{4.919979in}}{\pgfqpoint{7.099070in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.928215in}}{\pgfqpoint{7.097434in}{4.932165in}}{\pgfqpoint{7.094522in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.937989in}}{\pgfqpoint{7.087660in}{4.939625in}}{\pgfqpoint{7.083542in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.939625in}}{\pgfqpoint{7.075474in}{4.937989in}}{\pgfqpoint{7.072562in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.932165in}}{\pgfqpoint{7.068014in}{4.928215in}}{\pgfqpoint{7.068014in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.919979in}}{\pgfqpoint{7.069650in}{4.916029in}}{\pgfqpoint{7.072562in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.910205in}}{\pgfqpoint{7.079424in}{4.908569in}}{\pgfqpoint{7.083542in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.920794in}}{\pgfqpoint{7.091610in}{4.922431in}}{\pgfqpoint{7.094522in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.928254in}}{\pgfqpoint{7.099070in}{4.932205in}}{\pgfqpoint{7.099070in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.940441in}}{\pgfqpoint{7.097434in}{4.944391in}}{\pgfqpoint{7.094522in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.950215in}}{\pgfqpoint{7.087660in}{4.951851in}}{\pgfqpoint{7.083542in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.951851in}}{\pgfqpoint{7.075474in}{4.950215in}}{\pgfqpoint{7.072562in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.944391in}}{\pgfqpoint{7.068014in}{4.940441in}}{\pgfqpoint{7.068014in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.932205in}}{\pgfqpoint{7.069650in}{4.928254in}}{\pgfqpoint{7.072562in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.922431in}}{\pgfqpoint{7.079424in}{4.920794in}}{\pgfqpoint{7.083542in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.933020in}}{\pgfqpoint{7.091610in}{4.934656in}}{\pgfqpoint{7.094522in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.940480in}}{\pgfqpoint{7.099070in}{4.944430in}}{\pgfqpoint{7.099070in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.952667in}}{\pgfqpoint{7.097434in}{4.956617in}}{\pgfqpoint{7.094522in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.962441in}}{\pgfqpoint{7.087660in}{4.964077in}}{\pgfqpoint{7.083542in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.964077in}}{\pgfqpoint{7.075474in}{4.962441in}}{\pgfqpoint{7.072562in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.956617in}}{\pgfqpoint{7.068014in}{4.952667in}}{\pgfqpoint{7.068014in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.944430in}}{\pgfqpoint{7.069650in}{4.940480in}}{\pgfqpoint{7.072562in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.934656in}}{\pgfqpoint{7.079424in}{4.933020in}}{\pgfqpoint{7.083542in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.945246in}}{\pgfqpoint{7.091610in}{4.946882in}}{\pgfqpoint{7.094522in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.952706in}}{\pgfqpoint{7.099070in}{4.956656in}}{\pgfqpoint{7.099070in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.964892in}}{\pgfqpoint{7.097434in}{4.968842in}}{\pgfqpoint{7.094522in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.974666in}}{\pgfqpoint{7.087660in}{4.976302in}}{\pgfqpoint{7.083542in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.976302in}}{\pgfqpoint{7.075474in}{4.974666in}}{\pgfqpoint{7.072562in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.968842in}}{\pgfqpoint{7.068014in}{4.964892in}}{\pgfqpoint{7.068014in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.956656in}}{\pgfqpoint{7.069650in}{4.952706in}}{\pgfqpoint{7.072562in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.946882in}}{\pgfqpoint{7.079424in}{4.945246in}}{\pgfqpoint{7.083542in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.957472in}}{\pgfqpoint{7.091610in}{4.959108in}}{\pgfqpoint{7.094522in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.964932in}}{\pgfqpoint{7.099070in}{4.968882in}}{\pgfqpoint{7.099070in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.977118in}}{\pgfqpoint{7.097434in}{4.981068in}}{\pgfqpoint{7.094522in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.986892in}}{\pgfqpoint{7.087660in}{4.988528in}}{\pgfqpoint{7.083542in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{4.988528in}}{\pgfqpoint{7.075474in}{4.986892in}}{\pgfqpoint{7.072562in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.981068in}}{\pgfqpoint{7.068014in}{4.977118in}}{\pgfqpoint{7.068014in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.968882in}}{\pgfqpoint{7.069650in}{4.964932in}}{\pgfqpoint{7.072562in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.959108in}}{\pgfqpoint{7.079424in}{4.957472in}}{\pgfqpoint{7.083542in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.969698in}}{\pgfqpoint{7.091610in}{4.971334in}}{\pgfqpoint{7.094522in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.977158in}}{\pgfqpoint{7.099070in}{4.981108in}}{\pgfqpoint{7.099070in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{4.989344in}}{\pgfqpoint{7.097434in}{4.993294in}}{\pgfqpoint{7.094522in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{4.999118in}}{\pgfqpoint{7.087660in}{5.000754in}}{\pgfqpoint{7.083542in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.000754in}}{\pgfqpoint{7.075474in}{4.999118in}}{\pgfqpoint{7.072562in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{4.993294in}}{\pgfqpoint{7.068014in}{4.989344in}}{\pgfqpoint{7.068014in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.981108in}}{\pgfqpoint{7.069650in}{4.977158in}}{\pgfqpoint{7.072562in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.971334in}}{\pgfqpoint{7.079424in}{4.969698in}}{\pgfqpoint{7.083542in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.981923in}}{\pgfqpoint{7.091610in}{4.983560in}}{\pgfqpoint{7.094522in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{4.989383in}}{\pgfqpoint{7.099070in}{4.993333in}}{\pgfqpoint{7.099070in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.001570in}}{\pgfqpoint{7.097434in}{5.005520in}}{\pgfqpoint{7.094522in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.011344in}}{\pgfqpoint{7.087660in}{5.012980in}}{\pgfqpoint{7.083542in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.012980in}}{\pgfqpoint{7.075474in}{5.011344in}}{\pgfqpoint{7.072562in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.005520in}}{\pgfqpoint{7.068014in}{5.001570in}}{\pgfqpoint{7.068014in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{4.993333in}}{\pgfqpoint{7.069650in}{4.989383in}}{\pgfqpoint{7.072562in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.983560in}}{\pgfqpoint{7.079424in}{4.981923in}}{\pgfqpoint{7.083542in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{4.994149in}}{\pgfqpoint{7.091610in}{4.995785in}}{\pgfqpoint{7.094522in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.001609in}}{\pgfqpoint{7.099070in}{5.005559in}}{\pgfqpoint{7.099070in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.013796in}}{\pgfqpoint{7.097434in}{5.017746in}}{\pgfqpoint{7.094522in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.023570in}}{\pgfqpoint{7.087660in}{5.025206in}}{\pgfqpoint{7.083542in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.025206in}}{\pgfqpoint{7.075474in}{5.023570in}}{\pgfqpoint{7.072562in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.017746in}}{\pgfqpoint{7.068014in}{5.013796in}}{\pgfqpoint{7.068014in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.005559in}}{\pgfqpoint{7.069650in}{5.001609in}}{\pgfqpoint{7.072562in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{4.995785in}}{\pgfqpoint{7.079424in}{4.994149in}}{\pgfqpoint{7.083542in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.006375in}}{\pgfqpoint{7.091610in}{5.008011in}}{\pgfqpoint{7.094522in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.013835in}}{\pgfqpoint{7.099070in}{5.017785in}}{\pgfqpoint{7.099070in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.026021in}}{\pgfqpoint{7.097434in}{5.029971in}}{\pgfqpoint{7.094522in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.035795in}}{\pgfqpoint{7.087660in}{5.037431in}}{\pgfqpoint{7.083542in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.037431in}}{\pgfqpoint{7.075474in}{5.035795in}}{\pgfqpoint{7.072562in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.029971in}}{\pgfqpoint{7.068014in}{5.026021in}}{\pgfqpoint{7.068014in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.017785in}}{\pgfqpoint{7.069650in}{5.013835in}}{\pgfqpoint{7.072562in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.008011in}}{\pgfqpoint{7.079424in}{5.006375in}}{\pgfqpoint{7.083542in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.018601in}}{\pgfqpoint{7.091610in}{5.020237in}}{\pgfqpoint{7.094522in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.026061in}}{\pgfqpoint{7.099070in}{5.030011in}}{\pgfqpoint{7.099070in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.038247in}}{\pgfqpoint{7.097434in}{5.042197in}}{\pgfqpoint{7.094522in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.048021in}}{\pgfqpoint{7.087660in}{5.049657in}}{\pgfqpoint{7.083542in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.049657in}}{\pgfqpoint{7.075474in}{5.048021in}}{\pgfqpoint{7.072562in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.042197in}}{\pgfqpoint{7.068014in}{5.038247in}}{\pgfqpoint{7.068014in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.030011in}}{\pgfqpoint{7.069650in}{5.026061in}}{\pgfqpoint{7.072562in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.020237in}}{\pgfqpoint{7.079424in}{5.018601in}}{\pgfqpoint{7.083542in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.030827in}}{\pgfqpoint{7.091610in}{5.032463in}}{\pgfqpoint{7.094522in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.038287in}}{\pgfqpoint{7.099070in}{5.042237in}}{\pgfqpoint{7.099070in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.050473in}}{\pgfqpoint{7.097434in}{5.054423in}}{\pgfqpoint{7.094522in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.060247in}}{\pgfqpoint{7.087660in}{5.061883in}}{\pgfqpoint{7.083542in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.061883in}}{\pgfqpoint{7.075474in}{5.060247in}}{\pgfqpoint{7.072562in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.054423in}}{\pgfqpoint{7.068014in}{5.050473in}}{\pgfqpoint{7.068014in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.042237in}}{\pgfqpoint{7.069650in}{5.038287in}}{\pgfqpoint{7.072562in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.032463in}}{\pgfqpoint{7.079424in}{5.030827in}}{\pgfqpoint{7.083542in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.043052in}}{\pgfqpoint{7.091610in}{5.044688in}}{\pgfqpoint{7.094522in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.050512in}}{\pgfqpoint{7.099070in}{5.054462in}}{\pgfqpoint{7.099070in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.062699in}}{\pgfqpoint{7.097434in}{5.066649in}}{\pgfqpoint{7.094522in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.072473in}}{\pgfqpoint{7.087660in}{5.074109in}}{\pgfqpoint{7.083542in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.074109in}}{\pgfqpoint{7.075474in}{5.072473in}}{\pgfqpoint{7.072562in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.066649in}}{\pgfqpoint{7.068014in}{5.062699in}}{\pgfqpoint{7.068014in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.054462in}}{\pgfqpoint{7.069650in}{5.050512in}}{\pgfqpoint{7.072562in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.044688in}}{\pgfqpoint{7.079424in}{5.043052in}}{\pgfqpoint{7.083542in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.055278in}}{\pgfqpoint{7.091610in}{5.056914in}}{\pgfqpoint{7.094522in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.062738in}}{\pgfqpoint{7.099070in}{5.066688in}}{\pgfqpoint{7.099070in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.074925in}}{\pgfqpoint{7.097434in}{5.078875in}}{\pgfqpoint{7.094522in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.084698in}}{\pgfqpoint{7.087660in}{5.086335in}}{\pgfqpoint{7.083542in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.086335in}}{\pgfqpoint{7.075474in}{5.084698in}}{\pgfqpoint{7.072562in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.078875in}}{\pgfqpoint{7.068014in}{5.074925in}}{\pgfqpoint{7.068014in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.066688in}}{\pgfqpoint{7.069650in}{5.062738in}}{\pgfqpoint{7.072562in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.056914in}}{\pgfqpoint{7.079424in}{5.055278in}}{\pgfqpoint{7.083542in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.067504in}}{\pgfqpoint{7.091610in}{5.069140in}}{\pgfqpoint{7.094522in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.074964in}}{\pgfqpoint{7.099070in}{5.078914in}}{\pgfqpoint{7.099070in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.087150in}}{\pgfqpoint{7.097434in}{5.091100in}}{\pgfqpoint{7.094522in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.096924in}}{\pgfqpoint{7.087660in}{5.098560in}}{\pgfqpoint{7.083542in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.098560in}}{\pgfqpoint{7.075474in}{5.096924in}}{\pgfqpoint{7.072562in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.091100in}}{\pgfqpoint{7.068014in}{5.087150in}}{\pgfqpoint{7.068014in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.078914in}}{\pgfqpoint{7.069650in}{5.074964in}}{\pgfqpoint{7.072562in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.069140in}}{\pgfqpoint{7.079424in}{5.067504in}}{\pgfqpoint{7.083542in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.079730in}}{\pgfqpoint{7.091610in}{5.081366in}}{\pgfqpoint{7.094522in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.087190in}}{\pgfqpoint{7.099070in}{5.091140in}}{\pgfqpoint{7.099070in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.099376in}}{\pgfqpoint{7.097434in}{5.103326in}}{\pgfqpoint{7.094522in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.109150in}}{\pgfqpoint{7.087660in}{5.110786in}}{\pgfqpoint{7.083542in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.110786in}}{\pgfqpoint{7.075474in}{5.109150in}}{\pgfqpoint{7.072562in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.103326in}}{\pgfqpoint{7.068014in}{5.099376in}}{\pgfqpoint{7.068014in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.091140in}}{\pgfqpoint{7.069650in}{5.087190in}}{\pgfqpoint{7.072562in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.081366in}}{\pgfqpoint{7.079424in}{5.079730in}}{\pgfqpoint{7.083542in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.091956in}}{\pgfqpoint{7.091610in}{5.093592in}}{\pgfqpoint{7.094522in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.099416in}}{\pgfqpoint{7.099070in}{5.103366in}}{\pgfqpoint{7.099070in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.111602in}}{\pgfqpoint{7.097434in}{5.115552in}}{\pgfqpoint{7.094522in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.121376in}}{\pgfqpoint{7.087660in}{5.123012in}}{\pgfqpoint{7.083542in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.123012in}}{\pgfqpoint{7.075474in}{5.121376in}}{\pgfqpoint{7.072562in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.115552in}}{\pgfqpoint{7.068014in}{5.111602in}}{\pgfqpoint{7.068014in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.103366in}}{\pgfqpoint{7.069650in}{5.099416in}}{\pgfqpoint{7.072562in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.093592in}}{\pgfqpoint{7.079424in}{5.091956in}}{\pgfqpoint{7.083542in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.104181in}}{\pgfqpoint{7.091610in}{5.105817in}}{\pgfqpoint{7.094522in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.111641in}}{\pgfqpoint{7.099070in}{5.115591in}}{\pgfqpoint{7.099070in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.123828in}}{\pgfqpoint{7.097434in}{5.127778in}}{\pgfqpoint{7.094522in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.133602in}}{\pgfqpoint{7.087660in}{5.135238in}}{\pgfqpoint{7.083542in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.135238in}}{\pgfqpoint{7.075474in}{5.133602in}}{\pgfqpoint{7.072562in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.127778in}}{\pgfqpoint{7.068014in}{5.123828in}}{\pgfqpoint{7.068014in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.115591in}}{\pgfqpoint{7.069650in}{5.111641in}}{\pgfqpoint{7.072562in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.105817in}}{\pgfqpoint{7.079424in}{5.104181in}}{\pgfqpoint{7.083542in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.116407in}}{\pgfqpoint{7.091610in}{5.118043in}}{\pgfqpoint{7.094522in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.123867in}}{\pgfqpoint{7.099070in}{5.127817in}}{\pgfqpoint{7.099070in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.136053in}}{\pgfqpoint{7.097434in}{5.140004in}}{\pgfqpoint{7.094522in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.145827in}}{\pgfqpoint{7.087660in}{5.147464in}}{\pgfqpoint{7.083542in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.147464in}}{\pgfqpoint{7.075474in}{5.145827in}}{\pgfqpoint{7.072562in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.140004in}}{\pgfqpoint{7.068014in}{5.136053in}}{\pgfqpoint{7.068014in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.127817in}}{\pgfqpoint{7.069650in}{5.123867in}}{\pgfqpoint{7.072562in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.118043in}}{\pgfqpoint{7.079424in}{5.116407in}}{\pgfqpoint{7.083542in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.128633in}}{\pgfqpoint{7.091610in}{5.130269in}}{\pgfqpoint{7.094522in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.136093in}}{\pgfqpoint{7.099070in}{5.140043in}}{\pgfqpoint{7.099070in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.148279in}}{\pgfqpoint{7.097434in}{5.152229in}}{\pgfqpoint{7.094522in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.158053in}}{\pgfqpoint{7.087660in}{5.159689in}}{\pgfqpoint{7.083542in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.159689in}}{\pgfqpoint{7.075474in}{5.158053in}}{\pgfqpoint{7.072562in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.152229in}}{\pgfqpoint{7.068014in}{5.148279in}}{\pgfqpoint{7.068014in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.140043in}}{\pgfqpoint{7.069650in}{5.136093in}}{\pgfqpoint{7.072562in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.130269in}}{\pgfqpoint{7.079424in}{5.128633in}}{\pgfqpoint{7.083542in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.140859in}}{\pgfqpoint{7.091610in}{5.142495in}}{\pgfqpoint{7.094522in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.148319in}}{\pgfqpoint{7.099070in}{5.152269in}}{\pgfqpoint{7.099070in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.160505in}}{\pgfqpoint{7.097434in}{5.164455in}}{\pgfqpoint{7.094522in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.170279in}}{\pgfqpoint{7.087660in}{5.171915in}}{\pgfqpoint{7.083542in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.171915in}}{\pgfqpoint{7.075474in}{5.170279in}}{\pgfqpoint{7.072562in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.164455in}}{\pgfqpoint{7.068014in}{5.160505in}}{\pgfqpoint{7.068014in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.152269in}}{\pgfqpoint{7.069650in}{5.148319in}}{\pgfqpoint{7.072562in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.142495in}}{\pgfqpoint{7.079424in}{5.140859in}}{\pgfqpoint{7.083542in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.153084in}}{\pgfqpoint{7.091610in}{5.154721in}}{\pgfqpoint{7.094522in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.160545in}}{\pgfqpoint{7.099070in}{5.164495in}}{\pgfqpoint{7.099070in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.172731in}}{\pgfqpoint{7.097434in}{5.176681in}}{\pgfqpoint{7.094522in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.182505in}}{\pgfqpoint{7.087660in}{5.184141in}}{\pgfqpoint{7.083542in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.184141in}}{\pgfqpoint{7.075474in}{5.182505in}}{\pgfqpoint{7.072562in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.176681in}}{\pgfqpoint{7.068014in}{5.172731in}}{\pgfqpoint{7.068014in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.164495in}}{\pgfqpoint{7.069650in}{5.160545in}}{\pgfqpoint{7.072562in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.154721in}}{\pgfqpoint{7.079424in}{5.153084in}}{\pgfqpoint{7.083542in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.165310in}}{\pgfqpoint{7.091610in}{5.166946in}}{\pgfqpoint{7.094522in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.172770in}}{\pgfqpoint{7.099070in}{5.176720in}}{\pgfqpoint{7.099070in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.184957in}}{\pgfqpoint{7.097434in}{5.188907in}}{\pgfqpoint{7.094522in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.194731in}}{\pgfqpoint{7.087660in}{5.196367in}}{\pgfqpoint{7.083542in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.196367in}}{\pgfqpoint{7.075474in}{5.194731in}}{\pgfqpoint{7.072562in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.188907in}}{\pgfqpoint{7.068014in}{5.184957in}}{\pgfqpoint{7.068014in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.176720in}}{\pgfqpoint{7.069650in}{5.172770in}}{\pgfqpoint{7.072562in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.166946in}}{\pgfqpoint{7.079424in}{5.165310in}}{\pgfqpoint{7.083542in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.177536in}}{\pgfqpoint{7.091610in}{5.179172in}}{\pgfqpoint{7.094522in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.184996in}}{\pgfqpoint{7.099070in}{5.188946in}}{\pgfqpoint{7.099070in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.197182in}}{\pgfqpoint{7.097434in}{5.201132in}}{\pgfqpoint{7.094522in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.206956in}}{\pgfqpoint{7.087660in}{5.208593in}}{\pgfqpoint{7.083542in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.208593in}}{\pgfqpoint{7.075474in}{5.206956in}}{\pgfqpoint{7.072562in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.201132in}}{\pgfqpoint{7.068014in}{5.197182in}}{\pgfqpoint{7.068014in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.188946in}}{\pgfqpoint{7.069650in}{5.184996in}}{\pgfqpoint{7.072562in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.179172in}}{\pgfqpoint{7.079424in}{5.177536in}}{\pgfqpoint{7.083542in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083542in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{7.087660in}{5.189762in}}{\pgfqpoint{7.091610in}{5.191398in}}{\pgfqpoint{7.094522in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.097434in}{5.197222in}}{\pgfqpoint{7.099070in}{5.201172in}}{\pgfqpoint{7.099070in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.099070in}{5.209408in}}{\pgfqpoint{7.097434in}{5.213358in}}{\pgfqpoint{7.094522in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.091610in}{5.219182in}}{\pgfqpoint{7.087660in}{5.220818in}}{\pgfqpoint{7.083542in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{7.079424in}{5.220818in}}{\pgfqpoint{7.075474in}{5.219182in}}{\pgfqpoint{7.072562in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.069650in}{5.213358in}}{\pgfqpoint{7.068014in}{5.209408in}}{\pgfqpoint{7.068014in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.068014in}{5.201172in}}{\pgfqpoint{7.069650in}{5.197222in}}{\pgfqpoint{7.072562in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.075474in}{5.191398in}}{\pgfqpoint{7.079424in}{5.189762in}}{\pgfqpoint{7.083542in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{3.979408in}}{\pgfqpoint{7.106742in}{3.981045in}}{\pgfqpoint{7.109654in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{3.986868in}}{\pgfqpoint{7.114202in}{3.990818in}}{\pgfqpoint{7.114202in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{3.999055in}}{\pgfqpoint{7.112566in}{4.003005in}}{\pgfqpoint{7.109654in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.008829in}}{\pgfqpoint{7.102792in}{4.010465in}}{\pgfqpoint{7.098674in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.010465in}}{\pgfqpoint{7.090606in}{4.008829in}}{\pgfqpoint{7.087694in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.003005in}}{\pgfqpoint{7.083146in}{3.999055in}}{\pgfqpoint{7.083146in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{3.990818in}}{\pgfqpoint{7.084782in}{3.986868in}}{\pgfqpoint{7.087694in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{3.981045in}}{\pgfqpoint{7.094556in}{3.979408in}}{\pgfqpoint{7.098674in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{3.991634in}}{\pgfqpoint{7.106742in}{3.993270in}}{\pgfqpoint{7.109654in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{3.999094in}}{\pgfqpoint{7.114202in}{4.003044in}}{\pgfqpoint{7.114202in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.011281in}}{\pgfqpoint{7.112566in}{4.015231in}}{\pgfqpoint{7.109654in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.021055in}}{\pgfqpoint{7.102792in}{4.022691in}}{\pgfqpoint{7.098674in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.022691in}}{\pgfqpoint{7.090606in}{4.021055in}}{\pgfqpoint{7.087694in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.015231in}}{\pgfqpoint{7.083146in}{4.011281in}}{\pgfqpoint{7.083146in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.003044in}}{\pgfqpoint{7.084782in}{3.999094in}}{\pgfqpoint{7.087694in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{3.993270in}}{\pgfqpoint{7.094556in}{3.991634in}}{\pgfqpoint{7.098674in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.003860in}}{\pgfqpoint{7.106742in}{4.005496in}}{\pgfqpoint{7.109654in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.011320in}}{\pgfqpoint{7.114202in}{4.015270in}}{\pgfqpoint{7.114202in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.023506in}}{\pgfqpoint{7.112566in}{4.027456in}}{\pgfqpoint{7.109654in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.033280in}}{\pgfqpoint{7.102792in}{4.034916in}}{\pgfqpoint{7.098674in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.034916in}}{\pgfqpoint{7.090606in}{4.033280in}}{\pgfqpoint{7.087694in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.027456in}}{\pgfqpoint{7.083146in}{4.023506in}}{\pgfqpoint{7.083146in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.015270in}}{\pgfqpoint{7.084782in}{4.011320in}}{\pgfqpoint{7.087694in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.005496in}}{\pgfqpoint{7.094556in}{4.003860in}}{\pgfqpoint{7.098674in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.016086in}}{\pgfqpoint{7.106742in}{4.017722in}}{\pgfqpoint{7.109654in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.023546in}}{\pgfqpoint{7.114202in}{4.027496in}}{\pgfqpoint{7.114202in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.035732in}}{\pgfqpoint{7.112566in}{4.039682in}}{\pgfqpoint{7.109654in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.045506in}}{\pgfqpoint{7.102792in}{4.047142in}}{\pgfqpoint{7.098674in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.047142in}}{\pgfqpoint{7.090606in}{4.045506in}}{\pgfqpoint{7.087694in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.039682in}}{\pgfqpoint{7.083146in}{4.035732in}}{\pgfqpoint{7.083146in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.027496in}}{\pgfqpoint{7.084782in}{4.023546in}}{\pgfqpoint{7.087694in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.017722in}}{\pgfqpoint{7.094556in}{4.016086in}}{\pgfqpoint{7.098674in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.028312in}}{\pgfqpoint{7.106742in}{4.029948in}}{\pgfqpoint{7.109654in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.035772in}}{\pgfqpoint{7.114202in}{4.039722in}}{\pgfqpoint{7.114202in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.047958in}}{\pgfqpoint{7.112566in}{4.051908in}}{\pgfqpoint{7.109654in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.057732in}}{\pgfqpoint{7.102792in}{4.059368in}}{\pgfqpoint{7.098674in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.059368in}}{\pgfqpoint{7.090606in}{4.057732in}}{\pgfqpoint{7.087694in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.051908in}}{\pgfqpoint{7.083146in}{4.047958in}}{\pgfqpoint{7.083146in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.039722in}}{\pgfqpoint{7.084782in}{4.035772in}}{\pgfqpoint{7.087694in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.029948in}}{\pgfqpoint{7.094556in}{4.028312in}}{\pgfqpoint{7.098674in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.040537in}}{\pgfqpoint{7.106742in}{4.042173in}}{\pgfqpoint{7.109654in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.047997in}}{\pgfqpoint{7.114202in}{4.051947in}}{\pgfqpoint{7.114202in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.060184in}}{\pgfqpoint{7.112566in}{4.064134in}}{\pgfqpoint{7.109654in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.069958in}}{\pgfqpoint{7.102792in}{4.071594in}}{\pgfqpoint{7.098674in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.071594in}}{\pgfqpoint{7.090606in}{4.069958in}}{\pgfqpoint{7.087694in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.064134in}}{\pgfqpoint{7.083146in}{4.060184in}}{\pgfqpoint{7.083146in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.051947in}}{\pgfqpoint{7.084782in}{4.047997in}}{\pgfqpoint{7.087694in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.042173in}}{\pgfqpoint{7.094556in}{4.040537in}}{\pgfqpoint{7.098674in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.052763in}}{\pgfqpoint{7.106742in}{4.054399in}}{\pgfqpoint{7.109654in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.060223in}}{\pgfqpoint{7.114202in}{4.064173in}}{\pgfqpoint{7.114202in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.072410in}}{\pgfqpoint{7.112566in}{4.076360in}}{\pgfqpoint{7.109654in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.082183in}}{\pgfqpoint{7.102792in}{4.083820in}}{\pgfqpoint{7.098674in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.083820in}}{\pgfqpoint{7.090606in}{4.082183in}}{\pgfqpoint{7.087694in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.076360in}}{\pgfqpoint{7.083146in}{4.072410in}}{\pgfqpoint{7.083146in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.064173in}}{\pgfqpoint{7.084782in}{4.060223in}}{\pgfqpoint{7.087694in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.054399in}}{\pgfqpoint{7.094556in}{4.052763in}}{\pgfqpoint{7.098674in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.064989in}}{\pgfqpoint{7.106742in}{4.066625in}}{\pgfqpoint{7.109654in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.072449in}}{\pgfqpoint{7.114202in}{4.076399in}}{\pgfqpoint{7.114202in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.084635in}}{\pgfqpoint{7.112566in}{4.088585in}}{\pgfqpoint{7.109654in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.094409in}}{\pgfqpoint{7.102792in}{4.096045in}}{\pgfqpoint{7.098674in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.096045in}}{\pgfqpoint{7.090606in}{4.094409in}}{\pgfqpoint{7.087694in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.088585in}}{\pgfqpoint{7.083146in}{4.084635in}}{\pgfqpoint{7.083146in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.076399in}}{\pgfqpoint{7.084782in}{4.072449in}}{\pgfqpoint{7.087694in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.066625in}}{\pgfqpoint{7.094556in}{4.064989in}}{\pgfqpoint{7.098674in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.077215in}}{\pgfqpoint{7.106742in}{4.078851in}}{\pgfqpoint{7.109654in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.084675in}}{\pgfqpoint{7.114202in}{4.088625in}}{\pgfqpoint{7.114202in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.096861in}}{\pgfqpoint{7.112566in}{4.100811in}}{\pgfqpoint{7.109654in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.106635in}}{\pgfqpoint{7.102792in}{4.108271in}}{\pgfqpoint{7.098674in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.108271in}}{\pgfqpoint{7.090606in}{4.106635in}}{\pgfqpoint{7.087694in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.100811in}}{\pgfqpoint{7.083146in}{4.096861in}}{\pgfqpoint{7.083146in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.088625in}}{\pgfqpoint{7.084782in}{4.084675in}}{\pgfqpoint{7.087694in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.078851in}}{\pgfqpoint{7.094556in}{4.077215in}}{\pgfqpoint{7.098674in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.089440in}}{\pgfqpoint{7.106742in}{4.091077in}}{\pgfqpoint{7.109654in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.096901in}}{\pgfqpoint{7.114202in}{4.100851in}}{\pgfqpoint{7.114202in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.109087in}}{\pgfqpoint{7.112566in}{4.113037in}}{\pgfqpoint{7.109654in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.118861in}}{\pgfqpoint{7.102792in}{4.120497in}}{\pgfqpoint{7.098674in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.120497in}}{\pgfqpoint{7.090606in}{4.118861in}}{\pgfqpoint{7.087694in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.113037in}}{\pgfqpoint{7.083146in}{4.109087in}}{\pgfqpoint{7.083146in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.100851in}}{\pgfqpoint{7.084782in}{4.096901in}}{\pgfqpoint{7.087694in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.091077in}}{\pgfqpoint{7.094556in}{4.089440in}}{\pgfqpoint{7.098674in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.101666in}}{\pgfqpoint{7.106742in}{4.103302in}}{\pgfqpoint{7.109654in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.109126in}}{\pgfqpoint{7.114202in}{4.113076in}}{\pgfqpoint{7.114202in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.121313in}}{\pgfqpoint{7.112566in}{4.125263in}}{\pgfqpoint{7.109654in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.131087in}}{\pgfqpoint{7.102792in}{4.132723in}}{\pgfqpoint{7.098674in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.132723in}}{\pgfqpoint{7.090606in}{4.131087in}}{\pgfqpoint{7.087694in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.125263in}}{\pgfqpoint{7.083146in}{4.121313in}}{\pgfqpoint{7.083146in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.113076in}}{\pgfqpoint{7.084782in}{4.109126in}}{\pgfqpoint{7.087694in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.103302in}}{\pgfqpoint{7.094556in}{4.101666in}}{\pgfqpoint{7.098674in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.113892in}}{\pgfqpoint{7.106742in}{4.115528in}}{\pgfqpoint{7.109654in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.121352in}}{\pgfqpoint{7.114202in}{4.125302in}}{\pgfqpoint{7.114202in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.133538in}}{\pgfqpoint{7.112566in}{4.137489in}}{\pgfqpoint{7.109654in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.143312in}}{\pgfqpoint{7.102792in}{4.144949in}}{\pgfqpoint{7.098674in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.144949in}}{\pgfqpoint{7.090606in}{4.143312in}}{\pgfqpoint{7.087694in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.137489in}}{\pgfqpoint{7.083146in}{4.133538in}}{\pgfqpoint{7.083146in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.125302in}}{\pgfqpoint{7.084782in}{4.121352in}}{\pgfqpoint{7.087694in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.115528in}}{\pgfqpoint{7.094556in}{4.113892in}}{\pgfqpoint{7.098674in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.126118in}}{\pgfqpoint{7.106742in}{4.127754in}}{\pgfqpoint{7.109654in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.133578in}}{\pgfqpoint{7.114202in}{4.137528in}}{\pgfqpoint{7.114202in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.145764in}}{\pgfqpoint{7.112566in}{4.149714in}}{\pgfqpoint{7.109654in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.155538in}}{\pgfqpoint{7.102792in}{4.157174in}}{\pgfqpoint{7.098674in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.157174in}}{\pgfqpoint{7.090606in}{4.155538in}}{\pgfqpoint{7.087694in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.149714in}}{\pgfqpoint{7.083146in}{4.145764in}}{\pgfqpoint{7.083146in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.137528in}}{\pgfqpoint{7.084782in}{4.133578in}}{\pgfqpoint{7.087694in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.127754in}}{\pgfqpoint{7.094556in}{4.126118in}}{\pgfqpoint{7.098674in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.138344in}}{\pgfqpoint{7.106742in}{4.139980in}}{\pgfqpoint{7.109654in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.145804in}}{\pgfqpoint{7.114202in}{4.149754in}}{\pgfqpoint{7.114202in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.157990in}}{\pgfqpoint{7.112566in}{4.161940in}}{\pgfqpoint{7.109654in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.167764in}}{\pgfqpoint{7.102792in}{4.169400in}}{\pgfqpoint{7.098674in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.169400in}}{\pgfqpoint{7.090606in}{4.167764in}}{\pgfqpoint{7.087694in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.161940in}}{\pgfqpoint{7.083146in}{4.157990in}}{\pgfqpoint{7.083146in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.149754in}}{\pgfqpoint{7.084782in}{4.145804in}}{\pgfqpoint{7.087694in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.139980in}}{\pgfqpoint{7.094556in}{4.138344in}}{\pgfqpoint{7.098674in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.150569in}}{\pgfqpoint{7.106742in}{4.152206in}}{\pgfqpoint{7.109654in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.158030in}}{\pgfqpoint{7.114202in}{4.161980in}}{\pgfqpoint{7.114202in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.170216in}}{\pgfqpoint{7.112566in}{4.174166in}}{\pgfqpoint{7.109654in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.179990in}}{\pgfqpoint{7.102792in}{4.181626in}}{\pgfqpoint{7.098674in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.181626in}}{\pgfqpoint{7.090606in}{4.179990in}}{\pgfqpoint{7.087694in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.174166in}}{\pgfqpoint{7.083146in}{4.170216in}}{\pgfqpoint{7.083146in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.161980in}}{\pgfqpoint{7.084782in}{4.158030in}}{\pgfqpoint{7.087694in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.152206in}}{\pgfqpoint{7.094556in}{4.150569in}}{\pgfqpoint{7.098674in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.162795in}}{\pgfqpoint{7.106742in}{4.164431in}}{\pgfqpoint{7.109654in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.170255in}}{\pgfqpoint{7.114202in}{4.174205in}}{\pgfqpoint{7.114202in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.182442in}}{\pgfqpoint{7.112566in}{4.186392in}}{\pgfqpoint{7.109654in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.192216in}}{\pgfqpoint{7.102792in}{4.193852in}}{\pgfqpoint{7.098674in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.193852in}}{\pgfqpoint{7.090606in}{4.192216in}}{\pgfqpoint{7.087694in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.186392in}}{\pgfqpoint{7.083146in}{4.182442in}}{\pgfqpoint{7.083146in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.174205in}}{\pgfqpoint{7.084782in}{4.170255in}}{\pgfqpoint{7.087694in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.164431in}}{\pgfqpoint{7.094556in}{4.162795in}}{\pgfqpoint{7.098674in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.175021in}}{\pgfqpoint{7.106742in}{4.176657in}}{\pgfqpoint{7.109654in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.182481in}}{\pgfqpoint{7.114202in}{4.186431in}}{\pgfqpoint{7.114202in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.194667in}}{\pgfqpoint{7.112566in}{4.198617in}}{\pgfqpoint{7.109654in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.204441in}}{\pgfqpoint{7.102792in}{4.206078in}}{\pgfqpoint{7.098674in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.206078in}}{\pgfqpoint{7.090606in}{4.204441in}}{\pgfqpoint{7.087694in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.198617in}}{\pgfqpoint{7.083146in}{4.194667in}}{\pgfqpoint{7.083146in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.186431in}}{\pgfqpoint{7.084782in}{4.182481in}}{\pgfqpoint{7.087694in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.176657in}}{\pgfqpoint{7.094556in}{4.175021in}}{\pgfqpoint{7.098674in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.187247in}}{\pgfqpoint{7.106742in}{4.188883in}}{\pgfqpoint{7.109654in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.194707in}}{\pgfqpoint{7.114202in}{4.198657in}}{\pgfqpoint{7.114202in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.206893in}}{\pgfqpoint{7.112566in}{4.210843in}}{\pgfqpoint{7.109654in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.216667in}}{\pgfqpoint{7.102792in}{4.218303in}}{\pgfqpoint{7.098674in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.218303in}}{\pgfqpoint{7.090606in}{4.216667in}}{\pgfqpoint{7.087694in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.210843in}}{\pgfqpoint{7.083146in}{4.206893in}}{\pgfqpoint{7.083146in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.198657in}}{\pgfqpoint{7.084782in}{4.194707in}}{\pgfqpoint{7.087694in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.188883in}}{\pgfqpoint{7.094556in}{4.187247in}}{\pgfqpoint{7.098674in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.199473in}}{\pgfqpoint{7.106742in}{4.201109in}}{\pgfqpoint{7.109654in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.206933in}}{\pgfqpoint{7.114202in}{4.210883in}}{\pgfqpoint{7.114202in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.219119in}}{\pgfqpoint{7.112566in}{4.223069in}}{\pgfqpoint{7.109654in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.228893in}}{\pgfqpoint{7.102792in}{4.230529in}}{\pgfqpoint{7.098674in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.230529in}}{\pgfqpoint{7.090606in}{4.228893in}}{\pgfqpoint{7.087694in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.223069in}}{\pgfqpoint{7.083146in}{4.219119in}}{\pgfqpoint{7.083146in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.210883in}}{\pgfqpoint{7.084782in}{4.206933in}}{\pgfqpoint{7.087694in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.201109in}}{\pgfqpoint{7.094556in}{4.199473in}}{\pgfqpoint{7.098674in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.211698in}}{\pgfqpoint{7.106742in}{4.213335in}}{\pgfqpoint{7.109654in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.219159in}}{\pgfqpoint{7.114202in}{4.223109in}}{\pgfqpoint{7.114202in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.231345in}}{\pgfqpoint{7.112566in}{4.235295in}}{\pgfqpoint{7.109654in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.241119in}}{\pgfqpoint{7.102792in}{4.242755in}}{\pgfqpoint{7.098674in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.242755in}}{\pgfqpoint{7.090606in}{4.241119in}}{\pgfqpoint{7.087694in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.235295in}}{\pgfqpoint{7.083146in}{4.231345in}}{\pgfqpoint{7.083146in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.223109in}}{\pgfqpoint{7.084782in}{4.219159in}}{\pgfqpoint{7.087694in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.213335in}}{\pgfqpoint{7.094556in}{4.211698in}}{\pgfqpoint{7.098674in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.223924in}}{\pgfqpoint{7.106742in}{4.225560in}}{\pgfqpoint{7.109654in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.231384in}}{\pgfqpoint{7.114202in}{4.235334in}}{\pgfqpoint{7.114202in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.243571in}}{\pgfqpoint{7.112566in}{4.247521in}}{\pgfqpoint{7.109654in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.253345in}}{\pgfqpoint{7.102792in}{4.254981in}}{\pgfqpoint{7.098674in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.254981in}}{\pgfqpoint{7.090606in}{4.253345in}}{\pgfqpoint{7.087694in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.247521in}}{\pgfqpoint{7.083146in}{4.243571in}}{\pgfqpoint{7.083146in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.235334in}}{\pgfqpoint{7.084782in}{4.231384in}}{\pgfqpoint{7.087694in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.225560in}}{\pgfqpoint{7.094556in}{4.223924in}}{\pgfqpoint{7.098674in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.236150in}}{\pgfqpoint{7.106742in}{4.237786in}}{\pgfqpoint{7.109654in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.243610in}}{\pgfqpoint{7.114202in}{4.247560in}}{\pgfqpoint{7.114202in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.255796in}}{\pgfqpoint{7.112566in}{4.259746in}}{\pgfqpoint{7.109654in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.265570in}}{\pgfqpoint{7.102792in}{4.267207in}}{\pgfqpoint{7.098674in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.267207in}}{\pgfqpoint{7.090606in}{4.265570in}}{\pgfqpoint{7.087694in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.259746in}}{\pgfqpoint{7.083146in}{4.255796in}}{\pgfqpoint{7.083146in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.247560in}}{\pgfqpoint{7.084782in}{4.243610in}}{\pgfqpoint{7.087694in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.237786in}}{\pgfqpoint{7.094556in}{4.236150in}}{\pgfqpoint{7.098674in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.248376in}}{\pgfqpoint{7.106742in}{4.250012in}}{\pgfqpoint{7.109654in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.255836in}}{\pgfqpoint{7.114202in}{4.259786in}}{\pgfqpoint{7.114202in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.268022in}}{\pgfqpoint{7.112566in}{4.271972in}}{\pgfqpoint{7.109654in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.277796in}}{\pgfqpoint{7.102792in}{4.279432in}}{\pgfqpoint{7.098674in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.279432in}}{\pgfqpoint{7.090606in}{4.277796in}}{\pgfqpoint{7.087694in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.271972in}}{\pgfqpoint{7.083146in}{4.268022in}}{\pgfqpoint{7.083146in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.259786in}}{\pgfqpoint{7.084782in}{4.255836in}}{\pgfqpoint{7.087694in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.250012in}}{\pgfqpoint{7.094556in}{4.248376in}}{\pgfqpoint{7.098674in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.260602in}}{\pgfqpoint{7.106742in}{4.262238in}}{\pgfqpoint{7.109654in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.268062in}}{\pgfqpoint{7.114202in}{4.272012in}}{\pgfqpoint{7.114202in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.280248in}}{\pgfqpoint{7.112566in}{4.284198in}}{\pgfqpoint{7.109654in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.290022in}}{\pgfqpoint{7.102792in}{4.291658in}}{\pgfqpoint{7.098674in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.291658in}}{\pgfqpoint{7.090606in}{4.290022in}}{\pgfqpoint{7.087694in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.284198in}}{\pgfqpoint{7.083146in}{4.280248in}}{\pgfqpoint{7.083146in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.272012in}}{\pgfqpoint{7.084782in}{4.268062in}}{\pgfqpoint{7.087694in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.262238in}}{\pgfqpoint{7.094556in}{4.260602in}}{\pgfqpoint{7.098674in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.272827in}}{\pgfqpoint{7.106742in}{4.274464in}}{\pgfqpoint{7.109654in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.280287in}}{\pgfqpoint{7.114202in}{4.284238in}}{\pgfqpoint{7.114202in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.292474in}}{\pgfqpoint{7.112566in}{4.296424in}}{\pgfqpoint{7.109654in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.302248in}}{\pgfqpoint{7.102792in}{4.303884in}}{\pgfqpoint{7.098674in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.303884in}}{\pgfqpoint{7.090606in}{4.302248in}}{\pgfqpoint{7.087694in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.296424in}}{\pgfqpoint{7.083146in}{4.292474in}}{\pgfqpoint{7.083146in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.284238in}}{\pgfqpoint{7.084782in}{4.280287in}}{\pgfqpoint{7.087694in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.274464in}}{\pgfqpoint{7.094556in}{4.272827in}}{\pgfqpoint{7.098674in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.285053in}}{\pgfqpoint{7.106742in}{4.286689in}}{\pgfqpoint{7.109654in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.292513in}}{\pgfqpoint{7.114202in}{4.296463in}}{\pgfqpoint{7.114202in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.304700in}}{\pgfqpoint{7.112566in}{4.308650in}}{\pgfqpoint{7.109654in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.314474in}}{\pgfqpoint{7.102792in}{4.316110in}}{\pgfqpoint{7.098674in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.316110in}}{\pgfqpoint{7.090606in}{4.314474in}}{\pgfqpoint{7.087694in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.308650in}}{\pgfqpoint{7.083146in}{4.304700in}}{\pgfqpoint{7.083146in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.296463in}}{\pgfqpoint{7.084782in}{4.292513in}}{\pgfqpoint{7.087694in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.286689in}}{\pgfqpoint{7.094556in}{4.285053in}}{\pgfqpoint{7.098674in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.297279in}}{\pgfqpoint{7.106742in}{4.298915in}}{\pgfqpoint{7.109654in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.304739in}}{\pgfqpoint{7.114202in}{4.308689in}}{\pgfqpoint{7.114202in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.316925in}}{\pgfqpoint{7.112566in}{4.320875in}}{\pgfqpoint{7.109654in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.326699in}}{\pgfqpoint{7.102792in}{4.328335in}}{\pgfqpoint{7.098674in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.328335in}}{\pgfqpoint{7.090606in}{4.326699in}}{\pgfqpoint{7.087694in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.320875in}}{\pgfqpoint{7.083146in}{4.316925in}}{\pgfqpoint{7.083146in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.308689in}}{\pgfqpoint{7.084782in}{4.304739in}}{\pgfqpoint{7.087694in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.298915in}}{\pgfqpoint{7.094556in}{4.297279in}}{\pgfqpoint{7.098674in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.309505in}}{\pgfqpoint{7.106742in}{4.311141in}}{\pgfqpoint{7.109654in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.316965in}}{\pgfqpoint{7.114202in}{4.320915in}}{\pgfqpoint{7.114202in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.329151in}}{\pgfqpoint{7.112566in}{4.333101in}}{\pgfqpoint{7.109654in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.338925in}}{\pgfqpoint{7.102792in}{4.340561in}}{\pgfqpoint{7.098674in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.340561in}}{\pgfqpoint{7.090606in}{4.338925in}}{\pgfqpoint{7.087694in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.333101in}}{\pgfqpoint{7.083146in}{4.329151in}}{\pgfqpoint{7.083146in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.320915in}}{\pgfqpoint{7.084782in}{4.316965in}}{\pgfqpoint{7.087694in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.311141in}}{\pgfqpoint{7.094556in}{4.309505in}}{\pgfqpoint{7.098674in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.321731in}}{\pgfqpoint{7.106742in}{4.323367in}}{\pgfqpoint{7.109654in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.329191in}}{\pgfqpoint{7.114202in}{4.333141in}}{\pgfqpoint{7.114202in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.341377in}}{\pgfqpoint{7.112566in}{4.345327in}}{\pgfqpoint{7.109654in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.351151in}}{\pgfqpoint{7.102792in}{4.352787in}}{\pgfqpoint{7.098674in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.352787in}}{\pgfqpoint{7.090606in}{4.351151in}}{\pgfqpoint{7.087694in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.345327in}}{\pgfqpoint{7.083146in}{4.341377in}}{\pgfqpoint{7.083146in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.333141in}}{\pgfqpoint{7.084782in}{4.329191in}}{\pgfqpoint{7.087694in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.323367in}}{\pgfqpoint{7.094556in}{4.321731in}}{\pgfqpoint{7.098674in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.333956in}}{\pgfqpoint{7.106742in}{4.335593in}}{\pgfqpoint{7.109654in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.341416in}}{\pgfqpoint{7.114202in}{4.345366in}}{\pgfqpoint{7.114202in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.353603in}}{\pgfqpoint{7.112566in}{4.357553in}}{\pgfqpoint{7.109654in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.363377in}}{\pgfqpoint{7.102792in}{4.365013in}}{\pgfqpoint{7.098674in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.365013in}}{\pgfqpoint{7.090606in}{4.363377in}}{\pgfqpoint{7.087694in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.357553in}}{\pgfqpoint{7.083146in}{4.353603in}}{\pgfqpoint{7.083146in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.345366in}}{\pgfqpoint{7.084782in}{4.341416in}}{\pgfqpoint{7.087694in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.335593in}}{\pgfqpoint{7.094556in}{4.333956in}}{\pgfqpoint{7.098674in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.346182in}}{\pgfqpoint{7.106742in}{4.347818in}}{\pgfqpoint{7.109654in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.353642in}}{\pgfqpoint{7.114202in}{4.357592in}}{\pgfqpoint{7.114202in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.365829in}}{\pgfqpoint{7.112566in}{4.369779in}}{\pgfqpoint{7.109654in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.375602in}}{\pgfqpoint{7.102792in}{4.377239in}}{\pgfqpoint{7.098674in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.377239in}}{\pgfqpoint{7.090606in}{4.375602in}}{\pgfqpoint{7.087694in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.369779in}}{\pgfqpoint{7.083146in}{4.365829in}}{\pgfqpoint{7.083146in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.357592in}}{\pgfqpoint{7.084782in}{4.353642in}}{\pgfqpoint{7.087694in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.347818in}}{\pgfqpoint{7.094556in}{4.346182in}}{\pgfqpoint{7.098674in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.358408in}}{\pgfqpoint{7.106742in}{4.360044in}}{\pgfqpoint{7.109654in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.365868in}}{\pgfqpoint{7.114202in}{4.369818in}}{\pgfqpoint{7.114202in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.378054in}}{\pgfqpoint{7.112566in}{4.382004in}}{\pgfqpoint{7.109654in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.387828in}}{\pgfqpoint{7.102792in}{4.389464in}}{\pgfqpoint{7.098674in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.389464in}}{\pgfqpoint{7.090606in}{4.387828in}}{\pgfqpoint{7.087694in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.382004in}}{\pgfqpoint{7.083146in}{4.378054in}}{\pgfqpoint{7.083146in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.369818in}}{\pgfqpoint{7.084782in}{4.365868in}}{\pgfqpoint{7.087694in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.360044in}}{\pgfqpoint{7.094556in}{4.358408in}}{\pgfqpoint{7.098674in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.370634in}}{\pgfqpoint{7.106742in}{4.372270in}}{\pgfqpoint{7.109654in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.378094in}}{\pgfqpoint{7.114202in}{4.382044in}}{\pgfqpoint{7.114202in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.390280in}}{\pgfqpoint{7.112566in}{4.394230in}}{\pgfqpoint{7.109654in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.400054in}}{\pgfqpoint{7.102792in}{4.401690in}}{\pgfqpoint{7.098674in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.401690in}}{\pgfqpoint{7.090606in}{4.400054in}}{\pgfqpoint{7.087694in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.394230in}}{\pgfqpoint{7.083146in}{4.390280in}}{\pgfqpoint{7.083146in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.382044in}}{\pgfqpoint{7.084782in}{4.378094in}}{\pgfqpoint{7.087694in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.372270in}}{\pgfqpoint{7.094556in}{4.370634in}}{\pgfqpoint{7.098674in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.382860in}}{\pgfqpoint{7.106742in}{4.384496in}}{\pgfqpoint{7.109654in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.390320in}}{\pgfqpoint{7.114202in}{4.394270in}}{\pgfqpoint{7.114202in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.402506in}}{\pgfqpoint{7.112566in}{4.406456in}}{\pgfqpoint{7.109654in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.412280in}}{\pgfqpoint{7.102792in}{4.413916in}}{\pgfqpoint{7.098674in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.413916in}}{\pgfqpoint{7.090606in}{4.412280in}}{\pgfqpoint{7.087694in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.406456in}}{\pgfqpoint{7.083146in}{4.402506in}}{\pgfqpoint{7.083146in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.394270in}}{\pgfqpoint{7.084782in}{4.390320in}}{\pgfqpoint{7.087694in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.384496in}}{\pgfqpoint{7.094556in}{4.382860in}}{\pgfqpoint{7.098674in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.395085in}}{\pgfqpoint{7.106742in}{4.396721in}}{\pgfqpoint{7.109654in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.402545in}}{\pgfqpoint{7.114202in}{4.406495in}}{\pgfqpoint{7.114202in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.414732in}}{\pgfqpoint{7.112566in}{4.418682in}}{\pgfqpoint{7.109654in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.424506in}}{\pgfqpoint{7.102792in}{4.426142in}}{\pgfqpoint{7.098674in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.426142in}}{\pgfqpoint{7.090606in}{4.424506in}}{\pgfqpoint{7.087694in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.418682in}}{\pgfqpoint{7.083146in}{4.414732in}}{\pgfqpoint{7.083146in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.406495in}}{\pgfqpoint{7.084782in}{4.402545in}}{\pgfqpoint{7.087694in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.396721in}}{\pgfqpoint{7.094556in}{4.395085in}}{\pgfqpoint{7.098674in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.407311in}}{\pgfqpoint{7.106742in}{4.408947in}}{\pgfqpoint{7.109654in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.414771in}}{\pgfqpoint{7.114202in}{4.418721in}}{\pgfqpoint{7.114202in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.426958in}}{\pgfqpoint{7.112566in}{4.430908in}}{\pgfqpoint{7.109654in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.436731in}}{\pgfqpoint{7.102792in}{4.438368in}}{\pgfqpoint{7.098674in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.438368in}}{\pgfqpoint{7.090606in}{4.436731in}}{\pgfqpoint{7.087694in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.430908in}}{\pgfqpoint{7.083146in}{4.426958in}}{\pgfqpoint{7.083146in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.418721in}}{\pgfqpoint{7.084782in}{4.414771in}}{\pgfqpoint{7.087694in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.408947in}}{\pgfqpoint{7.094556in}{4.407311in}}{\pgfqpoint{7.098674in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.419537in}}{\pgfqpoint{7.106742in}{4.421173in}}{\pgfqpoint{7.109654in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.426997in}}{\pgfqpoint{7.114202in}{4.430947in}}{\pgfqpoint{7.114202in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.439183in}}{\pgfqpoint{7.112566in}{4.443133in}}{\pgfqpoint{7.109654in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.448957in}}{\pgfqpoint{7.102792in}{4.450593in}}{\pgfqpoint{7.098674in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.450593in}}{\pgfqpoint{7.090606in}{4.448957in}}{\pgfqpoint{7.087694in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.443133in}}{\pgfqpoint{7.083146in}{4.439183in}}{\pgfqpoint{7.083146in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.430947in}}{\pgfqpoint{7.084782in}{4.426997in}}{\pgfqpoint{7.087694in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.421173in}}{\pgfqpoint{7.094556in}{4.419537in}}{\pgfqpoint{7.098674in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.431763in}}{\pgfqpoint{7.106742in}{4.433399in}}{\pgfqpoint{7.109654in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.439223in}}{\pgfqpoint{7.114202in}{4.443173in}}{\pgfqpoint{7.114202in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.451409in}}{\pgfqpoint{7.112566in}{4.455359in}}{\pgfqpoint{7.109654in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.461183in}}{\pgfqpoint{7.102792in}{4.462819in}}{\pgfqpoint{7.098674in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.462819in}}{\pgfqpoint{7.090606in}{4.461183in}}{\pgfqpoint{7.087694in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.455359in}}{\pgfqpoint{7.083146in}{4.451409in}}{\pgfqpoint{7.083146in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.443173in}}{\pgfqpoint{7.084782in}{4.439223in}}{\pgfqpoint{7.087694in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.433399in}}{\pgfqpoint{7.094556in}{4.431763in}}{\pgfqpoint{7.098674in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.443988in}}{\pgfqpoint{7.106742in}{4.445625in}}{\pgfqpoint{7.109654in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.451449in}}{\pgfqpoint{7.114202in}{4.455399in}}{\pgfqpoint{7.114202in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.463635in}}{\pgfqpoint{7.112566in}{4.467585in}}{\pgfqpoint{7.109654in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.473409in}}{\pgfqpoint{7.102792in}{4.475045in}}{\pgfqpoint{7.098674in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.475045in}}{\pgfqpoint{7.090606in}{4.473409in}}{\pgfqpoint{7.087694in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.467585in}}{\pgfqpoint{7.083146in}{4.463635in}}{\pgfqpoint{7.083146in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.455399in}}{\pgfqpoint{7.084782in}{4.451449in}}{\pgfqpoint{7.087694in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.445625in}}{\pgfqpoint{7.094556in}{4.443988in}}{\pgfqpoint{7.098674in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.456214in}}{\pgfqpoint{7.106742in}{4.457850in}}{\pgfqpoint{7.109654in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.463674in}}{\pgfqpoint{7.114202in}{4.467624in}}{\pgfqpoint{7.114202in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.475861in}}{\pgfqpoint{7.112566in}{4.479811in}}{\pgfqpoint{7.109654in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.485635in}}{\pgfqpoint{7.102792in}{4.487271in}}{\pgfqpoint{7.098674in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.487271in}}{\pgfqpoint{7.090606in}{4.485635in}}{\pgfqpoint{7.087694in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.479811in}}{\pgfqpoint{7.083146in}{4.475861in}}{\pgfqpoint{7.083146in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.467624in}}{\pgfqpoint{7.084782in}{4.463674in}}{\pgfqpoint{7.087694in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.457850in}}{\pgfqpoint{7.094556in}{4.456214in}}{\pgfqpoint{7.098674in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.468440in}}{\pgfqpoint{7.106742in}{4.470076in}}{\pgfqpoint{7.109654in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.475900in}}{\pgfqpoint{7.114202in}{4.479850in}}{\pgfqpoint{7.114202in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.488086in}}{\pgfqpoint{7.112566in}{4.492036in}}{\pgfqpoint{7.109654in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.497860in}}{\pgfqpoint{7.102792in}{4.499497in}}{\pgfqpoint{7.098674in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.499497in}}{\pgfqpoint{7.090606in}{4.497860in}}{\pgfqpoint{7.087694in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.492036in}}{\pgfqpoint{7.083146in}{4.488086in}}{\pgfqpoint{7.083146in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.479850in}}{\pgfqpoint{7.084782in}{4.475900in}}{\pgfqpoint{7.087694in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.470076in}}{\pgfqpoint{7.094556in}{4.468440in}}{\pgfqpoint{7.098674in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.480666in}}{\pgfqpoint{7.106742in}{4.482302in}}{\pgfqpoint{7.109654in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.488126in}}{\pgfqpoint{7.114202in}{4.492076in}}{\pgfqpoint{7.114202in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.500312in}}{\pgfqpoint{7.112566in}{4.504262in}}{\pgfqpoint{7.109654in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.510086in}}{\pgfqpoint{7.102792in}{4.511722in}}{\pgfqpoint{7.098674in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.511722in}}{\pgfqpoint{7.090606in}{4.510086in}}{\pgfqpoint{7.087694in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.504262in}}{\pgfqpoint{7.083146in}{4.500312in}}{\pgfqpoint{7.083146in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.492076in}}{\pgfqpoint{7.084782in}{4.488126in}}{\pgfqpoint{7.087694in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.482302in}}{\pgfqpoint{7.094556in}{4.480666in}}{\pgfqpoint{7.098674in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.492892in}}{\pgfqpoint{7.106742in}{4.494528in}}{\pgfqpoint{7.109654in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.500352in}}{\pgfqpoint{7.114202in}{4.504302in}}{\pgfqpoint{7.114202in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.512538in}}{\pgfqpoint{7.112566in}{4.516488in}}{\pgfqpoint{7.109654in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.522312in}}{\pgfqpoint{7.102792in}{4.523948in}}{\pgfqpoint{7.098674in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.523948in}}{\pgfqpoint{7.090606in}{4.522312in}}{\pgfqpoint{7.087694in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.516488in}}{\pgfqpoint{7.083146in}{4.512538in}}{\pgfqpoint{7.083146in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.504302in}}{\pgfqpoint{7.084782in}{4.500352in}}{\pgfqpoint{7.087694in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.494528in}}{\pgfqpoint{7.094556in}{4.492892in}}{\pgfqpoint{7.098674in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.505117in}}{\pgfqpoint{7.106742in}{4.506754in}}{\pgfqpoint{7.109654in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.512578in}}{\pgfqpoint{7.114202in}{4.516528in}}{\pgfqpoint{7.114202in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.524764in}}{\pgfqpoint{7.112566in}{4.528714in}}{\pgfqpoint{7.109654in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.534538in}}{\pgfqpoint{7.102792in}{4.536174in}}{\pgfqpoint{7.098674in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.536174in}}{\pgfqpoint{7.090606in}{4.534538in}}{\pgfqpoint{7.087694in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.528714in}}{\pgfqpoint{7.083146in}{4.524764in}}{\pgfqpoint{7.083146in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.516528in}}{\pgfqpoint{7.084782in}{4.512578in}}{\pgfqpoint{7.087694in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.506754in}}{\pgfqpoint{7.094556in}{4.505117in}}{\pgfqpoint{7.098674in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.517343in}}{\pgfqpoint{7.106742in}{4.518979in}}{\pgfqpoint{7.109654in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.524803in}}{\pgfqpoint{7.114202in}{4.528753in}}{\pgfqpoint{7.114202in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.536990in}}{\pgfqpoint{7.112566in}{4.540940in}}{\pgfqpoint{7.109654in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.546764in}}{\pgfqpoint{7.102792in}{4.548400in}}{\pgfqpoint{7.098674in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.548400in}}{\pgfqpoint{7.090606in}{4.546764in}}{\pgfqpoint{7.087694in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.540940in}}{\pgfqpoint{7.083146in}{4.536990in}}{\pgfqpoint{7.083146in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.528753in}}{\pgfqpoint{7.084782in}{4.524803in}}{\pgfqpoint{7.087694in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.518979in}}{\pgfqpoint{7.094556in}{4.517343in}}{\pgfqpoint{7.098674in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.529569in}}{\pgfqpoint{7.106742in}{4.531205in}}{\pgfqpoint{7.109654in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.537029in}}{\pgfqpoint{7.114202in}{4.540979in}}{\pgfqpoint{7.114202in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.549215in}}{\pgfqpoint{7.112566in}{4.553165in}}{\pgfqpoint{7.109654in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.558989in}}{\pgfqpoint{7.102792in}{4.560626in}}{\pgfqpoint{7.098674in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.560626in}}{\pgfqpoint{7.090606in}{4.558989in}}{\pgfqpoint{7.087694in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.553165in}}{\pgfqpoint{7.083146in}{4.549215in}}{\pgfqpoint{7.083146in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.540979in}}{\pgfqpoint{7.084782in}{4.537029in}}{\pgfqpoint{7.087694in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.531205in}}{\pgfqpoint{7.094556in}{4.529569in}}{\pgfqpoint{7.098674in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.541795in}}{\pgfqpoint{7.106742in}{4.543431in}}{\pgfqpoint{7.109654in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.549255in}}{\pgfqpoint{7.114202in}{4.553205in}}{\pgfqpoint{7.114202in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.561441in}}{\pgfqpoint{7.112566in}{4.565391in}}{\pgfqpoint{7.109654in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.571215in}}{\pgfqpoint{7.102792in}{4.572851in}}{\pgfqpoint{7.098674in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.572851in}}{\pgfqpoint{7.090606in}{4.571215in}}{\pgfqpoint{7.087694in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.565391in}}{\pgfqpoint{7.083146in}{4.561441in}}{\pgfqpoint{7.083146in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.553205in}}{\pgfqpoint{7.084782in}{4.549255in}}{\pgfqpoint{7.087694in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.543431in}}{\pgfqpoint{7.094556in}{4.541795in}}{\pgfqpoint{7.098674in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.554021in}}{\pgfqpoint{7.106742in}{4.555657in}}{\pgfqpoint{7.109654in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.561481in}}{\pgfqpoint{7.114202in}{4.565431in}}{\pgfqpoint{7.114202in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.573667in}}{\pgfqpoint{7.112566in}{4.577617in}}{\pgfqpoint{7.109654in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.583441in}}{\pgfqpoint{7.102792in}{4.585077in}}{\pgfqpoint{7.098674in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.585077in}}{\pgfqpoint{7.090606in}{4.583441in}}{\pgfqpoint{7.087694in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.577617in}}{\pgfqpoint{7.083146in}{4.573667in}}{\pgfqpoint{7.083146in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.565431in}}{\pgfqpoint{7.084782in}{4.561481in}}{\pgfqpoint{7.087694in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.555657in}}{\pgfqpoint{7.094556in}{4.554021in}}{\pgfqpoint{7.098674in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.566246in}}{\pgfqpoint{7.106742in}{4.567883in}}{\pgfqpoint{7.109654in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.573707in}}{\pgfqpoint{7.114202in}{4.577657in}}{\pgfqpoint{7.114202in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.585893in}}{\pgfqpoint{7.112566in}{4.589843in}}{\pgfqpoint{7.109654in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.595667in}}{\pgfqpoint{7.102792in}{4.597303in}}{\pgfqpoint{7.098674in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.597303in}}{\pgfqpoint{7.090606in}{4.595667in}}{\pgfqpoint{7.087694in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.589843in}}{\pgfqpoint{7.083146in}{4.585893in}}{\pgfqpoint{7.083146in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.577657in}}{\pgfqpoint{7.084782in}{4.573707in}}{\pgfqpoint{7.087694in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.567883in}}{\pgfqpoint{7.094556in}{4.566246in}}{\pgfqpoint{7.098674in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.578472in}}{\pgfqpoint{7.106742in}{4.580108in}}{\pgfqpoint{7.109654in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.585932in}}{\pgfqpoint{7.114202in}{4.589882in}}{\pgfqpoint{7.114202in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.598119in}}{\pgfqpoint{7.112566in}{4.602069in}}{\pgfqpoint{7.109654in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.607893in}}{\pgfqpoint{7.102792in}{4.609529in}}{\pgfqpoint{7.098674in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.609529in}}{\pgfqpoint{7.090606in}{4.607893in}}{\pgfqpoint{7.087694in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.602069in}}{\pgfqpoint{7.083146in}{4.598119in}}{\pgfqpoint{7.083146in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.589882in}}{\pgfqpoint{7.084782in}{4.585932in}}{\pgfqpoint{7.087694in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.580108in}}{\pgfqpoint{7.094556in}{4.578472in}}{\pgfqpoint{7.098674in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.590698in}}{\pgfqpoint{7.106742in}{4.592334in}}{\pgfqpoint{7.109654in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.598158in}}{\pgfqpoint{7.114202in}{4.602108in}}{\pgfqpoint{7.114202in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.610344in}}{\pgfqpoint{7.112566in}{4.614294in}}{\pgfqpoint{7.109654in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.620118in}}{\pgfqpoint{7.102792in}{4.621755in}}{\pgfqpoint{7.098674in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.621755in}}{\pgfqpoint{7.090606in}{4.620118in}}{\pgfqpoint{7.087694in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.614294in}}{\pgfqpoint{7.083146in}{4.610344in}}{\pgfqpoint{7.083146in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.602108in}}{\pgfqpoint{7.084782in}{4.598158in}}{\pgfqpoint{7.087694in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.592334in}}{\pgfqpoint{7.094556in}{4.590698in}}{\pgfqpoint{7.098674in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.602924in}}{\pgfqpoint{7.106742in}{4.604560in}}{\pgfqpoint{7.109654in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.610384in}}{\pgfqpoint{7.114202in}{4.614334in}}{\pgfqpoint{7.114202in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.622570in}}{\pgfqpoint{7.112566in}{4.626520in}}{\pgfqpoint{7.109654in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.632344in}}{\pgfqpoint{7.102792in}{4.633980in}}{\pgfqpoint{7.098674in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.633980in}}{\pgfqpoint{7.090606in}{4.632344in}}{\pgfqpoint{7.087694in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.626520in}}{\pgfqpoint{7.083146in}{4.622570in}}{\pgfqpoint{7.083146in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.614334in}}{\pgfqpoint{7.084782in}{4.610384in}}{\pgfqpoint{7.087694in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.604560in}}{\pgfqpoint{7.094556in}{4.602924in}}{\pgfqpoint{7.098674in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.615150in}}{\pgfqpoint{7.106742in}{4.616786in}}{\pgfqpoint{7.109654in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.622610in}}{\pgfqpoint{7.114202in}{4.626560in}}{\pgfqpoint{7.114202in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.634796in}}{\pgfqpoint{7.112566in}{4.638746in}}{\pgfqpoint{7.109654in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.644570in}}{\pgfqpoint{7.102792in}{4.646206in}}{\pgfqpoint{7.098674in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.646206in}}{\pgfqpoint{7.090606in}{4.644570in}}{\pgfqpoint{7.087694in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.638746in}}{\pgfqpoint{7.083146in}{4.634796in}}{\pgfqpoint{7.083146in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.626560in}}{\pgfqpoint{7.084782in}{4.622610in}}{\pgfqpoint{7.087694in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.616786in}}{\pgfqpoint{7.094556in}{4.615150in}}{\pgfqpoint{7.098674in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.627375in}}{\pgfqpoint{7.106742in}{4.629012in}}{\pgfqpoint{7.109654in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.634835in}}{\pgfqpoint{7.114202in}{4.638785in}}{\pgfqpoint{7.114202in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.647022in}}{\pgfqpoint{7.112566in}{4.650972in}}{\pgfqpoint{7.109654in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.656796in}}{\pgfqpoint{7.102792in}{4.658432in}}{\pgfqpoint{7.098674in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.658432in}}{\pgfqpoint{7.090606in}{4.656796in}}{\pgfqpoint{7.087694in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.650972in}}{\pgfqpoint{7.083146in}{4.647022in}}{\pgfqpoint{7.083146in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.638785in}}{\pgfqpoint{7.084782in}{4.634835in}}{\pgfqpoint{7.087694in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.629012in}}{\pgfqpoint{7.094556in}{4.627375in}}{\pgfqpoint{7.098674in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.639601in}}{\pgfqpoint{7.106742in}{4.641237in}}{\pgfqpoint{7.109654in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.647061in}}{\pgfqpoint{7.114202in}{4.651011in}}{\pgfqpoint{7.114202in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.659248in}}{\pgfqpoint{7.112566in}{4.663198in}}{\pgfqpoint{7.109654in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.669022in}}{\pgfqpoint{7.102792in}{4.670658in}}{\pgfqpoint{7.098674in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.670658in}}{\pgfqpoint{7.090606in}{4.669022in}}{\pgfqpoint{7.087694in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.663198in}}{\pgfqpoint{7.083146in}{4.659248in}}{\pgfqpoint{7.083146in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.651011in}}{\pgfqpoint{7.084782in}{4.647061in}}{\pgfqpoint{7.087694in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.641237in}}{\pgfqpoint{7.094556in}{4.639601in}}{\pgfqpoint{7.098674in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.651827in}}{\pgfqpoint{7.106742in}{4.653463in}}{\pgfqpoint{7.109654in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.659287in}}{\pgfqpoint{7.114202in}{4.663237in}}{\pgfqpoint{7.114202in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.671473in}}{\pgfqpoint{7.112566in}{4.675423in}}{\pgfqpoint{7.109654in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.681247in}}{\pgfqpoint{7.102792in}{4.682883in}}{\pgfqpoint{7.098674in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.682883in}}{\pgfqpoint{7.090606in}{4.681247in}}{\pgfqpoint{7.087694in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.675423in}}{\pgfqpoint{7.083146in}{4.671473in}}{\pgfqpoint{7.083146in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.663237in}}{\pgfqpoint{7.084782in}{4.659287in}}{\pgfqpoint{7.087694in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.653463in}}{\pgfqpoint{7.094556in}{4.651827in}}{\pgfqpoint{7.098674in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.664053in}}{\pgfqpoint{7.106742in}{4.665689in}}{\pgfqpoint{7.109654in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.671513in}}{\pgfqpoint{7.114202in}{4.675463in}}{\pgfqpoint{7.114202in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.683699in}}{\pgfqpoint{7.112566in}{4.687649in}}{\pgfqpoint{7.109654in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.693473in}}{\pgfqpoint{7.102792in}{4.695109in}}{\pgfqpoint{7.098674in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.695109in}}{\pgfqpoint{7.090606in}{4.693473in}}{\pgfqpoint{7.087694in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.687649in}}{\pgfqpoint{7.083146in}{4.683699in}}{\pgfqpoint{7.083146in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.675463in}}{\pgfqpoint{7.084782in}{4.671513in}}{\pgfqpoint{7.087694in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.665689in}}{\pgfqpoint{7.094556in}{4.664053in}}{\pgfqpoint{7.098674in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.676279in}}{\pgfqpoint{7.106742in}{4.677915in}}{\pgfqpoint{7.109654in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.683739in}}{\pgfqpoint{7.114202in}{4.687689in}}{\pgfqpoint{7.114202in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.695925in}}{\pgfqpoint{7.112566in}{4.699875in}}{\pgfqpoint{7.109654in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.705699in}}{\pgfqpoint{7.102792in}{4.707335in}}{\pgfqpoint{7.098674in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.707335in}}{\pgfqpoint{7.090606in}{4.705699in}}{\pgfqpoint{7.087694in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.699875in}}{\pgfqpoint{7.083146in}{4.695925in}}{\pgfqpoint{7.083146in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.687689in}}{\pgfqpoint{7.084782in}{4.683739in}}{\pgfqpoint{7.087694in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.677915in}}{\pgfqpoint{7.094556in}{4.676279in}}{\pgfqpoint{7.098674in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.688504in}}{\pgfqpoint{7.106742in}{4.690140in}}{\pgfqpoint{7.109654in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.695964in}}{\pgfqpoint{7.114202in}{4.699914in}}{\pgfqpoint{7.114202in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.708151in}}{\pgfqpoint{7.112566in}{4.712101in}}{\pgfqpoint{7.109654in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.717925in}}{\pgfqpoint{7.102792in}{4.719561in}}{\pgfqpoint{7.098674in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.719561in}}{\pgfqpoint{7.090606in}{4.717925in}}{\pgfqpoint{7.087694in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.712101in}}{\pgfqpoint{7.083146in}{4.708151in}}{\pgfqpoint{7.083146in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.699914in}}{\pgfqpoint{7.084782in}{4.695964in}}{\pgfqpoint{7.087694in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.690140in}}{\pgfqpoint{7.094556in}{4.688504in}}{\pgfqpoint{7.098674in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.700730in}}{\pgfqpoint{7.106742in}{4.702366in}}{\pgfqpoint{7.109654in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.708190in}}{\pgfqpoint{7.114202in}{4.712140in}}{\pgfqpoint{7.114202in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.720377in}}{\pgfqpoint{7.112566in}{4.724327in}}{\pgfqpoint{7.109654in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.730150in}}{\pgfqpoint{7.102792in}{4.731787in}}{\pgfqpoint{7.098674in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.731787in}}{\pgfqpoint{7.090606in}{4.730150in}}{\pgfqpoint{7.087694in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.724327in}}{\pgfqpoint{7.083146in}{4.720377in}}{\pgfqpoint{7.083146in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.712140in}}{\pgfqpoint{7.084782in}{4.708190in}}{\pgfqpoint{7.087694in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.702366in}}{\pgfqpoint{7.094556in}{4.700730in}}{\pgfqpoint{7.098674in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.712956in}}{\pgfqpoint{7.106742in}{4.714592in}}{\pgfqpoint{7.109654in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.720416in}}{\pgfqpoint{7.114202in}{4.724366in}}{\pgfqpoint{7.114202in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.732602in}}{\pgfqpoint{7.112566in}{4.736552in}}{\pgfqpoint{7.109654in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.742376in}}{\pgfqpoint{7.102792in}{4.744012in}}{\pgfqpoint{7.098674in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.744012in}}{\pgfqpoint{7.090606in}{4.742376in}}{\pgfqpoint{7.087694in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.736552in}}{\pgfqpoint{7.083146in}{4.732602in}}{\pgfqpoint{7.083146in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.724366in}}{\pgfqpoint{7.084782in}{4.720416in}}{\pgfqpoint{7.087694in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.714592in}}{\pgfqpoint{7.094556in}{4.712956in}}{\pgfqpoint{7.098674in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.725182in}}{\pgfqpoint{7.106742in}{4.726818in}}{\pgfqpoint{7.109654in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.732642in}}{\pgfqpoint{7.114202in}{4.736592in}}{\pgfqpoint{7.114202in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.744828in}}{\pgfqpoint{7.112566in}{4.748778in}}{\pgfqpoint{7.109654in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.754602in}}{\pgfqpoint{7.102792in}{4.756238in}}{\pgfqpoint{7.098674in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.756238in}}{\pgfqpoint{7.090606in}{4.754602in}}{\pgfqpoint{7.087694in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.748778in}}{\pgfqpoint{7.083146in}{4.744828in}}{\pgfqpoint{7.083146in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.736592in}}{\pgfqpoint{7.084782in}{4.732642in}}{\pgfqpoint{7.087694in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.726818in}}{\pgfqpoint{7.094556in}{4.725182in}}{\pgfqpoint{7.098674in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.737408in}}{\pgfqpoint{7.106742in}{4.739044in}}{\pgfqpoint{7.109654in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.744868in}}{\pgfqpoint{7.114202in}{4.748818in}}{\pgfqpoint{7.114202in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.757054in}}{\pgfqpoint{7.112566in}{4.761004in}}{\pgfqpoint{7.109654in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.766828in}}{\pgfqpoint{7.102792in}{4.768464in}}{\pgfqpoint{7.098674in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.768464in}}{\pgfqpoint{7.090606in}{4.766828in}}{\pgfqpoint{7.087694in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.761004in}}{\pgfqpoint{7.083146in}{4.757054in}}{\pgfqpoint{7.083146in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.748818in}}{\pgfqpoint{7.084782in}{4.744868in}}{\pgfqpoint{7.087694in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.739044in}}{\pgfqpoint{7.094556in}{4.737408in}}{\pgfqpoint{7.098674in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.749633in}}{\pgfqpoint{7.106742in}{4.751269in}}{\pgfqpoint{7.109654in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.757093in}}{\pgfqpoint{7.114202in}{4.761043in}}{\pgfqpoint{7.114202in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.769280in}}{\pgfqpoint{7.112566in}{4.773230in}}{\pgfqpoint{7.109654in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.779054in}}{\pgfqpoint{7.102792in}{4.780690in}}{\pgfqpoint{7.098674in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.780690in}}{\pgfqpoint{7.090606in}{4.779054in}}{\pgfqpoint{7.087694in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.773230in}}{\pgfqpoint{7.083146in}{4.769280in}}{\pgfqpoint{7.083146in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.761043in}}{\pgfqpoint{7.084782in}{4.757093in}}{\pgfqpoint{7.087694in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.751269in}}{\pgfqpoint{7.094556in}{4.749633in}}{\pgfqpoint{7.098674in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.761859in}}{\pgfqpoint{7.106742in}{4.763495in}}{\pgfqpoint{7.109654in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.769319in}}{\pgfqpoint{7.114202in}{4.773269in}}{\pgfqpoint{7.114202in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.781505in}}{\pgfqpoint{7.112566in}{4.785456in}}{\pgfqpoint{7.109654in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.791279in}}{\pgfqpoint{7.102792in}{4.792916in}}{\pgfqpoint{7.098674in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.792916in}}{\pgfqpoint{7.090606in}{4.791279in}}{\pgfqpoint{7.087694in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.785456in}}{\pgfqpoint{7.083146in}{4.781505in}}{\pgfqpoint{7.083146in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.773269in}}{\pgfqpoint{7.084782in}{4.769319in}}{\pgfqpoint{7.087694in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.763495in}}{\pgfqpoint{7.094556in}{4.761859in}}{\pgfqpoint{7.098674in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.774085in}}{\pgfqpoint{7.106742in}{4.775721in}}{\pgfqpoint{7.109654in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.781545in}}{\pgfqpoint{7.114202in}{4.785495in}}{\pgfqpoint{7.114202in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.793731in}}{\pgfqpoint{7.112566in}{4.797681in}}{\pgfqpoint{7.109654in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.803505in}}{\pgfqpoint{7.102792in}{4.805141in}}{\pgfqpoint{7.098674in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.805141in}}{\pgfqpoint{7.090606in}{4.803505in}}{\pgfqpoint{7.087694in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.797681in}}{\pgfqpoint{7.083146in}{4.793731in}}{\pgfqpoint{7.083146in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.785495in}}{\pgfqpoint{7.084782in}{4.781545in}}{\pgfqpoint{7.087694in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.775721in}}{\pgfqpoint{7.094556in}{4.774085in}}{\pgfqpoint{7.098674in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.786311in}}{\pgfqpoint{7.106742in}{4.787947in}}{\pgfqpoint{7.109654in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.793771in}}{\pgfqpoint{7.114202in}{4.797721in}}{\pgfqpoint{7.114202in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.805957in}}{\pgfqpoint{7.112566in}{4.809907in}}{\pgfqpoint{7.109654in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.815731in}}{\pgfqpoint{7.102792in}{4.817367in}}{\pgfqpoint{7.098674in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.817367in}}{\pgfqpoint{7.090606in}{4.815731in}}{\pgfqpoint{7.087694in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.809907in}}{\pgfqpoint{7.083146in}{4.805957in}}{\pgfqpoint{7.083146in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.797721in}}{\pgfqpoint{7.084782in}{4.793771in}}{\pgfqpoint{7.087694in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.787947in}}{\pgfqpoint{7.094556in}{4.786311in}}{\pgfqpoint{7.098674in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.798536in}}{\pgfqpoint{7.106742in}{4.800173in}}{\pgfqpoint{7.109654in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.805997in}}{\pgfqpoint{7.114202in}{4.809947in}}{\pgfqpoint{7.114202in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.818183in}}{\pgfqpoint{7.112566in}{4.822133in}}{\pgfqpoint{7.109654in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.827957in}}{\pgfqpoint{7.102792in}{4.829593in}}{\pgfqpoint{7.098674in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.829593in}}{\pgfqpoint{7.090606in}{4.827957in}}{\pgfqpoint{7.087694in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.822133in}}{\pgfqpoint{7.083146in}{4.818183in}}{\pgfqpoint{7.083146in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.809947in}}{\pgfqpoint{7.084782in}{4.805997in}}{\pgfqpoint{7.087694in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.800173in}}{\pgfqpoint{7.094556in}{4.798536in}}{\pgfqpoint{7.098674in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.810762in}}{\pgfqpoint{7.106742in}{4.812398in}}{\pgfqpoint{7.109654in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.818222in}}{\pgfqpoint{7.114202in}{4.822172in}}{\pgfqpoint{7.114202in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.830409in}}{\pgfqpoint{7.112566in}{4.834359in}}{\pgfqpoint{7.109654in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.840183in}}{\pgfqpoint{7.102792in}{4.841819in}}{\pgfqpoint{7.098674in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.841819in}}{\pgfqpoint{7.090606in}{4.840183in}}{\pgfqpoint{7.087694in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.834359in}}{\pgfqpoint{7.083146in}{4.830409in}}{\pgfqpoint{7.083146in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.822172in}}{\pgfqpoint{7.084782in}{4.818222in}}{\pgfqpoint{7.087694in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.812398in}}{\pgfqpoint{7.094556in}{4.810762in}}{\pgfqpoint{7.098674in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.822988in}}{\pgfqpoint{7.106742in}{4.824624in}}{\pgfqpoint{7.109654in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.830448in}}{\pgfqpoint{7.114202in}{4.834398in}}{\pgfqpoint{7.114202in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.842634in}}{\pgfqpoint{7.112566in}{4.846584in}}{\pgfqpoint{7.109654in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.852408in}}{\pgfqpoint{7.102792in}{4.854045in}}{\pgfqpoint{7.098674in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.854045in}}{\pgfqpoint{7.090606in}{4.852408in}}{\pgfqpoint{7.087694in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.846584in}}{\pgfqpoint{7.083146in}{4.842634in}}{\pgfqpoint{7.083146in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.834398in}}{\pgfqpoint{7.084782in}{4.830448in}}{\pgfqpoint{7.087694in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.824624in}}{\pgfqpoint{7.094556in}{4.822988in}}{\pgfqpoint{7.098674in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.835214in}}{\pgfqpoint{7.106742in}{4.836850in}}{\pgfqpoint{7.109654in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.842674in}}{\pgfqpoint{7.114202in}{4.846624in}}{\pgfqpoint{7.114202in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.854860in}}{\pgfqpoint{7.112566in}{4.858810in}}{\pgfqpoint{7.109654in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.864634in}}{\pgfqpoint{7.102792in}{4.866270in}}{\pgfqpoint{7.098674in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.866270in}}{\pgfqpoint{7.090606in}{4.864634in}}{\pgfqpoint{7.087694in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.858810in}}{\pgfqpoint{7.083146in}{4.854860in}}{\pgfqpoint{7.083146in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.846624in}}{\pgfqpoint{7.084782in}{4.842674in}}{\pgfqpoint{7.087694in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.836850in}}{\pgfqpoint{7.094556in}{4.835214in}}{\pgfqpoint{7.098674in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.847440in}}{\pgfqpoint{7.106742in}{4.849076in}}{\pgfqpoint{7.109654in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.854900in}}{\pgfqpoint{7.114202in}{4.858850in}}{\pgfqpoint{7.114202in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.867086in}}{\pgfqpoint{7.112566in}{4.871036in}}{\pgfqpoint{7.109654in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.876860in}}{\pgfqpoint{7.102792in}{4.878496in}}{\pgfqpoint{7.098674in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.878496in}}{\pgfqpoint{7.090606in}{4.876860in}}{\pgfqpoint{7.087694in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.871036in}}{\pgfqpoint{7.083146in}{4.867086in}}{\pgfqpoint{7.083146in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.858850in}}{\pgfqpoint{7.084782in}{4.854900in}}{\pgfqpoint{7.087694in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.849076in}}{\pgfqpoint{7.094556in}{4.847440in}}{\pgfqpoint{7.098674in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.859665in}}{\pgfqpoint{7.106742in}{4.861302in}}{\pgfqpoint{7.109654in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.867126in}}{\pgfqpoint{7.114202in}{4.871076in}}{\pgfqpoint{7.114202in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.879312in}}{\pgfqpoint{7.112566in}{4.883262in}}{\pgfqpoint{7.109654in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.889086in}}{\pgfqpoint{7.102792in}{4.890722in}}{\pgfqpoint{7.098674in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.890722in}}{\pgfqpoint{7.090606in}{4.889086in}}{\pgfqpoint{7.087694in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.883262in}}{\pgfqpoint{7.083146in}{4.879312in}}{\pgfqpoint{7.083146in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.871076in}}{\pgfqpoint{7.084782in}{4.867126in}}{\pgfqpoint{7.087694in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.861302in}}{\pgfqpoint{7.094556in}{4.859665in}}{\pgfqpoint{7.098674in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.871891in}}{\pgfqpoint{7.106742in}{4.873527in}}{\pgfqpoint{7.109654in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.879351in}}{\pgfqpoint{7.114202in}{4.883301in}}{\pgfqpoint{7.114202in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.891538in}}{\pgfqpoint{7.112566in}{4.895488in}}{\pgfqpoint{7.109654in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.901312in}}{\pgfqpoint{7.102792in}{4.902948in}}{\pgfqpoint{7.098674in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.902948in}}{\pgfqpoint{7.090606in}{4.901312in}}{\pgfqpoint{7.087694in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.895488in}}{\pgfqpoint{7.083146in}{4.891538in}}{\pgfqpoint{7.083146in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.883301in}}{\pgfqpoint{7.084782in}{4.879351in}}{\pgfqpoint{7.087694in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.873527in}}{\pgfqpoint{7.094556in}{4.871891in}}{\pgfqpoint{7.098674in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.884117in}}{\pgfqpoint{7.106742in}{4.885753in}}{\pgfqpoint{7.109654in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.891577in}}{\pgfqpoint{7.114202in}{4.895527in}}{\pgfqpoint{7.114202in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.903763in}}{\pgfqpoint{7.112566in}{4.907713in}}{\pgfqpoint{7.109654in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.913537in}}{\pgfqpoint{7.102792in}{4.915174in}}{\pgfqpoint{7.098674in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.915174in}}{\pgfqpoint{7.090606in}{4.913537in}}{\pgfqpoint{7.087694in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.907713in}}{\pgfqpoint{7.083146in}{4.903763in}}{\pgfqpoint{7.083146in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.895527in}}{\pgfqpoint{7.084782in}{4.891577in}}{\pgfqpoint{7.087694in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.885753in}}{\pgfqpoint{7.094556in}{4.884117in}}{\pgfqpoint{7.098674in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.896343in}}{\pgfqpoint{7.106742in}{4.897979in}}{\pgfqpoint{7.109654in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.903803in}}{\pgfqpoint{7.114202in}{4.907753in}}{\pgfqpoint{7.114202in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.915989in}}{\pgfqpoint{7.112566in}{4.919939in}}{\pgfqpoint{7.109654in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.925763in}}{\pgfqpoint{7.102792in}{4.927399in}}{\pgfqpoint{7.098674in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.927399in}}{\pgfqpoint{7.090606in}{4.925763in}}{\pgfqpoint{7.087694in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.919939in}}{\pgfqpoint{7.083146in}{4.915989in}}{\pgfqpoint{7.083146in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.907753in}}{\pgfqpoint{7.084782in}{4.903803in}}{\pgfqpoint{7.087694in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.897979in}}{\pgfqpoint{7.094556in}{4.896343in}}{\pgfqpoint{7.098674in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.908569in}}{\pgfqpoint{7.106742in}{4.910205in}}{\pgfqpoint{7.109654in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.916029in}}{\pgfqpoint{7.114202in}{4.919979in}}{\pgfqpoint{7.114202in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.928215in}}{\pgfqpoint{7.112566in}{4.932165in}}{\pgfqpoint{7.109654in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.937989in}}{\pgfqpoint{7.102792in}{4.939625in}}{\pgfqpoint{7.098674in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.939625in}}{\pgfqpoint{7.090606in}{4.937989in}}{\pgfqpoint{7.087694in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.932165in}}{\pgfqpoint{7.083146in}{4.928215in}}{\pgfqpoint{7.083146in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.919979in}}{\pgfqpoint{7.084782in}{4.916029in}}{\pgfqpoint{7.087694in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.910205in}}{\pgfqpoint{7.094556in}{4.908569in}}{\pgfqpoint{7.098674in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.920794in}}{\pgfqpoint{7.106742in}{4.922431in}}{\pgfqpoint{7.109654in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.928254in}}{\pgfqpoint{7.114202in}{4.932205in}}{\pgfqpoint{7.114202in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.940441in}}{\pgfqpoint{7.112566in}{4.944391in}}{\pgfqpoint{7.109654in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.950215in}}{\pgfqpoint{7.102792in}{4.951851in}}{\pgfqpoint{7.098674in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.951851in}}{\pgfqpoint{7.090606in}{4.950215in}}{\pgfqpoint{7.087694in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.944391in}}{\pgfqpoint{7.083146in}{4.940441in}}{\pgfqpoint{7.083146in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.932205in}}{\pgfqpoint{7.084782in}{4.928254in}}{\pgfqpoint{7.087694in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.922431in}}{\pgfqpoint{7.094556in}{4.920794in}}{\pgfqpoint{7.098674in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.933020in}}{\pgfqpoint{7.106742in}{4.934656in}}{\pgfqpoint{7.109654in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.940480in}}{\pgfqpoint{7.114202in}{4.944430in}}{\pgfqpoint{7.114202in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.952667in}}{\pgfqpoint{7.112566in}{4.956617in}}{\pgfqpoint{7.109654in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.962441in}}{\pgfqpoint{7.102792in}{4.964077in}}{\pgfqpoint{7.098674in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.964077in}}{\pgfqpoint{7.090606in}{4.962441in}}{\pgfqpoint{7.087694in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.956617in}}{\pgfqpoint{7.083146in}{4.952667in}}{\pgfqpoint{7.083146in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.944430in}}{\pgfqpoint{7.084782in}{4.940480in}}{\pgfqpoint{7.087694in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.934656in}}{\pgfqpoint{7.094556in}{4.933020in}}{\pgfqpoint{7.098674in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.945246in}}{\pgfqpoint{7.106742in}{4.946882in}}{\pgfqpoint{7.109654in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.952706in}}{\pgfqpoint{7.114202in}{4.956656in}}{\pgfqpoint{7.114202in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.964892in}}{\pgfqpoint{7.112566in}{4.968842in}}{\pgfqpoint{7.109654in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.974666in}}{\pgfqpoint{7.102792in}{4.976302in}}{\pgfqpoint{7.098674in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.976302in}}{\pgfqpoint{7.090606in}{4.974666in}}{\pgfqpoint{7.087694in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.968842in}}{\pgfqpoint{7.083146in}{4.964892in}}{\pgfqpoint{7.083146in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.956656in}}{\pgfqpoint{7.084782in}{4.952706in}}{\pgfqpoint{7.087694in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.946882in}}{\pgfqpoint{7.094556in}{4.945246in}}{\pgfqpoint{7.098674in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.957472in}}{\pgfqpoint{7.106742in}{4.959108in}}{\pgfqpoint{7.109654in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.964932in}}{\pgfqpoint{7.114202in}{4.968882in}}{\pgfqpoint{7.114202in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.977118in}}{\pgfqpoint{7.112566in}{4.981068in}}{\pgfqpoint{7.109654in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.986892in}}{\pgfqpoint{7.102792in}{4.988528in}}{\pgfqpoint{7.098674in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{4.988528in}}{\pgfqpoint{7.090606in}{4.986892in}}{\pgfqpoint{7.087694in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.981068in}}{\pgfqpoint{7.083146in}{4.977118in}}{\pgfqpoint{7.083146in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.968882in}}{\pgfqpoint{7.084782in}{4.964932in}}{\pgfqpoint{7.087694in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.959108in}}{\pgfqpoint{7.094556in}{4.957472in}}{\pgfqpoint{7.098674in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.969698in}}{\pgfqpoint{7.106742in}{4.971334in}}{\pgfqpoint{7.109654in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.977158in}}{\pgfqpoint{7.114202in}{4.981108in}}{\pgfqpoint{7.114202in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{4.989344in}}{\pgfqpoint{7.112566in}{4.993294in}}{\pgfqpoint{7.109654in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{4.999118in}}{\pgfqpoint{7.102792in}{5.000754in}}{\pgfqpoint{7.098674in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.000754in}}{\pgfqpoint{7.090606in}{4.999118in}}{\pgfqpoint{7.087694in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{4.993294in}}{\pgfqpoint{7.083146in}{4.989344in}}{\pgfqpoint{7.083146in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.981108in}}{\pgfqpoint{7.084782in}{4.977158in}}{\pgfqpoint{7.087694in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.971334in}}{\pgfqpoint{7.094556in}{4.969698in}}{\pgfqpoint{7.098674in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.981923in}}{\pgfqpoint{7.106742in}{4.983560in}}{\pgfqpoint{7.109654in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{4.989383in}}{\pgfqpoint{7.114202in}{4.993333in}}{\pgfqpoint{7.114202in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.001570in}}{\pgfqpoint{7.112566in}{5.005520in}}{\pgfqpoint{7.109654in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.011344in}}{\pgfqpoint{7.102792in}{5.012980in}}{\pgfqpoint{7.098674in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.012980in}}{\pgfqpoint{7.090606in}{5.011344in}}{\pgfqpoint{7.087694in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.005520in}}{\pgfqpoint{7.083146in}{5.001570in}}{\pgfqpoint{7.083146in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{4.993333in}}{\pgfqpoint{7.084782in}{4.989383in}}{\pgfqpoint{7.087694in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.983560in}}{\pgfqpoint{7.094556in}{4.981923in}}{\pgfqpoint{7.098674in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{4.994149in}}{\pgfqpoint{7.106742in}{4.995785in}}{\pgfqpoint{7.109654in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.001609in}}{\pgfqpoint{7.114202in}{5.005559in}}{\pgfqpoint{7.114202in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.013796in}}{\pgfqpoint{7.112566in}{5.017746in}}{\pgfqpoint{7.109654in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.023570in}}{\pgfqpoint{7.102792in}{5.025206in}}{\pgfqpoint{7.098674in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.025206in}}{\pgfqpoint{7.090606in}{5.023570in}}{\pgfqpoint{7.087694in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.017746in}}{\pgfqpoint{7.083146in}{5.013796in}}{\pgfqpoint{7.083146in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.005559in}}{\pgfqpoint{7.084782in}{5.001609in}}{\pgfqpoint{7.087694in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{4.995785in}}{\pgfqpoint{7.094556in}{4.994149in}}{\pgfqpoint{7.098674in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.006375in}}{\pgfqpoint{7.106742in}{5.008011in}}{\pgfqpoint{7.109654in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.013835in}}{\pgfqpoint{7.114202in}{5.017785in}}{\pgfqpoint{7.114202in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.026021in}}{\pgfqpoint{7.112566in}{5.029971in}}{\pgfqpoint{7.109654in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.035795in}}{\pgfqpoint{7.102792in}{5.037431in}}{\pgfqpoint{7.098674in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.037431in}}{\pgfqpoint{7.090606in}{5.035795in}}{\pgfqpoint{7.087694in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.029971in}}{\pgfqpoint{7.083146in}{5.026021in}}{\pgfqpoint{7.083146in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.017785in}}{\pgfqpoint{7.084782in}{5.013835in}}{\pgfqpoint{7.087694in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.008011in}}{\pgfqpoint{7.094556in}{5.006375in}}{\pgfqpoint{7.098674in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.018601in}}{\pgfqpoint{7.106742in}{5.020237in}}{\pgfqpoint{7.109654in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.026061in}}{\pgfqpoint{7.114202in}{5.030011in}}{\pgfqpoint{7.114202in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.038247in}}{\pgfqpoint{7.112566in}{5.042197in}}{\pgfqpoint{7.109654in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.048021in}}{\pgfqpoint{7.102792in}{5.049657in}}{\pgfqpoint{7.098674in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.049657in}}{\pgfqpoint{7.090606in}{5.048021in}}{\pgfqpoint{7.087694in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.042197in}}{\pgfqpoint{7.083146in}{5.038247in}}{\pgfqpoint{7.083146in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.030011in}}{\pgfqpoint{7.084782in}{5.026061in}}{\pgfqpoint{7.087694in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.020237in}}{\pgfqpoint{7.094556in}{5.018601in}}{\pgfqpoint{7.098674in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.030827in}}{\pgfqpoint{7.106742in}{5.032463in}}{\pgfqpoint{7.109654in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.038287in}}{\pgfqpoint{7.114202in}{5.042237in}}{\pgfqpoint{7.114202in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.050473in}}{\pgfqpoint{7.112566in}{5.054423in}}{\pgfqpoint{7.109654in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.060247in}}{\pgfqpoint{7.102792in}{5.061883in}}{\pgfqpoint{7.098674in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.061883in}}{\pgfqpoint{7.090606in}{5.060247in}}{\pgfqpoint{7.087694in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.054423in}}{\pgfqpoint{7.083146in}{5.050473in}}{\pgfqpoint{7.083146in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.042237in}}{\pgfqpoint{7.084782in}{5.038287in}}{\pgfqpoint{7.087694in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.032463in}}{\pgfqpoint{7.094556in}{5.030827in}}{\pgfqpoint{7.098674in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.043052in}}{\pgfqpoint{7.106742in}{5.044688in}}{\pgfqpoint{7.109654in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.050512in}}{\pgfqpoint{7.114202in}{5.054462in}}{\pgfqpoint{7.114202in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.062699in}}{\pgfqpoint{7.112566in}{5.066649in}}{\pgfqpoint{7.109654in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.072473in}}{\pgfqpoint{7.102792in}{5.074109in}}{\pgfqpoint{7.098674in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.074109in}}{\pgfqpoint{7.090606in}{5.072473in}}{\pgfqpoint{7.087694in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.066649in}}{\pgfqpoint{7.083146in}{5.062699in}}{\pgfqpoint{7.083146in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.054462in}}{\pgfqpoint{7.084782in}{5.050512in}}{\pgfqpoint{7.087694in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.044688in}}{\pgfqpoint{7.094556in}{5.043052in}}{\pgfqpoint{7.098674in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.055278in}}{\pgfqpoint{7.106742in}{5.056914in}}{\pgfqpoint{7.109654in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.062738in}}{\pgfqpoint{7.114202in}{5.066688in}}{\pgfqpoint{7.114202in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.074925in}}{\pgfqpoint{7.112566in}{5.078875in}}{\pgfqpoint{7.109654in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.084698in}}{\pgfqpoint{7.102792in}{5.086335in}}{\pgfqpoint{7.098674in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.086335in}}{\pgfqpoint{7.090606in}{5.084698in}}{\pgfqpoint{7.087694in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.078875in}}{\pgfqpoint{7.083146in}{5.074925in}}{\pgfqpoint{7.083146in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.066688in}}{\pgfqpoint{7.084782in}{5.062738in}}{\pgfqpoint{7.087694in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.056914in}}{\pgfqpoint{7.094556in}{5.055278in}}{\pgfqpoint{7.098674in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.067504in}}{\pgfqpoint{7.106742in}{5.069140in}}{\pgfqpoint{7.109654in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.074964in}}{\pgfqpoint{7.114202in}{5.078914in}}{\pgfqpoint{7.114202in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.087150in}}{\pgfqpoint{7.112566in}{5.091100in}}{\pgfqpoint{7.109654in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.096924in}}{\pgfqpoint{7.102792in}{5.098560in}}{\pgfqpoint{7.098674in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.098560in}}{\pgfqpoint{7.090606in}{5.096924in}}{\pgfqpoint{7.087694in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.091100in}}{\pgfqpoint{7.083146in}{5.087150in}}{\pgfqpoint{7.083146in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.078914in}}{\pgfqpoint{7.084782in}{5.074964in}}{\pgfqpoint{7.087694in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.069140in}}{\pgfqpoint{7.094556in}{5.067504in}}{\pgfqpoint{7.098674in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.079730in}}{\pgfqpoint{7.106742in}{5.081366in}}{\pgfqpoint{7.109654in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.087190in}}{\pgfqpoint{7.114202in}{5.091140in}}{\pgfqpoint{7.114202in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.099376in}}{\pgfqpoint{7.112566in}{5.103326in}}{\pgfqpoint{7.109654in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.109150in}}{\pgfqpoint{7.102792in}{5.110786in}}{\pgfqpoint{7.098674in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.110786in}}{\pgfqpoint{7.090606in}{5.109150in}}{\pgfqpoint{7.087694in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.103326in}}{\pgfqpoint{7.083146in}{5.099376in}}{\pgfqpoint{7.083146in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.091140in}}{\pgfqpoint{7.084782in}{5.087190in}}{\pgfqpoint{7.087694in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.081366in}}{\pgfqpoint{7.094556in}{5.079730in}}{\pgfqpoint{7.098674in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.091956in}}{\pgfqpoint{7.106742in}{5.093592in}}{\pgfqpoint{7.109654in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.099416in}}{\pgfqpoint{7.114202in}{5.103366in}}{\pgfqpoint{7.114202in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.111602in}}{\pgfqpoint{7.112566in}{5.115552in}}{\pgfqpoint{7.109654in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.121376in}}{\pgfqpoint{7.102792in}{5.123012in}}{\pgfqpoint{7.098674in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.123012in}}{\pgfqpoint{7.090606in}{5.121376in}}{\pgfqpoint{7.087694in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.115552in}}{\pgfqpoint{7.083146in}{5.111602in}}{\pgfqpoint{7.083146in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.103366in}}{\pgfqpoint{7.084782in}{5.099416in}}{\pgfqpoint{7.087694in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.093592in}}{\pgfqpoint{7.094556in}{5.091956in}}{\pgfqpoint{7.098674in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.104181in}}{\pgfqpoint{7.106742in}{5.105817in}}{\pgfqpoint{7.109654in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.111641in}}{\pgfqpoint{7.114202in}{5.115591in}}{\pgfqpoint{7.114202in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.123828in}}{\pgfqpoint{7.112566in}{5.127778in}}{\pgfqpoint{7.109654in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.133602in}}{\pgfqpoint{7.102792in}{5.135238in}}{\pgfqpoint{7.098674in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.135238in}}{\pgfqpoint{7.090606in}{5.133602in}}{\pgfqpoint{7.087694in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.127778in}}{\pgfqpoint{7.083146in}{5.123828in}}{\pgfqpoint{7.083146in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.115591in}}{\pgfqpoint{7.084782in}{5.111641in}}{\pgfqpoint{7.087694in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.105817in}}{\pgfqpoint{7.094556in}{5.104181in}}{\pgfqpoint{7.098674in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.116407in}}{\pgfqpoint{7.106742in}{5.118043in}}{\pgfqpoint{7.109654in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.123867in}}{\pgfqpoint{7.114202in}{5.127817in}}{\pgfqpoint{7.114202in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.136053in}}{\pgfqpoint{7.112566in}{5.140004in}}{\pgfqpoint{7.109654in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.145827in}}{\pgfqpoint{7.102792in}{5.147464in}}{\pgfqpoint{7.098674in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.147464in}}{\pgfqpoint{7.090606in}{5.145827in}}{\pgfqpoint{7.087694in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.140004in}}{\pgfqpoint{7.083146in}{5.136053in}}{\pgfqpoint{7.083146in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.127817in}}{\pgfqpoint{7.084782in}{5.123867in}}{\pgfqpoint{7.087694in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.118043in}}{\pgfqpoint{7.094556in}{5.116407in}}{\pgfqpoint{7.098674in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.128633in}}{\pgfqpoint{7.106742in}{5.130269in}}{\pgfqpoint{7.109654in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.136093in}}{\pgfqpoint{7.114202in}{5.140043in}}{\pgfqpoint{7.114202in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.148279in}}{\pgfqpoint{7.112566in}{5.152229in}}{\pgfqpoint{7.109654in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.158053in}}{\pgfqpoint{7.102792in}{5.159689in}}{\pgfqpoint{7.098674in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.159689in}}{\pgfqpoint{7.090606in}{5.158053in}}{\pgfqpoint{7.087694in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.152229in}}{\pgfqpoint{7.083146in}{5.148279in}}{\pgfqpoint{7.083146in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.140043in}}{\pgfqpoint{7.084782in}{5.136093in}}{\pgfqpoint{7.087694in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.130269in}}{\pgfqpoint{7.094556in}{5.128633in}}{\pgfqpoint{7.098674in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.140859in}}{\pgfqpoint{7.106742in}{5.142495in}}{\pgfqpoint{7.109654in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.148319in}}{\pgfqpoint{7.114202in}{5.152269in}}{\pgfqpoint{7.114202in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.160505in}}{\pgfqpoint{7.112566in}{5.164455in}}{\pgfqpoint{7.109654in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.170279in}}{\pgfqpoint{7.102792in}{5.171915in}}{\pgfqpoint{7.098674in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.171915in}}{\pgfqpoint{7.090606in}{5.170279in}}{\pgfqpoint{7.087694in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.164455in}}{\pgfqpoint{7.083146in}{5.160505in}}{\pgfqpoint{7.083146in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.152269in}}{\pgfqpoint{7.084782in}{5.148319in}}{\pgfqpoint{7.087694in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.142495in}}{\pgfqpoint{7.094556in}{5.140859in}}{\pgfqpoint{7.098674in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.153084in}}{\pgfqpoint{7.106742in}{5.154721in}}{\pgfqpoint{7.109654in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.160545in}}{\pgfqpoint{7.114202in}{5.164495in}}{\pgfqpoint{7.114202in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.172731in}}{\pgfqpoint{7.112566in}{5.176681in}}{\pgfqpoint{7.109654in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.182505in}}{\pgfqpoint{7.102792in}{5.184141in}}{\pgfqpoint{7.098674in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.184141in}}{\pgfqpoint{7.090606in}{5.182505in}}{\pgfqpoint{7.087694in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.176681in}}{\pgfqpoint{7.083146in}{5.172731in}}{\pgfqpoint{7.083146in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.164495in}}{\pgfqpoint{7.084782in}{5.160545in}}{\pgfqpoint{7.087694in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.154721in}}{\pgfqpoint{7.094556in}{5.153084in}}{\pgfqpoint{7.098674in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.165310in}}{\pgfqpoint{7.106742in}{5.166946in}}{\pgfqpoint{7.109654in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.172770in}}{\pgfqpoint{7.114202in}{5.176720in}}{\pgfqpoint{7.114202in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.184957in}}{\pgfqpoint{7.112566in}{5.188907in}}{\pgfqpoint{7.109654in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.194731in}}{\pgfqpoint{7.102792in}{5.196367in}}{\pgfqpoint{7.098674in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.196367in}}{\pgfqpoint{7.090606in}{5.194731in}}{\pgfqpoint{7.087694in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.188907in}}{\pgfqpoint{7.083146in}{5.184957in}}{\pgfqpoint{7.083146in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.176720in}}{\pgfqpoint{7.084782in}{5.172770in}}{\pgfqpoint{7.087694in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.166946in}}{\pgfqpoint{7.094556in}{5.165310in}}{\pgfqpoint{7.098674in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.177536in}}{\pgfqpoint{7.106742in}{5.179172in}}{\pgfqpoint{7.109654in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.184996in}}{\pgfqpoint{7.114202in}{5.188946in}}{\pgfqpoint{7.114202in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.197182in}}{\pgfqpoint{7.112566in}{5.201132in}}{\pgfqpoint{7.109654in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.206956in}}{\pgfqpoint{7.102792in}{5.208593in}}{\pgfqpoint{7.098674in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.208593in}}{\pgfqpoint{7.090606in}{5.206956in}}{\pgfqpoint{7.087694in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.201132in}}{\pgfqpoint{7.083146in}{5.197182in}}{\pgfqpoint{7.083146in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.188946in}}{\pgfqpoint{7.084782in}{5.184996in}}{\pgfqpoint{7.087694in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.179172in}}{\pgfqpoint{7.094556in}{5.177536in}}{\pgfqpoint{7.098674in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098674in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{7.102792in}{5.189762in}}{\pgfqpoint{7.106742in}{5.191398in}}{\pgfqpoint{7.109654in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.112566in}{5.197222in}}{\pgfqpoint{7.114202in}{5.201172in}}{\pgfqpoint{7.114202in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.114202in}{5.209408in}}{\pgfqpoint{7.112566in}{5.213358in}}{\pgfqpoint{7.109654in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.106742in}{5.219182in}}{\pgfqpoint{7.102792in}{5.220818in}}{\pgfqpoint{7.098674in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{7.094556in}{5.220818in}}{\pgfqpoint{7.090606in}{5.219182in}}{\pgfqpoint{7.087694in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.084782in}{5.213358in}}{\pgfqpoint{7.083146in}{5.209408in}}{\pgfqpoint{7.083146in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.083146in}{5.201172in}}{\pgfqpoint{7.084782in}{5.197222in}}{\pgfqpoint{7.087694in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.090606in}{5.191398in}}{\pgfqpoint{7.094556in}{5.189762in}}{\pgfqpoint{7.098674in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{3.979408in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{3.979408in}}{\pgfqpoint{7.121874in}{3.981045in}}{\pgfqpoint{7.124786in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{3.986868in}}{\pgfqpoint{7.129334in}{3.990818in}}{\pgfqpoint{7.129334in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{3.999055in}}{\pgfqpoint{7.127698in}{4.003005in}}{\pgfqpoint{7.124786in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.008829in}}{\pgfqpoint{7.117924in}{4.010465in}}{\pgfqpoint{7.113806in}{4.010465in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.010465in}}{\pgfqpoint{7.105738in}{4.008829in}}{\pgfqpoint{7.102826in}{4.005917in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.003005in}}{\pgfqpoint{7.098278in}{3.999055in}}{\pgfqpoint{7.098278in}{3.994937in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{3.990818in}}{\pgfqpoint{7.099914in}{3.986868in}}{\pgfqpoint{7.102826in}{3.983956in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{3.981045in}}{\pgfqpoint{7.109688in}{3.979408in}}{\pgfqpoint{7.113806in}{3.979408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{3.991634in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{3.991634in}}{\pgfqpoint{7.121874in}{3.993270in}}{\pgfqpoint{7.124786in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{3.999094in}}{\pgfqpoint{7.129334in}{4.003044in}}{\pgfqpoint{7.129334in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.011281in}}{\pgfqpoint{7.127698in}{4.015231in}}{\pgfqpoint{7.124786in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.021055in}}{\pgfqpoint{7.117924in}{4.022691in}}{\pgfqpoint{7.113806in}{4.022691in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.022691in}}{\pgfqpoint{7.105738in}{4.021055in}}{\pgfqpoint{7.102826in}{4.018143in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.015231in}}{\pgfqpoint{7.098278in}{4.011281in}}{\pgfqpoint{7.098278in}{4.007162in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.003044in}}{\pgfqpoint{7.099914in}{3.999094in}}{\pgfqpoint{7.102826in}{3.996182in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{3.993270in}}{\pgfqpoint{7.109688in}{3.991634in}}{\pgfqpoint{7.113806in}{3.991634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.003860in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.003860in}}{\pgfqpoint{7.121874in}{4.005496in}}{\pgfqpoint{7.124786in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.011320in}}{\pgfqpoint{7.129334in}{4.015270in}}{\pgfqpoint{7.129334in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.023506in}}{\pgfqpoint{7.127698in}{4.027456in}}{\pgfqpoint{7.124786in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.033280in}}{\pgfqpoint{7.117924in}{4.034916in}}{\pgfqpoint{7.113806in}{4.034916in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.034916in}}{\pgfqpoint{7.105738in}{4.033280in}}{\pgfqpoint{7.102826in}{4.030368in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.027456in}}{\pgfqpoint{7.098278in}{4.023506in}}{\pgfqpoint{7.098278in}{4.019388in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.015270in}}{\pgfqpoint{7.099914in}{4.011320in}}{\pgfqpoint{7.102826in}{4.008408in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.005496in}}{\pgfqpoint{7.109688in}{4.003860in}}{\pgfqpoint{7.113806in}{4.003860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.016086in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.016086in}}{\pgfqpoint{7.121874in}{4.017722in}}{\pgfqpoint{7.124786in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.023546in}}{\pgfqpoint{7.129334in}{4.027496in}}{\pgfqpoint{7.129334in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.035732in}}{\pgfqpoint{7.127698in}{4.039682in}}{\pgfqpoint{7.124786in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.045506in}}{\pgfqpoint{7.117924in}{4.047142in}}{\pgfqpoint{7.113806in}{4.047142in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.047142in}}{\pgfqpoint{7.105738in}{4.045506in}}{\pgfqpoint{7.102826in}{4.042594in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.039682in}}{\pgfqpoint{7.098278in}{4.035732in}}{\pgfqpoint{7.098278in}{4.031614in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.027496in}}{\pgfqpoint{7.099914in}{4.023546in}}{\pgfqpoint{7.102826in}{4.020634in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.017722in}}{\pgfqpoint{7.109688in}{4.016086in}}{\pgfqpoint{7.113806in}{4.016086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.028312in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.028312in}}{\pgfqpoint{7.121874in}{4.029948in}}{\pgfqpoint{7.124786in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.035772in}}{\pgfqpoint{7.129334in}{4.039722in}}{\pgfqpoint{7.129334in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.047958in}}{\pgfqpoint{7.127698in}{4.051908in}}{\pgfqpoint{7.124786in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.057732in}}{\pgfqpoint{7.117924in}{4.059368in}}{\pgfqpoint{7.113806in}{4.059368in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.059368in}}{\pgfqpoint{7.105738in}{4.057732in}}{\pgfqpoint{7.102826in}{4.054820in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.051908in}}{\pgfqpoint{7.098278in}{4.047958in}}{\pgfqpoint{7.098278in}{4.043840in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.039722in}}{\pgfqpoint{7.099914in}{4.035772in}}{\pgfqpoint{7.102826in}{4.032860in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.029948in}}{\pgfqpoint{7.109688in}{4.028312in}}{\pgfqpoint{7.113806in}{4.028312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.040537in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.040537in}}{\pgfqpoint{7.121874in}{4.042173in}}{\pgfqpoint{7.124786in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.047997in}}{\pgfqpoint{7.129334in}{4.051947in}}{\pgfqpoint{7.129334in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.060184in}}{\pgfqpoint{7.127698in}{4.064134in}}{\pgfqpoint{7.124786in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.069958in}}{\pgfqpoint{7.117924in}{4.071594in}}{\pgfqpoint{7.113806in}{4.071594in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.071594in}}{\pgfqpoint{7.105738in}{4.069958in}}{\pgfqpoint{7.102826in}{4.067046in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.064134in}}{\pgfqpoint{7.098278in}{4.060184in}}{\pgfqpoint{7.098278in}{4.056066in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.051947in}}{\pgfqpoint{7.099914in}{4.047997in}}{\pgfqpoint{7.102826in}{4.045085in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.042173in}}{\pgfqpoint{7.109688in}{4.040537in}}{\pgfqpoint{7.113806in}{4.040537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.052763in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.052763in}}{\pgfqpoint{7.121874in}{4.054399in}}{\pgfqpoint{7.124786in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.060223in}}{\pgfqpoint{7.129334in}{4.064173in}}{\pgfqpoint{7.129334in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.072410in}}{\pgfqpoint{7.127698in}{4.076360in}}{\pgfqpoint{7.124786in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.082183in}}{\pgfqpoint{7.117924in}{4.083820in}}{\pgfqpoint{7.113806in}{4.083820in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.083820in}}{\pgfqpoint{7.105738in}{4.082183in}}{\pgfqpoint{7.102826in}{4.079272in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.076360in}}{\pgfqpoint{7.098278in}{4.072410in}}{\pgfqpoint{7.098278in}{4.068291in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.064173in}}{\pgfqpoint{7.099914in}{4.060223in}}{\pgfqpoint{7.102826in}{4.057311in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.054399in}}{\pgfqpoint{7.109688in}{4.052763in}}{\pgfqpoint{7.113806in}{4.052763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.064989in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.064989in}}{\pgfqpoint{7.121874in}{4.066625in}}{\pgfqpoint{7.124786in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.072449in}}{\pgfqpoint{7.129334in}{4.076399in}}{\pgfqpoint{7.129334in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.084635in}}{\pgfqpoint{7.127698in}{4.088585in}}{\pgfqpoint{7.124786in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.094409in}}{\pgfqpoint{7.117924in}{4.096045in}}{\pgfqpoint{7.113806in}{4.096045in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.096045in}}{\pgfqpoint{7.105738in}{4.094409in}}{\pgfqpoint{7.102826in}{4.091497in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.088585in}}{\pgfqpoint{7.098278in}{4.084635in}}{\pgfqpoint{7.098278in}{4.080517in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.076399in}}{\pgfqpoint{7.099914in}{4.072449in}}{\pgfqpoint{7.102826in}{4.069537in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.066625in}}{\pgfqpoint{7.109688in}{4.064989in}}{\pgfqpoint{7.113806in}{4.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.077215in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.077215in}}{\pgfqpoint{7.121874in}{4.078851in}}{\pgfqpoint{7.124786in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.084675in}}{\pgfqpoint{7.129334in}{4.088625in}}{\pgfqpoint{7.129334in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.096861in}}{\pgfqpoint{7.127698in}{4.100811in}}{\pgfqpoint{7.124786in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.106635in}}{\pgfqpoint{7.117924in}{4.108271in}}{\pgfqpoint{7.113806in}{4.108271in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.108271in}}{\pgfqpoint{7.105738in}{4.106635in}}{\pgfqpoint{7.102826in}{4.103723in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.100811in}}{\pgfqpoint{7.098278in}{4.096861in}}{\pgfqpoint{7.098278in}{4.092743in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.088625in}}{\pgfqpoint{7.099914in}{4.084675in}}{\pgfqpoint{7.102826in}{4.081763in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.078851in}}{\pgfqpoint{7.109688in}{4.077215in}}{\pgfqpoint{7.113806in}{4.077215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.089440in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.089440in}}{\pgfqpoint{7.121874in}{4.091077in}}{\pgfqpoint{7.124786in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.096901in}}{\pgfqpoint{7.129334in}{4.100851in}}{\pgfqpoint{7.129334in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.109087in}}{\pgfqpoint{7.127698in}{4.113037in}}{\pgfqpoint{7.124786in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.118861in}}{\pgfqpoint{7.117924in}{4.120497in}}{\pgfqpoint{7.113806in}{4.120497in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.120497in}}{\pgfqpoint{7.105738in}{4.118861in}}{\pgfqpoint{7.102826in}{4.115949in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.113037in}}{\pgfqpoint{7.098278in}{4.109087in}}{\pgfqpoint{7.098278in}{4.104969in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.100851in}}{\pgfqpoint{7.099914in}{4.096901in}}{\pgfqpoint{7.102826in}{4.093989in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.091077in}}{\pgfqpoint{7.109688in}{4.089440in}}{\pgfqpoint{7.113806in}{4.089440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.101666in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.101666in}}{\pgfqpoint{7.121874in}{4.103302in}}{\pgfqpoint{7.124786in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.109126in}}{\pgfqpoint{7.129334in}{4.113076in}}{\pgfqpoint{7.129334in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.121313in}}{\pgfqpoint{7.127698in}{4.125263in}}{\pgfqpoint{7.124786in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.131087in}}{\pgfqpoint{7.117924in}{4.132723in}}{\pgfqpoint{7.113806in}{4.132723in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.132723in}}{\pgfqpoint{7.105738in}{4.131087in}}{\pgfqpoint{7.102826in}{4.128175in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.125263in}}{\pgfqpoint{7.098278in}{4.121313in}}{\pgfqpoint{7.098278in}{4.117195in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.113076in}}{\pgfqpoint{7.099914in}{4.109126in}}{\pgfqpoint{7.102826in}{4.106214in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.103302in}}{\pgfqpoint{7.109688in}{4.101666in}}{\pgfqpoint{7.113806in}{4.101666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.113892in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.113892in}}{\pgfqpoint{7.121874in}{4.115528in}}{\pgfqpoint{7.124786in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.121352in}}{\pgfqpoint{7.129334in}{4.125302in}}{\pgfqpoint{7.129334in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.133538in}}{\pgfqpoint{7.127698in}{4.137489in}}{\pgfqpoint{7.124786in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.143312in}}{\pgfqpoint{7.117924in}{4.144949in}}{\pgfqpoint{7.113806in}{4.144949in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.144949in}}{\pgfqpoint{7.105738in}{4.143312in}}{\pgfqpoint{7.102826in}{4.140400in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.137489in}}{\pgfqpoint{7.098278in}{4.133538in}}{\pgfqpoint{7.098278in}{4.129420in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.125302in}}{\pgfqpoint{7.099914in}{4.121352in}}{\pgfqpoint{7.102826in}{4.118440in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.115528in}}{\pgfqpoint{7.109688in}{4.113892in}}{\pgfqpoint{7.113806in}{4.113892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.126118in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.126118in}}{\pgfqpoint{7.121874in}{4.127754in}}{\pgfqpoint{7.124786in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.133578in}}{\pgfqpoint{7.129334in}{4.137528in}}{\pgfqpoint{7.129334in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.145764in}}{\pgfqpoint{7.127698in}{4.149714in}}{\pgfqpoint{7.124786in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.155538in}}{\pgfqpoint{7.117924in}{4.157174in}}{\pgfqpoint{7.113806in}{4.157174in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.157174in}}{\pgfqpoint{7.105738in}{4.155538in}}{\pgfqpoint{7.102826in}{4.152626in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.149714in}}{\pgfqpoint{7.098278in}{4.145764in}}{\pgfqpoint{7.098278in}{4.141646in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.137528in}}{\pgfqpoint{7.099914in}{4.133578in}}{\pgfqpoint{7.102826in}{4.130666in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.127754in}}{\pgfqpoint{7.109688in}{4.126118in}}{\pgfqpoint{7.113806in}{4.126118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.138344in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.138344in}}{\pgfqpoint{7.121874in}{4.139980in}}{\pgfqpoint{7.124786in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.145804in}}{\pgfqpoint{7.129334in}{4.149754in}}{\pgfqpoint{7.129334in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.157990in}}{\pgfqpoint{7.127698in}{4.161940in}}{\pgfqpoint{7.124786in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.167764in}}{\pgfqpoint{7.117924in}{4.169400in}}{\pgfqpoint{7.113806in}{4.169400in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.169400in}}{\pgfqpoint{7.105738in}{4.167764in}}{\pgfqpoint{7.102826in}{4.164852in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.161940in}}{\pgfqpoint{7.098278in}{4.157990in}}{\pgfqpoint{7.098278in}{4.153872in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.149754in}}{\pgfqpoint{7.099914in}{4.145804in}}{\pgfqpoint{7.102826in}{4.142892in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.139980in}}{\pgfqpoint{7.109688in}{4.138344in}}{\pgfqpoint{7.113806in}{4.138344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.150569in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.150569in}}{\pgfqpoint{7.121874in}{4.152206in}}{\pgfqpoint{7.124786in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.158030in}}{\pgfqpoint{7.129334in}{4.161980in}}{\pgfqpoint{7.129334in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.170216in}}{\pgfqpoint{7.127698in}{4.174166in}}{\pgfqpoint{7.124786in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.179990in}}{\pgfqpoint{7.117924in}{4.181626in}}{\pgfqpoint{7.113806in}{4.181626in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.181626in}}{\pgfqpoint{7.105738in}{4.179990in}}{\pgfqpoint{7.102826in}{4.177078in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.174166in}}{\pgfqpoint{7.098278in}{4.170216in}}{\pgfqpoint{7.098278in}{4.166098in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.161980in}}{\pgfqpoint{7.099914in}{4.158030in}}{\pgfqpoint{7.102826in}{4.155118in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.152206in}}{\pgfqpoint{7.109688in}{4.150569in}}{\pgfqpoint{7.113806in}{4.150569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.162795in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.162795in}}{\pgfqpoint{7.121874in}{4.164431in}}{\pgfqpoint{7.124786in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.170255in}}{\pgfqpoint{7.129334in}{4.174205in}}{\pgfqpoint{7.129334in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.182442in}}{\pgfqpoint{7.127698in}{4.186392in}}{\pgfqpoint{7.124786in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.192216in}}{\pgfqpoint{7.117924in}{4.193852in}}{\pgfqpoint{7.113806in}{4.193852in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.193852in}}{\pgfqpoint{7.105738in}{4.192216in}}{\pgfqpoint{7.102826in}{4.189304in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.186392in}}{\pgfqpoint{7.098278in}{4.182442in}}{\pgfqpoint{7.098278in}{4.178324in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.174205in}}{\pgfqpoint{7.099914in}{4.170255in}}{\pgfqpoint{7.102826in}{4.167343in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.164431in}}{\pgfqpoint{7.109688in}{4.162795in}}{\pgfqpoint{7.113806in}{4.162795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.175021in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.175021in}}{\pgfqpoint{7.121874in}{4.176657in}}{\pgfqpoint{7.124786in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.182481in}}{\pgfqpoint{7.129334in}{4.186431in}}{\pgfqpoint{7.129334in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.194667in}}{\pgfqpoint{7.127698in}{4.198617in}}{\pgfqpoint{7.124786in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.204441in}}{\pgfqpoint{7.117924in}{4.206078in}}{\pgfqpoint{7.113806in}{4.206078in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.206078in}}{\pgfqpoint{7.105738in}{4.204441in}}{\pgfqpoint{7.102826in}{4.201529in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.198617in}}{\pgfqpoint{7.098278in}{4.194667in}}{\pgfqpoint{7.098278in}{4.190549in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.186431in}}{\pgfqpoint{7.099914in}{4.182481in}}{\pgfqpoint{7.102826in}{4.179569in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.176657in}}{\pgfqpoint{7.109688in}{4.175021in}}{\pgfqpoint{7.113806in}{4.175021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.187247in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.187247in}}{\pgfqpoint{7.121874in}{4.188883in}}{\pgfqpoint{7.124786in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.194707in}}{\pgfqpoint{7.129334in}{4.198657in}}{\pgfqpoint{7.129334in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.206893in}}{\pgfqpoint{7.127698in}{4.210843in}}{\pgfqpoint{7.124786in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.216667in}}{\pgfqpoint{7.117924in}{4.218303in}}{\pgfqpoint{7.113806in}{4.218303in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.218303in}}{\pgfqpoint{7.105738in}{4.216667in}}{\pgfqpoint{7.102826in}{4.213755in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.210843in}}{\pgfqpoint{7.098278in}{4.206893in}}{\pgfqpoint{7.098278in}{4.202775in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.198657in}}{\pgfqpoint{7.099914in}{4.194707in}}{\pgfqpoint{7.102826in}{4.191795in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.188883in}}{\pgfqpoint{7.109688in}{4.187247in}}{\pgfqpoint{7.113806in}{4.187247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.199473in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.199473in}}{\pgfqpoint{7.121874in}{4.201109in}}{\pgfqpoint{7.124786in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.206933in}}{\pgfqpoint{7.129334in}{4.210883in}}{\pgfqpoint{7.129334in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.219119in}}{\pgfqpoint{7.127698in}{4.223069in}}{\pgfqpoint{7.124786in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.228893in}}{\pgfqpoint{7.117924in}{4.230529in}}{\pgfqpoint{7.113806in}{4.230529in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.230529in}}{\pgfqpoint{7.105738in}{4.228893in}}{\pgfqpoint{7.102826in}{4.225981in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.223069in}}{\pgfqpoint{7.098278in}{4.219119in}}{\pgfqpoint{7.098278in}{4.215001in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.210883in}}{\pgfqpoint{7.099914in}{4.206933in}}{\pgfqpoint{7.102826in}{4.204021in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.201109in}}{\pgfqpoint{7.109688in}{4.199473in}}{\pgfqpoint{7.113806in}{4.199473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.211698in}}{\pgfqpoint{7.121874in}{4.213335in}}{\pgfqpoint{7.124786in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.219159in}}{\pgfqpoint{7.129334in}{4.223109in}}{\pgfqpoint{7.129334in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.231345in}}{\pgfqpoint{7.127698in}{4.235295in}}{\pgfqpoint{7.124786in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.241119in}}{\pgfqpoint{7.117924in}{4.242755in}}{\pgfqpoint{7.113806in}{4.242755in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.242755in}}{\pgfqpoint{7.105738in}{4.241119in}}{\pgfqpoint{7.102826in}{4.238207in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.235295in}}{\pgfqpoint{7.098278in}{4.231345in}}{\pgfqpoint{7.098278in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.223109in}}{\pgfqpoint{7.099914in}{4.219159in}}{\pgfqpoint{7.102826in}{4.216247in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.213335in}}{\pgfqpoint{7.109688in}{4.211698in}}{\pgfqpoint{7.113806in}{4.211698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.223924in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.223924in}}{\pgfqpoint{7.121874in}{4.225560in}}{\pgfqpoint{7.124786in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.231384in}}{\pgfqpoint{7.129334in}{4.235334in}}{\pgfqpoint{7.129334in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.243571in}}{\pgfqpoint{7.127698in}{4.247521in}}{\pgfqpoint{7.124786in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.253345in}}{\pgfqpoint{7.117924in}{4.254981in}}{\pgfqpoint{7.113806in}{4.254981in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.254981in}}{\pgfqpoint{7.105738in}{4.253345in}}{\pgfqpoint{7.102826in}{4.250433in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.247521in}}{\pgfqpoint{7.098278in}{4.243571in}}{\pgfqpoint{7.098278in}{4.239452in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.235334in}}{\pgfqpoint{7.099914in}{4.231384in}}{\pgfqpoint{7.102826in}{4.228472in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.225560in}}{\pgfqpoint{7.109688in}{4.223924in}}{\pgfqpoint{7.113806in}{4.223924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.236150in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.236150in}}{\pgfqpoint{7.121874in}{4.237786in}}{\pgfqpoint{7.124786in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.243610in}}{\pgfqpoint{7.129334in}{4.247560in}}{\pgfqpoint{7.129334in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.255796in}}{\pgfqpoint{7.127698in}{4.259746in}}{\pgfqpoint{7.124786in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.265570in}}{\pgfqpoint{7.117924in}{4.267207in}}{\pgfqpoint{7.113806in}{4.267207in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.267207in}}{\pgfqpoint{7.105738in}{4.265570in}}{\pgfqpoint{7.102826in}{4.262658in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.259746in}}{\pgfqpoint{7.098278in}{4.255796in}}{\pgfqpoint{7.098278in}{4.251678in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.247560in}}{\pgfqpoint{7.099914in}{4.243610in}}{\pgfqpoint{7.102826in}{4.240698in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.237786in}}{\pgfqpoint{7.109688in}{4.236150in}}{\pgfqpoint{7.113806in}{4.236150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.248376in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.248376in}}{\pgfqpoint{7.121874in}{4.250012in}}{\pgfqpoint{7.124786in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.255836in}}{\pgfqpoint{7.129334in}{4.259786in}}{\pgfqpoint{7.129334in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.268022in}}{\pgfqpoint{7.127698in}{4.271972in}}{\pgfqpoint{7.124786in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.277796in}}{\pgfqpoint{7.117924in}{4.279432in}}{\pgfqpoint{7.113806in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.279432in}}{\pgfqpoint{7.105738in}{4.277796in}}{\pgfqpoint{7.102826in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.271972in}}{\pgfqpoint{7.098278in}{4.268022in}}{\pgfqpoint{7.098278in}{4.263904in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.259786in}}{\pgfqpoint{7.099914in}{4.255836in}}{\pgfqpoint{7.102826in}{4.252924in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.250012in}}{\pgfqpoint{7.109688in}{4.248376in}}{\pgfqpoint{7.113806in}{4.248376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.260602in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.260602in}}{\pgfqpoint{7.121874in}{4.262238in}}{\pgfqpoint{7.124786in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.268062in}}{\pgfqpoint{7.129334in}{4.272012in}}{\pgfqpoint{7.129334in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.280248in}}{\pgfqpoint{7.127698in}{4.284198in}}{\pgfqpoint{7.124786in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.290022in}}{\pgfqpoint{7.117924in}{4.291658in}}{\pgfqpoint{7.113806in}{4.291658in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.291658in}}{\pgfqpoint{7.105738in}{4.290022in}}{\pgfqpoint{7.102826in}{4.287110in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.284198in}}{\pgfqpoint{7.098278in}{4.280248in}}{\pgfqpoint{7.098278in}{4.276130in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.272012in}}{\pgfqpoint{7.099914in}{4.268062in}}{\pgfqpoint{7.102826in}{4.265150in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.262238in}}{\pgfqpoint{7.109688in}{4.260602in}}{\pgfqpoint{7.113806in}{4.260602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.272827in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.272827in}}{\pgfqpoint{7.121874in}{4.274464in}}{\pgfqpoint{7.124786in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.280287in}}{\pgfqpoint{7.129334in}{4.284238in}}{\pgfqpoint{7.129334in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.292474in}}{\pgfqpoint{7.127698in}{4.296424in}}{\pgfqpoint{7.124786in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.302248in}}{\pgfqpoint{7.117924in}{4.303884in}}{\pgfqpoint{7.113806in}{4.303884in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.303884in}}{\pgfqpoint{7.105738in}{4.302248in}}{\pgfqpoint{7.102826in}{4.299336in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.296424in}}{\pgfqpoint{7.098278in}{4.292474in}}{\pgfqpoint{7.098278in}{4.288356in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.284238in}}{\pgfqpoint{7.099914in}{4.280287in}}{\pgfqpoint{7.102826in}{4.277376in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.274464in}}{\pgfqpoint{7.109688in}{4.272827in}}{\pgfqpoint{7.113806in}{4.272827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.285053in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.285053in}}{\pgfqpoint{7.121874in}{4.286689in}}{\pgfqpoint{7.124786in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.292513in}}{\pgfqpoint{7.129334in}{4.296463in}}{\pgfqpoint{7.129334in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.304700in}}{\pgfqpoint{7.127698in}{4.308650in}}{\pgfqpoint{7.124786in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.314474in}}{\pgfqpoint{7.117924in}{4.316110in}}{\pgfqpoint{7.113806in}{4.316110in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.316110in}}{\pgfqpoint{7.105738in}{4.314474in}}{\pgfqpoint{7.102826in}{4.311562in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.308650in}}{\pgfqpoint{7.098278in}{4.304700in}}{\pgfqpoint{7.098278in}{4.300581in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.296463in}}{\pgfqpoint{7.099914in}{4.292513in}}{\pgfqpoint{7.102826in}{4.289601in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.286689in}}{\pgfqpoint{7.109688in}{4.285053in}}{\pgfqpoint{7.113806in}{4.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.297279in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.297279in}}{\pgfqpoint{7.121874in}{4.298915in}}{\pgfqpoint{7.124786in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.304739in}}{\pgfqpoint{7.129334in}{4.308689in}}{\pgfqpoint{7.129334in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.316925in}}{\pgfqpoint{7.127698in}{4.320875in}}{\pgfqpoint{7.124786in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.326699in}}{\pgfqpoint{7.117924in}{4.328335in}}{\pgfqpoint{7.113806in}{4.328335in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.328335in}}{\pgfqpoint{7.105738in}{4.326699in}}{\pgfqpoint{7.102826in}{4.323787in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.320875in}}{\pgfqpoint{7.098278in}{4.316925in}}{\pgfqpoint{7.098278in}{4.312807in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.308689in}}{\pgfqpoint{7.099914in}{4.304739in}}{\pgfqpoint{7.102826in}{4.301827in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.298915in}}{\pgfqpoint{7.109688in}{4.297279in}}{\pgfqpoint{7.113806in}{4.297279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.309505in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.309505in}}{\pgfqpoint{7.121874in}{4.311141in}}{\pgfqpoint{7.124786in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.316965in}}{\pgfqpoint{7.129334in}{4.320915in}}{\pgfqpoint{7.129334in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.329151in}}{\pgfqpoint{7.127698in}{4.333101in}}{\pgfqpoint{7.124786in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.338925in}}{\pgfqpoint{7.117924in}{4.340561in}}{\pgfqpoint{7.113806in}{4.340561in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.340561in}}{\pgfqpoint{7.105738in}{4.338925in}}{\pgfqpoint{7.102826in}{4.336013in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.333101in}}{\pgfqpoint{7.098278in}{4.329151in}}{\pgfqpoint{7.098278in}{4.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.320915in}}{\pgfqpoint{7.099914in}{4.316965in}}{\pgfqpoint{7.102826in}{4.314053in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.311141in}}{\pgfqpoint{7.109688in}{4.309505in}}{\pgfqpoint{7.113806in}{4.309505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.321731in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.321731in}}{\pgfqpoint{7.121874in}{4.323367in}}{\pgfqpoint{7.124786in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.329191in}}{\pgfqpoint{7.129334in}{4.333141in}}{\pgfqpoint{7.129334in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.341377in}}{\pgfqpoint{7.127698in}{4.345327in}}{\pgfqpoint{7.124786in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.351151in}}{\pgfqpoint{7.117924in}{4.352787in}}{\pgfqpoint{7.113806in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.352787in}}{\pgfqpoint{7.105738in}{4.351151in}}{\pgfqpoint{7.102826in}{4.348239in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.345327in}}{\pgfqpoint{7.098278in}{4.341377in}}{\pgfqpoint{7.098278in}{4.337259in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.333141in}}{\pgfqpoint{7.099914in}{4.329191in}}{\pgfqpoint{7.102826in}{4.326279in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.323367in}}{\pgfqpoint{7.109688in}{4.321731in}}{\pgfqpoint{7.113806in}{4.321731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.333956in}}{\pgfqpoint{7.121874in}{4.335593in}}{\pgfqpoint{7.124786in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.341416in}}{\pgfqpoint{7.129334in}{4.345366in}}{\pgfqpoint{7.129334in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.353603in}}{\pgfqpoint{7.127698in}{4.357553in}}{\pgfqpoint{7.124786in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.363377in}}{\pgfqpoint{7.117924in}{4.365013in}}{\pgfqpoint{7.113806in}{4.365013in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.365013in}}{\pgfqpoint{7.105738in}{4.363377in}}{\pgfqpoint{7.102826in}{4.360465in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.357553in}}{\pgfqpoint{7.098278in}{4.353603in}}{\pgfqpoint{7.098278in}{4.349485in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.345366in}}{\pgfqpoint{7.099914in}{4.341416in}}{\pgfqpoint{7.102826in}{4.338504in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.335593in}}{\pgfqpoint{7.109688in}{4.333956in}}{\pgfqpoint{7.113806in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.346182in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.346182in}}{\pgfqpoint{7.121874in}{4.347818in}}{\pgfqpoint{7.124786in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.353642in}}{\pgfqpoint{7.129334in}{4.357592in}}{\pgfqpoint{7.129334in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.365829in}}{\pgfqpoint{7.127698in}{4.369779in}}{\pgfqpoint{7.124786in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.375602in}}{\pgfqpoint{7.117924in}{4.377239in}}{\pgfqpoint{7.113806in}{4.377239in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.377239in}}{\pgfqpoint{7.105738in}{4.375602in}}{\pgfqpoint{7.102826in}{4.372691in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.369779in}}{\pgfqpoint{7.098278in}{4.365829in}}{\pgfqpoint{7.098278in}{4.361710in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.357592in}}{\pgfqpoint{7.099914in}{4.353642in}}{\pgfqpoint{7.102826in}{4.350730in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.347818in}}{\pgfqpoint{7.109688in}{4.346182in}}{\pgfqpoint{7.113806in}{4.346182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.358408in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.358408in}}{\pgfqpoint{7.121874in}{4.360044in}}{\pgfqpoint{7.124786in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.365868in}}{\pgfqpoint{7.129334in}{4.369818in}}{\pgfqpoint{7.129334in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.378054in}}{\pgfqpoint{7.127698in}{4.382004in}}{\pgfqpoint{7.124786in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.387828in}}{\pgfqpoint{7.117924in}{4.389464in}}{\pgfqpoint{7.113806in}{4.389464in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.389464in}}{\pgfqpoint{7.105738in}{4.387828in}}{\pgfqpoint{7.102826in}{4.384916in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.382004in}}{\pgfqpoint{7.098278in}{4.378054in}}{\pgfqpoint{7.098278in}{4.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.369818in}}{\pgfqpoint{7.099914in}{4.365868in}}{\pgfqpoint{7.102826in}{4.362956in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.360044in}}{\pgfqpoint{7.109688in}{4.358408in}}{\pgfqpoint{7.113806in}{4.358408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.370634in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.370634in}}{\pgfqpoint{7.121874in}{4.372270in}}{\pgfqpoint{7.124786in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.378094in}}{\pgfqpoint{7.129334in}{4.382044in}}{\pgfqpoint{7.129334in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.390280in}}{\pgfqpoint{7.127698in}{4.394230in}}{\pgfqpoint{7.124786in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.400054in}}{\pgfqpoint{7.117924in}{4.401690in}}{\pgfqpoint{7.113806in}{4.401690in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.401690in}}{\pgfqpoint{7.105738in}{4.400054in}}{\pgfqpoint{7.102826in}{4.397142in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.394230in}}{\pgfqpoint{7.098278in}{4.390280in}}{\pgfqpoint{7.098278in}{4.386162in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.382044in}}{\pgfqpoint{7.099914in}{4.378094in}}{\pgfqpoint{7.102826in}{4.375182in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.372270in}}{\pgfqpoint{7.109688in}{4.370634in}}{\pgfqpoint{7.113806in}{4.370634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.382860in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.382860in}}{\pgfqpoint{7.121874in}{4.384496in}}{\pgfqpoint{7.124786in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.390320in}}{\pgfqpoint{7.129334in}{4.394270in}}{\pgfqpoint{7.129334in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.402506in}}{\pgfqpoint{7.127698in}{4.406456in}}{\pgfqpoint{7.124786in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.412280in}}{\pgfqpoint{7.117924in}{4.413916in}}{\pgfqpoint{7.113806in}{4.413916in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.413916in}}{\pgfqpoint{7.105738in}{4.412280in}}{\pgfqpoint{7.102826in}{4.409368in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.406456in}}{\pgfqpoint{7.098278in}{4.402506in}}{\pgfqpoint{7.098278in}{4.398388in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.394270in}}{\pgfqpoint{7.099914in}{4.390320in}}{\pgfqpoint{7.102826in}{4.387408in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.384496in}}{\pgfqpoint{7.109688in}{4.382860in}}{\pgfqpoint{7.113806in}{4.382860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.395085in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.395085in}}{\pgfqpoint{7.121874in}{4.396721in}}{\pgfqpoint{7.124786in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.402545in}}{\pgfqpoint{7.129334in}{4.406495in}}{\pgfqpoint{7.129334in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.414732in}}{\pgfqpoint{7.127698in}{4.418682in}}{\pgfqpoint{7.124786in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.424506in}}{\pgfqpoint{7.117924in}{4.426142in}}{\pgfqpoint{7.113806in}{4.426142in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.426142in}}{\pgfqpoint{7.105738in}{4.424506in}}{\pgfqpoint{7.102826in}{4.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.418682in}}{\pgfqpoint{7.098278in}{4.414732in}}{\pgfqpoint{7.098278in}{4.410614in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.406495in}}{\pgfqpoint{7.099914in}{4.402545in}}{\pgfqpoint{7.102826in}{4.399633in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.396721in}}{\pgfqpoint{7.109688in}{4.395085in}}{\pgfqpoint{7.113806in}{4.395085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.407311in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.407311in}}{\pgfqpoint{7.121874in}{4.408947in}}{\pgfqpoint{7.124786in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.414771in}}{\pgfqpoint{7.129334in}{4.418721in}}{\pgfqpoint{7.129334in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.426958in}}{\pgfqpoint{7.127698in}{4.430908in}}{\pgfqpoint{7.124786in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.436731in}}{\pgfqpoint{7.117924in}{4.438368in}}{\pgfqpoint{7.113806in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.438368in}}{\pgfqpoint{7.105738in}{4.436731in}}{\pgfqpoint{7.102826in}{4.433819in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.430908in}}{\pgfqpoint{7.098278in}{4.426958in}}{\pgfqpoint{7.098278in}{4.422839in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.418721in}}{\pgfqpoint{7.099914in}{4.414771in}}{\pgfqpoint{7.102826in}{4.411859in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.408947in}}{\pgfqpoint{7.109688in}{4.407311in}}{\pgfqpoint{7.113806in}{4.407311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.419537in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.419537in}}{\pgfqpoint{7.121874in}{4.421173in}}{\pgfqpoint{7.124786in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.426997in}}{\pgfqpoint{7.129334in}{4.430947in}}{\pgfqpoint{7.129334in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.439183in}}{\pgfqpoint{7.127698in}{4.443133in}}{\pgfqpoint{7.124786in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.448957in}}{\pgfqpoint{7.117924in}{4.450593in}}{\pgfqpoint{7.113806in}{4.450593in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.450593in}}{\pgfqpoint{7.105738in}{4.448957in}}{\pgfqpoint{7.102826in}{4.446045in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.443133in}}{\pgfqpoint{7.098278in}{4.439183in}}{\pgfqpoint{7.098278in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.430947in}}{\pgfqpoint{7.099914in}{4.426997in}}{\pgfqpoint{7.102826in}{4.424085in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.421173in}}{\pgfqpoint{7.109688in}{4.419537in}}{\pgfqpoint{7.113806in}{4.419537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.431763in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.431763in}}{\pgfqpoint{7.121874in}{4.433399in}}{\pgfqpoint{7.124786in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.439223in}}{\pgfqpoint{7.129334in}{4.443173in}}{\pgfqpoint{7.129334in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.451409in}}{\pgfqpoint{7.127698in}{4.455359in}}{\pgfqpoint{7.124786in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.461183in}}{\pgfqpoint{7.117924in}{4.462819in}}{\pgfqpoint{7.113806in}{4.462819in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.462819in}}{\pgfqpoint{7.105738in}{4.461183in}}{\pgfqpoint{7.102826in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.455359in}}{\pgfqpoint{7.098278in}{4.451409in}}{\pgfqpoint{7.098278in}{4.447291in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.443173in}}{\pgfqpoint{7.099914in}{4.439223in}}{\pgfqpoint{7.102826in}{4.436311in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.433399in}}{\pgfqpoint{7.109688in}{4.431763in}}{\pgfqpoint{7.113806in}{4.431763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.443988in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.443988in}}{\pgfqpoint{7.121874in}{4.445625in}}{\pgfqpoint{7.124786in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.451449in}}{\pgfqpoint{7.129334in}{4.455399in}}{\pgfqpoint{7.129334in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.463635in}}{\pgfqpoint{7.127698in}{4.467585in}}{\pgfqpoint{7.124786in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.473409in}}{\pgfqpoint{7.117924in}{4.475045in}}{\pgfqpoint{7.113806in}{4.475045in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.475045in}}{\pgfqpoint{7.105738in}{4.473409in}}{\pgfqpoint{7.102826in}{4.470497in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.467585in}}{\pgfqpoint{7.098278in}{4.463635in}}{\pgfqpoint{7.098278in}{4.459517in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.455399in}}{\pgfqpoint{7.099914in}{4.451449in}}{\pgfqpoint{7.102826in}{4.448537in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.445625in}}{\pgfqpoint{7.109688in}{4.443988in}}{\pgfqpoint{7.113806in}{4.443988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.456214in}}{\pgfqpoint{7.121874in}{4.457850in}}{\pgfqpoint{7.124786in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.463674in}}{\pgfqpoint{7.129334in}{4.467624in}}{\pgfqpoint{7.129334in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.475861in}}{\pgfqpoint{7.127698in}{4.479811in}}{\pgfqpoint{7.124786in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.485635in}}{\pgfqpoint{7.117924in}{4.487271in}}{\pgfqpoint{7.113806in}{4.487271in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.487271in}}{\pgfqpoint{7.105738in}{4.485635in}}{\pgfqpoint{7.102826in}{4.482723in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.479811in}}{\pgfqpoint{7.098278in}{4.475861in}}{\pgfqpoint{7.098278in}{4.471743in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.467624in}}{\pgfqpoint{7.099914in}{4.463674in}}{\pgfqpoint{7.102826in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.457850in}}{\pgfqpoint{7.109688in}{4.456214in}}{\pgfqpoint{7.113806in}{4.456214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.468440in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.468440in}}{\pgfqpoint{7.121874in}{4.470076in}}{\pgfqpoint{7.124786in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.475900in}}{\pgfqpoint{7.129334in}{4.479850in}}{\pgfqpoint{7.129334in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.488086in}}{\pgfqpoint{7.127698in}{4.492036in}}{\pgfqpoint{7.124786in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.497860in}}{\pgfqpoint{7.117924in}{4.499497in}}{\pgfqpoint{7.113806in}{4.499497in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.499497in}}{\pgfqpoint{7.105738in}{4.497860in}}{\pgfqpoint{7.102826in}{4.494948in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.492036in}}{\pgfqpoint{7.098278in}{4.488086in}}{\pgfqpoint{7.098278in}{4.483968in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.479850in}}{\pgfqpoint{7.099914in}{4.475900in}}{\pgfqpoint{7.102826in}{4.472988in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.470076in}}{\pgfqpoint{7.109688in}{4.468440in}}{\pgfqpoint{7.113806in}{4.468440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.480666in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.480666in}}{\pgfqpoint{7.121874in}{4.482302in}}{\pgfqpoint{7.124786in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.488126in}}{\pgfqpoint{7.129334in}{4.492076in}}{\pgfqpoint{7.129334in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.500312in}}{\pgfqpoint{7.127698in}{4.504262in}}{\pgfqpoint{7.124786in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.510086in}}{\pgfqpoint{7.117924in}{4.511722in}}{\pgfqpoint{7.113806in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.511722in}}{\pgfqpoint{7.105738in}{4.510086in}}{\pgfqpoint{7.102826in}{4.507174in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.504262in}}{\pgfqpoint{7.098278in}{4.500312in}}{\pgfqpoint{7.098278in}{4.496194in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.492076in}}{\pgfqpoint{7.099914in}{4.488126in}}{\pgfqpoint{7.102826in}{4.485214in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.482302in}}{\pgfqpoint{7.109688in}{4.480666in}}{\pgfqpoint{7.113806in}{4.480666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.492892in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.492892in}}{\pgfqpoint{7.121874in}{4.494528in}}{\pgfqpoint{7.124786in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.500352in}}{\pgfqpoint{7.129334in}{4.504302in}}{\pgfqpoint{7.129334in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.512538in}}{\pgfqpoint{7.127698in}{4.516488in}}{\pgfqpoint{7.124786in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.522312in}}{\pgfqpoint{7.117924in}{4.523948in}}{\pgfqpoint{7.113806in}{4.523948in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.523948in}}{\pgfqpoint{7.105738in}{4.522312in}}{\pgfqpoint{7.102826in}{4.519400in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.516488in}}{\pgfqpoint{7.098278in}{4.512538in}}{\pgfqpoint{7.098278in}{4.508420in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.504302in}}{\pgfqpoint{7.099914in}{4.500352in}}{\pgfqpoint{7.102826in}{4.497440in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.494528in}}{\pgfqpoint{7.109688in}{4.492892in}}{\pgfqpoint{7.113806in}{4.492892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.505117in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.505117in}}{\pgfqpoint{7.121874in}{4.506754in}}{\pgfqpoint{7.124786in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.512578in}}{\pgfqpoint{7.129334in}{4.516528in}}{\pgfqpoint{7.129334in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.524764in}}{\pgfqpoint{7.127698in}{4.528714in}}{\pgfqpoint{7.124786in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.534538in}}{\pgfqpoint{7.117924in}{4.536174in}}{\pgfqpoint{7.113806in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.536174in}}{\pgfqpoint{7.105738in}{4.534538in}}{\pgfqpoint{7.102826in}{4.531626in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.528714in}}{\pgfqpoint{7.098278in}{4.524764in}}{\pgfqpoint{7.098278in}{4.520646in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.516528in}}{\pgfqpoint{7.099914in}{4.512578in}}{\pgfqpoint{7.102826in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.506754in}}{\pgfqpoint{7.109688in}{4.505117in}}{\pgfqpoint{7.113806in}{4.505117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.517343in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.517343in}}{\pgfqpoint{7.121874in}{4.518979in}}{\pgfqpoint{7.124786in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.524803in}}{\pgfqpoint{7.129334in}{4.528753in}}{\pgfqpoint{7.129334in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.536990in}}{\pgfqpoint{7.127698in}{4.540940in}}{\pgfqpoint{7.124786in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.546764in}}{\pgfqpoint{7.117924in}{4.548400in}}{\pgfqpoint{7.113806in}{4.548400in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.548400in}}{\pgfqpoint{7.105738in}{4.546764in}}{\pgfqpoint{7.102826in}{4.543852in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.540940in}}{\pgfqpoint{7.098278in}{4.536990in}}{\pgfqpoint{7.098278in}{4.532871in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.528753in}}{\pgfqpoint{7.099914in}{4.524803in}}{\pgfqpoint{7.102826in}{4.521891in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.518979in}}{\pgfqpoint{7.109688in}{4.517343in}}{\pgfqpoint{7.113806in}{4.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.529569in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.529569in}}{\pgfqpoint{7.121874in}{4.531205in}}{\pgfqpoint{7.124786in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.537029in}}{\pgfqpoint{7.129334in}{4.540979in}}{\pgfqpoint{7.129334in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.549215in}}{\pgfqpoint{7.127698in}{4.553165in}}{\pgfqpoint{7.124786in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.558989in}}{\pgfqpoint{7.117924in}{4.560626in}}{\pgfqpoint{7.113806in}{4.560626in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.560626in}}{\pgfqpoint{7.105738in}{4.558989in}}{\pgfqpoint{7.102826in}{4.556077in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.553165in}}{\pgfqpoint{7.098278in}{4.549215in}}{\pgfqpoint{7.098278in}{4.545097in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.540979in}}{\pgfqpoint{7.099914in}{4.537029in}}{\pgfqpoint{7.102826in}{4.534117in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.531205in}}{\pgfqpoint{7.109688in}{4.529569in}}{\pgfqpoint{7.113806in}{4.529569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.541795in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.541795in}}{\pgfqpoint{7.121874in}{4.543431in}}{\pgfqpoint{7.124786in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.549255in}}{\pgfqpoint{7.129334in}{4.553205in}}{\pgfqpoint{7.129334in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.561441in}}{\pgfqpoint{7.127698in}{4.565391in}}{\pgfqpoint{7.124786in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.571215in}}{\pgfqpoint{7.117924in}{4.572851in}}{\pgfqpoint{7.113806in}{4.572851in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.572851in}}{\pgfqpoint{7.105738in}{4.571215in}}{\pgfqpoint{7.102826in}{4.568303in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.565391in}}{\pgfqpoint{7.098278in}{4.561441in}}{\pgfqpoint{7.098278in}{4.557323in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.553205in}}{\pgfqpoint{7.099914in}{4.549255in}}{\pgfqpoint{7.102826in}{4.546343in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.543431in}}{\pgfqpoint{7.109688in}{4.541795in}}{\pgfqpoint{7.113806in}{4.541795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.554021in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.554021in}}{\pgfqpoint{7.121874in}{4.555657in}}{\pgfqpoint{7.124786in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.561481in}}{\pgfqpoint{7.129334in}{4.565431in}}{\pgfqpoint{7.129334in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.573667in}}{\pgfqpoint{7.127698in}{4.577617in}}{\pgfqpoint{7.124786in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.583441in}}{\pgfqpoint{7.117924in}{4.585077in}}{\pgfqpoint{7.113806in}{4.585077in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.585077in}}{\pgfqpoint{7.105738in}{4.583441in}}{\pgfqpoint{7.102826in}{4.580529in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.577617in}}{\pgfqpoint{7.098278in}{4.573667in}}{\pgfqpoint{7.098278in}{4.569549in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.565431in}}{\pgfqpoint{7.099914in}{4.561481in}}{\pgfqpoint{7.102826in}{4.558569in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.555657in}}{\pgfqpoint{7.109688in}{4.554021in}}{\pgfqpoint{7.113806in}{4.554021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.566246in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.566246in}}{\pgfqpoint{7.121874in}{4.567883in}}{\pgfqpoint{7.124786in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.573707in}}{\pgfqpoint{7.129334in}{4.577657in}}{\pgfqpoint{7.129334in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.585893in}}{\pgfqpoint{7.127698in}{4.589843in}}{\pgfqpoint{7.124786in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.595667in}}{\pgfqpoint{7.117924in}{4.597303in}}{\pgfqpoint{7.113806in}{4.597303in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.597303in}}{\pgfqpoint{7.105738in}{4.595667in}}{\pgfqpoint{7.102826in}{4.592755in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.589843in}}{\pgfqpoint{7.098278in}{4.585893in}}{\pgfqpoint{7.098278in}{4.581775in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.577657in}}{\pgfqpoint{7.099914in}{4.573707in}}{\pgfqpoint{7.102826in}{4.570795in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.567883in}}{\pgfqpoint{7.109688in}{4.566246in}}{\pgfqpoint{7.113806in}{4.566246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.578472in}}{\pgfqpoint{7.121874in}{4.580108in}}{\pgfqpoint{7.124786in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.585932in}}{\pgfqpoint{7.129334in}{4.589882in}}{\pgfqpoint{7.129334in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.598119in}}{\pgfqpoint{7.127698in}{4.602069in}}{\pgfqpoint{7.124786in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.607893in}}{\pgfqpoint{7.117924in}{4.609529in}}{\pgfqpoint{7.113806in}{4.609529in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.609529in}}{\pgfqpoint{7.105738in}{4.607893in}}{\pgfqpoint{7.102826in}{4.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.602069in}}{\pgfqpoint{7.098278in}{4.598119in}}{\pgfqpoint{7.098278in}{4.594000in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.589882in}}{\pgfqpoint{7.099914in}{4.585932in}}{\pgfqpoint{7.102826in}{4.583020in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.580108in}}{\pgfqpoint{7.109688in}{4.578472in}}{\pgfqpoint{7.113806in}{4.578472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.590698in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.590698in}}{\pgfqpoint{7.121874in}{4.592334in}}{\pgfqpoint{7.124786in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.598158in}}{\pgfqpoint{7.129334in}{4.602108in}}{\pgfqpoint{7.129334in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.610344in}}{\pgfqpoint{7.127698in}{4.614294in}}{\pgfqpoint{7.124786in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.620118in}}{\pgfqpoint{7.117924in}{4.621755in}}{\pgfqpoint{7.113806in}{4.621755in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.621755in}}{\pgfqpoint{7.105738in}{4.620118in}}{\pgfqpoint{7.102826in}{4.617206in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.614294in}}{\pgfqpoint{7.098278in}{4.610344in}}{\pgfqpoint{7.098278in}{4.606226in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.602108in}}{\pgfqpoint{7.099914in}{4.598158in}}{\pgfqpoint{7.102826in}{4.595246in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.592334in}}{\pgfqpoint{7.109688in}{4.590698in}}{\pgfqpoint{7.113806in}{4.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.602924in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.602924in}}{\pgfqpoint{7.121874in}{4.604560in}}{\pgfqpoint{7.124786in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.610384in}}{\pgfqpoint{7.129334in}{4.614334in}}{\pgfqpoint{7.129334in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.622570in}}{\pgfqpoint{7.127698in}{4.626520in}}{\pgfqpoint{7.124786in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.632344in}}{\pgfqpoint{7.117924in}{4.633980in}}{\pgfqpoint{7.113806in}{4.633980in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.633980in}}{\pgfqpoint{7.105738in}{4.632344in}}{\pgfqpoint{7.102826in}{4.629432in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.626520in}}{\pgfqpoint{7.098278in}{4.622570in}}{\pgfqpoint{7.098278in}{4.618452in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.614334in}}{\pgfqpoint{7.099914in}{4.610384in}}{\pgfqpoint{7.102826in}{4.607472in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.604560in}}{\pgfqpoint{7.109688in}{4.602924in}}{\pgfqpoint{7.113806in}{4.602924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.615150in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.615150in}}{\pgfqpoint{7.121874in}{4.616786in}}{\pgfqpoint{7.124786in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.622610in}}{\pgfqpoint{7.129334in}{4.626560in}}{\pgfqpoint{7.129334in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.634796in}}{\pgfqpoint{7.127698in}{4.638746in}}{\pgfqpoint{7.124786in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.644570in}}{\pgfqpoint{7.117924in}{4.646206in}}{\pgfqpoint{7.113806in}{4.646206in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.646206in}}{\pgfqpoint{7.105738in}{4.644570in}}{\pgfqpoint{7.102826in}{4.641658in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.638746in}}{\pgfqpoint{7.098278in}{4.634796in}}{\pgfqpoint{7.098278in}{4.630678in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.626560in}}{\pgfqpoint{7.099914in}{4.622610in}}{\pgfqpoint{7.102826in}{4.619698in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.616786in}}{\pgfqpoint{7.109688in}{4.615150in}}{\pgfqpoint{7.113806in}{4.615150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.627375in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.627375in}}{\pgfqpoint{7.121874in}{4.629012in}}{\pgfqpoint{7.124786in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.634835in}}{\pgfqpoint{7.129334in}{4.638785in}}{\pgfqpoint{7.129334in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.647022in}}{\pgfqpoint{7.127698in}{4.650972in}}{\pgfqpoint{7.124786in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.656796in}}{\pgfqpoint{7.117924in}{4.658432in}}{\pgfqpoint{7.113806in}{4.658432in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.658432in}}{\pgfqpoint{7.105738in}{4.656796in}}{\pgfqpoint{7.102826in}{4.653884in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.650972in}}{\pgfqpoint{7.098278in}{4.647022in}}{\pgfqpoint{7.098278in}{4.642904in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.638785in}}{\pgfqpoint{7.099914in}{4.634835in}}{\pgfqpoint{7.102826in}{4.631924in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.629012in}}{\pgfqpoint{7.109688in}{4.627375in}}{\pgfqpoint{7.113806in}{4.627375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.639601in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.639601in}}{\pgfqpoint{7.121874in}{4.641237in}}{\pgfqpoint{7.124786in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.647061in}}{\pgfqpoint{7.129334in}{4.651011in}}{\pgfqpoint{7.129334in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.659248in}}{\pgfqpoint{7.127698in}{4.663198in}}{\pgfqpoint{7.124786in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.669022in}}{\pgfqpoint{7.117924in}{4.670658in}}{\pgfqpoint{7.113806in}{4.670658in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.670658in}}{\pgfqpoint{7.105738in}{4.669022in}}{\pgfqpoint{7.102826in}{4.666110in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.663198in}}{\pgfqpoint{7.098278in}{4.659248in}}{\pgfqpoint{7.098278in}{4.655129in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.651011in}}{\pgfqpoint{7.099914in}{4.647061in}}{\pgfqpoint{7.102826in}{4.644149in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.641237in}}{\pgfqpoint{7.109688in}{4.639601in}}{\pgfqpoint{7.113806in}{4.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.651827in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.651827in}}{\pgfqpoint{7.121874in}{4.653463in}}{\pgfqpoint{7.124786in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.659287in}}{\pgfqpoint{7.129334in}{4.663237in}}{\pgfqpoint{7.129334in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.671473in}}{\pgfqpoint{7.127698in}{4.675423in}}{\pgfqpoint{7.124786in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.681247in}}{\pgfqpoint{7.117924in}{4.682883in}}{\pgfqpoint{7.113806in}{4.682883in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.682883in}}{\pgfqpoint{7.105738in}{4.681247in}}{\pgfqpoint{7.102826in}{4.678335in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.675423in}}{\pgfqpoint{7.098278in}{4.671473in}}{\pgfqpoint{7.098278in}{4.667355in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.663237in}}{\pgfqpoint{7.099914in}{4.659287in}}{\pgfqpoint{7.102826in}{4.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.653463in}}{\pgfqpoint{7.109688in}{4.651827in}}{\pgfqpoint{7.113806in}{4.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.664053in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.664053in}}{\pgfqpoint{7.121874in}{4.665689in}}{\pgfqpoint{7.124786in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.671513in}}{\pgfqpoint{7.129334in}{4.675463in}}{\pgfqpoint{7.129334in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.683699in}}{\pgfqpoint{7.127698in}{4.687649in}}{\pgfqpoint{7.124786in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.693473in}}{\pgfqpoint{7.117924in}{4.695109in}}{\pgfqpoint{7.113806in}{4.695109in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.695109in}}{\pgfqpoint{7.105738in}{4.693473in}}{\pgfqpoint{7.102826in}{4.690561in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.687649in}}{\pgfqpoint{7.098278in}{4.683699in}}{\pgfqpoint{7.098278in}{4.679581in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.675463in}}{\pgfqpoint{7.099914in}{4.671513in}}{\pgfqpoint{7.102826in}{4.668601in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.665689in}}{\pgfqpoint{7.109688in}{4.664053in}}{\pgfqpoint{7.113806in}{4.664053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.676279in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.676279in}}{\pgfqpoint{7.121874in}{4.677915in}}{\pgfqpoint{7.124786in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.683739in}}{\pgfqpoint{7.129334in}{4.687689in}}{\pgfqpoint{7.129334in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.695925in}}{\pgfqpoint{7.127698in}{4.699875in}}{\pgfqpoint{7.124786in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.705699in}}{\pgfqpoint{7.117924in}{4.707335in}}{\pgfqpoint{7.113806in}{4.707335in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.707335in}}{\pgfqpoint{7.105738in}{4.705699in}}{\pgfqpoint{7.102826in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.699875in}}{\pgfqpoint{7.098278in}{4.695925in}}{\pgfqpoint{7.098278in}{4.691807in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.687689in}}{\pgfqpoint{7.099914in}{4.683739in}}{\pgfqpoint{7.102826in}{4.680827in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.677915in}}{\pgfqpoint{7.109688in}{4.676279in}}{\pgfqpoint{7.113806in}{4.676279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.688504in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.688504in}}{\pgfqpoint{7.121874in}{4.690140in}}{\pgfqpoint{7.124786in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.695964in}}{\pgfqpoint{7.129334in}{4.699914in}}{\pgfqpoint{7.129334in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.708151in}}{\pgfqpoint{7.127698in}{4.712101in}}{\pgfqpoint{7.124786in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.717925in}}{\pgfqpoint{7.117924in}{4.719561in}}{\pgfqpoint{7.113806in}{4.719561in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.719561in}}{\pgfqpoint{7.105738in}{4.717925in}}{\pgfqpoint{7.102826in}{4.715013in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.712101in}}{\pgfqpoint{7.098278in}{4.708151in}}{\pgfqpoint{7.098278in}{4.704033in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.699914in}}{\pgfqpoint{7.099914in}{4.695964in}}{\pgfqpoint{7.102826in}{4.693052in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.690140in}}{\pgfqpoint{7.109688in}{4.688504in}}{\pgfqpoint{7.113806in}{4.688504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.700730in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.700730in}}{\pgfqpoint{7.121874in}{4.702366in}}{\pgfqpoint{7.124786in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.708190in}}{\pgfqpoint{7.129334in}{4.712140in}}{\pgfqpoint{7.129334in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.720377in}}{\pgfqpoint{7.127698in}{4.724327in}}{\pgfqpoint{7.124786in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.730150in}}{\pgfqpoint{7.117924in}{4.731787in}}{\pgfqpoint{7.113806in}{4.731787in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.731787in}}{\pgfqpoint{7.105738in}{4.730150in}}{\pgfqpoint{7.102826in}{4.727239in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.724327in}}{\pgfqpoint{7.098278in}{4.720377in}}{\pgfqpoint{7.098278in}{4.716258in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.712140in}}{\pgfqpoint{7.099914in}{4.708190in}}{\pgfqpoint{7.102826in}{4.705278in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.702366in}}{\pgfqpoint{7.109688in}{4.700730in}}{\pgfqpoint{7.113806in}{4.700730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.712956in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.712956in}}{\pgfqpoint{7.121874in}{4.714592in}}{\pgfqpoint{7.124786in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.720416in}}{\pgfqpoint{7.129334in}{4.724366in}}{\pgfqpoint{7.129334in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.732602in}}{\pgfqpoint{7.127698in}{4.736552in}}{\pgfqpoint{7.124786in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.742376in}}{\pgfqpoint{7.117924in}{4.744012in}}{\pgfqpoint{7.113806in}{4.744012in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.744012in}}{\pgfqpoint{7.105738in}{4.742376in}}{\pgfqpoint{7.102826in}{4.739464in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.736552in}}{\pgfqpoint{7.098278in}{4.732602in}}{\pgfqpoint{7.098278in}{4.728484in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.724366in}}{\pgfqpoint{7.099914in}{4.720416in}}{\pgfqpoint{7.102826in}{4.717504in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.714592in}}{\pgfqpoint{7.109688in}{4.712956in}}{\pgfqpoint{7.113806in}{4.712956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.725182in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.725182in}}{\pgfqpoint{7.121874in}{4.726818in}}{\pgfqpoint{7.124786in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.732642in}}{\pgfqpoint{7.129334in}{4.736592in}}{\pgfqpoint{7.129334in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.744828in}}{\pgfqpoint{7.127698in}{4.748778in}}{\pgfqpoint{7.124786in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.754602in}}{\pgfqpoint{7.117924in}{4.756238in}}{\pgfqpoint{7.113806in}{4.756238in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.756238in}}{\pgfqpoint{7.105738in}{4.754602in}}{\pgfqpoint{7.102826in}{4.751690in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.748778in}}{\pgfqpoint{7.098278in}{4.744828in}}{\pgfqpoint{7.098278in}{4.740710in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.736592in}}{\pgfqpoint{7.099914in}{4.732642in}}{\pgfqpoint{7.102826in}{4.729730in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.726818in}}{\pgfqpoint{7.109688in}{4.725182in}}{\pgfqpoint{7.113806in}{4.725182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.737408in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.737408in}}{\pgfqpoint{7.121874in}{4.739044in}}{\pgfqpoint{7.124786in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.744868in}}{\pgfqpoint{7.129334in}{4.748818in}}{\pgfqpoint{7.129334in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.757054in}}{\pgfqpoint{7.127698in}{4.761004in}}{\pgfqpoint{7.124786in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.766828in}}{\pgfqpoint{7.117924in}{4.768464in}}{\pgfqpoint{7.113806in}{4.768464in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.768464in}}{\pgfqpoint{7.105738in}{4.766828in}}{\pgfqpoint{7.102826in}{4.763916in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.761004in}}{\pgfqpoint{7.098278in}{4.757054in}}{\pgfqpoint{7.098278in}{4.752936in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.748818in}}{\pgfqpoint{7.099914in}{4.744868in}}{\pgfqpoint{7.102826in}{4.741956in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.739044in}}{\pgfqpoint{7.109688in}{4.737408in}}{\pgfqpoint{7.113806in}{4.737408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.749633in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.749633in}}{\pgfqpoint{7.121874in}{4.751269in}}{\pgfqpoint{7.124786in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.757093in}}{\pgfqpoint{7.129334in}{4.761043in}}{\pgfqpoint{7.129334in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.769280in}}{\pgfqpoint{7.127698in}{4.773230in}}{\pgfqpoint{7.124786in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.779054in}}{\pgfqpoint{7.117924in}{4.780690in}}{\pgfqpoint{7.113806in}{4.780690in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.780690in}}{\pgfqpoint{7.105738in}{4.779054in}}{\pgfqpoint{7.102826in}{4.776142in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.773230in}}{\pgfqpoint{7.098278in}{4.769280in}}{\pgfqpoint{7.098278in}{4.765162in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.761043in}}{\pgfqpoint{7.099914in}{4.757093in}}{\pgfqpoint{7.102826in}{4.754181in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.751269in}}{\pgfqpoint{7.109688in}{4.749633in}}{\pgfqpoint{7.113806in}{4.749633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.761859in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.761859in}}{\pgfqpoint{7.121874in}{4.763495in}}{\pgfqpoint{7.124786in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.769319in}}{\pgfqpoint{7.129334in}{4.773269in}}{\pgfqpoint{7.129334in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.781505in}}{\pgfqpoint{7.127698in}{4.785456in}}{\pgfqpoint{7.124786in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.791279in}}{\pgfqpoint{7.117924in}{4.792916in}}{\pgfqpoint{7.113806in}{4.792916in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.792916in}}{\pgfqpoint{7.105738in}{4.791279in}}{\pgfqpoint{7.102826in}{4.788367in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.785456in}}{\pgfqpoint{7.098278in}{4.781505in}}{\pgfqpoint{7.098278in}{4.777387in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.773269in}}{\pgfqpoint{7.099914in}{4.769319in}}{\pgfqpoint{7.102826in}{4.766407in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.763495in}}{\pgfqpoint{7.109688in}{4.761859in}}{\pgfqpoint{7.113806in}{4.761859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.774085in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.774085in}}{\pgfqpoint{7.121874in}{4.775721in}}{\pgfqpoint{7.124786in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.781545in}}{\pgfqpoint{7.129334in}{4.785495in}}{\pgfqpoint{7.129334in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.793731in}}{\pgfqpoint{7.127698in}{4.797681in}}{\pgfqpoint{7.124786in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.803505in}}{\pgfqpoint{7.117924in}{4.805141in}}{\pgfqpoint{7.113806in}{4.805141in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.805141in}}{\pgfqpoint{7.105738in}{4.803505in}}{\pgfqpoint{7.102826in}{4.800593in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.797681in}}{\pgfqpoint{7.098278in}{4.793731in}}{\pgfqpoint{7.098278in}{4.789613in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.785495in}}{\pgfqpoint{7.099914in}{4.781545in}}{\pgfqpoint{7.102826in}{4.778633in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.775721in}}{\pgfqpoint{7.109688in}{4.774085in}}{\pgfqpoint{7.113806in}{4.774085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.786311in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.786311in}}{\pgfqpoint{7.121874in}{4.787947in}}{\pgfqpoint{7.124786in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.793771in}}{\pgfqpoint{7.129334in}{4.797721in}}{\pgfqpoint{7.129334in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.805957in}}{\pgfqpoint{7.127698in}{4.809907in}}{\pgfqpoint{7.124786in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.815731in}}{\pgfqpoint{7.117924in}{4.817367in}}{\pgfqpoint{7.113806in}{4.817367in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.817367in}}{\pgfqpoint{7.105738in}{4.815731in}}{\pgfqpoint{7.102826in}{4.812819in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.809907in}}{\pgfqpoint{7.098278in}{4.805957in}}{\pgfqpoint{7.098278in}{4.801839in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.797721in}}{\pgfqpoint{7.099914in}{4.793771in}}{\pgfqpoint{7.102826in}{4.790859in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.787947in}}{\pgfqpoint{7.109688in}{4.786311in}}{\pgfqpoint{7.113806in}{4.786311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.798536in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.798536in}}{\pgfqpoint{7.121874in}{4.800173in}}{\pgfqpoint{7.124786in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.805997in}}{\pgfqpoint{7.129334in}{4.809947in}}{\pgfqpoint{7.129334in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.818183in}}{\pgfqpoint{7.127698in}{4.822133in}}{\pgfqpoint{7.124786in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.827957in}}{\pgfqpoint{7.117924in}{4.829593in}}{\pgfqpoint{7.113806in}{4.829593in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.829593in}}{\pgfqpoint{7.105738in}{4.827957in}}{\pgfqpoint{7.102826in}{4.825045in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.822133in}}{\pgfqpoint{7.098278in}{4.818183in}}{\pgfqpoint{7.098278in}{4.814065in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.809947in}}{\pgfqpoint{7.099914in}{4.805997in}}{\pgfqpoint{7.102826in}{4.803085in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.800173in}}{\pgfqpoint{7.109688in}{4.798536in}}{\pgfqpoint{7.113806in}{4.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.810762in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.810762in}}{\pgfqpoint{7.121874in}{4.812398in}}{\pgfqpoint{7.124786in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.818222in}}{\pgfqpoint{7.129334in}{4.822172in}}{\pgfqpoint{7.129334in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.830409in}}{\pgfqpoint{7.127698in}{4.834359in}}{\pgfqpoint{7.124786in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.840183in}}{\pgfqpoint{7.117924in}{4.841819in}}{\pgfqpoint{7.113806in}{4.841819in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.841819in}}{\pgfqpoint{7.105738in}{4.840183in}}{\pgfqpoint{7.102826in}{4.837271in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.834359in}}{\pgfqpoint{7.098278in}{4.830409in}}{\pgfqpoint{7.098278in}{4.826291in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.822172in}}{\pgfqpoint{7.099914in}{4.818222in}}{\pgfqpoint{7.102826in}{4.815310in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.812398in}}{\pgfqpoint{7.109688in}{4.810762in}}{\pgfqpoint{7.113806in}{4.810762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.822988in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.822988in}}{\pgfqpoint{7.121874in}{4.824624in}}{\pgfqpoint{7.124786in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.830448in}}{\pgfqpoint{7.129334in}{4.834398in}}{\pgfqpoint{7.129334in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.842634in}}{\pgfqpoint{7.127698in}{4.846584in}}{\pgfqpoint{7.124786in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.852408in}}{\pgfqpoint{7.117924in}{4.854045in}}{\pgfqpoint{7.113806in}{4.854045in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.854045in}}{\pgfqpoint{7.105738in}{4.852408in}}{\pgfqpoint{7.102826in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.846584in}}{\pgfqpoint{7.098278in}{4.842634in}}{\pgfqpoint{7.098278in}{4.838516in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.834398in}}{\pgfqpoint{7.099914in}{4.830448in}}{\pgfqpoint{7.102826in}{4.827536in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.824624in}}{\pgfqpoint{7.109688in}{4.822988in}}{\pgfqpoint{7.113806in}{4.822988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.835214in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.835214in}}{\pgfqpoint{7.121874in}{4.836850in}}{\pgfqpoint{7.124786in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.842674in}}{\pgfqpoint{7.129334in}{4.846624in}}{\pgfqpoint{7.129334in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.854860in}}{\pgfqpoint{7.127698in}{4.858810in}}{\pgfqpoint{7.124786in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.864634in}}{\pgfqpoint{7.117924in}{4.866270in}}{\pgfqpoint{7.113806in}{4.866270in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.866270in}}{\pgfqpoint{7.105738in}{4.864634in}}{\pgfqpoint{7.102826in}{4.861722in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.858810in}}{\pgfqpoint{7.098278in}{4.854860in}}{\pgfqpoint{7.098278in}{4.850742in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.846624in}}{\pgfqpoint{7.099914in}{4.842674in}}{\pgfqpoint{7.102826in}{4.839762in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.836850in}}{\pgfqpoint{7.109688in}{4.835214in}}{\pgfqpoint{7.113806in}{4.835214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.847440in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.847440in}}{\pgfqpoint{7.121874in}{4.849076in}}{\pgfqpoint{7.124786in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.854900in}}{\pgfqpoint{7.129334in}{4.858850in}}{\pgfqpoint{7.129334in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.867086in}}{\pgfqpoint{7.127698in}{4.871036in}}{\pgfqpoint{7.124786in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.876860in}}{\pgfqpoint{7.117924in}{4.878496in}}{\pgfqpoint{7.113806in}{4.878496in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.878496in}}{\pgfqpoint{7.105738in}{4.876860in}}{\pgfqpoint{7.102826in}{4.873948in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.871036in}}{\pgfqpoint{7.098278in}{4.867086in}}{\pgfqpoint{7.098278in}{4.862968in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.858850in}}{\pgfqpoint{7.099914in}{4.854900in}}{\pgfqpoint{7.102826in}{4.851988in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.849076in}}{\pgfqpoint{7.109688in}{4.847440in}}{\pgfqpoint{7.113806in}{4.847440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.859665in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.859665in}}{\pgfqpoint{7.121874in}{4.861302in}}{\pgfqpoint{7.124786in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.867126in}}{\pgfqpoint{7.129334in}{4.871076in}}{\pgfqpoint{7.129334in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.879312in}}{\pgfqpoint{7.127698in}{4.883262in}}{\pgfqpoint{7.124786in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.889086in}}{\pgfqpoint{7.117924in}{4.890722in}}{\pgfqpoint{7.113806in}{4.890722in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.890722in}}{\pgfqpoint{7.105738in}{4.889086in}}{\pgfqpoint{7.102826in}{4.886174in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.883262in}}{\pgfqpoint{7.098278in}{4.879312in}}{\pgfqpoint{7.098278in}{4.875194in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.871076in}}{\pgfqpoint{7.099914in}{4.867126in}}{\pgfqpoint{7.102826in}{4.864214in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.861302in}}{\pgfqpoint{7.109688in}{4.859665in}}{\pgfqpoint{7.113806in}{4.859665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.871891in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.871891in}}{\pgfqpoint{7.121874in}{4.873527in}}{\pgfqpoint{7.124786in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.879351in}}{\pgfqpoint{7.129334in}{4.883301in}}{\pgfqpoint{7.129334in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.891538in}}{\pgfqpoint{7.127698in}{4.895488in}}{\pgfqpoint{7.124786in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.901312in}}{\pgfqpoint{7.117924in}{4.902948in}}{\pgfqpoint{7.113806in}{4.902948in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.902948in}}{\pgfqpoint{7.105738in}{4.901312in}}{\pgfqpoint{7.102826in}{4.898400in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.895488in}}{\pgfqpoint{7.098278in}{4.891538in}}{\pgfqpoint{7.098278in}{4.887419in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.883301in}}{\pgfqpoint{7.099914in}{4.879351in}}{\pgfqpoint{7.102826in}{4.876439in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.873527in}}{\pgfqpoint{7.109688in}{4.871891in}}{\pgfqpoint{7.113806in}{4.871891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.884117in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.884117in}}{\pgfqpoint{7.121874in}{4.885753in}}{\pgfqpoint{7.124786in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.891577in}}{\pgfqpoint{7.129334in}{4.895527in}}{\pgfqpoint{7.129334in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.903763in}}{\pgfqpoint{7.127698in}{4.907713in}}{\pgfqpoint{7.124786in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.913537in}}{\pgfqpoint{7.117924in}{4.915174in}}{\pgfqpoint{7.113806in}{4.915174in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.915174in}}{\pgfqpoint{7.105738in}{4.913537in}}{\pgfqpoint{7.102826in}{4.910625in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.907713in}}{\pgfqpoint{7.098278in}{4.903763in}}{\pgfqpoint{7.098278in}{4.899645in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.895527in}}{\pgfqpoint{7.099914in}{4.891577in}}{\pgfqpoint{7.102826in}{4.888665in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.885753in}}{\pgfqpoint{7.109688in}{4.884117in}}{\pgfqpoint{7.113806in}{4.884117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.896343in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.896343in}}{\pgfqpoint{7.121874in}{4.897979in}}{\pgfqpoint{7.124786in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.903803in}}{\pgfqpoint{7.129334in}{4.907753in}}{\pgfqpoint{7.129334in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.915989in}}{\pgfqpoint{7.127698in}{4.919939in}}{\pgfqpoint{7.124786in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.925763in}}{\pgfqpoint{7.117924in}{4.927399in}}{\pgfqpoint{7.113806in}{4.927399in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.927399in}}{\pgfqpoint{7.105738in}{4.925763in}}{\pgfqpoint{7.102826in}{4.922851in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.919939in}}{\pgfqpoint{7.098278in}{4.915989in}}{\pgfqpoint{7.098278in}{4.911871in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.907753in}}{\pgfqpoint{7.099914in}{4.903803in}}{\pgfqpoint{7.102826in}{4.900891in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.897979in}}{\pgfqpoint{7.109688in}{4.896343in}}{\pgfqpoint{7.113806in}{4.896343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.908569in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.908569in}}{\pgfqpoint{7.121874in}{4.910205in}}{\pgfqpoint{7.124786in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.916029in}}{\pgfqpoint{7.129334in}{4.919979in}}{\pgfqpoint{7.129334in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.928215in}}{\pgfqpoint{7.127698in}{4.932165in}}{\pgfqpoint{7.124786in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.937989in}}{\pgfqpoint{7.117924in}{4.939625in}}{\pgfqpoint{7.113806in}{4.939625in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.939625in}}{\pgfqpoint{7.105738in}{4.937989in}}{\pgfqpoint{7.102826in}{4.935077in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.932165in}}{\pgfqpoint{7.098278in}{4.928215in}}{\pgfqpoint{7.098278in}{4.924097in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.919979in}}{\pgfqpoint{7.099914in}{4.916029in}}{\pgfqpoint{7.102826in}{4.913117in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.910205in}}{\pgfqpoint{7.109688in}{4.908569in}}{\pgfqpoint{7.113806in}{4.908569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.920794in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.920794in}}{\pgfqpoint{7.121874in}{4.922431in}}{\pgfqpoint{7.124786in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.928254in}}{\pgfqpoint{7.129334in}{4.932205in}}{\pgfqpoint{7.129334in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.940441in}}{\pgfqpoint{7.127698in}{4.944391in}}{\pgfqpoint{7.124786in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.950215in}}{\pgfqpoint{7.117924in}{4.951851in}}{\pgfqpoint{7.113806in}{4.951851in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.951851in}}{\pgfqpoint{7.105738in}{4.950215in}}{\pgfqpoint{7.102826in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.944391in}}{\pgfqpoint{7.098278in}{4.940441in}}{\pgfqpoint{7.098278in}{4.936323in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.932205in}}{\pgfqpoint{7.099914in}{4.928254in}}{\pgfqpoint{7.102826in}{4.925343in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.922431in}}{\pgfqpoint{7.109688in}{4.920794in}}{\pgfqpoint{7.113806in}{4.920794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.933020in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.933020in}}{\pgfqpoint{7.121874in}{4.934656in}}{\pgfqpoint{7.124786in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.940480in}}{\pgfqpoint{7.129334in}{4.944430in}}{\pgfqpoint{7.129334in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.952667in}}{\pgfqpoint{7.127698in}{4.956617in}}{\pgfqpoint{7.124786in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.962441in}}{\pgfqpoint{7.117924in}{4.964077in}}{\pgfqpoint{7.113806in}{4.964077in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.964077in}}{\pgfqpoint{7.105738in}{4.962441in}}{\pgfqpoint{7.102826in}{4.959529in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.956617in}}{\pgfqpoint{7.098278in}{4.952667in}}{\pgfqpoint{7.098278in}{4.948548in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.944430in}}{\pgfqpoint{7.099914in}{4.940480in}}{\pgfqpoint{7.102826in}{4.937568in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.934656in}}{\pgfqpoint{7.109688in}{4.933020in}}{\pgfqpoint{7.113806in}{4.933020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.945246in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.945246in}}{\pgfqpoint{7.121874in}{4.946882in}}{\pgfqpoint{7.124786in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.952706in}}{\pgfqpoint{7.129334in}{4.956656in}}{\pgfqpoint{7.129334in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.964892in}}{\pgfqpoint{7.127698in}{4.968842in}}{\pgfqpoint{7.124786in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.974666in}}{\pgfqpoint{7.117924in}{4.976302in}}{\pgfqpoint{7.113806in}{4.976302in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.976302in}}{\pgfqpoint{7.105738in}{4.974666in}}{\pgfqpoint{7.102826in}{4.971754in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.968842in}}{\pgfqpoint{7.098278in}{4.964892in}}{\pgfqpoint{7.098278in}{4.960774in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.956656in}}{\pgfqpoint{7.099914in}{4.952706in}}{\pgfqpoint{7.102826in}{4.949794in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.946882in}}{\pgfqpoint{7.109688in}{4.945246in}}{\pgfqpoint{7.113806in}{4.945246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.957472in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.957472in}}{\pgfqpoint{7.121874in}{4.959108in}}{\pgfqpoint{7.124786in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.964932in}}{\pgfqpoint{7.129334in}{4.968882in}}{\pgfqpoint{7.129334in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.977118in}}{\pgfqpoint{7.127698in}{4.981068in}}{\pgfqpoint{7.124786in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.986892in}}{\pgfqpoint{7.117924in}{4.988528in}}{\pgfqpoint{7.113806in}{4.988528in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{4.988528in}}{\pgfqpoint{7.105738in}{4.986892in}}{\pgfqpoint{7.102826in}{4.983980in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.981068in}}{\pgfqpoint{7.098278in}{4.977118in}}{\pgfqpoint{7.098278in}{4.973000in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.968882in}}{\pgfqpoint{7.099914in}{4.964932in}}{\pgfqpoint{7.102826in}{4.962020in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.959108in}}{\pgfqpoint{7.109688in}{4.957472in}}{\pgfqpoint{7.113806in}{4.957472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.969698in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.969698in}}{\pgfqpoint{7.121874in}{4.971334in}}{\pgfqpoint{7.124786in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.977158in}}{\pgfqpoint{7.129334in}{4.981108in}}{\pgfqpoint{7.129334in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{4.989344in}}{\pgfqpoint{7.127698in}{4.993294in}}{\pgfqpoint{7.124786in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{4.999118in}}{\pgfqpoint{7.117924in}{5.000754in}}{\pgfqpoint{7.113806in}{5.000754in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.000754in}}{\pgfqpoint{7.105738in}{4.999118in}}{\pgfqpoint{7.102826in}{4.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{4.993294in}}{\pgfqpoint{7.098278in}{4.989344in}}{\pgfqpoint{7.098278in}{4.985226in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.981108in}}{\pgfqpoint{7.099914in}{4.977158in}}{\pgfqpoint{7.102826in}{4.974246in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.971334in}}{\pgfqpoint{7.109688in}{4.969698in}}{\pgfqpoint{7.113806in}{4.969698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.981923in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.981923in}}{\pgfqpoint{7.121874in}{4.983560in}}{\pgfqpoint{7.124786in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{4.989383in}}{\pgfqpoint{7.129334in}{4.993333in}}{\pgfqpoint{7.129334in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.001570in}}{\pgfqpoint{7.127698in}{5.005520in}}{\pgfqpoint{7.124786in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.011344in}}{\pgfqpoint{7.117924in}{5.012980in}}{\pgfqpoint{7.113806in}{5.012980in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.012980in}}{\pgfqpoint{7.105738in}{5.011344in}}{\pgfqpoint{7.102826in}{5.008432in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.005520in}}{\pgfqpoint{7.098278in}{5.001570in}}{\pgfqpoint{7.098278in}{4.997452in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{4.993333in}}{\pgfqpoint{7.099914in}{4.989383in}}{\pgfqpoint{7.102826in}{4.986471in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.983560in}}{\pgfqpoint{7.109688in}{4.981923in}}{\pgfqpoint{7.113806in}{4.981923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.994149in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{4.994149in}}{\pgfqpoint{7.121874in}{4.995785in}}{\pgfqpoint{7.124786in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.001609in}}{\pgfqpoint{7.129334in}{5.005559in}}{\pgfqpoint{7.129334in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.013796in}}{\pgfqpoint{7.127698in}{5.017746in}}{\pgfqpoint{7.124786in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.023570in}}{\pgfqpoint{7.117924in}{5.025206in}}{\pgfqpoint{7.113806in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.025206in}}{\pgfqpoint{7.105738in}{5.023570in}}{\pgfqpoint{7.102826in}{5.020658in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.017746in}}{\pgfqpoint{7.098278in}{5.013796in}}{\pgfqpoint{7.098278in}{5.009677in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.005559in}}{\pgfqpoint{7.099914in}{5.001609in}}{\pgfqpoint{7.102826in}{4.998697in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{4.995785in}}{\pgfqpoint{7.109688in}{4.994149in}}{\pgfqpoint{7.113806in}{4.994149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.006375in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.006375in}}{\pgfqpoint{7.121874in}{5.008011in}}{\pgfqpoint{7.124786in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.013835in}}{\pgfqpoint{7.129334in}{5.017785in}}{\pgfqpoint{7.129334in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.026021in}}{\pgfqpoint{7.127698in}{5.029971in}}{\pgfqpoint{7.124786in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.035795in}}{\pgfqpoint{7.117924in}{5.037431in}}{\pgfqpoint{7.113806in}{5.037431in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.037431in}}{\pgfqpoint{7.105738in}{5.035795in}}{\pgfqpoint{7.102826in}{5.032883in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.029971in}}{\pgfqpoint{7.098278in}{5.026021in}}{\pgfqpoint{7.098278in}{5.021903in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.017785in}}{\pgfqpoint{7.099914in}{5.013835in}}{\pgfqpoint{7.102826in}{5.010923in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.008011in}}{\pgfqpoint{7.109688in}{5.006375in}}{\pgfqpoint{7.113806in}{5.006375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.018601in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.018601in}}{\pgfqpoint{7.121874in}{5.020237in}}{\pgfqpoint{7.124786in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.026061in}}{\pgfqpoint{7.129334in}{5.030011in}}{\pgfqpoint{7.129334in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.038247in}}{\pgfqpoint{7.127698in}{5.042197in}}{\pgfqpoint{7.124786in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.048021in}}{\pgfqpoint{7.117924in}{5.049657in}}{\pgfqpoint{7.113806in}{5.049657in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.049657in}}{\pgfqpoint{7.105738in}{5.048021in}}{\pgfqpoint{7.102826in}{5.045109in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.042197in}}{\pgfqpoint{7.098278in}{5.038247in}}{\pgfqpoint{7.098278in}{5.034129in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.030011in}}{\pgfqpoint{7.099914in}{5.026061in}}{\pgfqpoint{7.102826in}{5.023149in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.020237in}}{\pgfqpoint{7.109688in}{5.018601in}}{\pgfqpoint{7.113806in}{5.018601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.030827in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.030827in}}{\pgfqpoint{7.121874in}{5.032463in}}{\pgfqpoint{7.124786in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.038287in}}{\pgfqpoint{7.129334in}{5.042237in}}{\pgfqpoint{7.129334in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.050473in}}{\pgfqpoint{7.127698in}{5.054423in}}{\pgfqpoint{7.124786in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.060247in}}{\pgfqpoint{7.117924in}{5.061883in}}{\pgfqpoint{7.113806in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.061883in}}{\pgfqpoint{7.105738in}{5.060247in}}{\pgfqpoint{7.102826in}{5.057335in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.054423in}}{\pgfqpoint{7.098278in}{5.050473in}}{\pgfqpoint{7.098278in}{5.046355in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.042237in}}{\pgfqpoint{7.099914in}{5.038287in}}{\pgfqpoint{7.102826in}{5.035375in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.032463in}}{\pgfqpoint{7.109688in}{5.030827in}}{\pgfqpoint{7.113806in}{5.030827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.043052in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.043052in}}{\pgfqpoint{7.121874in}{5.044688in}}{\pgfqpoint{7.124786in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.050512in}}{\pgfqpoint{7.129334in}{5.054462in}}{\pgfqpoint{7.129334in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.062699in}}{\pgfqpoint{7.127698in}{5.066649in}}{\pgfqpoint{7.124786in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.072473in}}{\pgfqpoint{7.117924in}{5.074109in}}{\pgfqpoint{7.113806in}{5.074109in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.074109in}}{\pgfqpoint{7.105738in}{5.072473in}}{\pgfqpoint{7.102826in}{5.069561in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.066649in}}{\pgfqpoint{7.098278in}{5.062699in}}{\pgfqpoint{7.098278in}{5.058581in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.054462in}}{\pgfqpoint{7.099914in}{5.050512in}}{\pgfqpoint{7.102826in}{5.047600in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.044688in}}{\pgfqpoint{7.109688in}{5.043052in}}{\pgfqpoint{7.113806in}{5.043052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.055278in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.055278in}}{\pgfqpoint{7.121874in}{5.056914in}}{\pgfqpoint{7.124786in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.062738in}}{\pgfqpoint{7.129334in}{5.066688in}}{\pgfqpoint{7.129334in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.074925in}}{\pgfqpoint{7.127698in}{5.078875in}}{\pgfqpoint{7.124786in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.084698in}}{\pgfqpoint{7.117924in}{5.086335in}}{\pgfqpoint{7.113806in}{5.086335in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.086335in}}{\pgfqpoint{7.105738in}{5.084698in}}{\pgfqpoint{7.102826in}{5.081787in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.078875in}}{\pgfqpoint{7.098278in}{5.074925in}}{\pgfqpoint{7.098278in}{5.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.066688in}}{\pgfqpoint{7.099914in}{5.062738in}}{\pgfqpoint{7.102826in}{5.059826in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.056914in}}{\pgfqpoint{7.109688in}{5.055278in}}{\pgfqpoint{7.113806in}{5.055278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.067504in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.067504in}}{\pgfqpoint{7.121874in}{5.069140in}}{\pgfqpoint{7.124786in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.074964in}}{\pgfqpoint{7.129334in}{5.078914in}}{\pgfqpoint{7.129334in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.087150in}}{\pgfqpoint{7.127698in}{5.091100in}}{\pgfqpoint{7.124786in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.096924in}}{\pgfqpoint{7.117924in}{5.098560in}}{\pgfqpoint{7.113806in}{5.098560in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.098560in}}{\pgfqpoint{7.105738in}{5.096924in}}{\pgfqpoint{7.102826in}{5.094012in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.091100in}}{\pgfqpoint{7.098278in}{5.087150in}}{\pgfqpoint{7.098278in}{5.083032in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.078914in}}{\pgfqpoint{7.099914in}{5.074964in}}{\pgfqpoint{7.102826in}{5.072052in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.069140in}}{\pgfqpoint{7.109688in}{5.067504in}}{\pgfqpoint{7.113806in}{5.067504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.079730in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.079730in}}{\pgfqpoint{7.121874in}{5.081366in}}{\pgfqpoint{7.124786in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.087190in}}{\pgfqpoint{7.129334in}{5.091140in}}{\pgfqpoint{7.129334in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.099376in}}{\pgfqpoint{7.127698in}{5.103326in}}{\pgfqpoint{7.124786in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.109150in}}{\pgfqpoint{7.117924in}{5.110786in}}{\pgfqpoint{7.113806in}{5.110786in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.110786in}}{\pgfqpoint{7.105738in}{5.109150in}}{\pgfqpoint{7.102826in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.103326in}}{\pgfqpoint{7.098278in}{5.099376in}}{\pgfqpoint{7.098278in}{5.095258in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.091140in}}{\pgfqpoint{7.099914in}{5.087190in}}{\pgfqpoint{7.102826in}{5.084278in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.081366in}}{\pgfqpoint{7.109688in}{5.079730in}}{\pgfqpoint{7.113806in}{5.079730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.091956in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.091956in}}{\pgfqpoint{7.121874in}{5.093592in}}{\pgfqpoint{7.124786in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.099416in}}{\pgfqpoint{7.129334in}{5.103366in}}{\pgfqpoint{7.129334in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.111602in}}{\pgfqpoint{7.127698in}{5.115552in}}{\pgfqpoint{7.124786in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.121376in}}{\pgfqpoint{7.117924in}{5.123012in}}{\pgfqpoint{7.113806in}{5.123012in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.123012in}}{\pgfqpoint{7.105738in}{5.121376in}}{\pgfqpoint{7.102826in}{5.118464in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.115552in}}{\pgfqpoint{7.098278in}{5.111602in}}{\pgfqpoint{7.098278in}{5.107484in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.103366in}}{\pgfqpoint{7.099914in}{5.099416in}}{\pgfqpoint{7.102826in}{5.096504in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.093592in}}{\pgfqpoint{7.109688in}{5.091956in}}{\pgfqpoint{7.113806in}{5.091956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.104181in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.104181in}}{\pgfqpoint{7.121874in}{5.105817in}}{\pgfqpoint{7.124786in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.111641in}}{\pgfqpoint{7.129334in}{5.115591in}}{\pgfqpoint{7.129334in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.123828in}}{\pgfqpoint{7.127698in}{5.127778in}}{\pgfqpoint{7.124786in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.133602in}}{\pgfqpoint{7.117924in}{5.135238in}}{\pgfqpoint{7.113806in}{5.135238in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.135238in}}{\pgfqpoint{7.105738in}{5.133602in}}{\pgfqpoint{7.102826in}{5.130690in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.127778in}}{\pgfqpoint{7.098278in}{5.123828in}}{\pgfqpoint{7.098278in}{5.119710in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.115591in}}{\pgfqpoint{7.099914in}{5.111641in}}{\pgfqpoint{7.102826in}{5.108729in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.105817in}}{\pgfqpoint{7.109688in}{5.104181in}}{\pgfqpoint{7.113806in}{5.104181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.116407in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.116407in}}{\pgfqpoint{7.121874in}{5.118043in}}{\pgfqpoint{7.124786in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.123867in}}{\pgfqpoint{7.129334in}{5.127817in}}{\pgfqpoint{7.129334in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.136053in}}{\pgfqpoint{7.127698in}{5.140004in}}{\pgfqpoint{7.124786in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.145827in}}{\pgfqpoint{7.117924in}{5.147464in}}{\pgfqpoint{7.113806in}{5.147464in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.147464in}}{\pgfqpoint{7.105738in}{5.145827in}}{\pgfqpoint{7.102826in}{5.142915in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.140004in}}{\pgfqpoint{7.098278in}{5.136053in}}{\pgfqpoint{7.098278in}{5.131935in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.127817in}}{\pgfqpoint{7.099914in}{5.123867in}}{\pgfqpoint{7.102826in}{5.120955in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.118043in}}{\pgfqpoint{7.109688in}{5.116407in}}{\pgfqpoint{7.113806in}{5.116407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.128633in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.128633in}}{\pgfqpoint{7.121874in}{5.130269in}}{\pgfqpoint{7.124786in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.136093in}}{\pgfqpoint{7.129334in}{5.140043in}}{\pgfqpoint{7.129334in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.148279in}}{\pgfqpoint{7.127698in}{5.152229in}}{\pgfqpoint{7.124786in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.158053in}}{\pgfqpoint{7.117924in}{5.159689in}}{\pgfqpoint{7.113806in}{5.159689in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.159689in}}{\pgfqpoint{7.105738in}{5.158053in}}{\pgfqpoint{7.102826in}{5.155141in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.152229in}}{\pgfqpoint{7.098278in}{5.148279in}}{\pgfqpoint{7.098278in}{5.144161in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.140043in}}{\pgfqpoint{7.099914in}{5.136093in}}{\pgfqpoint{7.102826in}{5.133181in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.130269in}}{\pgfqpoint{7.109688in}{5.128633in}}{\pgfqpoint{7.113806in}{5.128633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.140859in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.140859in}}{\pgfqpoint{7.121874in}{5.142495in}}{\pgfqpoint{7.124786in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.148319in}}{\pgfqpoint{7.129334in}{5.152269in}}{\pgfqpoint{7.129334in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.160505in}}{\pgfqpoint{7.127698in}{5.164455in}}{\pgfqpoint{7.124786in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.170279in}}{\pgfqpoint{7.117924in}{5.171915in}}{\pgfqpoint{7.113806in}{5.171915in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.171915in}}{\pgfqpoint{7.105738in}{5.170279in}}{\pgfqpoint{7.102826in}{5.167367in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.164455in}}{\pgfqpoint{7.098278in}{5.160505in}}{\pgfqpoint{7.098278in}{5.156387in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.152269in}}{\pgfqpoint{7.099914in}{5.148319in}}{\pgfqpoint{7.102826in}{5.145407in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.142495in}}{\pgfqpoint{7.109688in}{5.140859in}}{\pgfqpoint{7.113806in}{5.140859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.153084in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.153084in}}{\pgfqpoint{7.121874in}{5.154721in}}{\pgfqpoint{7.124786in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.160545in}}{\pgfqpoint{7.129334in}{5.164495in}}{\pgfqpoint{7.129334in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.172731in}}{\pgfqpoint{7.127698in}{5.176681in}}{\pgfqpoint{7.124786in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.182505in}}{\pgfqpoint{7.117924in}{5.184141in}}{\pgfqpoint{7.113806in}{5.184141in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.184141in}}{\pgfqpoint{7.105738in}{5.182505in}}{\pgfqpoint{7.102826in}{5.179593in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.176681in}}{\pgfqpoint{7.098278in}{5.172731in}}{\pgfqpoint{7.098278in}{5.168613in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.164495in}}{\pgfqpoint{7.099914in}{5.160545in}}{\pgfqpoint{7.102826in}{5.157633in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.154721in}}{\pgfqpoint{7.109688in}{5.153084in}}{\pgfqpoint{7.113806in}{5.153084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.165310in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.165310in}}{\pgfqpoint{7.121874in}{5.166946in}}{\pgfqpoint{7.124786in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.172770in}}{\pgfqpoint{7.129334in}{5.176720in}}{\pgfqpoint{7.129334in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.184957in}}{\pgfqpoint{7.127698in}{5.188907in}}{\pgfqpoint{7.124786in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.194731in}}{\pgfqpoint{7.117924in}{5.196367in}}{\pgfqpoint{7.113806in}{5.196367in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.196367in}}{\pgfqpoint{7.105738in}{5.194731in}}{\pgfqpoint{7.102826in}{5.191819in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.188907in}}{\pgfqpoint{7.098278in}{5.184957in}}{\pgfqpoint{7.098278in}{5.180839in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.176720in}}{\pgfqpoint{7.099914in}{5.172770in}}{\pgfqpoint{7.102826in}{5.169858in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.166946in}}{\pgfqpoint{7.109688in}{5.165310in}}{\pgfqpoint{7.113806in}{5.165310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.177536in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.177536in}}{\pgfqpoint{7.121874in}{5.179172in}}{\pgfqpoint{7.124786in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.184996in}}{\pgfqpoint{7.129334in}{5.188946in}}{\pgfqpoint{7.129334in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.197182in}}{\pgfqpoint{7.127698in}{5.201132in}}{\pgfqpoint{7.124786in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.206956in}}{\pgfqpoint{7.117924in}{5.208593in}}{\pgfqpoint{7.113806in}{5.208593in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.208593in}}{\pgfqpoint{7.105738in}{5.206956in}}{\pgfqpoint{7.102826in}{5.204044in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.201132in}}{\pgfqpoint{7.098278in}{5.197182in}}{\pgfqpoint{7.098278in}{5.193064in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.188946in}}{\pgfqpoint{7.099914in}{5.184996in}}{\pgfqpoint{7.102826in}{5.182084in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.179172in}}{\pgfqpoint{7.109688in}{5.177536in}}{\pgfqpoint{7.113806in}{5.177536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.977617in}{4.035282in}}{\pgfqpoint{0.136189in}{1.174043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{5.189762in}}%
\pgfpathcurveto{\pgfqpoint{7.117924in}{5.189762in}}{\pgfqpoint{7.121874in}{5.191398in}}{\pgfqpoint{7.124786in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.127698in}{5.197222in}}{\pgfqpoint{7.129334in}{5.201172in}}{\pgfqpoint{7.129334in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.129334in}{5.209408in}}{\pgfqpoint{7.127698in}{5.213358in}}{\pgfqpoint{7.124786in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.121874in}{5.219182in}}{\pgfqpoint{7.117924in}{5.220818in}}{\pgfqpoint{7.113806in}{5.220818in}}%
\pgfpathcurveto{\pgfqpoint{7.109688in}{5.220818in}}{\pgfqpoint{7.105738in}{5.219182in}}{\pgfqpoint{7.102826in}{5.216270in}}%
\pgfpathcurveto{\pgfqpoint{7.099914in}{5.213358in}}{\pgfqpoint{7.098278in}{5.209408in}}{\pgfqpoint{7.098278in}{5.205290in}}%
\pgfpathcurveto{\pgfqpoint{7.098278in}{5.201172in}}{\pgfqpoint{7.099914in}{5.197222in}}{\pgfqpoint{7.102826in}{5.194310in}}%
\pgfpathcurveto{\pgfqpoint{7.105738in}{5.191398in}}{\pgfqpoint{7.109688in}{5.189762in}}{\pgfqpoint{7.113806in}{5.189762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.035282in}}%
\pgfpathlineto{\pgfqpoint{6.977617in}{5.209325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{4.035282in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{5.209325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{4.035282in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{4.035282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977617in}{5.209325in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{5.209325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432861in}{2.492254in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{2.492254in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{3.330856in}}%
\pgfpathlineto{\pgfqpoint{6.432861in}{3.330856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.637145in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.637145in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637145in,y=2.464476in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977617in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977617in,y=2.464476in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500956in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500956in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569050in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569050in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705239in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705239in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773334in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773334in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841428in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841428in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.909523in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.909523in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045712in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045712in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.773334in,y=2.310254in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont g-i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{2.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.195528in, y=2.453698in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{2.911555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{2.911555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.266195in, y=2.872999in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{3.330856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.266195in, y=3.292300in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{2.576114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{2.576114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{2.659974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{2.659974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{2.743835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{2.743835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{2.827695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{2.827695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{2.995415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{2.995415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{3.079275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{3.079275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{3.163136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{3.163136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432861in}{3.246996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113806in}{3.246996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139972in,y=2.911555in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont i-z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433333in}{2.494094in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.680000in,height=0.836667in]{aei_vs_all-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432861in}{2.492254in}}%
\pgfpathlineto{\pgfqpoint{6.432861in}{3.330856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113806in}{2.492254in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{3.330856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432861in}{2.492254in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{2.492254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432861in}{3.330856in}}%
\pgfpathlineto{\pgfqpoint{7.113806in}{3.330856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/density.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181102in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.216163in}}%
\pgfpathlineto{\pgfqpoint{0.181102in}{2.216163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181102in,y=0.308004in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833071in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833071in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833071in,y=0.308004in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485039in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485039in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485039in,y=0.308004in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137008in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137008in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137008in,y=0.308004in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788976in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788976in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788976in,y=0.308004in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440945in,y=0.308004in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311496in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311496in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441890in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441890in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572283in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572283in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963465in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963465in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093858in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093858in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224252in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224252in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354646in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354646in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745827in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745827in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876220in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876220in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006614in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006614in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267402in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267402in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397795in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397795in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658583in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658583in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919370in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919370in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049764in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049764in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180157in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180157in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310551in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310551in}{2.216163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.153782in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Density (kg.m\(\displaystyle ^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.335782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.573867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.573867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.811953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.811953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.050038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.050038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.288123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.288123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.526208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.526208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.764293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.764293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{2.002379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.002379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.383399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.383399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.431016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.431016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.478633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.478633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.621484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.621484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.669102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.669102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.716719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.716719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.764336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.764336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.859570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.859570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.907187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.907187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{0.954804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.954804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.002421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.002421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.097655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.097655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.145272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.145272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.192889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.192889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.240506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.240506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.335740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.335740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.383357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.383357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.430974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.430974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.478591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.478591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.573825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.573825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.621442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.621442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.669059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.669059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.716676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.716676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.811910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.811910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.859528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.859528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.907145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.907145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{1.954762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.954762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{2.049996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.049996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{2.097613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.097613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{2.145230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.145230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.181102in}{2.192847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.192847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.181102in}{0.335782in}}{\pgfqpoint{3.259842in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181102in}{0.343256in}}%
\pgfpathlineto{\pgfqpoint{0.207233in}{0.346378in}}%
\pgfpathlineto{\pgfqpoint{0.226832in}{0.349412in}}%
\pgfpathlineto{\pgfqpoint{0.246430in}{0.353171in}}%
\pgfpathlineto{\pgfqpoint{0.266028in}{0.357784in}}%
\pgfpathlineto{\pgfqpoint{0.285626in}{0.363397in}}%
\pgfpathlineto{\pgfqpoint{0.298692in}{0.367771in}}%
\pgfpathlineto{\pgfqpoint{0.311757in}{0.372709in}}%
\pgfpathlineto{\pgfqpoint{0.324823in}{0.378261in}}%
\pgfpathlineto{\pgfqpoint{0.337888in}{0.384481in}}%
\pgfpathlineto{\pgfqpoint{0.350954in}{0.391424in}}%
\pgfpathlineto{\pgfqpoint{0.364019in}{0.399144in}}%
\pgfpathlineto{\pgfqpoint{0.377085in}{0.407697in}}%
\pgfpathlineto{\pgfqpoint{0.390150in}{0.417139in}}%
\pgfpathlineto{\pgfqpoint{0.403216in}{0.427525in}}%
\pgfpathlineto{\pgfqpoint{0.416281in}{0.438909in}}%
\pgfpathlineto{\pgfqpoint{0.429347in}{0.451344in}}%
\pgfpathlineto{\pgfqpoint{0.442412in}{0.464878in}}%
\pgfpathlineto{\pgfqpoint{0.455478in}{0.479559in}}%
\pgfpathlineto{\pgfqpoint{0.468543in}{0.495428in}}%
\pgfpathlineto{\pgfqpoint{0.481609in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{0.494674in}{0.530883in}}%
\pgfpathlineto{\pgfqpoint{0.507740in}{0.550528in}}%
\pgfpathlineto{\pgfqpoint{0.520805in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.533871in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{0.546936in}{0.617358in}}%
\pgfpathlineto{\pgfqpoint{0.560002in}{0.642285in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{0.668526in}}%
\pgfpathlineto{\pgfqpoint{0.586133in}{0.696060in}}%
\pgfpathlineto{\pgfqpoint{0.599198in}{0.724857in}}%
\pgfpathlineto{\pgfqpoint{0.618797in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{0.638395in}{0.818390in}}%
\pgfpathlineto{\pgfqpoint{0.657993in}{0.868803in}}%
\pgfpathlineto{\pgfqpoint{0.677591in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{0.703722in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{0.729853in}{1.069060in}}%
\pgfpathlineto{\pgfqpoint{0.775583in}{1.203170in}}%
\pgfpathlineto{\pgfqpoint{0.814779in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{0.840910in}{1.391796in}}%
\pgfpathlineto{\pgfqpoint{0.860508in}{1.445779in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.497920in}}%
\pgfpathlineto{\pgfqpoint{0.899705in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{0.919303in}{1.595462in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.640338in}}%
\pgfpathlineto{\pgfqpoint{0.951967in}{1.668658in}}%
\pgfpathlineto{\pgfqpoint{0.965032in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{1.721207in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{1.004229in}{1.767956in}}%
\pgfpathlineto{\pgfqpoint{1.017294in}{1.789036in}}%
\pgfpathlineto{\pgfqpoint{1.030360in}{1.808524in}}%
\pgfpathlineto{\pgfqpoint{1.043425in}{1.826375in}}%
\pgfpathlineto{\pgfqpoint{1.056491in}{1.842543in}}%
\pgfpathlineto{\pgfqpoint{1.069556in}{1.856981in}}%
\pgfpathlineto{\pgfqpoint{1.082622in}{1.869643in}}%
\pgfpathlineto{\pgfqpoint{1.095687in}{1.880481in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.108753in}{1.889448in}}%
\pgfpathlineto{\pgfqpoint{1.115286in}{1.893214in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{1.896496in}}%
\pgfpathlineto{\pgfqpoint{1.128351in}{1.899287in}}%
\pgfpathlineto{\pgfqpoint{1.134884in}{1.901581in}}%
\pgfpathlineto{\pgfqpoint{1.141417in}{1.903374in}}%
\pgfpathlineto{\pgfqpoint{1.147949in}{1.904660in}}%
\pgfpathlineto{\pgfqpoint{1.154482in}{1.905435in}}%
\pgfpathlineto{\pgfqpoint{1.161015in}{1.905694in}}%
\pgfpathlineto{\pgfqpoint{1.167548in}{1.905434in}}%
\pgfpathlineto{\pgfqpoint{1.174080in}{1.904650in}}%
\pgfpathlineto{\pgfqpoint{1.180613in}{1.903340in}}%
\pgfpathlineto{\pgfqpoint{1.187146in}{1.901501in}}%
\pgfpathlineto{\pgfqpoint{1.193679in}{1.899131in}}%
\pgfpathlineto{\pgfqpoint{1.200211in}{1.896228in}}%
\pgfpathlineto{\pgfqpoint{1.206744in}{1.892793in}}%
\pgfpathlineto{\pgfqpoint{1.213277in}{1.888823in}}%
\pgfpathlineto{\pgfqpoint{1.219810in}{1.884321in}}%
\pgfpathlineto{\pgfqpoint{1.226342in}{1.879288in}}%
\pgfpathlineto{\pgfqpoint{1.232875in}{1.873725in}}%
\pgfpathlineto{\pgfqpoint{1.239408in}{1.867636in}}%
\pgfpathlineto{\pgfqpoint{1.252473in}{1.853897in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{1.838113in}}%
\pgfpathlineto{\pgfqpoint{1.278604in}{1.820340in}}%
\pgfpathlineto{\pgfqpoint{1.291670in}{1.800653in}}%
\pgfpathlineto{\pgfqpoint{1.304735in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{1.317801in}{1.755897in}}%
\pgfpathlineto{\pgfqpoint{1.330866in}{1.731050in}}%
\pgfpathlineto{\pgfqpoint{1.343932in}{1.704726in}}%
\pgfpathlineto{\pgfqpoint{1.356997in}{1.677068in}}%
\pgfpathlineto{\pgfqpoint{1.376596in}{1.633419in}}%
\pgfpathlineto{\pgfqpoint{1.396194in}{1.587674in}}%
\pgfpathlineto{\pgfqpoint{1.422325in}{1.524439in}}%
\pgfpathlineto{\pgfqpoint{1.494185in}{1.348302in}}%
\pgfpathlineto{\pgfqpoint{1.513783in}{1.302317in}}%
\pgfpathlineto{\pgfqpoint{1.533382in}{1.258125in}}%
\pgfpathlineto{\pgfqpoint{1.552980in}{1.216101in}}%
\pgfpathlineto{\pgfqpoint{1.566045in}{1.189438in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.163939in}}%
\pgfpathlineto{\pgfqpoint{1.592176in}{1.139652in}}%
\pgfpathlineto{\pgfqpoint{1.605242in}{1.116608in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.094822in}}%
\pgfpathlineto{\pgfqpoint{1.631373in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{1.657504in}{1.036898in}}%
\pgfpathlineto{\pgfqpoint{1.670569in}{1.019950in}}%
\pgfpathlineto{\pgfqpoint{1.683635in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{1.696700in}{0.989234in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{0.975305in}}%
\pgfpathlineto{\pgfqpoint{1.722831in}{0.962204in}}%
\pgfpathlineto{\pgfqpoint{1.742430in}{0.943884in}}%
\pgfpathlineto{\pgfqpoint{1.762028in}{0.926841in}}%
\pgfpathlineto{\pgfqpoint{1.788159in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{0.837665in}}%
\pgfpathlineto{\pgfqpoint{1.899216in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{1.918814in}{0.797298in}}%
\pgfpathlineto{\pgfqpoint{1.938412in}{0.778702in}}%
\pgfpathlineto{\pgfqpoint{1.964543in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{1.990674in}{0.725699in}}%
\pgfpathlineto{\pgfqpoint{2.029871in}{0.683852in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{0.628109in}}%
\pgfpathlineto{\pgfqpoint{2.108264in}{0.601347in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{0.582126in}}%
\pgfpathlineto{\pgfqpoint{2.147460in}{0.563811in}}%
\pgfpathlineto{\pgfqpoint{2.167058in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{0.530399in}}%
\pgfpathlineto{\pgfqpoint{2.206255in}{0.515482in}}%
\pgfpathlineto{\pgfqpoint{2.225853in}{0.501830in}}%
\pgfpathlineto{\pgfqpoint{2.245451in}{0.489460in}}%
\pgfpathlineto{\pgfqpoint{2.265050in}{0.478365in}}%
\pgfpathlineto{\pgfqpoint{2.284648in}{0.468513in}}%
\pgfpathlineto{\pgfqpoint{2.304246in}{0.459847in}}%
\pgfpathlineto{\pgfqpoint{2.323845in}{0.452294in}}%
\pgfpathlineto{\pgfqpoint{2.343443in}{0.445759in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{0.440137in}}%
\pgfpathlineto{\pgfqpoint{2.382639in}{0.435309in}}%
\pgfpathlineto{\pgfqpoint{2.402238in}{0.431149in}}%
\pgfpathlineto{\pgfqpoint{2.428369in}{0.426421in}}%
\pgfpathlineto{\pgfqpoint{2.461032in}{0.421398in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{0.405324in}}%
\pgfpathlineto{\pgfqpoint{2.611286in}{0.398472in}}%
\pgfpathlineto{\pgfqpoint{2.650482in}{0.390837in}}%
\pgfpathlineto{\pgfqpoint{2.715810in}{0.377170in}}%
\pgfpathlineto{\pgfqpoint{2.768072in}{0.366527in}}%
\pgfpathlineto{\pgfqpoint{2.807268in}{0.359351in}}%
\pgfpathlineto{\pgfqpoint{2.839932in}{0.354130in}}%
\pgfpathlineto{\pgfqpoint{2.872596in}{0.349689in}}%
\pgfpathlineto{\pgfqpoint{2.905259in}{0.346041in}}%
\pgfpathlineto{\pgfqpoint{2.937923in}{0.343147in}}%
\pgfpathlineto{\pgfqpoint{2.970587in}{0.340926in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{0.339007in}}%
\pgfpathlineto{\pgfqpoint{3.055513in}{0.337560in}}%
\pgfpathlineto{\pgfqpoint{3.114307in}{0.336546in}}%
\pgfpathlineto{\pgfqpoint{3.199233in}{0.335974in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{0.335789in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.335784in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.335784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.181102in}{0.335782in}}{\pgfqpoint{3.259842in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181102in}{0.336162in}}%
\pgfpathlineto{\pgfqpoint{0.252963in}{0.337024in}}%
\pgfpathlineto{\pgfqpoint{0.298692in}{0.338247in}}%
\pgfpathlineto{\pgfqpoint{0.337888in}{0.340034in}}%
\pgfpathlineto{\pgfqpoint{0.370552in}{0.342284in}}%
\pgfpathlineto{\pgfqpoint{0.396683in}{0.344744in}}%
\pgfpathlineto{\pgfqpoint{0.422814in}{0.347929in}}%
\pgfpathlineto{\pgfqpoint{0.448945in}{0.351978in}}%
\pgfpathlineto{\pgfqpoint{0.468543in}{0.355666in}}%
\pgfpathlineto{\pgfqpoint{0.488142in}{0.359976in}}%
\pgfpathlineto{\pgfqpoint{0.507740in}{0.364964in}}%
\pgfpathlineto{\pgfqpoint{0.527338in}{0.370680in}}%
\pgfpathlineto{\pgfqpoint{0.546936in}{0.377170in}}%
\pgfpathlineto{\pgfqpoint{0.566535in}{0.384470in}}%
\pgfpathlineto{\pgfqpoint{0.586133in}{0.392614in}}%
\pgfpathlineto{\pgfqpoint{0.605731in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{0.625329in}{0.411519in}}%
\pgfpathlineto{\pgfqpoint{0.644928in}{0.422314in}}%
\pgfpathlineto{\pgfqpoint{0.664526in}{0.434021in}}%
\pgfpathlineto{\pgfqpoint{0.684124in}{0.446654in}}%
\pgfpathlineto{\pgfqpoint{0.703722in}{0.460230in}}%
\pgfpathlineto{\pgfqpoint{0.723321in}{0.474772in}}%
\pgfpathlineto{\pgfqpoint{0.742919in}{0.490314in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{0.506897in}}%
\pgfpathlineto{\pgfqpoint{0.782115in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{0.801714in}{0.543415in}}%
\pgfpathlineto{\pgfqpoint{0.821312in}{0.563482in}}%
\pgfpathlineto{\pgfqpoint{0.840910in}{0.584847in}}%
\pgfpathlineto{\pgfqpoint{0.860508in}{0.607579in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{0.631730in}}%
\pgfpathlineto{\pgfqpoint{0.899705in}{0.657337in}}%
\pgfpathlineto{\pgfqpoint{0.919303in}{0.684404in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.712902in}}%
\pgfpathlineto{\pgfqpoint{0.958500in}{0.742758in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{1.004229in}{0.816937in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{0.872634in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{0.984890in}}%
\pgfpathlineto{\pgfqpoint{1.128351in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{1.147949in}{1.058737in}}%
\pgfpathlineto{\pgfqpoint{1.167548in}{1.088016in}}%
\pgfpathlineto{\pgfqpoint{1.187146in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{1.200211in}{1.132732in}}%
\pgfpathlineto{\pgfqpoint{1.213277in}{1.149037in}}%
\pgfpathlineto{\pgfqpoint{1.226342in}{1.164386in}}%
\pgfpathlineto{\pgfqpoint{1.239408in}{1.178760in}}%
\pgfpathlineto{\pgfqpoint{1.252473in}{1.192152in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{1.278604in}{1.216016in}}%
\pgfpathlineto{\pgfqpoint{1.291670in}{1.226528in}}%
\pgfpathlineto{\pgfqpoint{1.304735in}{1.236134in}}%
\pgfpathlineto{\pgfqpoint{1.317801in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{1.330866in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{1.343932in}{1.259963in}}%
\pgfpathlineto{\pgfqpoint{1.356997in}{1.266417in}}%
\pgfpathlineto{\pgfqpoint{1.370063in}{1.272221in}}%
\pgfpathlineto{\pgfqpoint{1.383128in}{1.277436in}}%
\pgfpathlineto{\pgfqpoint{1.402727in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{1.422325in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{1.441923in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{1.468054in}{1.301003in}}%
\pgfpathlineto{\pgfqpoint{1.500718in}{1.307237in}}%
\pgfpathlineto{\pgfqpoint{1.566045in}{1.318479in}}%
\pgfpathlineto{\pgfqpoint{1.605242in}{1.325662in}}%
\pgfpathlineto{\pgfqpoint{1.631373in}{1.331059in}}%
\pgfpathlineto{\pgfqpoint{1.657504in}{1.337174in}}%
\pgfpathlineto{\pgfqpoint{1.683635in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{1.703233in}{1.350170in}}%
\pgfpathlineto{\pgfqpoint{1.722831in}{1.356815in}}%
\pgfpathlineto{\pgfqpoint{1.742430in}{1.364176in}}%
\pgfpathlineto{\pgfqpoint{1.762028in}{1.372270in}}%
\pgfpathlineto{\pgfqpoint{1.781626in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.827355in}{1.404081in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.425433in}}%
\pgfpathlineto{\pgfqpoint{1.899216in}{1.443046in}}%
\pgfpathlineto{\pgfqpoint{1.918814in}{1.452932in}}%
\pgfpathlineto{\pgfqpoint{1.938412in}{1.461898in}}%
\pgfpathlineto{\pgfqpoint{1.951478in}{1.467190in}}%
\pgfpathlineto{\pgfqpoint{1.964543in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{1.977609in}{1.475650in}}%
\pgfpathlineto{\pgfqpoint{1.990674in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{2.003740in}{1.480587in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{1.481487in}}%
\pgfpathlineto{\pgfqpoint{2.029871in}{1.481222in}}%
\pgfpathlineto{\pgfqpoint{2.042936in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{2.056002in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{2.069067in}{1.472659in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{1.467004in}}%
\pgfpathlineto{\pgfqpoint{2.095198in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{2.108264in}{1.451215in}}%
\pgfpathlineto{\pgfqpoint{2.121329in}{1.441024in}}%
\pgfpathlineto{\pgfqpoint{2.134395in}{1.429284in}}%
\pgfpathlineto{\pgfqpoint{2.147460in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{2.160526in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{2.173591in}{1.384807in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{1.366965in}}%
\pgfpathlineto{\pgfqpoint{2.199722in}{1.347675in}}%
\pgfpathlineto{\pgfqpoint{2.212788in}{1.326988in}}%
\pgfpathlineto{\pgfqpoint{2.225853in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{2.238919in}{1.281682in}}%
\pgfpathlineto{\pgfqpoint{2.251984in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{2.291181in}{1.177667in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{1.135111in}}%
\pgfpathlineto{\pgfqpoint{2.336910in}{1.076417in}}%
\pgfpathlineto{\pgfqpoint{2.421836in}{0.883102in}}%
\pgfpathlineto{\pgfqpoint{2.441434in}{0.840785in}}%
\pgfpathlineto{\pgfqpoint{2.461032in}{0.800277in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{0.761953in}}%
\pgfpathlineto{\pgfqpoint{2.493696in}{0.737773in}}%
\pgfpathlineto{\pgfqpoint{2.506762in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{0.693033in}}%
\pgfpathlineto{\pgfqpoint{2.532893in}{0.672576in}}%
\pgfpathlineto{\pgfqpoint{2.545958in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.559024in}{0.635622in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{0.619131in}}%
\pgfpathlineto{\pgfqpoint{2.585155in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{2.598220in}{0.590009in}}%
\pgfpathlineto{\pgfqpoint{2.611286in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{2.624351in}{0.565721in}}%
\pgfpathlineto{\pgfqpoint{2.637417in}{0.555225in}}%
\pgfpathlineto{\pgfqpoint{2.650482in}{0.545720in}}%
\pgfpathlineto{\pgfqpoint{2.663548in}{0.537115in}}%
\pgfpathlineto{\pgfqpoint{2.676613in}{0.529315in}}%
\pgfpathlineto{\pgfqpoint{2.689679in}{0.522223in}}%
\pgfpathlineto{\pgfqpoint{2.709277in}{0.512694in}}%
\pgfpathlineto{\pgfqpoint{2.728875in}{0.504208in}}%
\pgfpathlineto{\pgfqpoint{2.755006in}{0.493988in}}%
\pgfpathlineto{\pgfqpoint{2.794203in}{0.479759in}}%
\pgfpathlineto{\pgfqpoint{2.839932in}{0.463077in}}%
\pgfpathlineto{\pgfqpoint{2.879128in}{0.447887in}}%
\pgfpathlineto{\pgfqpoint{2.924858in}{0.429180in}}%
\pgfpathlineto{\pgfqpoint{2.990185in}{0.402420in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{0.390013in}}%
\pgfpathlineto{\pgfqpoint{3.048980in}{0.380920in}}%
\pgfpathlineto{\pgfqpoint{3.075111in}{0.372718in}}%
\pgfpathlineto{\pgfqpoint{3.101242in}{0.365492in}}%
\pgfpathlineto{\pgfqpoint{3.127373in}{0.359267in}}%
\pgfpathlineto{\pgfqpoint{3.153504in}{0.354025in}}%
\pgfpathlineto{\pgfqpoint{3.179635in}{0.349705in}}%
\pgfpathlineto{\pgfqpoint{3.205766in}{0.346223in}}%
\pgfpathlineto{\pgfqpoint{3.231897in}{0.343474in}}%
\pgfpathlineto{\pgfqpoint{3.264561in}{0.340903in}}%
\pgfpathlineto{\pgfqpoint{3.297224in}{0.339098in}}%
\pgfpathlineto{\pgfqpoint{3.336421in}{0.337679in}}%
\pgfpathlineto{\pgfqpoint{3.388683in}{0.336629in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.336134in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.336134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.181102in}{0.335782in}}{\pgfqpoint{3.259842in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.181102in}{0.346664in}}%
\pgfpathlineto{\pgfqpoint{0.200701in}{0.350286in}}%
\pgfpathlineto{\pgfqpoint{0.220299in}{0.354933in}}%
\pgfpathlineto{\pgfqpoint{0.233364in}{0.358711in}}%
\pgfpathlineto{\pgfqpoint{0.246430in}{0.363120in}}%
\pgfpathlineto{\pgfqpoint{0.259495in}{0.368241in}}%
\pgfpathlineto{\pgfqpoint{0.272561in}{0.374163in}}%
\pgfpathlineto{\pgfqpoint{0.285626in}{0.380976in}}%
\pgfpathlineto{\pgfqpoint{0.298692in}{0.388780in}}%
\pgfpathlineto{\pgfqpoint{0.311757in}{0.397676in}}%
\pgfpathlineto{\pgfqpoint{0.324823in}{0.407768in}}%
\pgfpathlineto{\pgfqpoint{0.337888in}{0.419162in}}%
\pgfpathlineto{\pgfqpoint{0.350954in}{0.431965in}}%
\pgfpathlineto{\pgfqpoint{0.364019in}{0.446283in}}%
\pgfpathlineto{\pgfqpoint{0.377085in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{0.390150in}{0.479863in}}%
\pgfpathlineto{\pgfqpoint{0.403216in}{0.499311in}}%
\pgfpathlineto{\pgfqpoint{0.416281in}{0.520638in}}%
\pgfpathlineto{\pgfqpoint{0.429347in}{0.543912in}}%
\pgfpathlineto{\pgfqpoint{0.442412in}{0.569183in}}%
\pgfpathlineto{\pgfqpoint{0.455478in}{0.596486in}}%
\pgfpathlineto{\pgfqpoint{0.468543in}{0.625836in}}%
\pgfpathlineto{\pgfqpoint{0.481609in}{0.657224in}}%
\pgfpathlineto{\pgfqpoint{0.494674in}{0.690622in}}%
\pgfpathlineto{\pgfqpoint{0.507740in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{0.520805in}{0.763195in}}%
\pgfpathlineto{\pgfqpoint{0.533871in}{0.802180in}}%
\pgfpathlineto{\pgfqpoint{0.553469in}{0.863660in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{0.625329in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.664526in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{0.684124in}{1.313549in}}%
\pgfpathlineto{\pgfqpoint{0.703722in}{1.376929in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{1.417103in}}%
\pgfpathlineto{\pgfqpoint{0.729853in}{1.455314in}}%
\pgfpathlineto{\pgfqpoint{0.742919in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{0.755984in}{1.524930in}}%
\pgfpathlineto{\pgfqpoint{0.769050in}{1.555937in}}%
\pgfpathlineto{\pgfqpoint{0.782115in}{1.584190in}}%
\pgfpathlineto{\pgfqpoint{0.795181in}{1.609558in}}%
\pgfpathlineto{\pgfqpoint{0.801714in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{0.808246in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{0.814779in}{1.641989in}}%
\pgfpathlineto{\pgfqpoint{0.821312in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{0.827845in}{1.659766in}}%
\pgfpathlineto{\pgfqpoint{0.834377in}{1.667488in}}%
\pgfpathlineto{\pgfqpoint{0.840910in}{1.674429in}}%
\pgfpathlineto{\pgfqpoint{0.847443in}{1.680591in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{0.860508in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{0.867041in}{1.694420in}}%
\pgfpathlineto{\pgfqpoint{0.873574in}{1.697493in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.699807in}}%
\pgfpathlineto{\pgfqpoint{0.886639in}{1.701371in}}%
\pgfpathlineto{\pgfqpoint{0.893172in}{1.702195in}}%
\pgfpathlineto{\pgfqpoint{0.899705in}{1.702287in}}%
\pgfpathlineto{\pgfqpoint{0.906238in}{1.701658in}}%
\pgfpathlineto{\pgfqpoint{0.912770in}{1.700320in}}%
\pgfpathlineto{\pgfqpoint{0.919303in}{1.698285in}}%
\pgfpathlineto{\pgfqpoint{0.925836in}{1.695564in}}%
\pgfpathlineto{\pgfqpoint{0.932369in}{1.692172in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.688122in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{0.951967in}{1.678100in}}%
\pgfpathlineto{\pgfqpoint{0.958500in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{0.965032in}{1.665611in}}%
\pgfpathlineto{\pgfqpoint{0.971565in}{1.658477in}}%
\pgfpathlineto{\pgfqpoint{0.984631in}{1.642499in}}%
\pgfpathlineto{\pgfqpoint{0.997696in}{1.624338in}}%
\pgfpathlineto{\pgfqpoint{1.010762in}{1.604104in}}%
\pgfpathlineto{\pgfqpoint{1.023827in}{1.581909in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{1.557860in}}%
\pgfpathlineto{\pgfqpoint{1.049958in}{1.532064in}}%
\pgfpathlineto{\pgfqpoint{1.063024in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{1.076089in}{1.475652in}}%
\pgfpathlineto{\pgfqpoint{1.089155in}{1.445247in}}%
\pgfpathlineto{\pgfqpoint{1.108753in}{1.397192in}}%
\pgfpathlineto{\pgfqpoint{1.128351in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{1.147949in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.174080in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.206744in}{1.126101in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{1.291670in}{0.881735in}}%
\pgfpathlineto{\pgfqpoint{1.311268in}{0.828682in}}%
\pgfpathlineto{\pgfqpoint{1.330866in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{0.729732in}}%
\pgfpathlineto{\pgfqpoint{1.363530in}{0.699287in}}%
\pgfpathlineto{\pgfqpoint{1.376596in}{0.670272in}}%
\pgfpathlineto{\pgfqpoint{1.389661in}{0.642766in}}%
\pgfpathlineto{\pgfqpoint{1.402727in}{0.616836in}}%
\pgfpathlineto{\pgfqpoint{1.415792in}{0.592537in}}%
\pgfpathlineto{\pgfqpoint{1.428858in}{0.569912in}}%
\pgfpathlineto{\pgfqpoint{1.441923in}{0.548992in}}%
\pgfpathlineto{\pgfqpoint{1.454989in}{0.529801in}}%
\pgfpathlineto{\pgfqpoint{1.468054in}{0.512348in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{0.496638in}}%
\pgfpathlineto{\pgfqpoint{1.494185in}{0.482665in}}%
\pgfpathlineto{\pgfqpoint{1.507251in}{0.470419in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{0.459880in}}%
\pgfpathlineto{\pgfqpoint{1.533382in}{0.451028in}}%
\pgfpathlineto{\pgfqpoint{1.546447in}{0.443834in}}%
\pgfpathlineto{\pgfqpoint{1.559513in}{0.438270in}}%
\pgfpathlineto{\pgfqpoint{1.566045in}{0.436089in}}%
\pgfpathlineto{\pgfqpoint{1.572578in}{0.434302in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{0.432905in}}%
\pgfpathlineto{\pgfqpoint{1.585644in}{0.431893in}}%
\pgfpathlineto{\pgfqpoint{1.592176in}{0.431262in}}%
\pgfpathlineto{\pgfqpoint{1.605242in}{0.431120in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{0.432437in}}%
\pgfpathlineto{\pgfqpoint{1.631373in}{0.435168in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{0.439263in}}%
\pgfpathlineto{\pgfqpoint{1.657504in}{0.444670in}}%
\pgfpathlineto{\pgfqpoint{1.670569in}{0.451332in}}%
\pgfpathlineto{\pgfqpoint{1.683635in}{0.459187in}}%
\pgfpathlineto{\pgfqpoint{1.696700in}{0.468166in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{0.478196in}}%
\pgfpathlineto{\pgfqpoint{1.722831in}{0.489196in}}%
\pgfpathlineto{\pgfqpoint{1.735897in}{0.501077in}}%
\pgfpathlineto{\pgfqpoint{1.748962in}{0.513744in}}%
\pgfpathlineto{\pgfqpoint{1.768561in}{0.533994in}}%
\pgfpathlineto{\pgfqpoint{1.788159in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{1.820823in}{0.592586in}}%
\pgfpathlineto{\pgfqpoint{1.860019in}{0.637236in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{0.658599in}}%
\pgfpathlineto{\pgfqpoint{1.899216in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{1.912281in}{0.691485in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{0.703424in}}%
\pgfpathlineto{\pgfqpoint{1.938412in}{0.714563in}}%
\pgfpathlineto{\pgfqpoint{1.951478in}{0.724856in}}%
\pgfpathlineto{\pgfqpoint{1.964543in}{0.734274in}}%
\pgfpathlineto{\pgfqpoint{1.977609in}{0.742806in}}%
\pgfpathlineto{\pgfqpoint{1.990674in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.003740in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{0.763268in}}%
\pgfpathlineto{\pgfqpoint{2.029871in}{0.768530in}}%
\pgfpathlineto{\pgfqpoint{2.042936in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{2.062534in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{0.783922in}}%
\pgfpathlineto{\pgfqpoint{2.114796in}{0.791103in}}%
\pgfpathlineto{\pgfqpoint{2.147460in}{0.798489in}}%
\pgfpathlineto{\pgfqpoint{2.167058in}{0.803639in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{2.206255in}{0.816541in}}%
\pgfpathlineto{\pgfqpoint{2.225853in}{0.824447in}}%
\pgfpathlineto{\pgfqpoint{2.245451in}{0.833250in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{2.330377in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{2.349976in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{2.376107in}{0.893392in}}%
\pgfpathlineto{\pgfqpoint{2.389172in}{0.896827in}}%
\pgfpathlineto{\pgfqpoint{2.402238in}{0.899325in}}%
\pgfpathlineto{\pgfqpoint{2.415303in}{0.900805in}}%
\pgfpathlineto{\pgfqpoint{2.428369in}{0.901202in}}%
\pgfpathlineto{\pgfqpoint{2.441434in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{2.454500in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{2.467565in}{0.895550in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{2.493696in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{2.506762in}{0.879851in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{0.872634in}}%
\pgfpathlineto{\pgfqpoint{2.532893in}{0.864578in}}%
\pgfpathlineto{\pgfqpoint{2.545958in}{0.855799in}}%
\pgfpathlineto{\pgfqpoint{2.565556in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{2.591687in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{2.630884in}{0.790611in}}%
\pgfpathlineto{\pgfqpoint{2.650482in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{2.670080in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{2.683146in}{0.754576in}}%
\pgfpathlineto{\pgfqpoint{2.696211in}{0.747131in}}%
\pgfpathlineto{\pgfqpoint{2.709277in}{0.740444in}}%
\pgfpathlineto{\pgfqpoint{2.722342in}{0.734548in}}%
\pgfpathlineto{\pgfqpoint{2.735408in}{0.729457in}}%
\pgfpathlineto{\pgfqpoint{2.748473in}{0.725162in}}%
\pgfpathlineto{\pgfqpoint{2.761539in}{0.721638in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{0.718840in}}%
\pgfpathlineto{\pgfqpoint{2.787670in}{0.716706in}}%
\pgfpathlineto{\pgfqpoint{2.800735in}{0.715159in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{2.839932in}{0.713091in}}%
\pgfpathlineto{\pgfqpoint{2.898727in}{0.711861in}}%
\pgfpathlineto{\pgfqpoint{2.918325in}{0.710384in}}%
\pgfpathlineto{\pgfqpoint{2.931390in}{0.708792in}}%
\pgfpathlineto{\pgfqpoint{2.944456in}{0.706612in}}%
\pgfpathlineto{\pgfqpoint{2.957521in}{0.703766in}}%
\pgfpathlineto{\pgfqpoint{2.970587in}{0.700194in}}%
\pgfpathlineto{\pgfqpoint{2.983652in}{0.695845in}}%
\pgfpathlineto{\pgfqpoint{2.996718in}{0.690686in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{0.684697in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{0.677876in}}%
\pgfpathlineto{\pgfqpoint{3.035914in}{0.670231in}}%
\pgfpathlineto{\pgfqpoint{3.048980in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{3.062045in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{3.075111in}{0.642662in}}%
\pgfpathlineto{\pgfqpoint{3.094709in}{0.626580in}}%
\pgfpathlineto{\pgfqpoint{3.114307in}{0.609269in}}%
\pgfpathlineto{\pgfqpoint{3.133906in}{0.591002in}}%
\pgfpathlineto{\pgfqpoint{3.166569in}{0.559233in}}%
\pgfpathlineto{\pgfqpoint{3.218831in}{0.508037in}}%
\pgfpathlineto{\pgfqpoint{3.244962in}{0.483652in}}%
\pgfpathlineto{\pgfqpoint{3.264561in}{0.466337in}}%
\pgfpathlineto{\pgfqpoint{3.284159in}{0.450050in}}%
\pgfpathlineto{\pgfqpoint{3.303757in}{0.434919in}}%
\pgfpathlineto{\pgfqpoint{3.323355in}{0.421031in}}%
\pgfpathlineto{\pgfqpoint{3.342954in}{0.408436in}}%
\pgfpathlineto{\pgfqpoint{3.356019in}{0.400765in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{0.393671in}}%
\pgfpathlineto{\pgfqpoint{3.382150in}{0.387143in}}%
\pgfpathlineto{\pgfqpoint{3.401748in}{0.378379in}}%
\pgfpathlineto{\pgfqpoint{3.421347in}{0.370787in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.364283in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.364283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.181102in}{0.335782in}}{\pgfqpoint{3.259842in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.181102in}{0.336571in}}%
\pgfpathlineto{\pgfqpoint{0.226832in}{0.337673in}}%
\pgfpathlineto{\pgfqpoint{0.259495in}{0.339201in}}%
\pgfpathlineto{\pgfqpoint{0.285626in}{0.341169in}}%
\pgfpathlineto{\pgfqpoint{0.305225in}{0.343273in}}%
\pgfpathlineto{\pgfqpoint{0.324823in}{0.346100in}}%
\pgfpathlineto{\pgfqpoint{0.344421in}{0.349856in}}%
\pgfpathlineto{\pgfqpoint{0.357487in}{0.353000in}}%
\pgfpathlineto{\pgfqpoint{0.370552in}{0.356758in}}%
\pgfpathlineto{\pgfqpoint{0.383618in}{0.361226in}}%
\pgfpathlineto{\pgfqpoint{0.396683in}{0.366515in}}%
\pgfpathlineto{\pgfqpoint{0.409749in}{0.372746in}}%
\pgfpathlineto{\pgfqpoint{0.422814in}{0.380051in}}%
\pgfpathlineto{\pgfqpoint{0.435880in}{0.388575in}}%
\pgfpathlineto{\pgfqpoint{0.448945in}{0.398472in}}%
\pgfpathlineto{\pgfqpoint{0.462011in}{0.409909in}}%
\pgfpathlineto{\pgfqpoint{0.475076in}{0.423060in}}%
\pgfpathlineto{\pgfqpoint{0.488142in}{0.438108in}}%
\pgfpathlineto{\pgfqpoint{0.501207in}{0.455242in}}%
\pgfpathlineto{\pgfqpoint{0.514273in}{0.474653in}}%
\pgfpathlineto{\pgfqpoint{0.527338in}{0.496534in}}%
\pgfpathlineto{\pgfqpoint{0.540404in}{0.521075in}}%
\pgfpathlineto{\pgfqpoint{0.553469in}{0.548456in}}%
\pgfpathlineto{\pgfqpoint{0.566535in}{0.578850in}}%
\pgfpathlineto{\pgfqpoint{0.579600in}{0.612411in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{0.605731in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{0.618797in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{0.631862in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{0.644928in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{0.657993in}{0.885613in}}%
\pgfpathlineto{\pgfqpoint{0.671059in}{0.943225in}}%
\pgfpathlineto{\pgfqpoint{0.684124in}{1.004037in}}%
\pgfpathlineto{\pgfqpoint{0.697190in}{1.067829in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{1.168476in}}%
\pgfpathlineto{\pgfqpoint{0.736386in}{1.273981in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{1.419569in}}%
\pgfpathlineto{\pgfqpoint{0.801714in}{1.639423in}}%
\pgfpathlineto{\pgfqpoint{0.821312in}{1.745348in}}%
\pgfpathlineto{\pgfqpoint{0.834377in}{1.812918in}}%
\pgfpathlineto{\pgfqpoint{0.847443in}{1.877244in}}%
\pgfpathlineto{\pgfqpoint{0.860508in}{1.937648in}}%
\pgfpathlineto{\pgfqpoint{0.873574in}{1.993482in}}%
\pgfpathlineto{\pgfqpoint{0.886639in}{2.044134in}}%
\pgfpathlineto{\pgfqpoint{0.893172in}{2.067340in}}%
\pgfpathlineto{\pgfqpoint{0.899705in}{2.089047in}}%
\pgfpathlineto{\pgfqpoint{0.906238in}{2.109195in}}%
\pgfpathlineto{\pgfqpoint{0.912770in}{2.127729in}}%
\pgfpathlineto{\pgfqpoint{0.919303in}{2.144599in}}%
\pgfpathlineto{\pgfqpoint{0.925836in}{2.159761in}}%
\pgfpathlineto{\pgfqpoint{0.932369in}{2.173176in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{2.184810in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{2.194638in}}%
\pgfpathlineto{\pgfqpoint{0.951967in}{2.202638in}}%
\pgfpathlineto{\pgfqpoint{0.958500in}{2.208795in}}%
\pgfpathlineto{\pgfqpoint{0.965032in}{2.213101in}}%
\pgfpathlineto{\pgfqpoint{0.971565in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{2.216163in}}%
\pgfpathlineto{\pgfqpoint{0.984631in}{2.214935in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{2.211889in}}%
\pgfpathlineto{\pgfqpoint{0.997696in}{2.207050in}}%
\pgfpathlineto{\pgfqpoint{1.004229in}{2.200450in}}%
\pgfpathlineto{\pgfqpoint{1.010762in}{2.192125in}}%
\pgfpathlineto{\pgfqpoint{1.017294in}{2.182118in}}%
\pgfpathlineto{\pgfqpoint{1.023827in}{2.170479in}}%
\pgfpathlineto{\pgfqpoint{1.030360in}{2.157262in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{2.142527in}}%
\pgfpathlineto{\pgfqpoint{1.043425in}{2.126338in}}%
\pgfpathlineto{\pgfqpoint{1.049958in}{2.108766in}}%
\pgfpathlineto{\pgfqpoint{1.056491in}{2.089885in}}%
\pgfpathlineto{\pgfqpoint{1.069556in}{2.048507in}}%
\pgfpathlineto{\pgfqpoint{1.082622in}{2.002868in}}%
\pgfpathlineto{\pgfqpoint{1.095687in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{1.108753in}{1.901657in}}%
\pgfpathlineto{\pgfqpoint{1.128351in}{1.819980in}}%
\pgfpathlineto{\pgfqpoint{1.180613in}{1.598028in}}%
\pgfpathlineto{\pgfqpoint{1.200211in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{1.213277in}{1.470077in}}%
\pgfpathlineto{\pgfqpoint{1.226342in}{1.423416in}}%
\pgfpathlineto{\pgfqpoint{1.239408in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{1.252473in}{1.339601in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{1.302815in}}%
\pgfpathlineto{\pgfqpoint{1.278604in}{1.269546in}}%
\pgfpathlineto{\pgfqpoint{1.291670in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{1.304735in}{1.213395in}}%
\pgfpathlineto{\pgfqpoint{1.311268in}{1.201432in}}%
\pgfpathlineto{\pgfqpoint{1.317801in}{1.190251in}}%
\pgfpathlineto{\pgfqpoint{1.324334in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{1.330866in}{1.170115in}}%
\pgfpathlineto{\pgfqpoint{1.337399in}{1.161090in}}%
\pgfpathlineto{\pgfqpoint{1.343932in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{1.356997in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{1.370063in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{1.383128in}{1.113586in}}%
\pgfpathlineto{\pgfqpoint{1.396194in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{1.409259in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.428858in}{1.082372in}}%
\pgfpathlineto{\pgfqpoint{1.454989in}{1.066005in}}%
\pgfpathlineto{\pgfqpoint{1.468054in}{1.057257in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{1.494185in}{1.037573in}}%
\pgfpathlineto{\pgfqpoint{1.507251in}{1.026358in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.014126in}}%
\pgfpathlineto{\pgfqpoint{1.533382in}{1.000868in}}%
\pgfpathlineto{\pgfqpoint{1.546447in}{0.986620in}}%
\pgfpathlineto{\pgfqpoint{1.559513in}{0.971470in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{0.947346in}}%
\pgfpathlineto{\pgfqpoint{1.605242in}{0.913536in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.657504in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{1.670569in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{1.683635in}{0.819203in}}%
\pgfpathlineto{\pgfqpoint{1.696700in}{0.807222in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{0.796933in}}%
\pgfpathlineto{\pgfqpoint{1.716299in}{0.792480in}}%
\pgfpathlineto{\pgfqpoint{1.722831in}{0.788516in}}%
\pgfpathlineto{\pgfqpoint{1.729364in}{0.785058in}}%
\pgfpathlineto{\pgfqpoint{1.735897in}{0.782120in}}%
\pgfpathlineto{\pgfqpoint{1.742430in}{0.779715in}}%
\pgfpathlineto{\pgfqpoint{1.748962in}{0.777854in}}%
\pgfpathlineto{\pgfqpoint{1.755495in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{1.762028in}{0.775790in}}%
\pgfpathlineto{\pgfqpoint{1.768561in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{1.775093in}{0.775953in}}%
\pgfpathlineto{\pgfqpoint{1.781626in}{0.776867in}}%
\pgfpathlineto{\pgfqpoint{1.788159in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{1.794692in}{0.780331in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{0.782859in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{0.785901in}}%
\pgfpathlineto{\pgfqpoint{1.814290in}{0.789440in}}%
\pgfpathlineto{\pgfqpoint{1.820823in}{0.793457in}}%
\pgfpathlineto{\pgfqpoint{1.833888in}{0.802833in}}%
\pgfpathlineto{\pgfqpoint{1.846954in}{0.813829in}}%
\pgfpathlineto{\pgfqpoint{1.860019in}{0.826212in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{0.839717in}}%
\pgfpathlineto{\pgfqpoint{1.892683in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{1.938412in}{0.913464in}}%
\pgfpathlineto{\pgfqpoint{1.951478in}{0.927206in}}%
\pgfpathlineto{\pgfqpoint{1.964543in}{0.939870in}}%
\pgfpathlineto{\pgfqpoint{1.977609in}{0.951165in}}%
\pgfpathlineto{\pgfqpoint{1.990674in}{0.960823in}}%
\pgfpathlineto{\pgfqpoint{1.997207in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{2.003740in}{0.968602in}}%
\pgfpathlineto{\pgfqpoint{2.010272in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{0.974296in}}%
\pgfpathlineto{\pgfqpoint{2.023338in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{2.029871in}{0.977734in}}%
\pgfpathlineto{\pgfqpoint{2.036403in}{0.978564in}}%
\pgfpathlineto{\pgfqpoint{2.042936in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{2.049469in}{0.978381in}}%
\pgfpathlineto{\pgfqpoint{2.056002in}{0.977352in}}%
\pgfpathlineto{\pgfqpoint{2.062534in}{0.975689in}}%
\pgfpathlineto{\pgfqpoint{2.069067in}{0.973391in}}%
\pgfpathlineto{\pgfqpoint{2.075600in}{0.970458in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.962702in}}%
\pgfpathlineto{\pgfqpoint{2.095198in}{0.957892in}}%
\pgfpathlineto{\pgfqpoint{2.101731in}{0.952474in}}%
\pgfpathlineto{\pgfqpoint{2.108264in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{2.114796in}{0.939866in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{0.925006in}}%
\pgfpathlineto{\pgfqpoint{2.140927in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{2.153993in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{2.167058in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{2.180124in}{0.846601in}}%
\pgfpathlineto{\pgfqpoint{2.193189in}{0.823341in}}%
\pgfpathlineto{\pgfqpoint{2.212788in}{0.786687in}}%
\pgfpathlineto{\pgfqpoint{2.238919in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{2.278115in}{0.659183in}}%
\pgfpathlineto{\pgfqpoint{2.297713in}{0.622228in}}%
\pgfpathlineto{\pgfqpoint{2.317312in}{0.586969in}}%
\pgfpathlineto{\pgfqpoint{2.330377in}{0.564631in}}%
\pgfpathlineto{\pgfqpoint{2.343443in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{2.356508in}{0.523218in}}%
\pgfpathlineto{\pgfqpoint{2.369574in}{0.504282in}}%
\pgfpathlineto{\pgfqpoint{2.382639in}{0.486586in}}%
\pgfpathlineto{\pgfqpoint{2.395705in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{2.408770in}{0.454969in}}%
\pgfpathlineto{\pgfqpoint{2.421836in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{2.434901in}{0.428316in}}%
\pgfpathlineto{\pgfqpoint{2.447967in}{0.416771in}}%
\pgfpathlineto{\pgfqpoint{2.461032in}{0.406352in}}%
\pgfpathlineto{\pgfqpoint{2.474098in}{0.396999in}}%
\pgfpathlineto{\pgfqpoint{2.487163in}{0.388650in}}%
\pgfpathlineto{\pgfqpoint{2.500229in}{0.381236in}}%
\pgfpathlineto{\pgfqpoint{2.513294in}{0.374688in}}%
\pgfpathlineto{\pgfqpoint{2.526360in}{0.368935in}}%
\pgfpathlineto{\pgfqpoint{2.539425in}{0.363906in}}%
\pgfpathlineto{\pgfqpoint{2.552491in}{0.359535in}}%
\pgfpathlineto{\pgfqpoint{2.565556in}{0.355753in}}%
\pgfpathlineto{\pgfqpoint{2.585155in}{0.351051in}}%
\pgfpathlineto{\pgfqpoint{2.604753in}{0.347339in}}%
\pgfpathlineto{\pgfqpoint{2.624351in}{0.344442in}}%
\pgfpathlineto{\pgfqpoint{2.643949in}{0.342207in}}%
\pgfpathlineto{\pgfqpoint{2.670080in}{0.340030in}}%
\pgfpathlineto{\pgfqpoint{2.702744in}{0.338252in}}%
\pgfpathlineto{\pgfqpoint{2.741941in}{0.337024in}}%
\pgfpathlineto{\pgfqpoint{2.794203in}{0.336249in}}%
\pgfpathlineto{\pgfqpoint{2.879128in}{0.335864in}}%
\pgfpathlineto{\pgfqpoint{3.146971in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.335782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181102in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{0.181102in}{2.216163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440945in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.216163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181102in}{0.335782in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.335782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181102in}{2.216163in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.216163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{2.158316in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.158316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661396in}{2.065760in}}%
\pgfpathlineto{\pgfqpoint{2.892784in}{2.065760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985340in,y=2.025267in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont C (52)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661396in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{2.892784in}{1.892218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985340in,y=1.851725in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont S (26)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661396in}{1.718677in}}%
\pgfpathlineto{\pgfqpoint{2.892784in}{1.718677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985340in,y=1.678184in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont X (17)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661396in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{2.892784in}{1.545135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985340in,y=1.504642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont B (5)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/histo_dataset_ref.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512213in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.472047in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.472047in}{2.050112in}}%
\pgfpathlineto{\pgfqpoint{0.512213in}{2.050112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758866in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758866in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758866in,y=0.406407in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1920}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252171in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252171in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252171in,y=0.406407in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1940}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745477in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745477in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745477in,y=0.406407in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1960}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238783in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238783in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238783in,y=0.406407in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732089in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732089in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732089in,y=0.406407in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225394in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225394in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225394in,y=0.406407in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635539in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635539in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882192in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882192in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005519in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005519in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128845in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128845in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375498in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375498in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498824in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498824in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622151in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622151in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868804in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868804in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992130in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992130in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115456in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115456in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362109in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362109in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485436in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485436in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608762in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608762in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855415in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855415in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978741in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978741in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102068in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102068in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348721in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348721in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992130in,y=0.252185in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Year of publication}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{0.434185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428879in, y=0.395629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{0.838167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{0.838167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373324in, y=0.799611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.242149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.242149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317768in, y=1.203593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.646130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.646130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317768in, y=1.607575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{2.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317768in, y=2.011557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{0.514981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{0.514981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{0.676574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{0.676574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{0.757370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{0.757370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{0.918963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{0.918963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{0.999759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{0.999759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.080556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.080556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.161352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.161352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.322945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.322945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.403741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.403741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.484538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.484538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.565334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.565334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.726927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.726927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.807723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.807723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.888519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.888519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512213in}{1.969316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472047in}{1.969316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262213in,y=1.242149in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Number of references}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512213in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.536878in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.536878in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.512213in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536878in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.561543in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.561543in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.536878in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561543in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.586209in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.586209in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.561543in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586209in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.610874in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.610874in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{0.586209in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610874in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.635539in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.635539in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.610874in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635539in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.660204in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.660204in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.635539in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660204in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.684870in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.684870in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.660204in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684870in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.709535in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.709535in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.684870in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709535in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.734200in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.734200in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.709535in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734200in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.758866in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.758866in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.734200in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758866in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.783531in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.783531in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{0.758866in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783531in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.808196in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.808196in}{0.450344in}}%
\pgfpathlineto{\pgfqpoint{0.783531in}{0.450344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808196in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.832862in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.832862in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.808196in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832862in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.857527in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.857527in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.832862in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857527in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.882192in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.882192in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.857527in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882192in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.906857in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.906857in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.882192in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906857in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.931523in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.931523in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.906857in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931523in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.956188in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.956188in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.931523in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956188in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.980853in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.980853in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.956188in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980853in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.005519in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.005519in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.980853in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005519in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.005519in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030184in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.054849in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.054849in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054849in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.079514in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.079514in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.054849in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079514in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.079514in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104180in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.128845in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.128845in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128845in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.153510in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.153510in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.128845in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153510in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.153510in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178176in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.202841in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.202841in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202841in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.227506in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.227506in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.202841in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227506in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.252171in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.252171in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.227506in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252171in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.276837in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.276837in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.252171in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276837in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.301502in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.301502in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.276837in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301502in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.301502in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326167in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350833in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.375498in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.375498in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375498in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.400163in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.400163in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.375498in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400163in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.424828in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.424828in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.400163in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424828in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.424828in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449494in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474159in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.498824in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.498824in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498824in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.523490in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.523490in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.498824in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523490in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.548155in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.548155in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.523490in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548155in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.548155in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572820in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.597485in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.597485in}{0.450344in}}%
\pgfpathlineto{\pgfqpoint{1.572820in}{0.450344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597485in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.466504in}}%
\pgfpathlineto{\pgfqpoint{1.597485in}{0.466504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622151in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.646816in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.646816in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646816in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.671481in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.671481in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.646816in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671481in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.696147in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.696147in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.671481in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696147in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.720812in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.720812in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.696147in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720812in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.745477in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.745477in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.720812in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745477in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.745477in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770142in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.794808in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.794808in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794808in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{1.794808in}{0.458424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819473in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844138in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868804in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.893469in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.893469in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893469in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.918134in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.918134in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.893469in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918134in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.942799in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.942799in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.918134in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942799in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.967465in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.967465in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.942799in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967465in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.992130in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{1.992130in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{1.967465in}{0.458424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992130in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.016795in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.016795in}{0.442265in}}%
\pgfpathlineto{\pgfqpoint{1.992130in}{0.442265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016795in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.041461in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.041461in}{0.466504in}}%
\pgfpathlineto{\pgfqpoint{2.016795in}{0.466504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041461in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.066126in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.066126in}{0.450344in}}%
\pgfpathlineto{\pgfqpoint{2.041461in}{0.450344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066126in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.090791in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.090791in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{2.066126in}{0.458424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090791in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.115456in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.115456in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{2.090791in}{0.458424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115456in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{0.466504in}}%
\pgfpathlineto{\pgfqpoint{2.115456in}{0.466504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140122in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.164787in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.164787in}{0.587698in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{0.587698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164787in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.189452in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.189452in}{0.498822in}}%
\pgfpathlineto{\pgfqpoint{2.164787in}{0.498822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189452in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.214118in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.214118in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{2.189452in}{0.547300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214118in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.238783in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.238783in}{0.563459in}}%
\pgfpathlineto{\pgfqpoint{2.214118in}{0.563459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238783in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.263448in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.263448in}{0.531141in}}%
\pgfpathlineto{\pgfqpoint{2.238783in}{0.531141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263448in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.288113in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.288113in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.263448in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288113in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.312779in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.312779in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{2.288113in}{0.547300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312779in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.337444in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.337444in}{0.676574in}}%
\pgfpathlineto{\pgfqpoint{2.312779in}{0.676574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337444in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.362109in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.362109in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{2.337444in}{0.547300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362109in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{2.362109in}{0.603857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386775in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.411440in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.411440in}{0.539220in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.539220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411440in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.436105in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.436105in}{0.611937in}}%
\pgfpathlineto{\pgfqpoint{2.411440in}{0.611937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436105in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.460770in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.460770in}{0.514981in}}%
\pgfpathlineto{\pgfqpoint{2.436105in}{0.514981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460770in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.485436in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.485436in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.460770in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485436in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{2.485436in}{0.620017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510101in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.534766in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.534766in}{0.563459in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{0.563459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534766in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.559432in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.559432in}{0.684654in}}%
\pgfpathlineto{\pgfqpoint{2.534766in}{0.684654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559432in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.584097in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.584097in}{0.579618in}}%
\pgfpathlineto{\pgfqpoint{2.559432in}{0.579618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584097in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{2.584097in}{0.636176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608762in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.633427in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.633427in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{0.660415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633427in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.658093in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.658093in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{2.633427in}{0.644256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658093in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.682758in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.682758in}{0.684654in}}%
\pgfpathlineto{\pgfqpoint{2.658093in}{0.684654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682758in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.707423in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.707423in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{2.682758in}{0.636176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707423in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{2.707423in}{0.660415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732089in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.756754in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.756754in}{0.757370in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{0.757370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756754in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.781419in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.781419in}{0.927043in}}%
\pgfpathlineto{\pgfqpoint{2.756754in}{0.927043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781419in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.806084in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.806084in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{2.781419in}{0.959361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806084in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.830750in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.830750in}{0.902804in}}%
\pgfpathlineto{\pgfqpoint{2.806084in}{0.902804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830750in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.855415in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.855415in}{1.080556in}}%
\pgfpathlineto{\pgfqpoint{2.830750in}{1.080556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855415in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.880080in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.880080in}{1.064397in}}%
\pgfpathlineto{\pgfqpoint{2.855415in}{1.064397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880080in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.904746in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.904746in}{1.088635in}}%
\pgfpathlineto{\pgfqpoint{2.880080in}{1.088635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904746in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.929411in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.929411in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{2.904746in}{1.306786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929411in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.954076in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.954076in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{2.929411in}{1.492617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954076in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.978741in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{2.978741in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{2.954076in}{1.460299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978741in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.003407in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.003407in}{1.395662in}}%
\pgfpathlineto{\pgfqpoint{2.978741in}{1.395662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003407in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.028072in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.028072in}{1.621891in}}%
\pgfpathlineto{\pgfqpoint{3.003407in}{1.621891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028072in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.052737in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.052737in}{1.581493in}}%
\pgfpathlineto{\pgfqpoint{3.028072in}{1.581493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052737in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.077403in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.077403in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{3.052737in}{1.492617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077403in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.102068in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.102068in}{1.621891in}}%
\pgfpathlineto{\pgfqpoint{3.077403in}{1.621891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102068in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.126733in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.126733in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{3.102068in}{1.500697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126733in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.151398in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.151398in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{3.126733in}{1.557254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151398in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.176064in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.176064in}{1.654210in}}%
\pgfpathlineto{\pgfqpoint{3.151398in}{1.654210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176064in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.200729in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.200729in}{1.961236in}}%
\pgfpathlineto{\pgfqpoint{3.176064in}{1.961236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200729in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.225394in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.225394in}{1.840042in}}%
\pgfpathlineto{\pgfqpoint{3.200729in}{1.840042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225394in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.250060in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.250060in}{1.007839in}}%
\pgfpathlineto{\pgfqpoint{3.225394in}{1.007839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250060in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.274725in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.274725in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{3.250060in}{1.056317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274725in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.299390in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.299390in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{3.274725in}{0.620017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299390in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.324055in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.324055in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.299390in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324055in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.348721in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.348721in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.324055in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348721in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.373386in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.373386in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.348721in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373386in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.398051in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.398051in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.373386in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398051in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.422717in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.422717in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.398051in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422717in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.447382in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.447382in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.422717in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512213in}{0.434185in}}{\pgfqpoint{2.959834in}{1.615927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447382in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.472047in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.472047in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.447382in}{0.434185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512213in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{0.512213in}{2.050112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472047in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.472047in}{2.050112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512213in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{3.472047in}{0.434185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512213in}{2.050112in}}%
\pgfpathlineto{\pgfqpoint{3.472047in}{2.050112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/period_vs_diameter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.414698in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.414698in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.414698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{1.344341in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{1.344341in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{2.366404in}}%
\pgfpathlineto{\pgfqpoint{0.452756in}{2.366404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989806in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989806in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526855in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526855in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063905in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063905in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600955in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600955in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138004in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138004in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614424in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614424in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708994in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708994in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776092in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776092in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828137in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828137in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870662in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870662in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906616in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906616in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937760in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937760in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965232in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965232in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151474in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151474in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246043in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246043in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313142in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313142in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365187in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365187in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407711in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407711in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443665in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443665in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474810in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474810in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502281in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502281in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688523in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688523in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783093in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783093in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850191in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850191in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902237in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902237in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944761in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944761in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980715in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980715in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011859in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011859in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039331in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039331in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225573in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225573in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320143in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320143in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387241in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387241in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439286in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439286in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481811in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481811in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517764in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517764in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548909in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548909in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576380in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576380in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762623in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762623in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857192in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857192in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924291in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924291in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976336in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976336in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018860in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018860in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054814in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054814in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085959in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085959in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113430in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113430in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299672in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299672in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394242in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394242in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461340in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461340in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.344341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{2.366404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274200in, y=2.327849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{2.128772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{2.128772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365978in, y=2.090216in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.891140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.891140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306978in, y=1.852584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.653508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.653508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247978in, y=1.614952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.415876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.415876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188978in, y=1.377320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133423in,y=1.855373in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rotation period (h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706667in}{1.344698in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.663333in,height=1.023333in]{period_vs_diameter-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{1.344341in}}{\pgfqpoint{3.060630in}{1.022063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{2.034209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{1.344341in}}%
\pgfpathlineto{\pgfqpoint{0.452756in}{2.366404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513386in}{1.344341in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{2.366404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{1.344341in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{1.344341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{2.366404in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{2.366404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320143in,y=2.057238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spin barrer (2.5h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{0.452756in}{1.323900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452756in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989806in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989806in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989806in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526855in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526855in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526855in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063905in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063905in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063905in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600955in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600955in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600955in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138004in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138004in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138004in,y=0.274059in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614424in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614424in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708994in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708994in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776092in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776092in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828137in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828137in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870662in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870662in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906616in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906616in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937760in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937760in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965232in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965232in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151474in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151474in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246043in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246043in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313142in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313142in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365187in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365187in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407711in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407711in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443665in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443665in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474810in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474810in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502281in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502281in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688523in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688523in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783093in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783093in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850191in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850191in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902237in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902237in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944761in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944761in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980715in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980715in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011859in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011859in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039331in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039331in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225573in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225573in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320143in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320143in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387241in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387241in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439286in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439286in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481811in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481811in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517764in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517764in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548909in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548909in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576380in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576380in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762623in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762623in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857192in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857192in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924291in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924291in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976336in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976336in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018860in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018860in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054814in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054814in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085959in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085959in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113430in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113430in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299672in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299672in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394242in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394242in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461340in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461340in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983071in,y=0.119837in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Diameter (km)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.301837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365978in, y=0.263282in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.472181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.472181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306978in, y=0.433626in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.642525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.642525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306978in, y=0.603969in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.812869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.812869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306978in, y=0.774313in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.983212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.983212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247978in, y=0.944657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.153556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.153556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247978in, y=1.115001in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247978in, y=1.285345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.344423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.344423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.387009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.387009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.429595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.429595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.514767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.514767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.557353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.557353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.599939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.599939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.685111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.685111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.727697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.727697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.770283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.770283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.855455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.855455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.898041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.898041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.940627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{0.940627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.025798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.025798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.068384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.068384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.110970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.110970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.196142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.196142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.238728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.238728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.281314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513386in}{1.281314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192423in,y=0.812869in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Obliquity (\(\displaystyle ^\circ\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796667in}{0.304698in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.346667in,height=1.020000in]{period_vs_diameter-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{0.452756in}{1.323900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513386in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{1.323900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{0.301837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{1.323900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/quaero_stats-all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.149006in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{2.149006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374980in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374980in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374980in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013738in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013738in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013738in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652496in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652496in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652496in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291253in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291253in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291253in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930011in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930011in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930011in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534669in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534669in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694359in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694359in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854048in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854048in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173427in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173427in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333117in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333117in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492806in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492806in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812185in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812185in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971874in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971874in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131564in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131564in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450943in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450943in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610632in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610632in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770322in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770322in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089701in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089701in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249390in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249390in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409080in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409080in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955905in,y=0.097819in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Number of designations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.369118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.369118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174705in, y=0.328327in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.665766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.665766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174705in, y=0.624975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.962414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.962414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174705in, y=0.921623in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.259062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.259062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174705in, y=1.218271in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.555710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.555710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174705in, y=1.514919in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.852358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.852358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174705in, y=1.811004in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174705in, y=2.107652in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.303307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.303307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.323167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.323167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.340370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.340370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.355545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.355545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.458418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.458418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.510656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.510656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.547718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.547718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.576467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.576467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.599955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.599955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.619815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.619815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.637018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.637018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.652193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.652193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.755066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.755066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.807304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.807304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.844366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.844366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.873114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.873114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.896603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.896603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.916463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.916463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.933666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.933666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{0.948841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.948841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.051714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.051714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.103951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.103951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.141014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.141014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.169762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.169762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.193251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.193251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.213111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.213111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.230314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.230314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.245489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.245489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.348362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.348362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.400599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.400599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.437662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.437662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.466410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.466410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.489899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.489899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.509759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.509759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.526962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.526962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.542137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.542137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.645010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.645010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.697247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.734310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.734310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.763058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.763058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.786547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.786547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.806407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.806407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.823610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.823610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.838784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.838784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.941658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.941658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{1.993895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.993895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.030958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.030958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.059706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.059706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.083195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.083195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.103055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.103055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.120258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.120258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362205in}{2.135432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.135432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119149in,y=1.214412in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Number of SSOs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394143in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{2.053459in}}%
\pgfpathlineto{\pgfqpoint{0.394143in}{2.053459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426081in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.426081in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458018in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{1.838331in}}%
\pgfpathlineto{\pgfqpoint{0.458018in}{1.838331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489956in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{1.989499in}}%
\pgfpathlineto{\pgfqpoint{0.489956in}{1.989499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521894in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{1.773100in}}%
\pgfpathlineto{\pgfqpoint{0.521894in}{1.773100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553832in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{1.933694in}}%
\pgfpathlineto{\pgfqpoint{0.553832in}{1.933694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585770in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{1.607182in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{1.607182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617708in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{1.702734in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{1.702734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649646in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{1.455839in}}%
\pgfpathlineto{\pgfqpoint{0.649646in}{1.455839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681584in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{1.477515in}}%
\pgfpathlineto{\pgfqpoint{0.681584in}{1.477515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713522in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{1.350223in}}%
\pgfpathlineto{\pgfqpoint{0.713522in}{1.350223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745459in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{1.253951in}}%
\pgfpathlineto{\pgfqpoint{0.745459in}{1.253951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777397in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{1.263507in}}%
\pgfpathlineto{\pgfqpoint{0.777397in}{1.263507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809335in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{1.045850in}}%
\pgfpathlineto{\pgfqpoint{0.809335in}{1.045850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841273in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{1.195613in}}%
\pgfpathlineto{\pgfqpoint{0.841273in}{1.195613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873211in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.875918in}}%
\pgfpathlineto{\pgfqpoint{0.873211in}{0.875918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905149in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{1.121246in}}%
\pgfpathlineto{\pgfqpoint{0.905149in}{1.121246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937087in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.718860in}}%
\pgfpathlineto{\pgfqpoint{0.937087in}{0.718860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969025in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{1.065796in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{1.065796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000963in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{1.000963in}{0.514880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032900in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.975975in}}%
\pgfpathlineto{\pgfqpoint{1.032900in}{0.975975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064838in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096776in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.954580in}}%
\pgfpathlineto{\pgfqpoint{1.096776in}{0.954580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128714in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.128714in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160652in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.856938in}}%
\pgfpathlineto{\pgfqpoint{1.160652in}{0.856938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192590in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.192590in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224528in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.841434in}}%
\pgfpathlineto{\pgfqpoint{1.224528in}{0.841434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256466in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288404in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.690325in}}%
\pgfpathlineto{\pgfqpoint{1.288404in}{0.690325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320341in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.320341in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352279in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.734884in}}%
\pgfpathlineto{\pgfqpoint{1.352279in}{0.734884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384217in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.384217in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416155in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{0.653616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448093in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.448093in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511969in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.511969in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543907in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{1.543907in}{0.514880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575845in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.575845in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607782in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.607782in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639720in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.639720in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671658in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.671658in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703596in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735534in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.735534in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767472in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.767472in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799410in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.799410in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831348in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.831348in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863286in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.863286in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895223in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.895223in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927161in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.927161in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959099in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.959099in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991037in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022975in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054913in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.054913in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086851in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118789in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.118789in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150727in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.150727in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182665in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.182665in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214602in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.214602in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246540in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278478in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.278478in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310416in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.310416in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342354in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.342354in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374292in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406230in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.406230in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438168in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.438168in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470106in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.470106in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502043in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.502043in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533981in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.533981in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565919in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597857in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.597857in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629795in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.629795in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661733in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.661733in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693671in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.693671in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725609in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.725609in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757547in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.757547in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789484in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821422in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.821422in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853360in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.853360in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885298in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.885298in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917236in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.917236in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949174in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.949174in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981112in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.981112in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013050in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.013050in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044988in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.044988in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076925in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.076925in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108863in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.108863in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140801in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.140801in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172739in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.172739in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204677in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.204677in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236615in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.236615in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268553in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.268553in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300491in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332429in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.332429in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364366in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.364366in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396304in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.396304in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428242in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.428242in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460180in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.460180in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492118in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.492118in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524056in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.524056in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394143in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{0.989189in}}%
\pgfpathlineto{\pgfqpoint{0.394143in}{0.989189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426081in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{1.405491in}}%
\pgfpathlineto{\pgfqpoint{0.426081in}{1.405491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458018in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{1.063465in}}%
\pgfpathlineto{\pgfqpoint{0.458018in}{1.063465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489956in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{1.161818in}}%
\pgfpathlineto{\pgfqpoint{0.489956in}{1.161818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521894in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{0.734884in}}%
\pgfpathlineto{\pgfqpoint{0.521894in}{0.734884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553832in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.621643in}}%
\pgfpathlineto{\pgfqpoint{0.553832in}{0.621643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585770in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.789362in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{0.789362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617708in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.579018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649646in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{0.710032in}}%
\pgfpathlineto{\pgfqpoint{0.649646in}{0.710032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681584in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{0.681584in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713522in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.690325in}}%
\pgfpathlineto{\pgfqpoint{0.713522in}{0.690325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745459in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{0.745459in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777397in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{0.777397in}{0.579018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809335in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{0.809335in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841273in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{0.841273in}{0.514880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873211in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{0.873211in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905149in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.602085in}}%
\pgfpathlineto{\pgfqpoint{0.905149in}{0.602085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937087in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{0.937087in}{0.514880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969025in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.514880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000963in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.000963in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032900in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.032900in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064838in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096776in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.096776in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128714in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.128714in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160652in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.160652in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192590in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.192590in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224528in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.224528in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256466in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288404in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.288404in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320341in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.320341in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352279in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.352279in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384217in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.384217in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416155in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448093in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.448093in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511969in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.511969in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543907in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.543907in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575845in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.575845in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607782in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.607782in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639720in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.639720in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671658in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.671658in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703596in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735534in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.735534in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767472in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.767472in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799410in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.799410in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831348in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.831348in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863286in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.863286in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895223in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.895223in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927161in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.927161in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959099in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.959099in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991037in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022975in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054913in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.054913in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086851in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118789in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.118789in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150727in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.150727in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182665in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.182665in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214602in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.214602in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246540in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278478in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.278478in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310416in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.310416in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342354in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.342354in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374292in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406230in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.406230in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438168in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.438168in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470106in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.470106in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502043in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.502043in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533981in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.533981in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565919in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597857in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.597857in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629795in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.629795in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661733in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.661733in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693671in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.693671in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725609in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.725609in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757547in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.757547in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789484in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821422in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.821422in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853360in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.853360in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885298in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.885298in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917236in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.917236in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949174in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.949174in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981112in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.981112in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013050in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.013050in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044988in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.044988in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076925in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.076925in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108863in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.108863in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140801in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.140801in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172739in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{3.172739in}{0.381398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204677in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.204677in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236615in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.236615in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268553in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.268553in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300491in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332429in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.332429in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364366in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.364366in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396304in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.396304in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428242in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.428242in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460180in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.460180in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492118in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.492118in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524056in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.524056in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{1.119355in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{1.119355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394143in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{0.394143in}{0.819972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426081in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{0.426081in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458018in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{1.010373in}}%
\pgfpathlineto{\pgfqpoint{0.458018in}{1.010373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489956in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{0.489956in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521894in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.521894in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553832in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.553832in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585770in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617708in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649646in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.649646in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681584in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.681584in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713522in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.713522in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745459in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.745459in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777397in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.777397in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809335in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.809335in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841273in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.841273in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873211in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.873211in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905149in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.905149in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937087in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.937087in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969025in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000963in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.000963in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032900in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.032900in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064838in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096776in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.096776in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128714in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.128714in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160652in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.160652in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192590in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.192590in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224528in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.224528in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256466in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288404in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.288404in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320341in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.320341in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352279in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.352279in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384217in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.384217in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416155in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448093in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.448093in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511969in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.511969in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543907in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.543907in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575845in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.575845in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607782in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.607782in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639720in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.639720in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671658in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.671658in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703596in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735534in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.735534in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767472in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.767472in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799410in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.799410in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831348in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.831348in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863286in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.863286in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895223in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.895223in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927161in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.927161in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959099in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.959099in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991037in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022975in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054913in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.054913in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086851in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118789in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.118789in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150727in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.150727in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182665in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.182665in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214602in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.214602in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246540in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278478in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.278478in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310416in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.310416in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342354in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.342354in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374292in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406230in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.406230in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438168in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.438168in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470106in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.470106in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502043in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.502043in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533981in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.533981in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565919in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597857in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.597857in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629795in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.629795in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661733in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.661733in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693671in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.693671in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725609in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.725609in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757547in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.757547in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789484in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821422in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.821422in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853360in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.853360in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885298in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.885298in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917236in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.917236in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949174in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.949174in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981112in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.981112in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013050in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.013050in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044988in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.044988in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076925in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.076925in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108863in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.108863in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140801in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.140801in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172739in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.172739in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204677in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.204677in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236615in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.236615in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268553in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.268553in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300491in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332429in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.332429in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364366in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.364366in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396304in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.396304in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428242in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.428242in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460180in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.460180in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492118in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.492118in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524056in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.524056in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394143in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.394143in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426081in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{0.426081in}{1.626847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458018in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{1.284268in}}%
\pgfpathlineto{\pgfqpoint{0.458018in}{1.284268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489956in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{1.074719in}}%
\pgfpathlineto{\pgfqpoint{0.489956in}{1.074719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521894in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{0.977130in}}%
\pgfpathlineto{\pgfqpoint{0.521894in}{0.977130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553832in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.690325in}}%
\pgfpathlineto{\pgfqpoint{0.553832in}{0.690325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585770in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.700555in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{0.700555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617708in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{0.798874in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.798874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649646in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{0.649646in}{0.464704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681584in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.681584in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713522in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.713522in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745459in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.745459in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777397in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.777397in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809335in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.809335in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841273in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.841273in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873211in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.873211in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905149in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.905149in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937087in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.937087in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969025in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000963in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.000963in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032900in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.032900in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064838in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096776in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.096776in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128714in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.128714in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160652in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.160652in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192590in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.192590in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224528in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.224528in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256466in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288404in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.288404in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320341in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.320341in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352279in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.352279in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384217in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.384217in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416155in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448093in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.448093in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511969in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.511969in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543907in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.543907in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575845in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.575845in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607782in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.607782in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639720in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.639720in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671658in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.671658in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703596in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735534in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.735534in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767472in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.767472in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799410in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.799410in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831348in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.831348in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863286in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.863286in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895223in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.895223in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927161in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.927161in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959099in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.959099in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991037in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022975in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054913in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.054913in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086851in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118789in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.118789in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150727in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.150727in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182665in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.182665in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214602in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.214602in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246540in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278478in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.278478in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310416in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.310416in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342354in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.342354in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374292in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406230in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.406230in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438168in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.438168in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470106in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.470106in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502043in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.502043in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533981in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.533981in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565919in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597857in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.597857in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629795in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.629795in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661733in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.661733in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693671in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.693671in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725609in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.725609in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757547in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.757547in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789484in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821422in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.821422in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853360in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.853360in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885298in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.885298in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917236in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.917236in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949174in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.949174in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981112in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.981112in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013050in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.013050in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044988in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.044988in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076925in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.076925in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108863in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.108863in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140801in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.140801in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172739in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.172739in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204677in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.204677in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236615in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.236615in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268553in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.268553in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300491in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332429in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.332429in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364366in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.364366in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396304in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.396304in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428242in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.428242in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460180in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.460180in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492118in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.492118in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524056in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.524056in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394143in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.419693in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.394143in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426081in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.451631in}{1.701377in}}%
\pgfpathlineto{\pgfqpoint{0.426081in}{1.701377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458018in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.483569in}{0.779091in}}%
\pgfpathlineto{\pgfqpoint{0.458018in}{0.779091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489956in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.515507in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.489956in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521894in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.547444in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.521894in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553832in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.553832in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585770in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617708in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.643258in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649646in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.649646in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681584in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.681584in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713522in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.713522in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745459in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.745459in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777397in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.777397in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809335in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.834886in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.809335in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841273in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.866823in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.841273in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873211in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.873211in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905149in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.905149in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937087in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.937087in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969025in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000963in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.026513in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.000963in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032900in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.032900in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064838in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096776in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.096776in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128714in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.128714in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160652in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.160652in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192590in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.192590in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224528in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.250078in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.224528in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256466in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.256466in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288404in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.288404in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320341in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.320341in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352279in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.377830in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.352279in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384217in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.384217in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416155in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448093in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.448093in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511969in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.511969in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543907in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.569457in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.543907in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575845in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.575845in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607782in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.607782in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639720in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.639720in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671658in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.671658in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703596in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735534in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.735534in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767472in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.767472in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799410in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.799410in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831348in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.856898in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.831348in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863286in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.863286in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895223in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.895223in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927161in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.927161in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959099in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.959099in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991037in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022975in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.048525in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054913in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.054913in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086851in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.112401in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118789in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.144339in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.118789in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150727in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.176277in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.150727in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182665in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.182665in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214602in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.214602in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246540in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278478in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.278478in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310416in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.310416in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342354in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.367904in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.342354in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374292in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.399842in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406230in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.406230in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438168in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.438168in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470106in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.470106in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502043in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.502043in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533981in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.533981in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565919in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597857in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.597857in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629795in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.629795in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661733in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.687283in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.661733in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693671in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.719221in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.693671in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725609in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.751159in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.725609in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757547in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.757547in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789484in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821422in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.846973in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.821422in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853360in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.878911in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.853360in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885298in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.885298in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917236in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.942786in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.917236in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949174in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.949174in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981112in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.006662in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{2.981112in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013050in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.038600in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.013050in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044988in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.070538in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.044988in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076925in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.076925in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108863in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.108863in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140801in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.140801in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172739in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.172739in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204677in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.204677in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236615in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.262165in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.236615in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268553in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.294103in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.268553in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300491in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.326041in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332429in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.357979in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.332429in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364366in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.364366in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396304in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.421855in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.396304in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428242in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.428242in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460180in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.485730in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.460180in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492118in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.492118in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362205in}{0.279819in}}{\pgfqpoint{3.187402in}{1.869188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524056in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.072470in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.161770in}}%
\pgfpathlineto{\pgfqpoint{3.524056in}{0.161770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{0.362205in}{2.149006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549606in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.149006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.279819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362205in}{2.149006in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.149006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518769in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{3.491759in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{3.491759in}{2.091159in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{2.091159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565047in}{1.963895in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.963895in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{2.044881in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{2.044881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888991in,y=1.963895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Asteroid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565047in}{1.802617in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.802617in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.883603in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.883603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888991in,y=1.802617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Comet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565047in}{1.641339in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.641339in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.722326in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.722326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888991in,y=1.641339in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Satellite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565047in}{1.479599in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.479599in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.560585in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.560585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888991in,y=1.479599in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Spacecraft}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565047in}{1.317858in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.317858in}}%
\pgfpathlineto{\pgfqpoint{2.796435in}{1.398844in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.398844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888991in,y=1.317858in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Spacejunk}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spin-Massalia.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{1.811024in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.811024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495379in}{0.222971in}}%
\pgfpathlineto{\pgfqpoint{1.448590in}{0.229679in}}%
\pgfpathlineto{\pgfqpoint{1.402298in}{0.237199in}}%
\pgfpathlineto{\pgfqpoint{1.356559in}{0.245523in}}%
\pgfpathlineto{\pgfqpoint{1.311429in}{0.254640in}}%
\pgfpathlineto{\pgfqpoint{1.266963in}{0.264539in}}%
\pgfpathlineto{\pgfqpoint{1.223215in}{0.275208in}}%
\pgfpathlineto{\pgfqpoint{1.180238in}{0.286633in}}%
\pgfpathlineto{\pgfqpoint{1.138085in}{0.298802in}}%
\pgfpathlineto{\pgfqpoint{1.096806in}{0.311699in}}%
\pgfpathlineto{\pgfqpoint{1.056454in}{0.325308in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.339613in}}%
\pgfpathlineto{\pgfqpoint{0.978719in}{0.354596in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{0.370240in}}%
\pgfpathlineto{\pgfqpoint{0.905261in}{0.386525in}}%
\pgfpathlineto{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathlineto{\pgfqpoint{0.836435in}{0.420937in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{0.439023in}}%
\pgfpathlineto{\pgfqpoint{0.772578in}{0.457667in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{0.476845in}}%
\pgfpathlineto{\pgfqpoint{0.714001in}{0.496534in}}%
\pgfpathlineto{\pgfqpoint{0.686783in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.660990in}{0.537349in}}%
\pgfpathlineto{\pgfqpoint{0.636652in}{0.558426in}}%
\pgfpathlineto{\pgfqpoint{0.613801in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{0.592464in}{0.601789in}}%
\pgfpathlineto{\pgfqpoint{0.572666in}{0.624022in}}%
\pgfpathlineto{\pgfqpoint{0.554432in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.537785in}{0.669456in}}%
\pgfpathlineto{\pgfqpoint{0.522744in}{0.692602in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{0.715997in}}%
\pgfpathlineto{\pgfqpoint{0.497552in}{0.739611in}}%
\pgfpathlineto{\pgfqpoint{0.487432in}{0.763416in}}%
\pgfpathlineto{\pgfqpoint{0.478979in}{0.787384in}}%
\pgfpathlineto{\pgfqpoint{0.472205in}{0.811484in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.835688in}}%
\pgfpathlineto{\pgfqpoint{0.463722in}{0.859966in}}%
\pgfpathlineto{\pgfqpoint{0.462023in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{0.462023in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{0.463722in}{0.932948in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.957226in}}%
\pgfpathlineto{\pgfqpoint{0.472205in}{0.981429in}}%
\pgfpathlineto{\pgfqpoint{0.478979in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{0.487432in}{1.029497in}}%
\pgfpathlineto{\pgfqpoint{0.497552in}{1.053302in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.076917in}}%
\pgfpathlineto{\pgfqpoint{0.522744in}{1.100311in}}%
\pgfpathlineto{\pgfqpoint{0.537785in}{1.123457in}}%
\pgfpathlineto{\pgfqpoint{0.554432in}{1.146327in}}%
\pgfpathlineto{\pgfqpoint{0.572666in}{1.168892in}}%
\pgfpathlineto{\pgfqpoint{0.592464in}{1.191125in}}%
\pgfpathlineto{\pgfqpoint{0.613801in}{1.212999in}}%
\pgfpathlineto{\pgfqpoint{0.636652in}{1.234487in}}%
\pgfpathlineto{\pgfqpoint{0.660990in}{1.255564in}}%
\pgfpathlineto{\pgfqpoint{0.686783in}{1.276203in}}%
\pgfpathlineto{\pgfqpoint{0.714001in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{0.772578in}{1.335247in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{1.353890in}}%
\pgfpathlineto{\pgfqpoint{0.836435in}{1.371976in}}%
\pgfpathlineto{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathlineto{\pgfqpoint{0.905261in}{1.406389in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{1.422673in}}%
\pgfpathlineto{\pgfqpoint{0.978719in}{1.438317in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{1.453301in}}%
\pgfpathlineto{\pgfqpoint{1.056454in}{1.467606in}}%
\pgfpathlineto{\pgfqpoint{1.096806in}{1.481215in}}%
\pgfpathlineto{\pgfqpoint{1.138085in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{1.180238in}{1.506280in}}%
\pgfpathlineto{\pgfqpoint{1.223215in}{1.517706in}}%
\pgfpathlineto{\pgfqpoint{1.266963in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{1.311429in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{1.356559in}{1.547390in}}%
\pgfpathlineto{\pgfqpoint{1.402298in}{1.555714in}}%
\pgfpathlineto{\pgfqpoint{1.448590in}{1.563235in}}%
\pgfpathlineto{\pgfqpoint{1.495379in}{1.569943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461811in,y=0.909790in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 180\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.542369in}{0.262389in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{0.273360in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{0.284860in}}%
\pgfpathlineto{\pgfqpoint{1.431018in}{0.296869in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{0.309365in}}%
\pgfpathlineto{\pgfqpoint{1.361618in}{0.322330in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{0.335743in}}%
\pgfpathlineto{\pgfqpoint{1.296178in}{0.349586in}}%
\pgfpathlineto{\pgfqpoint{1.264963in}{0.363839in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{0.378486in}}%
\pgfpathlineto{\pgfqpoint{1.205577in}{0.393508in}}%
\pgfpathlineto{\pgfqpoint{1.177416in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{1.150282in}{0.424610in}}%
\pgfpathlineto{\pgfqpoint{1.124178in}{0.440657in}}%
\pgfpathlineto{\pgfqpoint{1.099109in}{0.457013in}}%
\pgfpathlineto{\pgfqpoint{1.075077in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{1.052083in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{1.030130in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{1.009219in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{0.989352in}{0.542898in}}%
\pgfpathlineto{\pgfqpoint{0.970529in}{0.560794in}}%
\pgfpathlineto{\pgfqpoint{0.952751in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{0.936019in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{0.920333in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{0.905693in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{0.892099in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{0.672074in}}%
\pgfpathlineto{\pgfqpoint{0.868052in}{0.691152in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{0.729654in}}%
\pgfpathlineto{\pgfqpoint{0.839827in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.832510in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{0.826239in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{0.821014in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{0.813699in}{0.847091in}}%
\pgfpathlineto{\pgfqpoint{0.811609in}{0.866826in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.886578in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.906335in}}%
\pgfpathlineto{\pgfqpoint{0.811609in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{0.813699in}{0.945822in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{0.821014in}{0.985198in}}%
\pgfpathlineto{\pgfqpoint{0.826239in}{1.004817in}}%
\pgfpathlineto{\pgfqpoint{0.832510in}{1.024374in}}%
\pgfpathlineto{\pgfqpoint{0.839827in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{1.063259in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{0.868052in}{1.101761in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{1.120839in}}%
\pgfpathlineto{\pgfqpoint{0.892099in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{0.905693in}{1.158589in}}%
\pgfpathlineto{\pgfqpoint{0.920333in}{1.177237in}}%
\pgfpathlineto{\pgfqpoint{0.936019in}{1.195717in}}%
\pgfpathlineto{\pgfqpoint{0.952751in}{1.214015in}}%
\pgfpathlineto{\pgfqpoint{0.970529in}{1.232119in}}%
\pgfpathlineto{\pgfqpoint{0.989352in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.009219in}{1.267691in}}%
\pgfpathlineto{\pgfqpoint{1.030130in}{1.285132in}}%
\pgfpathlineto{\pgfqpoint{1.052083in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{1.075077in}{1.319251in}}%
\pgfpathlineto{\pgfqpoint{1.099109in}{1.335901in}}%
\pgfpathlineto{\pgfqpoint{1.124178in}{1.352257in}}%
\pgfpathlineto{\pgfqpoint{1.150282in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{1.177416in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{1.205577in}{1.399405in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{1.264963in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{1.296178in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{1.361618in}{1.470583in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{1.431018in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.508053in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{1.542369in}{1.530524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810433in,y=0.909790in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 225\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.627122in}{0.291668in}}%
\pgfpathlineto{\pgfqpoint{1.600703in}{0.305302in}}%
\pgfpathlineto{\pgfqpoint{1.575196in}{0.319188in}}%
\pgfpathlineto{\pgfqpoint{1.550586in}{0.333310in}}%
\pgfpathlineto{\pgfqpoint{1.526855in}{0.347655in}}%
\pgfpathlineto{\pgfqpoint{1.503986in}{0.362211in}}%
\pgfpathlineto{\pgfqpoint{1.481964in}{0.376964in}}%
\pgfpathlineto{\pgfqpoint{1.460774in}{0.391903in}}%
\pgfpathlineto{\pgfqpoint{1.440400in}{0.407017in}}%
\pgfpathlineto{\pgfqpoint{1.420830in}{0.422296in}}%
\pgfpathlineto{\pgfqpoint{1.402049in}{0.437731in}}%
\pgfpathlineto{\pgfqpoint{1.384045in}{0.453311in}}%
\pgfpathlineto{\pgfqpoint{1.366806in}{0.469029in}}%
\pgfpathlineto{\pgfqpoint{1.350319in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{0.500843in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{0.516925in}}%
\pgfpathlineto{\pgfqpoint{1.305268in}{0.533113in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{0.549402in}}%
\pgfpathlineto{\pgfqpoint{1.278809in}{0.565784in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{0.582253in}}%
\pgfpathlineto{\pgfqpoint{1.255128in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{1.244309in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{1.234162in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{1.224680in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{1.215857in}{0.665712in}}%
\pgfpathlineto{\pgfqpoint{1.207687in}{0.682590in}}%
\pgfpathlineto{\pgfqpoint{1.200165in}{0.699519in}}%
\pgfpathlineto{\pgfqpoint{1.193287in}{0.716493in}}%
\pgfpathlineto{\pgfqpoint{1.187048in}{0.733510in}}%
\pgfpathlineto{\pgfqpoint{1.181444in}{0.750564in}}%
\pgfpathlineto{\pgfqpoint{1.176471in}{0.767651in}}%
\pgfpathlineto{\pgfqpoint{1.172127in}{0.784767in}}%
\pgfpathlineto{\pgfqpoint{1.168408in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{1.165313in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{1.162839in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{0.853442in}}%
\pgfpathlineto{\pgfqpoint{1.159750in}{0.870644in}}%
\pgfpathlineto{\pgfqpoint{1.159132in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{1.159132in}{0.905062in}}%
\pgfpathlineto{\pgfqpoint{1.159750in}{0.922269in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{0.939471in}}%
\pgfpathlineto{\pgfqpoint{1.162839in}{0.956664in}}%
\pgfpathlineto{\pgfqpoint{1.165313in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{1.168408in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{1.172127in}{1.008147in}}%
\pgfpathlineto{\pgfqpoint{1.176471in}{1.025263in}}%
\pgfpathlineto{\pgfqpoint{1.181444in}{1.042350in}}%
\pgfpathlineto{\pgfqpoint{1.187048in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.193287in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{1.200165in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{1.207687in}{1.110323in}}%
\pgfpathlineto{\pgfqpoint{1.215857in}{1.127201in}}%
\pgfpathlineto{\pgfqpoint{1.224680in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{1.234162in}{1.160786in}}%
\pgfpathlineto{\pgfqpoint{1.244309in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{1.255128in}{1.194110in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{1.210660in}}%
\pgfpathlineto{\pgfqpoint{1.278809in}{1.227130in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{1.305268in}{1.259800in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.275988in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{1.292070in}}%
\pgfpathlineto{\pgfqpoint{1.350319in}{1.308038in}}%
\pgfpathlineto{\pgfqpoint{1.366806in}{1.323885in}}%
\pgfpathlineto{\pgfqpoint{1.384045in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{1.402049in}{1.355183in}}%
\pgfpathlineto{\pgfqpoint{1.420830in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{1.440400in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{1.460774in}{1.401010in}}%
\pgfpathlineto{\pgfqpoint{1.481964in}{1.415950in}}%
\pgfpathlineto{\pgfqpoint{1.503986in}{1.430703in}}%
\pgfpathlineto{\pgfqpoint{1.526855in}{1.445258in}}%
\pgfpathlineto{\pgfqpoint{1.550586in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.575196in}{1.473726in}}%
\pgfpathlineto{\pgfqpoint{1.600703in}{1.487611in}}%
\pgfpathlineto{\pgfqpoint{1.627122in}{1.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159055in,y=0.909790in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 270\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.735920in}{0.309468in}}%
\pgfpathlineto{\pgfqpoint{1.722468in}{0.324521in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{0.339638in}}%
\pgfpathlineto{\pgfqpoint{1.697167in}{0.354816in}}%
\pgfpathlineto{\pgfqpoint{1.685281in}{0.370049in}}%
\pgfpathlineto{\pgfqpoint{1.673882in}{0.385335in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.400669in}}%
\pgfpathlineto{\pgfqpoint{1.652486in}{0.416049in}}%
\pgfpathlineto{\pgfqpoint{1.642462in}{0.431471in}}%
\pgfpathlineto{\pgfqpoint{1.632870in}{0.446933in}}%
\pgfpathlineto{\pgfqpoint{1.623698in}{0.462431in}}%
\pgfpathlineto{\pgfqpoint{1.614936in}{0.477964in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{0.493529in}}%
\pgfpathlineto{\pgfqpoint{1.598598in}{0.509124in}}%
\pgfpathlineto{\pgfqpoint{1.591004in}{0.524747in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{0.540396in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{0.556070in}}%
\pgfpathlineto{\pgfqpoint{1.570424in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{1.564273in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{1.552997in}{0.618976in}}%
\pgfpathlineto{\pgfqpoint{1.547859in}{0.634748in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{0.650536in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{0.666338in}}%
\pgfpathlineto{\pgfqpoint{1.534390in}{0.682153in}}%
\pgfpathlineto{\pgfqpoint{1.530534in}{0.697981in}}%
\pgfpathlineto{\pgfqpoint{1.526988in}{0.713820in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{1.520813in}{0.745526in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{0.761392in}}%
\pgfpathlineto{\pgfqpoint{1.515844in}{0.777266in}}%
\pgfpathlineto{\pgfqpoint{1.513805in}{0.793145in}}%
\pgfpathlineto{\pgfqpoint{1.512060in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{1.510609in}{0.824920in}}%
\pgfpathlineto{\pgfqpoint{1.509450in}{0.840813in}}%
\pgfpathlineto{\pgfqpoint{1.508581in}{0.856709in}}%
\pgfpathlineto{\pgfqpoint{1.508002in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.507713in}{0.888507in}}%
\pgfpathlineto{\pgfqpoint{1.507713in}{0.904407in}}%
\pgfpathlineto{\pgfqpoint{1.508002in}{0.920306in}}%
\pgfpathlineto{\pgfqpoint{1.508581in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{1.509450in}{0.952100in}}%
\pgfpathlineto{\pgfqpoint{1.510609in}{0.967994in}}%
\pgfpathlineto{\pgfqpoint{1.512060in}{0.983883in}}%
\pgfpathlineto{\pgfqpoint{1.513805in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{1.515844in}{1.015648in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{1.520813in}{1.047387in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{1.526988in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{1.530534in}{1.094932in}}%
\pgfpathlineto{\pgfqpoint{1.534390in}{1.110760in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.126576in}}%
\pgfpathlineto{\pgfqpoint{1.543049in}{1.142378in}}%
\pgfpathlineto{\pgfqpoint{1.547859in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{1.552997in}{1.173938in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{1.189693in}}%
\pgfpathlineto{\pgfqpoint{1.564273in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{1.570424in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{1.236843in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{1.252517in}}%
\pgfpathlineto{\pgfqpoint{1.591004in}{1.268166in}}%
\pgfpathlineto{\pgfqpoint{1.598598in}{1.283789in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{1.299384in}}%
\pgfpathlineto{\pgfqpoint{1.614936in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{1.623698in}{1.330482in}}%
\pgfpathlineto{\pgfqpoint{1.632870in}{1.345980in}}%
\pgfpathlineto{\pgfqpoint{1.642462in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{1.652486in}{1.376864in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.392244in}}%
\pgfpathlineto{\pgfqpoint{1.673882in}{1.407578in}}%
\pgfpathlineto{\pgfqpoint{1.685281in}{1.422864in}}%
\pgfpathlineto{\pgfqpoint{1.697167in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{1.722468in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{1.735920in}{1.483445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507677in,y=0.909790in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 215\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.315420in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.330914in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.346409in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.361903in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.377397in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.392892in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.408386in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.423880in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.439374in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.454869in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.470363in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.485857in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.516846in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.532340in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.547835in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.563329in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.578823in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.594318in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.609812in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.625306in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.640801in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.671789in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.687283in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.718272in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.733766in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.749261in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.764755in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.780249in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.795744in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.811238in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.826732in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.842227in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.873215in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.888710in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.919698in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.935192in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.950687in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.981675in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.997170in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.012664in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.028158in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.043653in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.059147in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.074641in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.090136in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.105630in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.121124in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.136619in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.152113in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.198596in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.214090in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.229584in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.245079in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.260573in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.276067in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.291562in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.307056in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.338045in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.353539in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.369033in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.384528in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.400022in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.415516in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.446505in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.477493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856299in,y=0.909790in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 0\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.976678in}{0.309468in}}%
\pgfpathlineto{\pgfqpoint{1.990130in}{0.324521in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{0.339638in}}%
\pgfpathlineto{\pgfqpoint{2.015432in}{0.354816in}}%
\pgfpathlineto{\pgfqpoint{2.027318in}{0.370049in}}%
\pgfpathlineto{\pgfqpoint{2.038717in}{0.385335in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{0.400669in}}%
\pgfpathlineto{\pgfqpoint{2.060112in}{0.416049in}}%
\pgfpathlineto{\pgfqpoint{2.070136in}{0.431471in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{0.446933in}}%
\pgfpathlineto{\pgfqpoint{2.088900in}{0.462431in}}%
\pgfpathlineto{\pgfqpoint{2.097663in}{0.477964in}}%
\pgfpathlineto{\pgfqpoint{2.106026in}{0.493529in}}%
\pgfpathlineto{\pgfqpoint{2.114000in}{0.509124in}}%
\pgfpathlineto{\pgfqpoint{2.121594in}{0.524747in}}%
\pgfpathlineto{\pgfqpoint{2.128816in}{0.540396in}}%
\pgfpathlineto{\pgfqpoint{2.135673in}{0.556070in}}%
\pgfpathlineto{\pgfqpoint{2.142174in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{2.148325in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{2.154132in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{2.159602in}{0.618976in}}%
\pgfpathlineto{\pgfqpoint{2.164739in}{0.634748in}}%
\pgfpathlineto{\pgfqpoint{2.169550in}{0.650536in}}%
\pgfpathlineto{\pgfqpoint{2.174038in}{0.666338in}}%
\pgfpathlineto{\pgfqpoint{2.178208in}{0.682153in}}%
\pgfpathlineto{\pgfqpoint{2.182064in}{0.697981in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{0.713820in}}%
\pgfpathlineto{\pgfqpoint{2.188850in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{2.191785in}{0.745526in}}%
\pgfpathlineto{\pgfqpoint{2.194419in}{0.761392in}}%
\pgfpathlineto{\pgfqpoint{2.196755in}{0.777266in}}%
\pgfpathlineto{\pgfqpoint{2.198794in}{0.793145in}}%
\pgfpathlineto{\pgfqpoint{2.200538in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{2.201989in}{0.824920in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{0.840813in}}%
\pgfpathlineto{\pgfqpoint{2.204017in}{0.856709in}}%
\pgfpathlineto{\pgfqpoint{2.204596in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{2.204885in}{0.888507in}}%
\pgfpathlineto{\pgfqpoint{2.204885in}{0.904407in}}%
\pgfpathlineto{\pgfqpoint{2.204596in}{0.920306in}}%
\pgfpathlineto{\pgfqpoint{2.204017in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{0.952100in}}%
\pgfpathlineto{\pgfqpoint{2.201989in}{0.967994in}}%
\pgfpathlineto{\pgfqpoint{2.200538in}{0.983883in}}%
\pgfpathlineto{\pgfqpoint{2.198794in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{2.196755in}{1.015648in}}%
\pgfpathlineto{\pgfqpoint{2.194419in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{2.191785in}{1.047387in}}%
\pgfpathlineto{\pgfqpoint{2.188850in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{2.182064in}{1.094932in}}%
\pgfpathlineto{\pgfqpoint{2.178208in}{1.110760in}}%
\pgfpathlineto{\pgfqpoint{2.174038in}{1.126576in}}%
\pgfpathlineto{\pgfqpoint{2.169550in}{1.142378in}}%
\pgfpathlineto{\pgfqpoint{2.164739in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{2.159602in}{1.173938in}}%
\pgfpathlineto{\pgfqpoint{2.154132in}{1.189693in}}%
\pgfpathlineto{\pgfqpoint{2.148325in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{2.142174in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{2.135673in}{1.236843in}}%
\pgfpathlineto{\pgfqpoint{2.128816in}{1.252517in}}%
\pgfpathlineto{\pgfqpoint{2.121594in}{1.268166in}}%
\pgfpathlineto{\pgfqpoint{2.114000in}{1.283789in}}%
\pgfpathlineto{\pgfqpoint{2.106026in}{1.299384in}}%
\pgfpathlineto{\pgfqpoint{2.097663in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{2.088900in}{1.330482in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.345980in}}%
\pgfpathlineto{\pgfqpoint{2.070136in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{2.060112in}{1.376864in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{1.392244in}}%
\pgfpathlineto{\pgfqpoint{2.038717in}{1.407578in}}%
\pgfpathlineto{\pgfqpoint{2.027318in}{1.422864in}}%
\pgfpathlineto{\pgfqpoint{2.015432in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{1.990130in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{1.976678in}{1.483445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204921in,y=0.909790in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 45\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.085476in}{0.291668in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{0.305302in}}%
\pgfpathlineto{\pgfqpoint{2.137402in}{0.319188in}}%
\pgfpathlineto{\pgfqpoint{2.162012in}{0.333310in}}%
\pgfpathlineto{\pgfqpoint{2.185743in}{0.347655in}}%
\pgfpathlineto{\pgfqpoint{2.208612in}{0.362211in}}%
\pgfpathlineto{\pgfqpoint{2.230634in}{0.376964in}}%
\pgfpathlineto{\pgfqpoint{2.251825in}{0.391903in}}%
\pgfpathlineto{\pgfqpoint{2.272198in}{0.407017in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{0.422296in}}%
\pgfpathlineto{\pgfqpoint{2.310549in}{0.437731in}}%
\pgfpathlineto{\pgfqpoint{2.328553in}{0.453311in}}%
\pgfpathlineto{\pgfqpoint{2.345793in}{0.469029in}}%
\pgfpathlineto{\pgfqpoint{2.362279in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{2.378024in}{0.500843in}}%
\pgfpathlineto{\pgfqpoint{2.393038in}{0.516925in}}%
\pgfpathlineto{\pgfqpoint{2.407330in}{0.533113in}}%
\pgfpathlineto{\pgfqpoint{2.420911in}{0.549402in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{0.565784in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{0.582253in}}%
\pgfpathlineto{\pgfqpoint{2.457471in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{2.468290in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{2.478437in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{2.496742in}{0.665712in}}%
\pgfpathlineto{\pgfqpoint{2.504911in}{0.682590in}}%
\pgfpathlineto{\pgfqpoint{2.512433in}{0.699519in}}%
\pgfpathlineto{\pgfqpoint{2.519311in}{0.716493in}}%
\pgfpathlineto{\pgfqpoint{2.525550in}{0.733510in}}%
\pgfpathlineto{\pgfqpoint{2.531154in}{0.750564in}}%
\pgfpathlineto{\pgfqpoint{2.536127in}{0.767651in}}%
\pgfpathlineto{\pgfqpoint{2.540471in}{0.784767in}}%
\pgfpathlineto{\pgfqpoint{2.544190in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{2.547285in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{2.549759in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{2.551613in}{0.853442in}}%
\pgfpathlineto{\pgfqpoint{2.552849in}{0.870644in}}%
\pgfpathlineto{\pgfqpoint{2.553466in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{2.553466in}{0.905062in}}%
\pgfpathlineto{\pgfqpoint{2.552849in}{0.922269in}}%
\pgfpathlineto{\pgfqpoint{2.551613in}{0.939471in}}%
\pgfpathlineto{\pgfqpoint{2.549759in}{0.956664in}}%
\pgfpathlineto{\pgfqpoint{2.547285in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{2.544190in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{2.540471in}{1.008147in}}%
\pgfpathlineto{\pgfqpoint{2.536127in}{1.025263in}}%
\pgfpathlineto{\pgfqpoint{2.531154in}{1.042350in}}%
\pgfpathlineto{\pgfqpoint{2.525550in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{2.519311in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{2.512433in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{2.504911in}{1.110323in}}%
\pgfpathlineto{\pgfqpoint{2.496742in}{1.127201in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{2.478437in}{1.160786in}}%
\pgfpathlineto{\pgfqpoint{2.468290in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{2.457471in}{1.194110in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{1.210660in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{1.227130in}}%
\pgfpathlineto{\pgfqpoint{2.420911in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{2.407330in}{1.259800in}}%
\pgfpathlineto{\pgfqpoint{2.393038in}{1.275988in}}%
\pgfpathlineto{\pgfqpoint{2.378024in}{1.292070in}}%
\pgfpathlineto{\pgfqpoint{2.362279in}{1.308038in}}%
\pgfpathlineto{\pgfqpoint{2.345793in}{1.323885in}}%
\pgfpathlineto{\pgfqpoint{2.328553in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{2.310549in}{1.355183in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{2.272198in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{2.251825in}{1.401010in}}%
\pgfpathlineto{\pgfqpoint{2.230634in}{1.415950in}}%
\pgfpathlineto{\pgfqpoint{2.208612in}{1.430703in}}%
\pgfpathlineto{\pgfqpoint{2.185743in}{1.445258in}}%
\pgfpathlineto{\pgfqpoint{2.162012in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{2.137402in}{1.473726in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{1.487611in}}%
\pgfpathlineto{\pgfqpoint{2.085476in}{1.501245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553543in,y=0.909790in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 90\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.170230in}{0.262389in}}%
\pgfpathlineto{\pgfqpoint{2.208297in}{0.273360in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{0.284860in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{0.296869in}}%
\pgfpathlineto{\pgfqpoint{2.316771in}{0.309365in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{0.322330in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{0.335743in}}%
\pgfpathlineto{\pgfqpoint{2.416421in}{0.349586in}}%
\pgfpathlineto{\pgfqpoint{2.447635in}{0.363839in}}%
\pgfpathlineto{\pgfqpoint{2.477837in}{0.378486in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{0.393508in}}%
\pgfpathlineto{\pgfqpoint{2.535183in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{0.424610in}}%
\pgfpathlineto{\pgfqpoint{2.588420in}{0.440657in}}%
\pgfpathlineto{\pgfqpoint{2.613489in}{0.457013in}}%
\pgfpathlineto{\pgfqpoint{2.637522in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{2.660515in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{2.703379in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{2.723247in}{0.542898in}}%
\pgfpathlineto{\pgfqpoint{2.742070in}{0.560794in}}%
\pgfpathlineto{\pgfqpoint{2.759847in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{2.776580in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{2.792266in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{2.806906in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{2.820499in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{2.833046in}{0.672074in}}%
\pgfpathlineto{\pgfqpoint{2.844547in}{0.691152in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{0.729654in}}%
\pgfpathlineto{\pgfqpoint{2.872772in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{2.880088in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{2.886359in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{2.891585in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{2.895765in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{2.898900in}{0.847091in}}%
\pgfpathlineto{\pgfqpoint{2.900990in}{0.866826in}}%
\pgfpathlineto{\pgfqpoint{2.902035in}{0.886578in}}%
\pgfpathlineto{\pgfqpoint{2.902035in}{0.906335in}}%
\pgfpathlineto{\pgfqpoint{2.900990in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{2.898900in}{0.945822in}}%
\pgfpathlineto{\pgfqpoint{2.895765in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{2.891585in}{0.985198in}}%
\pgfpathlineto{\pgfqpoint{2.886359in}{1.004817in}}%
\pgfpathlineto{\pgfqpoint{2.880088in}{1.024374in}}%
\pgfpathlineto{\pgfqpoint{2.872772in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{1.063259in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{2.844547in}{1.101761in}}%
\pgfpathlineto{\pgfqpoint{2.833046in}{1.120839in}}%
\pgfpathlineto{\pgfqpoint{2.820499in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{2.806906in}{1.158589in}}%
\pgfpathlineto{\pgfqpoint{2.792266in}{1.177237in}}%
\pgfpathlineto{\pgfqpoint{2.776580in}{1.195717in}}%
\pgfpathlineto{\pgfqpoint{2.759847in}{1.214015in}}%
\pgfpathlineto{\pgfqpoint{2.742070in}{1.232119in}}%
\pgfpathlineto{\pgfqpoint{2.723247in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{2.703379in}{1.267691in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{1.285132in}}%
\pgfpathlineto{\pgfqpoint{2.660515in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{2.637522in}{1.319251in}}%
\pgfpathlineto{\pgfqpoint{2.613489in}{1.335901in}}%
\pgfpathlineto{\pgfqpoint{2.588420in}{1.352257in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{2.535183in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.399405in}}%
\pgfpathlineto{\pgfqpoint{2.477837in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{2.447635in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{2.416421in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{2.350981in}{1.470583in}}%
\pgfpathlineto{\pgfqpoint{2.316771in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{2.281580in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{2.245418in}{1.508053in}}%
\pgfpathlineto{\pgfqpoint{2.208297in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.530524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902165in,y=0.909790in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 135\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.217219in}{0.222971in}}%
\pgfpathlineto{\pgfqpoint{2.264008in}{0.229679in}}%
\pgfpathlineto{\pgfqpoint{2.310300in}{0.237199in}}%
\pgfpathlineto{\pgfqpoint{2.356039in}{0.245523in}}%
\pgfpathlineto{\pgfqpoint{2.401169in}{0.254640in}}%
\pgfpathlineto{\pgfqpoint{2.445635in}{0.264539in}}%
\pgfpathlineto{\pgfqpoint{2.489384in}{0.275208in}}%
\pgfpathlineto{\pgfqpoint{2.532360in}{0.286633in}}%
\pgfpathlineto{\pgfqpoint{2.574514in}{0.298802in}}%
\pgfpathlineto{\pgfqpoint{2.615792in}{0.311699in}}%
\pgfpathlineto{\pgfqpoint{2.656145in}{0.325308in}}%
\pgfpathlineto{\pgfqpoint{2.695523in}{0.339613in}}%
\pgfpathlineto{\pgfqpoint{2.733879in}{0.354596in}}%
\pgfpathlineto{\pgfqpoint{2.771166in}{0.370240in}}%
\pgfpathlineto{\pgfqpoint{2.807338in}{0.386525in}}%
\pgfpathlineto{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathlineto{\pgfqpoint{2.876163in}{0.420937in}}%
\pgfpathlineto{\pgfqpoint{2.908733in}{0.439023in}}%
\pgfpathlineto{\pgfqpoint{2.940020in}{0.457667in}}%
\pgfpathlineto{\pgfqpoint{2.969987in}{0.476845in}}%
\pgfpathlineto{\pgfqpoint{2.998597in}{0.496534in}}%
\pgfpathlineto{\pgfqpoint{3.025815in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{3.051609in}{0.537349in}}%
\pgfpathlineto{\pgfqpoint{3.075946in}{0.558426in}}%
\pgfpathlineto{\pgfqpoint{3.098797in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{3.120135in}{0.601789in}}%
\pgfpathlineto{\pgfqpoint{3.139932in}{0.624022in}}%
\pgfpathlineto{\pgfqpoint{3.158166in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{3.174814in}{0.669456in}}%
\pgfpathlineto{\pgfqpoint{3.189855in}{0.692602in}}%
\pgfpathlineto{\pgfqpoint{3.203271in}{0.715997in}}%
\pgfpathlineto{\pgfqpoint{3.215047in}{0.739611in}}%
\pgfpathlineto{\pgfqpoint{3.225167in}{0.763416in}}%
\pgfpathlineto{\pgfqpoint{3.233619in}{0.787384in}}%
\pgfpathlineto{\pgfqpoint{3.240393in}{0.811484in}}%
\pgfpathlineto{\pgfqpoint{3.245481in}{0.835688in}}%
\pgfpathlineto{\pgfqpoint{3.248876in}{0.859966in}}%
\pgfpathlineto{\pgfqpoint{3.250575in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{3.250575in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{3.248876in}{0.932948in}}%
\pgfpathlineto{\pgfqpoint{3.245481in}{0.957226in}}%
\pgfpathlineto{\pgfqpoint{3.240393in}{0.981429in}}%
\pgfpathlineto{\pgfqpoint{3.233619in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{3.225167in}{1.029497in}}%
\pgfpathlineto{\pgfqpoint{3.215047in}{1.053302in}}%
\pgfpathlineto{\pgfqpoint{3.203271in}{1.076917in}}%
\pgfpathlineto{\pgfqpoint{3.189855in}{1.100311in}}%
\pgfpathlineto{\pgfqpoint{3.174814in}{1.123457in}}%
\pgfpathlineto{\pgfqpoint{3.158166in}{1.146327in}}%
\pgfpathlineto{\pgfqpoint{3.139932in}{1.168892in}}%
\pgfpathlineto{\pgfqpoint{3.120135in}{1.191125in}}%
\pgfpathlineto{\pgfqpoint{3.098797in}{1.212999in}}%
\pgfpathlineto{\pgfqpoint{3.075946in}{1.234487in}}%
\pgfpathlineto{\pgfqpoint{3.051609in}{1.255564in}}%
\pgfpathlineto{\pgfqpoint{3.025815in}{1.276203in}}%
\pgfpathlineto{\pgfqpoint{2.998597in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{2.969987in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{2.940020in}{1.335247in}}%
\pgfpathlineto{\pgfqpoint{2.908733in}{1.353890in}}%
\pgfpathlineto{\pgfqpoint{2.876163in}{1.371976in}}%
\pgfpathlineto{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathlineto{\pgfqpoint{2.807338in}{1.406389in}}%
\pgfpathlineto{\pgfqpoint{2.771166in}{1.422673in}}%
\pgfpathlineto{\pgfqpoint{2.733879in}{1.438317in}}%
\pgfpathlineto{\pgfqpoint{2.695523in}{1.453301in}}%
\pgfpathlineto{\pgfqpoint{2.656145in}{1.467606in}}%
\pgfpathlineto{\pgfqpoint{2.615792in}{1.481215in}}%
\pgfpathlineto{\pgfqpoint{2.574514in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{2.532360in}{1.506280in}}%
\pgfpathlineto{\pgfqpoint{2.489384in}{1.517706in}}%
\pgfpathlineto{\pgfqpoint{2.445635in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{2.401169in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{2.356039in}{1.547390in}}%
\pgfpathlineto{\pgfqpoint{2.310300in}{1.555714in}}%
\pgfpathlineto{\pgfqpoint{2.264008in}{1.563235in}}%
\pgfpathlineto{\pgfqpoint{2.217219in}{1.569943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250787in,y=0.909790in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 180\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856299in,y=0.143657in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Right ascension (\(\displaystyle ^o\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829633in,y=0.129488in,right,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont -90\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159055in}{0.292626in}}%
\pgfpathlineto{\pgfqpoint{1.168802in}{0.300544in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{0.308199in}}%
\pgfpathlineto{\pgfqpoint{1.190860in}{0.315589in}}%
\pgfpathlineto{\pgfqpoint{1.203081in}{0.322719in}}%
\pgfpathlineto{\pgfqpoint{1.216040in}{0.329588in}}%
\pgfpathlineto{\pgfqpoint{1.229696in}{0.336201in}}%
\pgfpathlineto{\pgfqpoint{1.244012in}{0.342560in}}%
\pgfpathlineto{\pgfqpoint{1.258950in}{0.348668in}}%
\pgfpathlineto{\pgfqpoint{1.274477in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{1.290558in}{0.360144in}}%
\pgfpathlineto{\pgfqpoint{1.307163in}{0.365520in}}%
\pgfpathlineto{\pgfqpoint{1.324259in}{0.370659in}}%
\pgfpathlineto{\pgfqpoint{1.341820in}{0.375565in}}%
\pgfpathlineto{\pgfqpoint{1.359817in}{0.380242in}}%
\pgfpathlineto{\pgfqpoint{1.378224in}{0.384694in}}%
\pgfpathlineto{\pgfqpoint{1.397016in}{0.388923in}}%
\pgfpathlineto{\pgfqpoint{1.416169in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{0.396731in}}%
\pgfpathlineto{\pgfqpoint{1.455466in}{0.400315in}}%
\pgfpathlineto{\pgfqpoint{1.475566in}{0.403692in}}%
\pgfpathlineto{\pgfqpoint{1.495941in}{0.406863in}}%
\pgfpathlineto{\pgfqpoint{1.516571in}{0.409831in}}%
\pgfpathlineto{\pgfqpoint{1.537436in}{0.412601in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{0.415173in}}%
\pgfpathlineto{\pgfqpoint{1.579803in}{0.417551in}}%
\pgfpathlineto{\pgfqpoint{1.601270in}{0.419737in}}%
\pgfpathlineto{\pgfqpoint{1.622903in}{0.421734in}}%
\pgfpathlineto{\pgfqpoint{1.644687in}{0.423542in}}%
\pgfpathlineto{\pgfqpoint{1.666606in}{0.425165in}}%
\pgfpathlineto{\pgfqpoint{1.688645in}{0.426603in}}%
\pgfpathlineto{\pgfqpoint{1.710789in}{0.427858in}}%
\pgfpathlineto{\pgfqpoint{1.733024in}{0.428931in}}%
\pgfpathlineto{\pgfqpoint{1.755334in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{0.430537in}}%
\pgfpathlineto{\pgfqpoint{1.800128in}{0.431071in}}%
\pgfpathlineto{\pgfqpoint{1.822583in}{0.431427in}}%
\pgfpathlineto{\pgfqpoint{1.845058in}{0.431605in}}%
\pgfpathlineto{\pgfqpoint{1.867540in}{0.431605in}}%
\pgfpathlineto{\pgfqpoint{1.890016in}{0.431427in}}%
\pgfpathlineto{\pgfqpoint{1.912471in}{0.431071in}}%
\pgfpathlineto{\pgfqpoint{1.934891in}{0.430537in}}%
\pgfpathlineto{\pgfqpoint{1.957264in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{1.979575in}{0.428931in}}%
\pgfpathlineto{\pgfqpoint{2.001809in}{0.427858in}}%
\pgfpathlineto{\pgfqpoint{2.023953in}{0.426603in}}%
\pgfpathlineto{\pgfqpoint{2.045992in}{0.425165in}}%
\pgfpathlineto{\pgfqpoint{2.067912in}{0.423542in}}%
\pgfpathlineto{\pgfqpoint{2.089696in}{0.421734in}}%
\pgfpathlineto{\pgfqpoint{2.111329in}{0.419737in}}%
\pgfpathlineto{\pgfqpoint{2.132795in}{0.417551in}}%
\pgfpathlineto{\pgfqpoint{2.154079in}{0.415173in}}%
\pgfpathlineto{\pgfqpoint{2.175162in}{0.412601in}}%
\pgfpathlineto{\pgfqpoint{2.196027in}{0.409831in}}%
\pgfpathlineto{\pgfqpoint{2.216657in}{0.406863in}}%
\pgfpathlineto{\pgfqpoint{2.237032in}{0.403692in}}%
\pgfpathlineto{\pgfqpoint{2.257133in}{0.400315in}}%
\pgfpathlineto{\pgfqpoint{2.276939in}{0.396731in}}%
\pgfpathlineto{\pgfqpoint{2.296429in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{2.315582in}{0.388923in}}%
\pgfpathlineto{\pgfqpoint{2.334374in}{0.384694in}}%
\pgfpathlineto{\pgfqpoint{2.352781in}{0.380242in}}%
\pgfpathlineto{\pgfqpoint{2.370778in}{0.375565in}}%
\pgfpathlineto{\pgfqpoint{2.388339in}{0.370659in}}%
\pgfpathlineto{\pgfqpoint{2.405436in}{0.365520in}}%
\pgfpathlineto{\pgfqpoint{2.422040in}{0.360144in}}%
\pgfpathlineto{\pgfqpoint{2.438121in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{2.453648in}{0.348668in}}%
\pgfpathlineto{\pgfqpoint{2.468586in}{0.342560in}}%
\pgfpathlineto{\pgfqpoint{2.482902in}{0.336201in}}%
\pgfpathlineto{\pgfqpoint{2.496559in}{0.329588in}}%
\pgfpathlineto{\pgfqpoint{2.509517in}{0.322719in}}%
\pgfpathlineto{\pgfqpoint{2.521738in}{0.315589in}}%
\pgfpathlineto{\pgfqpoint{2.533179in}{0.308199in}}%
\pgfpathlineto{\pgfqpoint{2.543796in}{0.300544in}}%
\pgfpathlineto{\pgfqpoint{2.553543in}{0.292626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132388in,y=0.232242in,right,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont -60\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.648637in}{0.547835in}}%
\pgfpathlineto{\pgfqpoint{0.676784in}{0.555661in}}%
\pgfpathlineto{\pgfqpoint{0.705414in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{0.734487in}{0.570043in}}%
\pgfpathlineto{\pgfqpoint{0.763964in}{0.576648in}}%
\pgfpathlineto{\pgfqpoint{0.793811in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{0.823999in}{0.588791in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{0.594369in}}%
\pgfpathlineto{\pgfqpoint{0.885286in}{0.599639in}}%
\pgfpathlineto{\pgfqpoint{0.916337in}{0.604619in}}%
\pgfpathlineto{\pgfqpoint{0.947631in}{0.609323in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{1.010876in}{0.617955in}}%
\pgfpathlineto{\pgfqpoint{1.042792in}{0.621908in}}%
\pgfpathlineto{\pgfqpoint{1.074884in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{1.107139in}{0.629140in}}%
\pgfpathlineto{\pgfqpoint{1.139543in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{1.204757in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{1.237545in}{0.641164in}}%
\pgfpathlineto{\pgfqpoint{1.270442in}{0.643707in}}%
\pgfpathlineto{\pgfqpoint{1.303438in}{0.646078in}}%
\pgfpathlineto{\pgfqpoint{1.336526in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{1.369698in}{0.650327in}}%
\pgfpathlineto{\pgfqpoint{1.402946in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{1.436264in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{1.469646in}{0.655537in}}%
\pgfpathlineto{\pgfqpoint{1.503085in}{0.656980in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{0.658282in}}%
\pgfpathlineto{\pgfqpoint{1.570111in}{0.659446in}}%
\pgfpathlineto{\pgfqpoint{1.603688in}{0.660474in}}%
\pgfpathlineto{\pgfqpoint{1.637299in}{0.661369in}}%
\pgfpathlineto{\pgfqpoint{1.670941in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{1.704609in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{1.738296in}{0.663271in}}%
\pgfpathlineto{\pgfqpoint{1.772000in}{0.663649in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{0.663901in}}%
\pgfpathlineto{\pgfqpoint{1.839437in}{0.664026in}}%
\pgfpathlineto{\pgfqpoint{1.873161in}{0.664026in}}%
\pgfpathlineto{\pgfqpoint{1.906883in}{0.663901in}}%
\pgfpathlineto{\pgfqpoint{1.940598in}{0.663649in}}%
\pgfpathlineto{\pgfqpoint{1.974302in}{0.663271in}}%
\pgfpathlineto{\pgfqpoint{2.007990in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{2.041657in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{2.075299in}{0.661369in}}%
\pgfpathlineto{\pgfqpoint{2.108911in}{0.660474in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{0.659446in}}%
\pgfpathlineto{\pgfqpoint{2.176023in}{0.658282in}}%
\pgfpathlineto{\pgfqpoint{2.209514in}{0.656980in}}%
\pgfpathlineto{\pgfqpoint{2.242952in}{0.655537in}}%
\pgfpathlineto{\pgfqpoint{2.276334in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{2.309652in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{2.342900in}{0.650327in}}%
\pgfpathlineto{\pgfqpoint{2.376072in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{2.409160in}{0.646078in}}%
\pgfpathlineto{\pgfqpoint{2.442156in}{0.643707in}}%
\pgfpathlineto{\pgfqpoint{2.475053in}{0.641164in}}%
\pgfpathlineto{\pgfqpoint{2.507841in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{2.540512in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{2.573055in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{2.605460in}{0.629140in}}%
\pgfpathlineto{\pgfqpoint{2.637714in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{2.669807in}{0.621908in}}%
\pgfpathlineto{\pgfqpoint{2.701723in}{0.617955in}}%
\pgfpathlineto{\pgfqpoint{2.733448in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{2.764967in}{0.609323in}}%
\pgfpathlineto{\pgfqpoint{2.796261in}{0.604619in}}%
\pgfpathlineto{\pgfqpoint{2.827313in}{0.599639in}}%
\pgfpathlineto{\pgfqpoint{2.858100in}{0.594369in}}%
\pgfpathlineto{\pgfqpoint{2.888599in}{0.588791in}}%
\pgfpathlineto{\pgfqpoint{2.918787in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{2.948635in}{0.576648in}}%
\pgfpathlineto{\pgfqpoint{2.978112in}{0.570043in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{3.035815in}{0.555661in}}%
\pgfpathlineto{\pgfqpoint{3.063961in}{0.547835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621970in,y=0.512972in,right,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont -30\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.498997in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.536184in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.610556in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.647743in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.684929in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.722115in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.759302in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.796488in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.833675in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.870861in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.908047in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.982420in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.093979in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.131165in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.168352in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.205538in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.242724in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.279911in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.317097in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.354283in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.391470in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.428656in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.465842in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.503029in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.540215in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.577402in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.614588in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.651774in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.688961in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.726147in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.763333in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.800520in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.874892in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.912079in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.949265in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.023638in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.098010in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.135197in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.172383in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.209570in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.246756in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.283942in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.321129in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.358315in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.395501in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.432688in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.469874in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.507060in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.544247in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.618619in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.655806in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.692992in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.730178in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.767365in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.804551in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.841737in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.878924in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.916110in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.953297in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.990483in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{3.027669in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{3.064856in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{3.102042in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{3.139228in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{3.176415in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{3.213601in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435144in,y=0.896457in,right,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 0\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.648637in}{1.245079in}}%
\pgfpathlineto{\pgfqpoint{0.676784in}{1.237252in}}%
\pgfpathlineto{\pgfqpoint{0.705414in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{0.734487in}{1.222870in}}%
\pgfpathlineto{\pgfqpoint{0.763964in}{1.216265in}}%
\pgfpathlineto{\pgfqpoint{0.793811in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{0.823999in}{1.204122in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{1.198545in}}%
\pgfpathlineto{\pgfqpoint{0.885286in}{1.193274in}}%
\pgfpathlineto{\pgfqpoint{0.916337in}{1.188294in}}%
\pgfpathlineto{\pgfqpoint{0.947631in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.179149in}}%
\pgfpathlineto{\pgfqpoint{1.010876in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{1.042792in}{1.171006in}}%
\pgfpathlineto{\pgfqpoint{1.074884in}{1.167281in}}%
\pgfpathlineto{\pgfqpoint{1.107139in}{1.163774in}}%
\pgfpathlineto{\pgfqpoint{1.139543in}{1.160475in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{1.204757in}{1.154471in}}%
\pgfpathlineto{\pgfqpoint{1.237545in}{1.151749in}}%
\pgfpathlineto{\pgfqpoint{1.270442in}{1.149206in}}%
\pgfpathlineto{\pgfqpoint{1.303438in}{1.146835in}}%
\pgfpathlineto{\pgfqpoint{1.336526in}{1.144630in}}%
\pgfpathlineto{\pgfqpoint{1.369698in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{1.402946in}{1.140699in}}%
\pgfpathlineto{\pgfqpoint{1.436264in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.469646in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{1.503085in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{1.134631in}}%
\pgfpathlineto{\pgfqpoint{1.570111in}{1.133468in}}%
\pgfpathlineto{\pgfqpoint{1.603688in}{1.132439in}}%
\pgfpathlineto{\pgfqpoint{1.637299in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{1.670941in}{1.130781in}}%
\pgfpathlineto{\pgfqpoint{1.704609in}{1.130148in}}%
\pgfpathlineto{\pgfqpoint{1.738296in}{1.129642in}}%
\pgfpathlineto{\pgfqpoint{1.772000in}{1.129264in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{1.129013in}}%
\pgfpathlineto{\pgfqpoint{1.839437in}{1.128887in}}%
\pgfpathlineto{\pgfqpoint{1.873161in}{1.128887in}}%
\pgfpathlineto{\pgfqpoint{1.906883in}{1.129013in}}%
\pgfpathlineto{\pgfqpoint{1.940598in}{1.129264in}}%
\pgfpathlineto{\pgfqpoint{1.974302in}{1.129642in}}%
\pgfpathlineto{\pgfqpoint{2.007990in}{1.130148in}}%
\pgfpathlineto{\pgfqpoint{2.041657in}{1.130781in}}%
\pgfpathlineto{\pgfqpoint{2.075299in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{2.108911in}{1.132439in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.133468in}}%
\pgfpathlineto{\pgfqpoint{2.176023in}{1.134631in}}%
\pgfpathlineto{\pgfqpoint{2.209514in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{2.242952in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{2.276334in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{2.309652in}{1.140699in}}%
\pgfpathlineto{\pgfqpoint{2.342900in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{2.376072in}{1.144630in}}%
\pgfpathlineto{\pgfqpoint{2.409160in}{1.146835in}}%
\pgfpathlineto{\pgfqpoint{2.442156in}{1.149206in}}%
\pgfpathlineto{\pgfqpoint{2.475053in}{1.151749in}}%
\pgfpathlineto{\pgfqpoint{2.507841in}{1.154471in}}%
\pgfpathlineto{\pgfqpoint{2.540512in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{2.573055in}{1.160475in}}%
\pgfpathlineto{\pgfqpoint{2.605460in}{1.163774in}}%
\pgfpathlineto{\pgfqpoint{2.637714in}{1.167281in}}%
\pgfpathlineto{\pgfqpoint{2.669807in}{1.171006in}}%
\pgfpathlineto{\pgfqpoint{2.701723in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{2.733448in}{1.179149in}}%
\pgfpathlineto{\pgfqpoint{2.764967in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{2.796261in}{1.188294in}}%
\pgfpathlineto{\pgfqpoint{2.827313in}{1.193274in}}%
\pgfpathlineto{\pgfqpoint{2.858100in}{1.198545in}}%
\pgfpathlineto{\pgfqpoint{2.888599in}{1.204122in}}%
\pgfpathlineto{\pgfqpoint{2.918787in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{2.948635in}{1.216265in}}%
\pgfpathlineto{\pgfqpoint{2.978112in}{1.222870in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{3.035815in}{1.237252in}}%
\pgfpathlineto{\pgfqpoint{3.063961in}{1.245079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621970in,y=1.279941in,right,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 30\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159055in}{1.500288in}}%
\pgfpathlineto{\pgfqpoint{1.168802in}{1.492369in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.190860in}{1.477324in}}%
\pgfpathlineto{\pgfqpoint{1.203081in}{1.470195in}}%
\pgfpathlineto{\pgfqpoint{1.216040in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{1.229696in}{1.456712in}}%
\pgfpathlineto{\pgfqpoint{1.244012in}{1.450354in}}%
\pgfpathlineto{\pgfqpoint{1.258950in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{1.274477in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{1.290558in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{1.307163in}{1.427393in}}%
\pgfpathlineto{\pgfqpoint{1.324259in}{1.422254in}}%
\pgfpathlineto{\pgfqpoint{1.341820in}{1.417348in}}%
\pgfpathlineto{\pgfqpoint{1.359817in}{1.412671in}}%
\pgfpathlineto{\pgfqpoint{1.378224in}{1.408220in}}%
\pgfpathlineto{\pgfqpoint{1.397016in}{1.403990in}}%
\pgfpathlineto{\pgfqpoint{1.416169in}{1.399979in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.396183in}}%
\pgfpathlineto{\pgfqpoint{1.455466in}{1.392598in}}%
\pgfpathlineto{\pgfqpoint{1.475566in}{1.389222in}}%
\pgfpathlineto{\pgfqpoint{1.495941in}{1.386051in}}%
\pgfpathlineto{\pgfqpoint{1.516571in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{1.537436in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{1.377740in}}%
\pgfpathlineto{\pgfqpoint{1.579803in}{1.375362in}}%
\pgfpathlineto{\pgfqpoint{1.601270in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{1.622903in}{1.371180in}}%
\pgfpathlineto{\pgfqpoint{1.644687in}{1.369371in}}%
\pgfpathlineto{\pgfqpoint{1.666606in}{1.367749in}}%
\pgfpathlineto{\pgfqpoint{1.688645in}{1.366311in}}%
\pgfpathlineto{\pgfqpoint{1.710789in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{1.733024in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{1.755334in}{1.363089in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{1.800128in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.822583in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{1.845058in}{1.361308in}}%
\pgfpathlineto{\pgfqpoint{1.867540in}{1.361308in}}%
\pgfpathlineto{\pgfqpoint{1.890016in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{1.912471in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.934891in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{1.957264in}{1.363089in}}%
\pgfpathlineto{\pgfqpoint{1.979575in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{2.001809in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{2.023953in}{1.366311in}}%
\pgfpathlineto{\pgfqpoint{2.045992in}{1.367749in}}%
\pgfpathlineto{\pgfqpoint{2.067912in}{1.369371in}}%
\pgfpathlineto{\pgfqpoint{2.089696in}{1.371180in}}%
\pgfpathlineto{\pgfqpoint{2.111329in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{2.132795in}{1.375362in}}%
\pgfpathlineto{\pgfqpoint{2.154079in}{1.377740in}}%
\pgfpathlineto{\pgfqpoint{2.175162in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{2.196027in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{2.216657in}{1.386051in}}%
\pgfpathlineto{\pgfqpoint{2.237032in}{1.389222in}}%
\pgfpathlineto{\pgfqpoint{2.257133in}{1.392598in}}%
\pgfpathlineto{\pgfqpoint{2.276939in}{1.396183in}}%
\pgfpathlineto{\pgfqpoint{2.296429in}{1.399979in}}%
\pgfpathlineto{\pgfqpoint{2.315582in}{1.403990in}}%
\pgfpathlineto{\pgfqpoint{2.334374in}{1.408220in}}%
\pgfpathlineto{\pgfqpoint{2.352781in}{1.412671in}}%
\pgfpathlineto{\pgfqpoint{2.370778in}{1.417348in}}%
\pgfpathlineto{\pgfqpoint{2.388339in}{1.422254in}}%
\pgfpathlineto{\pgfqpoint{2.405436in}{1.427393in}}%
\pgfpathlineto{\pgfqpoint{2.422040in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{2.438121in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{2.453648in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{2.468586in}{1.450354in}}%
\pgfpathlineto{\pgfqpoint{2.482902in}{1.456712in}}%
\pgfpathlineto{\pgfqpoint{2.496559in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{2.509517in}{1.470195in}}%
\pgfpathlineto{\pgfqpoint{2.521738in}{1.477324in}}%
\pgfpathlineto{\pgfqpoint{2.533179in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{2.543796in}{1.492369in}}%
\pgfpathlineto{\pgfqpoint{2.553543in}{1.500288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132388in,y=1.560671in,right,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 60\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829633in,y=1.663425in,right,]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 90\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284266in,y=0.896457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Declination (\(\displaystyle ^o\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037617in}{0.773360in}}%
\pgfpathlineto{\pgfqpoint{2.043654in}{0.773300in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.055728in}{0.773174in}}%
\pgfpathlineto{\pgfqpoint{2.061765in}{0.773108in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{0.773040in}}%
\pgfpathlineto{\pgfqpoint{2.073838in}{0.772970in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{0.772898in}}%
\pgfpathlineto{\pgfqpoint{2.085911in}{0.772824in}}%
\pgfpathlineto{\pgfqpoint{2.091946in}{0.772748in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{2.104017in}{0.772589in}}%
\pgfpathlineto{\pgfqpoint{2.110052in}{0.772507in}}%
\pgfpathlineto{\pgfqpoint{2.116087in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{2.128156in}{0.772248in}}%
\pgfpathlineto{\pgfqpoint{2.134190in}{0.772157in}}%
\pgfpathlineto{\pgfqpoint{2.140223in}{0.772064in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{0.771970in}}%
\pgfpathlineto{\pgfqpoint{2.152290in}{0.771873in}}%
\pgfpathlineto{\pgfqpoint{2.158322in}{0.771774in}}%
\pgfpathlineto{\pgfqpoint{2.164355in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.170387in}{0.771570in}}%
\pgfpathlineto{\pgfqpoint{2.176419in}{0.771464in}}%
\pgfpathlineto{\pgfqpoint{2.182450in}{0.771357in}}%
\pgfpathlineto{\pgfqpoint{2.188481in}{0.771247in}}%
\pgfpathlineto{\pgfqpoint{2.194512in}{0.771135in}}%
\pgfpathlineto{\pgfqpoint{2.200542in}{0.771022in}}%
\pgfpathlineto{\pgfqpoint{2.206572in}{0.770906in}}%
\pgfpathlineto{\pgfqpoint{2.212602in}{0.770787in}}%
\pgfpathlineto{\pgfqpoint{2.218631in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{2.224660in}{0.770544in}}%
\pgfpathlineto{\pgfqpoint{2.230688in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.236716in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{2.242744in}{0.770163in}}%
\pgfpathlineto{\pgfqpoint{2.248771in}{0.770032in}}%
\pgfpathlineto{\pgfqpoint{2.254798in}{0.769898in}}%
\pgfpathlineto{\pgfqpoint{2.260824in}{0.769762in}}%
\pgfpathlineto{\pgfqpoint{2.266850in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{2.272875in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{2.278900in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{2.284925in}{0.769196in}}%
\pgfpathlineto{\pgfqpoint{2.290949in}{0.769049in}}%
\pgfpathlineto{\pgfqpoint{2.296972in}{0.768900in}}%
\pgfpathlineto{\pgfqpoint{2.302995in}{0.768748in}}%
\pgfpathlineto{\pgfqpoint{2.309018in}{0.768594in}}%
\pgfpathlineto{\pgfqpoint{2.315040in}{0.768437in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{2.327082in}{0.768117in}}%
\pgfpathlineto{\pgfqpoint{2.333103in}{0.767953in}}%
\pgfpathlineto{\pgfqpoint{2.339122in}{0.767788in}}%
\pgfpathlineto{\pgfqpoint{2.345142in}{0.767619in}}%
\pgfpathlineto{\pgfqpoint{2.351160in}{0.767449in}}%
\pgfpathlineto{\pgfqpoint{2.357179in}{0.767275in}}%
\pgfpathlineto{\pgfqpoint{2.363196in}{0.767100in}}%
\pgfpathlineto{\pgfqpoint{2.369213in}{0.766922in}}%
\pgfpathlineto{\pgfqpoint{2.375229in}{0.766741in}}%
\pgfpathlineto{\pgfqpoint{2.381245in}{0.766558in}}%
\pgfpathlineto{\pgfqpoint{2.387260in}{0.766373in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{0.766185in}}%
\pgfpathlineto{\pgfqpoint{2.399289in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{2.405302in}{0.765802in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{0.765606in}}%
\pgfpathlineto{\pgfqpoint{2.417326in}{0.765408in}}%
\pgfpathlineto{\pgfqpoint{2.423338in}{0.765208in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{2.435358in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{2.441367in}{0.764591in}}%
\pgfpathlineto{\pgfqpoint{2.447375in}{0.764380in}}%
\pgfpathlineto{\pgfqpoint{2.453383in}{0.764166in}}%
\pgfpathlineto{\pgfqpoint{2.459390in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{0.763731in}}%
\pgfpathlineto{\pgfqpoint{2.471401in}{0.763509in}}%
\pgfpathlineto{\pgfqpoint{2.477406in}{0.763285in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{0.763058in}}%
\pgfpathlineto{\pgfqpoint{2.489412in}{0.762828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764132in}{1.293481in}}%
\pgfpathlineto{\pgfqpoint{1.768581in}{1.293382in}}%
\pgfpathlineto{\pgfqpoint{1.773031in}{1.293288in}}%
\pgfpathlineto{\pgfqpoint{1.777481in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{1.781933in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{1.786385in}{1.293035in}}%
\pgfpathlineto{\pgfqpoint{1.790838in}{1.292961in}}%
\pgfpathlineto{\pgfqpoint{1.795292in}{1.292891in}}%
\pgfpathlineto{\pgfqpoint{1.799747in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{1.804203in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.808659in}{1.292712in}}%
\pgfpathlineto{\pgfqpoint{1.813115in}{1.292662in}}%
\pgfpathlineto{\pgfqpoint{1.817572in}{1.292617in}}%
\pgfpathlineto{\pgfqpoint{1.822030in}{1.292577in}}%
\pgfpathlineto{\pgfqpoint{1.826488in}{1.292542in}}%
\pgfpathlineto{\pgfqpoint{1.830946in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{1.835404in}{1.292486in}}%
\pgfpathlineto{\pgfqpoint{1.839863in}{1.292466in}}%
\pgfpathlineto{\pgfqpoint{1.844322in}{1.292450in}}%
\pgfpathlineto{\pgfqpoint{1.848781in}{1.292439in}}%
\pgfpathlineto{\pgfqpoint{1.853241in}{1.292434in}}%
\pgfpathlineto{\pgfqpoint{1.857700in}{1.292433in}}%
\pgfpathlineto{\pgfqpoint{1.862159in}{1.292437in}}%
\pgfpathlineto{\pgfqpoint{1.866618in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{1.871077in}{1.292459in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{1.879995in}{1.292502in}}%
\pgfpathlineto{\pgfqpoint{1.884453in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{1.888911in}{1.292563in}}%
\pgfpathlineto{\pgfqpoint{1.893369in}{1.292602in}}%
\pgfpathlineto{\pgfqpoint{1.897826in}{1.292645in}}%
\pgfpathlineto{\pgfqpoint{1.902283in}{1.292693in}}%
\pgfpathlineto{\pgfqpoint{1.906739in}{1.292746in}}%
\pgfpathlineto{\pgfqpoint{1.911195in}{1.292804in}}%
\pgfpathlineto{\pgfqpoint{1.915650in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{1.920104in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{1.924557in}{1.293007in}}%
\pgfpathlineto{\pgfqpoint{1.929010in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{1.933462in}{1.293167in}}%
\pgfpathlineto{\pgfqpoint{1.937913in}{1.293254in}}%
\pgfpathlineto{\pgfqpoint{1.942363in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{1.946812in}{1.293444in}}%
\pgfpathlineto{\pgfqpoint{1.951260in}{1.293546in}}%
\pgfpathlineto{\pgfqpoint{1.955707in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{1.960153in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{1.964597in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{1.969040in}{1.294004in}}%
\pgfpathlineto{\pgfqpoint{1.973482in}{1.294131in}}%
\pgfpathlineto{\pgfqpoint{1.977922in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{1.986799in}{1.294542in}}%
\pgfpathlineto{\pgfqpoint{1.991235in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{1.995669in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.000102in}{1.294997in}}%
\pgfpathlineto{\pgfqpoint{2.004533in}{1.295159in}}%
\pgfpathlineto{\pgfqpoint{2.008962in}{1.295326in}}%
\pgfpathlineto{\pgfqpoint{2.013390in}{1.295497in}}%
\pgfpathlineto{\pgfqpoint{2.017815in}{1.295674in}}%
\pgfpathlineto{\pgfqpoint{2.022239in}{1.295856in}}%
\pgfpathlineto{\pgfqpoint{2.026661in}{1.296043in}}%
\pgfpathlineto{\pgfqpoint{2.031080in}{1.296235in}}%
\pgfpathlineto{\pgfqpoint{2.035498in}{1.296432in}}%
\pgfpathlineto{\pgfqpoint{2.039913in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{2.044326in}{1.296841in}}%
\pgfpathlineto{\pgfqpoint{2.048737in}{1.297053in}}%
\pgfpathlineto{\pgfqpoint{2.053146in}{1.297271in}}%
\pgfpathlineto{\pgfqpoint{2.057552in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{2.061956in}{1.297720in}}%
\pgfpathlineto{\pgfqpoint{2.066357in}{1.297953in}}%
\pgfpathlineto{\pgfqpoint{2.070756in}{1.298191in}}%
\pgfpathlineto{\pgfqpoint{2.075152in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{2.079545in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{2.083936in}{1.298935in}}%
\pgfpathlineto{\pgfqpoint{2.088324in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{2.092709in}{1.299456in}}%
\pgfpathlineto{\pgfqpoint{2.097092in}{1.299725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493344in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{1.495585in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.497838in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{1.500100in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{1.502373in}{1.467489in}}%
\pgfpathlineto{\pgfqpoint{1.504656in}{1.466884in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{1.466284in}}%
\pgfpathlineto{\pgfqpoint{1.509252in}{1.465689in}}%
\pgfpathlineto{\pgfqpoint{1.511565in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{1.513888in}{1.464513in}}%
\pgfpathlineto{\pgfqpoint{1.516221in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.518563in}{1.463356in}}%
\pgfpathlineto{\pgfqpoint{1.520915in}{1.462785in}}%
\pgfpathlineto{\pgfqpoint{1.523276in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{1.525646in}{1.461657in}}%
\pgfpathlineto{\pgfqpoint{1.528026in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{1.530415in}{1.460549in}}%
\pgfpathlineto{\pgfqpoint{1.532813in}{1.460002in}}%
\pgfpathlineto{\pgfqpoint{1.535220in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{1.458922in}}%
\pgfpathlineto{\pgfqpoint{1.540060in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.457862in}}%
\pgfpathlineto{\pgfqpoint{1.544936in}{1.457339in}}%
\pgfpathlineto{\pgfqpoint{1.547386in}{1.456820in}}%
\pgfpathlineto{\pgfqpoint{1.549845in}{1.456307in}}%
\pgfpathlineto{\pgfqpoint{1.552312in}{1.455798in}}%
\pgfpathlineto{\pgfqpoint{1.554788in}{1.455294in}}%
\pgfpathlineto{\pgfqpoint{1.557271in}{1.454795in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{1.454301in}}%
\pgfpathlineto{\pgfqpoint{1.562262in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{1.564770in}{1.453326in}}%
\pgfpathlineto{\pgfqpoint{1.567285in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{1.569808in}{1.452371in}}%
\pgfpathlineto{\pgfqpoint{1.572339in}{1.451900in}}%
\pgfpathlineto{\pgfqpoint{1.574877in}{1.451434in}}%
\pgfpathlineto{\pgfqpoint{1.577423in}{1.450973in}}%
\pgfpathlineto{\pgfqpoint{1.579976in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{1.582536in}{1.450065in}}%
\pgfpathlineto{\pgfqpoint{1.585104in}{1.449619in}}%
\pgfpathlineto{\pgfqpoint{1.587678in}{1.449176in}}%
\pgfpathlineto{\pgfqpoint{1.590260in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{1.592849in}{1.448306in}}%
\pgfpathlineto{\pgfqpoint{1.595444in}{1.447878in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{1.447455in}}%
\pgfpathlineto{\pgfqpoint{1.600655in}{1.447037in}}%
\pgfpathlineto{\pgfqpoint{1.603271in}{1.446623in}}%
\pgfpathlineto{\pgfqpoint{1.605893in}{1.446214in}}%
\pgfpathlineto{\pgfqpoint{1.608522in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{1.611157in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{1.613798in}{1.445014in}}%
\pgfpathlineto{\pgfqpoint{1.616445in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{1.619099in}{1.444238in}}%
\pgfpathlineto{\pgfqpoint{1.621758in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.624424in}{1.443481in}}%
\pgfpathlineto{\pgfqpoint{1.627095in}{1.443109in}}%
\pgfpathlineto{\pgfqpoint{1.629773in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{1.632456in}{1.442380in}}%
\pgfpathlineto{\pgfqpoint{1.635144in}{1.442022in}}%
\pgfpathlineto{\pgfqpoint{1.637839in}{1.441669in}}%
\pgfpathlineto{\pgfqpoint{1.640538in}{1.441321in}}%
\pgfpathlineto{\pgfqpoint{1.643244in}{1.440977in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{1.440638in}}%
\pgfpathlineto{\pgfqpoint{1.648670in}{1.440304in}}%
\pgfpathlineto{\pgfqpoint{1.651391in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{1.654117in}{1.439649in}}%
\pgfpathlineto{\pgfqpoint{1.656848in}{1.439328in}}%
\pgfpathlineto{\pgfqpoint{1.659584in}{1.439013in}}%
\pgfpathlineto{\pgfqpoint{1.662325in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{1.665070in}{1.438395in}}%
\pgfpathlineto{\pgfqpoint{1.667821in}{1.438093in}}%
\pgfpathlineto{\pgfqpoint{1.670576in}{1.437795in}}%
\pgfpathlineto{\pgfqpoint{1.673336in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{1.676100in}{1.437214in}}%
\pgfpathlineto{\pgfqpoint{1.678868in}{1.436931in}}%
\pgfpathlineto{\pgfqpoint{1.681641in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{1.684418in}{1.436377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908745in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{1.912335in}{1.374756in}}%
\pgfpathlineto{\pgfqpoint{1.915924in}{1.374835in}}%
\pgfpathlineto{\pgfqpoint{1.919511in}{1.374919in}}%
\pgfpathlineto{\pgfqpoint{1.923098in}{1.375008in}}%
\pgfpathlineto{\pgfqpoint{1.926683in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{1.930267in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{1.933850in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{1.937431in}{1.375411in}}%
\pgfpathlineto{\pgfqpoint{1.941011in}{1.375525in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{1.948166in}{1.375766in}}%
\pgfpathlineto{\pgfqpoint{1.951741in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{1.955315in}{1.376027in}}%
\pgfpathlineto{\pgfqpoint{1.958886in}{1.376165in}}%
\pgfpathlineto{\pgfqpoint{1.962456in}{1.376308in}}%
\pgfpathlineto{\pgfqpoint{1.966023in}{1.376456in}}%
\pgfpathlineto{\pgfqpoint{1.969589in}{1.376609in}}%
\pgfpathlineto{\pgfqpoint{1.973153in}{1.376767in}}%
\pgfpathlineto{\pgfqpoint{1.976714in}{1.376929in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{1.983830in}{1.377270in}}%
\pgfpathlineto{\pgfqpoint{1.987385in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{1.377630in}}%
\pgfpathlineto{\pgfqpoint{1.994487in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{1.998034in}{1.378010in}}%
\pgfpathlineto{\pgfqpoint{2.001579in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{2.005121in}{1.378411in}}%
\pgfpathlineto{\pgfqpoint{2.008660in}{1.378618in}}%
\pgfpathlineto{\pgfqpoint{2.012197in}{1.378831in}}%
\pgfpathlineto{\pgfqpoint{2.015730in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{2.019261in}{1.379271in}}%
\pgfpathlineto{\pgfqpoint{2.022788in}{1.379499in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.379732in}}%
\pgfpathlineto{\pgfqpoint{2.029834in}{1.379970in}}%
\pgfpathlineto{\pgfqpoint{2.033352in}{1.380212in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{1.380460in}}%
\pgfpathlineto{\pgfqpoint{2.040378in}{1.380713in}}%
\pgfpathlineto{\pgfqpoint{2.043886in}{1.380971in}}%
\pgfpathlineto{\pgfqpoint{2.047390in}{1.381234in}}%
\pgfpathlineto{\pgfqpoint{2.050891in}{1.381502in}}%
\pgfpathlineto{\pgfqpoint{2.054388in}{1.381776in}}%
\pgfpathlineto{\pgfqpoint{2.057882in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.061371in}{1.382337in}}%
\pgfpathlineto{\pgfqpoint{2.064857in}{1.382626in}}%
\pgfpathlineto{\pgfqpoint{2.068339in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{1.383218in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.383522in}}%
\pgfpathlineto{\pgfqpoint{2.078760in}{1.383831in}}%
\pgfpathlineto{\pgfqpoint{2.082225in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{2.085686in}{1.384464in}}%
\pgfpathlineto{\pgfqpoint{2.089142in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{2.096042in}{1.385453in}}%
\pgfpathlineto{\pgfqpoint{2.099485in}{1.385793in}}%
\pgfpathlineto{\pgfqpoint{2.102923in}{1.386138in}}%
\pgfpathlineto{\pgfqpoint{2.106356in}{1.386489in}}%
\pgfpathlineto{\pgfqpoint{2.109785in}{1.386844in}}%
\pgfpathlineto{\pgfqpoint{2.113209in}{1.387205in}}%
\pgfpathlineto{\pgfqpoint{2.116627in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{2.120041in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{2.123449in}{1.388319in}}%
\pgfpathlineto{\pgfqpoint{2.126852in}{1.388700in}}%
\pgfpathlineto{\pgfqpoint{2.130250in}{1.389087in}}%
\pgfpathlineto{\pgfqpoint{2.133643in}{1.389480in}}%
\pgfpathlineto{\pgfqpoint{2.137030in}{1.389877in}}%
\pgfpathlineto{\pgfqpoint{2.140411in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{2.143787in}{1.390688in}}%
\pgfpathlineto{\pgfqpoint{2.147157in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{2.150521in}{1.391520in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{2.157232in}{1.392374in}}%
\pgfpathlineto{\pgfqpoint{2.160579in}{1.392809in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{2.167253in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{2.170581in}{1.394145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410373in}{1.346031in}}%
\pgfpathlineto{\pgfqpoint{1.411665in}{1.345839in}}%
\pgfpathlineto{\pgfqpoint{1.412957in}{1.345648in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{1.345457in}}%
\pgfpathlineto{\pgfqpoint{1.415543in}{1.345267in}}%
\pgfpathlineto{\pgfqpoint{1.416838in}{1.345078in}}%
\pgfpathlineto{\pgfqpoint{1.418133in}{1.344890in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{1.344702in}}%
\pgfpathlineto{\pgfqpoint{1.420726in}{1.344515in}}%
\pgfpathlineto{\pgfqpoint{1.422023in}{1.344328in}}%
\pgfpathlineto{\pgfqpoint{1.423322in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{1.424621in}{1.343957in}}%
\pgfpathlineto{\pgfqpoint{1.425921in}{1.343773in}}%
\pgfpathlineto{\pgfqpoint{1.427222in}{1.343589in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{1.429825in}{1.343223in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.343041in}}%
\pgfpathlineto{\pgfqpoint{1.432432in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{1.433737in}{1.342680in}}%
\pgfpathlineto{\pgfqpoint{1.435042in}{1.342500in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{1.342321in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{1.342142in}}%
\pgfpathlineto{\pgfqpoint{1.438962in}{1.341964in}}%
\pgfpathlineto{\pgfqpoint{1.440270in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{1.441579in}{1.341611in}}%
\pgfpathlineto{\pgfqpoint{1.442889in}{1.341435in}}%
\pgfpathlineto{\pgfqpoint{1.444199in}{1.341259in}}%
\pgfpathlineto{\pgfqpoint{1.445510in}{1.341085in}}%
\pgfpathlineto{\pgfqpoint{1.446822in}{1.340911in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{1.340738in}}%
\pgfpathlineto{\pgfqpoint{1.449448in}{1.340565in}}%
\pgfpathlineto{\pgfqpoint{1.450762in}{1.340393in}}%
\pgfpathlineto{\pgfqpoint{1.452076in}{1.340222in}}%
\pgfpathlineto{\pgfqpoint{1.453392in}{1.340051in}}%
\pgfpathlineto{\pgfqpoint{1.454708in}{1.339881in}}%
\pgfpathlineto{\pgfqpoint{1.456025in}{1.339712in}}%
\pgfpathlineto{\pgfqpoint{1.457342in}{1.339543in}}%
\pgfpathlineto{\pgfqpoint{1.458660in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{1.459979in}{1.339207in}}%
\pgfpathlineto{\pgfqpoint{1.461299in}{1.339041in}}%
\pgfpathlineto{\pgfqpoint{1.462619in}{1.338875in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{1.338709in}}%
\pgfpathlineto{\pgfqpoint{1.465261in}{1.338544in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{1.338216in}}%
\pgfpathlineto{\pgfqpoint{1.469230in}{1.338054in}}%
\pgfpathlineto{\pgfqpoint{1.470554in}{1.337891in}}%
\pgfpathlineto{\pgfqpoint{1.471879in}{1.337730in}}%
\pgfpathlineto{\pgfqpoint{1.473205in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{1.474531in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{1.475858in}{1.337249in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{1.337089in}}%
\pgfpathlineto{\pgfqpoint{1.478513in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{1.479842in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{1.481172in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{1.482502in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{1.483832in}{1.336304in}}%
\pgfpathlineto{\pgfqpoint{1.485164in}{1.336148in}}%
\pgfpathlineto{\pgfqpoint{1.486496in}{1.335994in}}%
\pgfpathlineto{\pgfqpoint{1.487828in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{1.489161in}{1.335686in}}%
\pgfpathlineto{\pgfqpoint{1.490495in}{1.335534in}}%
\pgfpathlineto{\pgfqpoint{1.491830in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{1.493165in}{1.335230in}}%
\pgfpathlineto{\pgfqpoint{1.494500in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.495837in}{1.334929in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{1.334779in}}%
\pgfpathlineto{\pgfqpoint{1.498511in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{1.499849in}{1.334482in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.334335in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{1.334187in}}%
\pgfpathlineto{\pgfqpoint{1.503867in}{1.334041in}}%
\pgfpathlineto{\pgfqpoint{1.505207in}{1.333895in}}%
\pgfpathlineto{\pgfqpoint{1.506548in}{1.333750in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{1.509232in}{1.333461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786578in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{0.788028in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{0.788753in}{1.281519in}}%
\pgfpathlineto{\pgfqpoint{0.789479in}{1.281306in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{1.281094in}}%
\pgfpathlineto{\pgfqpoint{0.790932in}{1.280881in}}%
\pgfpathlineto{\pgfqpoint{0.791659in}{1.280670in}}%
\pgfpathlineto{\pgfqpoint{0.792387in}{1.280458in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{0.793843in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{0.794572in}{1.279825in}}%
\pgfpathlineto{\pgfqpoint{0.795301in}{1.279615in}}%
\pgfpathlineto{\pgfqpoint{0.796031in}{1.279405in}}%
\pgfpathlineto{\pgfqpoint{0.796761in}{1.279195in}}%
\pgfpathlineto{\pgfqpoint{0.797491in}{1.278986in}}%
\pgfpathlineto{\pgfqpoint{0.798222in}{1.278777in}}%
\pgfpathlineto{\pgfqpoint{0.798953in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{0.799685in}{1.278360in}}%
\pgfpathlineto{\pgfqpoint{0.800417in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.277944in}}%
\pgfpathlineto{\pgfqpoint{0.801882in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.802615in}{1.277529in}}%
\pgfpathlineto{\pgfqpoint{0.803349in}{1.277322in}}%
\pgfpathlineto{\pgfqpoint{0.804083in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{0.804817in}{1.276909in}}%
\pgfpathlineto{\pgfqpoint{0.805552in}{1.276703in}}%
\pgfpathlineto{\pgfqpoint{0.806287in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{0.807023in}{1.276292in}}%
\pgfpathlineto{\pgfqpoint{0.807759in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{0.808495in}{1.275882in}}%
\pgfpathlineto{\pgfqpoint{0.809232in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{0.809969in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{0.810707in}{1.275270in}}%
\pgfpathlineto{\pgfqpoint{0.811445in}{1.275066in}}%
\pgfpathlineto{\pgfqpoint{0.812183in}{1.274863in}}%
\pgfpathlineto{\pgfqpoint{0.812922in}{1.274660in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.274457in}}%
\pgfpathlineto{\pgfqpoint{0.814401in}{1.274255in}}%
\pgfpathlineto{\pgfqpoint{0.815141in}{1.274053in}}%
\pgfpathlineto{\pgfqpoint{0.815881in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{0.816622in}{1.273650in}}%
\pgfpathlineto{\pgfqpoint{0.817363in}{1.273449in}}%
\pgfpathlineto{\pgfqpoint{0.818104in}{1.273248in}}%
\pgfpathlineto{\pgfqpoint{0.818846in}{1.273047in}}%
\pgfpathlineto{\pgfqpoint{0.819588in}{1.272847in}}%
\pgfpathlineto{\pgfqpoint{0.820331in}{1.272647in}}%
\pgfpathlineto{\pgfqpoint{0.821074in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{0.821817in}{1.272248in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{0.823305in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{0.824049in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{0.824794in}{1.271454in}}%
\pgfpathlineto{\pgfqpoint{0.825539in}{1.271256in}}%
\pgfpathlineto{\pgfqpoint{0.826285in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.270861in}}%
\pgfpathlineto{\pgfqpoint{0.827777in}{1.270664in}}%
\pgfpathlineto{\pgfqpoint{0.828524in}{1.270468in}}%
\pgfpathlineto{\pgfqpoint{0.829271in}{1.270271in}}%
\pgfpathlineto{\pgfqpoint{0.830018in}{1.270075in}}%
\pgfpathlineto{\pgfqpoint{0.830766in}{1.269879in}}%
\pgfpathlineto{\pgfqpoint{0.831514in}{1.269684in}}%
\pgfpathlineto{\pgfqpoint{0.832263in}{1.269489in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.269294in}}%
\pgfpathlineto{\pgfqpoint{0.833761in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{0.834510in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{0.835260in}{1.268711in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.268517in}}%
\pgfpathlineto{\pgfqpoint{0.836761in}{1.268323in}}%
\pgfpathlineto{\pgfqpoint{0.837513in}{1.268130in}}%
\pgfpathlineto{\pgfqpoint{0.838264in}{1.267937in}}%
\pgfpathlineto{\pgfqpoint{0.839016in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{0.839768in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.841273in}{1.267169in}}%
\pgfpathlineto{\pgfqpoint{0.842026in}{1.266977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179399in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{0.537249in}}%
\pgfpathlineto{\pgfqpoint{2.186194in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{2.189487in}{0.549848in}}%
\pgfpathlineto{\pgfqpoint{2.192711in}{0.556155in}}%
\pgfpathlineto{\pgfqpoint{2.195867in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{2.198956in}{0.568786in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.575109in}}%
\pgfpathlineto{\pgfqpoint{2.204931in}{0.581436in}}%
\pgfpathlineto{\pgfqpoint{2.207819in}{0.587769in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{0.600447in}}%
\pgfpathlineto{\pgfqpoint{2.216089in}{0.606792in}}%
\pgfpathlineto{\pgfqpoint{2.218716in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{2.221279in}{0.619495in}}%
\pgfpathlineto{\pgfqpoint{2.223778in}{0.625853in}}%
\pgfpathlineto{\pgfqpoint{2.226214in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{2.228586in}{0.638579in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{0.644947in}}%
\pgfpathlineto{\pgfqpoint{2.233144in}{0.651319in}}%
\pgfpathlineto{\pgfqpoint{2.235330in}{0.657695in}}%
\pgfpathlineto{\pgfqpoint{2.237453in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{2.239516in}{0.670455in}}%
\pgfpathlineto{\pgfqpoint{2.241517in}{0.676839in}}%
\pgfpathlineto{\pgfqpoint{2.243458in}{0.683227in}}%
\pgfpathlineto{\pgfqpoint{2.245338in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{2.247158in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{2.248918in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{0.708804in}}%
\pgfpathlineto{\pgfqpoint{2.252259in}{0.715205in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{0.721607in}}%
\pgfpathlineto{\pgfqpoint{2.255364in}{0.728012in}}%
\pgfpathlineto{\pgfqpoint{2.256827in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{2.258233in}{0.740829in}}%
\pgfpathlineto{\pgfqpoint{2.259580in}{0.747240in}}%
\pgfpathlineto{\pgfqpoint{2.260868in}{0.753653in}}%
\pgfpathlineto{\pgfqpoint{2.262099in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{2.263272in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{2.264388in}{0.772903in}}%
\pgfpathlineto{\pgfqpoint{2.265445in}{0.779323in}}%
\pgfpathlineto{\pgfqpoint{2.266446in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{2.267389in}{0.792166in}}%
\pgfpathlineto{\pgfqpoint{2.268275in}{0.798590in}}%
\pgfpathlineto{\pgfqpoint{2.269104in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{2.269877in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{2.270592in}{0.817868in}}%
\pgfpathlineto{\pgfqpoint{2.271251in}{0.824296in}}%
\pgfpathlineto{\pgfqpoint{2.271854in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{0.837155in}}%
\pgfpathlineto{\pgfqpoint{2.272890in}{0.843585in}}%
\pgfpathlineto{\pgfqpoint{2.273323in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{2.273700in}{0.856448in}}%
\pgfpathlineto{\pgfqpoint{2.274021in}{0.862880in}}%
\pgfpathlineto{\pgfqpoint{2.274285in}{0.869313in}}%
\pgfpathlineto{\pgfqpoint{2.274494in}{0.875745in}}%
\pgfpathlineto{\pgfqpoint{2.274646in}{0.882178in}}%
\pgfpathlineto{\pgfqpoint{2.274743in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{2.274783in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{2.274767in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{2.274696in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{2.274568in}{0.914345in}}%
\pgfpathlineto{\pgfqpoint{2.274384in}{0.920778in}}%
\pgfpathlineto{\pgfqpoint{2.274144in}{0.927210in}}%
\pgfpathlineto{\pgfqpoint{2.273848in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{2.273495in}{0.940075in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{2.272622in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{2.272100in}{0.959367in}}%
\pgfpathlineto{\pgfqpoint{2.271523in}{0.965796in}}%
\pgfpathlineto{\pgfqpoint{2.270889in}{0.972224in}}%
\pgfpathlineto{\pgfqpoint{2.270198in}{0.978652in}}%
\pgfpathlineto{\pgfqpoint{2.269450in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{2.268646in}{0.991504in}}%
\pgfpathlineto{\pgfqpoint{2.267785in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{2.266867in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{2.265891in}{1.010773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955740in}{1.060380in}}%
\pgfpathlineto{\pgfqpoint{1.955368in}{1.066590in}}%
\pgfpathlineto{\pgfqpoint{1.954982in}{1.072801in}}%
\pgfpathlineto{\pgfqpoint{1.954581in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{1.085221in}}%
\pgfpathlineto{\pgfqpoint{1.953736in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{1.953292in}{1.097640in}}%
\pgfpathlineto{\pgfqpoint{1.952833in}{1.103849in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{1.116268in}}%
\pgfpathlineto{\pgfqpoint{1.951366in}{1.122477in}}%
\pgfpathlineto{\pgfqpoint{1.950848in}{1.128685in}}%
\pgfpathlineto{\pgfqpoint{1.950314in}{1.134894in}}%
\pgfpathlineto{\pgfqpoint{1.949764in}{1.141102in}}%
\pgfpathlineto{\pgfqpoint{1.949200in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{1.948620in}{1.153518in}}%
\pgfpathlineto{\pgfqpoint{1.948024in}{1.159726in}}%
\pgfpathlineto{\pgfqpoint{1.947413in}{1.165934in}}%
\pgfpathlineto{\pgfqpoint{1.946787in}{1.172141in}}%
\pgfpathlineto{\pgfqpoint{1.946144in}{1.178348in}}%
\pgfpathlineto{\pgfqpoint{1.945485in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.944811in}{1.190761in}}%
\pgfpathlineto{\pgfqpoint{1.944120in}{1.196968in}}%
\pgfpathlineto{\pgfqpoint{1.943412in}{1.203174in}}%
\pgfpathlineto{\pgfqpoint{1.942689in}{1.209379in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{1.215585in}}%
\pgfpathlineto{\pgfqpoint{1.941192in}{1.221790in}}%
\pgfpathlineto{\pgfqpoint{1.940418in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{1.939627in}{1.234199in}}%
\pgfpathlineto{\pgfqpoint{1.938819in}{1.240404in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{1.937151in}{1.252811in}}%
\pgfpathlineto{\pgfqpoint{1.936291in}{1.259014in}}%
\pgfpathlineto{\pgfqpoint{1.935413in}{1.265217in}}%
\pgfpathlineto{\pgfqpoint{1.934517in}{1.271419in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{1.277622in}}%
\pgfpathlineto{\pgfqpoint{1.932670in}{1.283823in}}%
\pgfpathlineto{\pgfqpoint{1.931719in}{1.290025in}}%
\pgfpathlineto{\pgfqpoint{1.930749in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{1.929760in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{1.928753in}{1.308626in}}%
\pgfpathlineto{\pgfqpoint{1.927726in}{1.314825in}}%
\pgfpathlineto{\pgfqpoint{1.926679in}{1.321025in}}%
\pgfpathlineto{\pgfqpoint{1.925613in}{1.327223in}}%
\pgfpathlineto{\pgfqpoint{1.924526in}{1.333421in}}%
\pgfpathlineto{\pgfqpoint{1.923420in}{1.339619in}}%
\pgfpathlineto{\pgfqpoint{1.922293in}{1.345816in}}%
\pgfpathlineto{\pgfqpoint{1.921145in}{1.352013in}}%
\pgfpathlineto{\pgfqpoint{1.919977in}{1.358209in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{1.364404in}}%
\pgfpathlineto{\pgfqpoint{1.917575in}{1.370599in}}%
\pgfpathlineto{\pgfqpoint{1.916342in}{1.376793in}}%
\pgfpathlineto{\pgfqpoint{1.915087in}{1.382987in}}%
\pgfpathlineto{\pgfqpoint{1.913810in}{1.389180in}}%
\pgfpathlineto{\pgfqpoint{1.912509in}{1.395372in}}%
\pgfpathlineto{\pgfqpoint{1.911186in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{1.909840in}{1.407755in}}%
\pgfpathlineto{\pgfqpoint{1.908470in}{1.413945in}}%
\pgfpathlineto{\pgfqpoint{1.907076in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{1.905658in}{1.426323in}}%
\pgfpathlineto{\pgfqpoint{1.904215in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{1.902747in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{1.901253in}{1.444885in}}%
\pgfpathlineto{\pgfqpoint{1.899734in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{1.898189in}{1.457255in}}%
\pgfpathlineto{\pgfqpoint{1.896617in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{1.895018in}{1.469622in}}%
\pgfpathlineto{\pgfqpoint{1.893391in}{1.475803in}}%
\pgfpathlineto{\pgfqpoint{1.891736in}{1.481984in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{1.488164in}}%
\pgfpathlineto{\pgfqpoint{1.888341in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{1.886600in}{1.500520in}}%
\pgfpathlineto{\pgfqpoint{1.884829in}{1.506697in}}%
\pgfpathlineto{\pgfqpoint{1.883027in}{1.512872in}}%
\pgfpathlineto{\pgfqpoint{1.881194in}{1.519046in}}%
\pgfpathlineto{\pgfqpoint{1.879329in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351703in}{1.216847in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{1.223325in}}%
\pgfpathlineto{\pgfqpoint{1.360366in}{1.229793in}}%
\pgfpathlineto{\pgfqpoint{1.364842in}{1.236249in}}%
\pgfpathlineto{\pgfqpoint{1.369416in}{1.242695in}}%
\pgfpathlineto{\pgfqpoint{1.374088in}{1.249130in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{1.383729in}{1.261965in}}%
\pgfpathlineto{\pgfqpoint{1.388698in}{1.268364in}}%
\pgfpathlineto{\pgfqpoint{1.393768in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.398940in}{1.281125in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{1.287486in}}%
\pgfpathlineto{\pgfqpoint{1.409589in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.415068in}{1.300166in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{1.312790in}}%
\pgfpathlineto{\pgfqpoint{1.432131in}{1.319080in}}%
\pgfpathlineto{\pgfqpoint{1.438030in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{1.331613in}}%
\pgfpathlineto{\pgfqpoint{1.450150in}{1.337855in}}%
\pgfpathlineto{\pgfqpoint{1.456373in}{1.344081in}}%
\pgfpathlineto{\pgfqpoint{1.462705in}{1.350290in}}%
\pgfpathlineto{\pgfqpoint{1.469147in}{1.356481in}}%
\pgfpathlineto{\pgfqpoint{1.475701in}{1.362654in}}%
\pgfpathlineto{\pgfqpoint{1.482366in}{1.368809in}}%
\pgfpathlineto{\pgfqpoint{1.489145in}{1.374945in}}%
\pgfpathlineto{\pgfqpoint{1.496038in}{1.381062in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{1.387159in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.393235in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{1.532244in}{1.411337in}}%
\pgfpathlineto{\pgfqpoint{1.539841in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{1.547559in}{1.423294in}}%
\pgfpathlineto{\pgfqpoint{1.555399in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{1.435155in}}%
\pgfpathlineto{\pgfqpoint{1.571451in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{1.579665in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.588005in}{1.452759in}}%
\pgfpathlineto{\pgfqpoint{1.596474in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{1.605072in}{1.464361in}}%
\pgfpathlineto{\pgfqpoint{1.613800in}{1.470120in}}%
\pgfpathlineto{\pgfqpoint{1.622660in}{1.475850in}}%
\pgfpathlineto{\pgfqpoint{1.631654in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{1.640781in}{1.487220in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{1.492858in}}%
\pgfpathlineto{\pgfqpoint{1.659446in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{1.668986in}{1.504036in}}%
\pgfpathlineto{\pgfqpoint{1.678666in}{1.509575in}}%
\pgfpathlineto{\pgfqpoint{1.688487in}{1.515079in}}%
\pgfpathlineto{\pgfqpoint{1.698452in}{1.520547in}}%
\pgfpathlineto{\pgfqpoint{1.708561in}{1.525978in}}%
\pgfpathlineto{\pgfqpoint{1.718816in}{1.531372in}}%
\pgfpathlineto{\pgfqpoint{1.729219in}{1.536727in}}%
\pgfpathlineto{\pgfqpoint{1.739772in}{1.542042in}}%
\pgfpathlineto{\pgfqpoint{1.750475in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{1.761331in}{1.552548in}}%
\pgfpathlineto{\pgfqpoint{1.772342in}{1.557737in}}%
\pgfpathlineto{\pgfqpoint{1.783509in}{1.562882in}}%
\pgfpathlineto{\pgfqpoint{1.794833in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{1.806317in}{1.573034in}}%
\pgfpathlineto{\pgfqpoint{1.817963in}{1.578039in}}%
\pgfpathlineto{\pgfqpoint{1.829772in}{1.582994in}}%
\pgfpathlineto{\pgfqpoint{1.841746in}{1.587898in}}%
\pgfpathlineto{\pgfqpoint{1.853886in}{1.592751in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{1.878677in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{1.891331in}{1.606980in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.917165in}{1.616178in}}%
\pgfpathlineto{\pgfqpoint{1.930349in}{1.620685in}}%
\pgfpathlineto{\pgfqpoint{1.943714in}{1.625129in}}%
\pgfpathlineto{\pgfqpoint{1.957263in}{1.629508in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{1.633820in}}%
\pgfpathlineto{\pgfqpoint{1.984917in}{1.638062in}}%
\pgfpathlineto{\pgfqpoint{1.999028in}{1.642234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145031in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{2.143250in}{1.153057in}}%
\pgfpathlineto{\pgfqpoint{2.141421in}{1.159353in}}%
\pgfpathlineto{\pgfqpoint{2.139543in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.137616in}{1.171938in}}%
\pgfpathlineto{\pgfqpoint{2.135641in}{1.178228in}}%
\pgfpathlineto{\pgfqpoint{2.133616in}{1.184515in}}%
\pgfpathlineto{\pgfqpoint{2.131541in}{1.190799in}}%
\pgfpathlineto{\pgfqpoint{2.129416in}{1.197081in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{1.203361in}}%
\pgfpathlineto{\pgfqpoint{2.125014in}{1.209637in}}%
\pgfpathlineto{\pgfqpoint{2.122737in}{1.215911in}}%
\pgfpathlineto{\pgfqpoint{2.120408in}{1.222183in}}%
\pgfpathlineto{\pgfqpoint{2.118027in}{1.228451in}}%
\pgfpathlineto{\pgfqpoint{2.115594in}{1.234716in}}%
\pgfpathlineto{\pgfqpoint{2.113108in}{1.240978in}}%
\pgfpathlineto{\pgfqpoint{2.110569in}{1.247238in}}%
\pgfpathlineto{\pgfqpoint{2.107976in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{2.105329in}{1.259746in}}%
\pgfpathlineto{\pgfqpoint{2.102627in}{1.265995in}}%
\pgfpathlineto{\pgfqpoint{2.099870in}{1.272240in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{1.278482in}}%
\pgfpathlineto{\pgfqpoint{2.094190in}{1.284720in}}%
\pgfpathlineto{\pgfqpoint{2.091265in}{1.290954in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{1.297184in}}%
\pgfpathlineto{\pgfqpoint{2.085244in}{1.303410in}}%
\pgfpathlineto{\pgfqpoint{2.082146in}{1.309632in}}%
\pgfpathlineto{\pgfqpoint{2.078989in}{1.315850in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{2.072497in}{1.328272in}}%
\pgfpathlineto{\pgfqpoint{2.069160in}{1.334475in}}%
\pgfpathlineto{\pgfqpoint{2.065762in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{2.062302in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{1.353058in}}%
\pgfpathlineto{\pgfqpoint{2.055193in}{1.359242in}}%
\pgfpathlineto{\pgfqpoint{2.051543in}{1.365420in}}%
\pgfpathlineto{\pgfqpoint{2.047828in}{1.371593in}}%
\pgfpathlineto{\pgfqpoint{2.044048in}{1.377760in}}%
\pgfpathlineto{\pgfqpoint{2.040201in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{2.036287in}{1.390077in}}%
\pgfpathlineto{\pgfqpoint{2.032305in}{1.396226in}}%
\pgfpathlineto{\pgfqpoint{2.028254in}{1.402369in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{1.408505in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{1.414635in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{1.420757in}}%
\pgfpathlineto{\pgfqpoint{2.011345in}{1.426873in}}%
\pgfpathlineto{\pgfqpoint{2.006937in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{2.002454in}{1.439082in}}%
\pgfpathlineto{\pgfqpoint{1.997896in}{1.445174in}}%
\pgfpathlineto{\pgfqpoint{1.993261in}{1.451259in}}%
\pgfpathlineto{\pgfqpoint{1.988549in}{1.457336in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{1.463404in}}%
\pgfpathlineto{\pgfqpoint{1.978888in}{1.469464in}}%
\pgfpathlineto{\pgfqpoint{1.973936in}{1.475514in}}%
\pgfpathlineto{\pgfqpoint{1.968903in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.963786in}{1.487587in}}%
\pgfpathlineto{\pgfqpoint{1.958584in}{1.493609in}}%
\pgfpathlineto{\pgfqpoint{1.953296in}{1.499621in}}%
\pgfpathlineto{\pgfqpoint{1.947921in}{1.505623in}}%
\pgfpathlineto{\pgfqpoint{1.942457in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{1.936903in}{1.517593in}}%
\pgfpathlineto{\pgfqpoint{1.931257in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{1.925518in}{1.529518in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{1.535463in}}%
\pgfpathlineto{\pgfqpoint{1.913755in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{1.547314in}}%
\pgfpathlineto{\pgfqpoint{1.901600in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.895371in}{1.559111in}}%
\pgfpathlineto{\pgfqpoint{1.889039in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.882602in}{1.570852in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{1.869404in}{1.582533in}}%
\pgfpathlineto{\pgfqpoint{1.862640in}{1.588349in}}%
\pgfpathlineto{\pgfqpoint{1.855763in}{1.594149in}}%
\pgfpathlineto{\pgfqpoint{1.848771in}{1.599931in}}%
\pgfpathlineto{\pgfqpoint{1.841661in}{1.605696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391285in}{1.260312in}}%
\pgfpathlineto{\pgfqpoint{1.392894in}{1.262444in}}%
\pgfpathlineto{\pgfqpoint{1.394515in}{1.264576in}}%
\pgfpathlineto{\pgfqpoint{1.396146in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{1.397788in}{1.268834in}}%
\pgfpathlineto{\pgfqpoint{1.399442in}{1.270962in}}%
\pgfpathlineto{\pgfqpoint{1.401106in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{1.402782in}{1.275212in}}%
\pgfpathlineto{\pgfqpoint{1.404468in}{1.277335in}}%
\pgfpathlineto{\pgfqpoint{1.406166in}{1.279457in}}%
\pgfpathlineto{\pgfqpoint{1.407875in}{1.281578in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{1.411325in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{1.413068in}{1.287931in}}%
\pgfpathlineto{\pgfqpoint{1.414821in}{1.290045in}}%
\pgfpathlineto{\pgfqpoint{1.416586in}{1.292158in}}%
\pgfpathlineto{\pgfqpoint{1.418361in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{1.420149in}{1.296381in}}%
\pgfpathlineto{\pgfqpoint{1.421947in}{1.298489in}}%
\pgfpathlineto{\pgfqpoint{1.423757in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{1.425578in}{1.302702in}}%
\pgfpathlineto{\pgfqpoint{1.427411in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{1.429255in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.431110in}{1.309010in}}%
\pgfpathlineto{\pgfqpoint{1.432977in}{1.311110in}}%
\pgfpathlineto{\pgfqpoint{1.434856in}{1.313208in}}%
\pgfpathlineto{\pgfqpoint{1.436746in}{1.315304in}}%
\pgfpathlineto{\pgfqpoint{1.438647in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{1.440561in}{1.319492in}}%
\pgfpathlineto{\pgfqpoint{1.442485in}{1.321583in}}%
\pgfpathlineto{\pgfqpoint{1.444422in}{1.323673in}}%
\pgfpathlineto{\pgfqpoint{1.446370in}{1.325761in}}%
\pgfpathlineto{\pgfqpoint{1.448330in}{1.327847in}}%
\pgfpathlineto{\pgfqpoint{1.450301in}{1.329932in}}%
\pgfpathlineto{\pgfqpoint{1.452285in}{1.332015in}}%
\pgfpathlineto{\pgfqpoint{1.454280in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{1.456287in}{1.336175in}}%
\pgfpathlineto{\pgfqpoint{1.458306in}{1.338253in}}%
\pgfpathlineto{\pgfqpoint{1.460336in}{1.340329in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{1.342403in}}%
\pgfpathlineto{\pgfqpoint{1.464434in}{1.344475in}}%
\pgfpathlineto{\pgfqpoint{1.466500in}{1.346546in}}%
\pgfpathlineto{\pgfqpoint{1.468579in}{1.348614in}}%
\pgfpathlineto{\pgfqpoint{1.470670in}{1.350681in}}%
\pgfpathlineto{\pgfqpoint{1.472772in}{1.352746in}}%
\pgfpathlineto{\pgfqpoint{1.474887in}{1.354808in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{1.356870in}}%
\pgfpathlineto{\pgfqpoint{1.479154in}{1.358929in}}%
\pgfpathlineto{\pgfqpoint{1.481305in}{1.360986in}}%
\pgfpathlineto{\pgfqpoint{1.483469in}{1.363041in}}%
\pgfpathlineto{\pgfqpoint{1.485645in}{1.365094in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{1.367145in}}%
\pgfpathlineto{\pgfqpoint{1.490033in}{1.369194in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{1.494472in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{1.496710in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.498960in}{1.377371in}}%
\pgfpathlineto{\pgfqpoint{1.501223in}{1.379410in}}%
\pgfpathlineto{\pgfqpoint{1.503498in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{1.505786in}{1.383481in}}%
\pgfpathlineto{\pgfqpoint{1.508087in}{1.385514in}}%
\pgfpathlineto{\pgfqpoint{1.510400in}{1.387544in}}%
\pgfpathlineto{\pgfqpoint{1.512726in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{1.515065in}{1.391598in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.519781in}{1.395643in}}%
\pgfpathlineto{\pgfqpoint{1.522158in}{1.397662in}}%
\pgfpathlineto{\pgfqpoint{1.524549in}{1.399679in}}%
\pgfpathlineto{\pgfqpoint{1.526952in}{1.401694in}}%
\pgfpathlineto{\pgfqpoint{1.529368in}{1.403706in}}%
\pgfpathlineto{\pgfqpoint{1.531797in}{1.405716in}}%
\pgfpathlineto{\pgfqpoint{1.534239in}{1.407723in}}%
\pgfpathlineto{\pgfqpoint{1.536694in}{1.409728in}}%
\pgfpathlineto{\pgfqpoint{1.539162in}{1.411731in}}%
\pgfpathlineto{\pgfqpoint{1.541644in}{1.413731in}}%
\pgfpathlineto{\pgfqpoint{1.544138in}{1.415729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757288in}{1.225663in}}%
\pgfpathlineto{\pgfqpoint{0.758697in}{1.226988in}}%
\pgfpathlineto{\pgfqpoint{0.760111in}{1.228312in}}%
\pgfpathlineto{\pgfqpoint{0.761531in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{0.762957in}{1.230956in}}%
\pgfpathlineto{\pgfqpoint{0.764388in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{0.765825in}{1.233593in}}%
\pgfpathlineto{\pgfqpoint{0.767269in}{1.234910in}}%
\pgfpathlineto{\pgfqpoint{0.768717in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{1.237539in}}%
\pgfpathlineto{\pgfqpoint{0.771632in}{1.238852in}}%
\pgfpathlineto{\pgfqpoint{0.773099in}{1.240163in}}%
\pgfpathlineto{\pgfqpoint{0.774570in}{1.241472in}}%
\pgfpathlineto{\pgfqpoint{0.776048in}{1.242780in}}%
\pgfpathlineto{\pgfqpoint{0.777531in}{1.244087in}}%
\pgfpathlineto{\pgfqpoint{0.779020in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{0.780515in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{0.783522in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{0.785034in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{0.786552in}{1.251896in}}%
\pgfpathlineto{\pgfqpoint{0.788075in}{1.253192in}}%
\pgfpathlineto{\pgfqpoint{0.789604in}{1.254487in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{1.255780in}}%
\pgfpathlineto{\pgfqpoint{0.792680in}{1.257071in}}%
\pgfpathlineto{\pgfqpoint{0.794226in}{1.258362in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{1.259650in}}%
\pgfpathlineto{\pgfqpoint{0.797335in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{1.262223in}}%
\pgfpathlineto{\pgfqpoint{0.800467in}{1.263507in}}%
\pgfpathlineto{\pgfqpoint{0.802042in}{1.264789in}}%
\pgfpathlineto{\pgfqpoint{0.803622in}{1.266070in}}%
\pgfpathlineto{\pgfqpoint{0.805208in}{1.267349in}}%
\pgfpathlineto{\pgfqpoint{0.806799in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{0.808396in}{1.269903in}}%
\pgfpathlineto{\pgfqpoint{0.809999in}{1.271177in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{0.813222in}{1.273721in}}%
\pgfpathlineto{\pgfqpoint{0.814841in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{0.816467in}{1.276259in}}%
\pgfpathlineto{\pgfqpoint{0.818098in}{1.277525in}}%
\pgfpathlineto{\pgfqpoint{0.819734in}{1.278790in}}%
\pgfpathlineto{\pgfqpoint{0.821376in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{0.823024in}{1.281315in}}%
\pgfpathlineto{\pgfqpoint{0.824677in}{1.282575in}}%
\pgfpathlineto{\pgfqpoint{0.826336in}{1.283833in}}%
\pgfpathlineto{\pgfqpoint{0.828001in}{1.285090in}}%
\pgfpathlineto{\pgfqpoint{0.829671in}{1.286345in}}%
\pgfpathlineto{\pgfqpoint{0.831346in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.288849in}}%
\pgfpathlineto{\pgfqpoint{0.834714in}{1.290099in}}%
\pgfpathlineto{\pgfqpoint{0.836407in}{1.291347in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{0.839808in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{1.296323in}}%
\pgfpathlineto{\pgfqpoint{0.844951in}{1.297563in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.298801in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{1.300037in}}%
\pgfpathlineto{\pgfqpoint{0.850145in}{1.301272in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{1.302505in}}%
\pgfpathlineto{\pgfqpoint{0.853634in}{1.303736in}}%
\pgfpathlineto{\pgfqpoint{0.855387in}{1.304965in}}%
\pgfpathlineto{\pgfqpoint{0.857146in}{1.306192in}}%
\pgfpathlineto{\pgfqpoint{0.858910in}{1.307418in}}%
\pgfpathlineto{\pgfqpoint{0.860680in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{0.862455in}{1.309864in}}%
\pgfpathlineto{\pgfqpoint{0.864235in}{1.311085in}}%
\pgfpathlineto{\pgfqpoint{0.866021in}{1.312303in}}%
\pgfpathlineto{\pgfqpoint{0.867813in}{1.313520in}}%
\pgfpathlineto{\pgfqpoint{0.869609in}{1.314735in}}%
\pgfpathlineto{\pgfqpoint{0.871412in}{1.315949in}}%
\pgfpathlineto{\pgfqpoint{0.873219in}{1.317160in}}%
\pgfpathlineto{\pgfqpoint{0.875033in}{1.318370in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{1.319577in}}%
\pgfpathlineto{\pgfqpoint{0.878675in}{1.320783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434837in}{1.377567in}}%
\pgfpathlineto{\pgfqpoint{1.436241in}{1.377331in}}%
\pgfpathlineto{\pgfqpoint{1.437646in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{1.439053in}{1.376864in}}%
\pgfpathlineto{\pgfqpoint{1.440461in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{1.441871in}{1.376401in}}%
\pgfpathlineto{\pgfqpoint{1.443281in}{1.376170in}}%
\pgfpathlineto{\pgfqpoint{1.444693in}{1.375941in}}%
\pgfpathlineto{\pgfqpoint{1.446106in}{1.375713in}}%
\pgfpathlineto{\pgfqpoint{1.447520in}{1.375485in}}%
\pgfpathlineto{\pgfqpoint{1.448936in}{1.375259in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{1.451771in}{1.374808in}}%
\pgfpathlineto{\pgfqpoint{1.453190in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{1.454610in}{1.374362in}}%
\pgfpathlineto{\pgfqpoint{1.456032in}{1.374140in}}%
\pgfpathlineto{\pgfqpoint{1.457454in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{1.458878in}{1.373699in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{1.461730in}{1.373262in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{1.373044in}}%
\pgfpathlineto{\pgfqpoint{1.464586in}{1.372828in}}%
\pgfpathlineto{\pgfqpoint{1.466016in}{1.372613in}}%
\pgfpathlineto{\pgfqpoint{1.467447in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.468879in}{1.372185in}}%
\pgfpathlineto{\pgfqpoint{1.470312in}{1.371972in}}%
\pgfpathlineto{\pgfqpoint{1.471746in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{1.371550in}}%
\pgfpathlineto{\pgfqpoint{1.474619in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{1.476056in}{1.371131in}}%
\pgfpathlineto{\pgfqpoint{1.477495in}{1.370923in}}%
\pgfpathlineto{\pgfqpoint{1.478935in}{1.370716in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{1.370510in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.370305in}}%
\pgfpathlineto{\pgfqpoint{1.483262in}{1.370100in}}%
\pgfpathlineto{\pgfqpoint{1.484706in}{1.369897in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{1.369695in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.369493in}}%
\pgfpathlineto{\pgfqpoint{1.489045in}{1.369292in}}%
\pgfpathlineto{\pgfqpoint{1.490494in}{1.369093in}}%
\pgfpathlineto{\pgfqpoint{1.491944in}{1.368894in}}%
\pgfpathlineto{\pgfqpoint{1.493394in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{1.494846in}{1.368499in}}%
\pgfpathlineto{\pgfqpoint{1.496299in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{1.499208in}{1.367913in}}%
\pgfpathlineto{\pgfqpoint{1.500664in}{1.367720in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.367527in}}%
\pgfpathlineto{\pgfqpoint{1.503578in}{1.367336in}}%
\pgfpathlineto{\pgfqpoint{1.505037in}{1.367145in}}%
\pgfpathlineto{\pgfqpoint{1.506497in}{1.366955in}}%
\pgfpathlineto{\pgfqpoint{1.507958in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.366578in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{1.512347in}{1.366205in}}%
\pgfpathlineto{\pgfqpoint{1.513812in}{1.366020in}}%
\pgfpathlineto{\pgfqpoint{1.515278in}{1.365835in}}%
\pgfpathlineto{\pgfqpoint{1.516744in}{1.365652in}}%
\pgfpathlineto{\pgfqpoint{1.518212in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.365288in}}%
\pgfpathlineto{\pgfqpoint{1.521150in}{1.365107in}}%
\pgfpathlineto{\pgfqpoint{1.522621in}{1.364927in}}%
\pgfpathlineto{\pgfqpoint{1.524093in}{1.364748in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{1.527039in}{1.364392in}}%
\pgfpathlineto{\pgfqpoint{1.528513in}{1.364216in}}%
\pgfpathlineto{\pgfqpoint{1.529988in}{1.364040in}}%
\pgfpathlineto{\pgfqpoint{1.531464in}{1.363866in}}%
\pgfpathlineto{\pgfqpoint{1.532941in}{1.363692in}}%
\pgfpathlineto{\pgfqpoint{1.534419in}{1.363519in}}%
\pgfpathlineto{\pgfqpoint{1.535898in}{1.363347in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{1.363176in}}%
\pgfpathlineto{\pgfqpoint{1.538859in}{1.363006in}}%
\pgfpathlineto{\pgfqpoint{1.540340in}{1.362837in}}%
\pgfpathlineto{\pgfqpoint{1.541823in}{1.362668in}}%
\pgfpathlineto{\pgfqpoint{1.543306in}{1.362501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846281in}{1.334630in}}%
\pgfpathlineto{\pgfqpoint{1.850322in}{1.334620in}}%
\pgfpathlineto{\pgfqpoint{1.854362in}{1.334615in}}%
\pgfpathlineto{\pgfqpoint{1.858403in}{1.334616in}}%
\pgfpathlineto{\pgfqpoint{1.862443in}{1.334621in}}%
\pgfpathlineto{\pgfqpoint{1.866483in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{1.870524in}{1.334646in}}%
\pgfpathlineto{\pgfqpoint{1.874564in}{1.334666in}}%
\pgfpathlineto{\pgfqpoint{1.878603in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.882643in}{1.334721in}}%
\pgfpathlineto{\pgfqpoint{1.886682in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{1.890721in}{1.334795in}}%
\pgfpathlineto{\pgfqpoint{1.894759in}{1.334840in}}%
\pgfpathlineto{\pgfqpoint{1.898796in}{1.334890in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{1.334945in}}%
\pgfpathlineto{\pgfqpoint{1.906869in}{1.335005in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{1.335070in}}%
\pgfpathlineto{\pgfqpoint{1.914939in}{1.335140in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.335214in}}%
\pgfpathlineto{\pgfqpoint{1.923006in}{1.335294in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.335379in}}%
\pgfpathlineto{\pgfqpoint{1.931069in}{1.335469in}}%
\pgfpathlineto{\pgfqpoint{1.935099in}{1.335563in}}%
\pgfpathlineto{\pgfqpoint{1.939127in}{1.335663in}}%
\pgfpathlineto{\pgfqpoint{1.943155in}{1.335768in}}%
\pgfpathlineto{\pgfqpoint{1.947181in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{1.951205in}{1.335993in}}%
\pgfpathlineto{\pgfqpoint{1.955229in}{1.336113in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.336237in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{1.336367in}}%
\pgfpathlineto{\pgfqpoint{1.967290in}{1.336502in}}%
\pgfpathlineto{\pgfqpoint{1.971307in}{1.336642in}}%
\pgfpathlineto{\pgfqpoint{1.975322in}{1.336787in}}%
\pgfpathlineto{\pgfqpoint{1.979336in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{1.983348in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.987357in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{1.337418in}}%
\pgfpathlineto{\pgfqpoint{1.995371in}{1.337588in}}%
\pgfpathlineto{\pgfqpoint{1.999375in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{1.337944in}}%
\pgfpathlineto{\pgfqpoint{2.007376in}{1.338129in}}%
\pgfpathlineto{\pgfqpoint{2.011373in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{2.019361in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{2.023351in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{2.027338in}{1.339134in}}%
\pgfpathlineto{\pgfqpoint{2.031323in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{2.035305in}{1.339571in}}%
\pgfpathlineto{\pgfqpoint{2.039285in}{1.339798in}}%
\pgfpathlineto{\pgfqpoint{2.043261in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{2.047235in}{1.340266in}}%
\pgfpathlineto{\pgfqpoint{2.051206in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{2.055174in}{1.340755in}}%
\pgfpathlineto{\pgfqpoint{2.059139in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{2.063101in}{1.341265in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{2.071015in}{1.341795in}}%
\pgfpathlineto{\pgfqpoint{2.074967in}{1.342068in}}%
\pgfpathlineto{\pgfqpoint{2.078916in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{2.082861in}{1.342630in}}%
\pgfpathlineto{\pgfqpoint{2.086803in}{1.342919in}}%
\pgfpathlineto{\pgfqpoint{2.090741in}{1.343213in}}%
\pgfpathlineto{\pgfqpoint{2.094676in}{1.343512in}}%
\pgfpathlineto{\pgfqpoint{2.098607in}{1.343817in}}%
\pgfpathlineto{\pgfqpoint{2.102534in}{1.344127in}}%
\pgfpathlineto{\pgfqpoint{2.106457in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{2.110377in}{1.344762in}}%
\pgfpathlineto{\pgfqpoint{2.114292in}{1.345088in}}%
\pgfpathlineto{\pgfqpoint{2.118203in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{2.122110in}{1.345756in}}%
\pgfpathlineto{\pgfqpoint{2.126013in}{1.346097in}}%
\pgfpathlineto{\pgfqpoint{2.129912in}{1.346444in}}%
\pgfpathlineto{\pgfqpoint{2.133806in}{1.346797in}}%
\pgfpathlineto{\pgfqpoint{2.137696in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{2.141582in}{1.347518in}}%
\pgfpathlineto{\pgfqpoint{2.145462in}{1.347887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786578in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{0.788028in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{0.788753in}{1.281519in}}%
\pgfpathlineto{\pgfqpoint{0.789479in}{1.281306in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{1.281094in}}%
\pgfpathlineto{\pgfqpoint{0.790932in}{1.280881in}}%
\pgfpathlineto{\pgfqpoint{0.791659in}{1.280670in}}%
\pgfpathlineto{\pgfqpoint{0.792387in}{1.280458in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{0.793843in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{0.794572in}{1.279825in}}%
\pgfpathlineto{\pgfqpoint{0.795301in}{1.279615in}}%
\pgfpathlineto{\pgfqpoint{0.796031in}{1.279405in}}%
\pgfpathlineto{\pgfqpoint{0.796761in}{1.279195in}}%
\pgfpathlineto{\pgfqpoint{0.797491in}{1.278986in}}%
\pgfpathlineto{\pgfqpoint{0.798222in}{1.278777in}}%
\pgfpathlineto{\pgfqpoint{0.798953in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{0.799685in}{1.278360in}}%
\pgfpathlineto{\pgfqpoint{0.800417in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.277944in}}%
\pgfpathlineto{\pgfqpoint{0.801882in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.802615in}{1.277529in}}%
\pgfpathlineto{\pgfqpoint{0.803349in}{1.277322in}}%
\pgfpathlineto{\pgfqpoint{0.804083in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{0.804817in}{1.276909in}}%
\pgfpathlineto{\pgfqpoint{0.805552in}{1.276703in}}%
\pgfpathlineto{\pgfqpoint{0.806287in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{0.807023in}{1.276292in}}%
\pgfpathlineto{\pgfqpoint{0.807759in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{0.808495in}{1.275882in}}%
\pgfpathlineto{\pgfqpoint{0.809232in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{0.809969in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{0.810707in}{1.275270in}}%
\pgfpathlineto{\pgfqpoint{0.811445in}{1.275066in}}%
\pgfpathlineto{\pgfqpoint{0.812183in}{1.274863in}}%
\pgfpathlineto{\pgfqpoint{0.812922in}{1.274660in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.274457in}}%
\pgfpathlineto{\pgfqpoint{0.814401in}{1.274255in}}%
\pgfpathlineto{\pgfqpoint{0.815141in}{1.274053in}}%
\pgfpathlineto{\pgfqpoint{0.815881in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{0.816622in}{1.273650in}}%
\pgfpathlineto{\pgfqpoint{0.817363in}{1.273449in}}%
\pgfpathlineto{\pgfqpoint{0.818104in}{1.273248in}}%
\pgfpathlineto{\pgfqpoint{0.818846in}{1.273047in}}%
\pgfpathlineto{\pgfqpoint{0.819588in}{1.272847in}}%
\pgfpathlineto{\pgfqpoint{0.820331in}{1.272647in}}%
\pgfpathlineto{\pgfqpoint{0.821074in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{0.821817in}{1.272248in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{0.823305in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{0.824049in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{0.824794in}{1.271454in}}%
\pgfpathlineto{\pgfqpoint{0.825539in}{1.271256in}}%
\pgfpathlineto{\pgfqpoint{0.826285in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.270861in}}%
\pgfpathlineto{\pgfqpoint{0.827777in}{1.270664in}}%
\pgfpathlineto{\pgfqpoint{0.828524in}{1.270468in}}%
\pgfpathlineto{\pgfqpoint{0.829271in}{1.270271in}}%
\pgfpathlineto{\pgfqpoint{0.830018in}{1.270075in}}%
\pgfpathlineto{\pgfqpoint{0.830766in}{1.269879in}}%
\pgfpathlineto{\pgfqpoint{0.831514in}{1.269684in}}%
\pgfpathlineto{\pgfqpoint{0.832263in}{1.269489in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.269294in}}%
\pgfpathlineto{\pgfqpoint{0.833761in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{0.834510in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{0.835260in}{1.268711in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.268517in}}%
\pgfpathlineto{\pgfqpoint{0.836761in}{1.268323in}}%
\pgfpathlineto{\pgfqpoint{0.837513in}{1.268130in}}%
\pgfpathlineto{\pgfqpoint{0.838264in}{1.267937in}}%
\pgfpathlineto{\pgfqpoint{0.839016in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{0.839768in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.841273in}{1.267169in}}%
\pgfpathlineto{\pgfqpoint{0.842026in}{1.266977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037617in}{0.773360in}}%
\pgfpathlineto{\pgfqpoint{2.043654in}{0.773300in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.055728in}{0.773174in}}%
\pgfpathlineto{\pgfqpoint{2.061765in}{0.773108in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{0.773040in}}%
\pgfpathlineto{\pgfqpoint{2.073838in}{0.772970in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{0.772898in}}%
\pgfpathlineto{\pgfqpoint{2.085911in}{0.772824in}}%
\pgfpathlineto{\pgfqpoint{2.091946in}{0.772748in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{2.104017in}{0.772589in}}%
\pgfpathlineto{\pgfqpoint{2.110052in}{0.772507in}}%
\pgfpathlineto{\pgfqpoint{2.116087in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{2.128156in}{0.772248in}}%
\pgfpathlineto{\pgfqpoint{2.134190in}{0.772157in}}%
\pgfpathlineto{\pgfqpoint{2.140223in}{0.772064in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{0.771970in}}%
\pgfpathlineto{\pgfqpoint{2.152290in}{0.771873in}}%
\pgfpathlineto{\pgfqpoint{2.158322in}{0.771774in}}%
\pgfpathlineto{\pgfqpoint{2.164355in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.170387in}{0.771570in}}%
\pgfpathlineto{\pgfqpoint{2.176419in}{0.771464in}}%
\pgfpathlineto{\pgfqpoint{2.182450in}{0.771357in}}%
\pgfpathlineto{\pgfqpoint{2.188481in}{0.771247in}}%
\pgfpathlineto{\pgfqpoint{2.194512in}{0.771135in}}%
\pgfpathlineto{\pgfqpoint{2.200542in}{0.771022in}}%
\pgfpathlineto{\pgfqpoint{2.206572in}{0.770906in}}%
\pgfpathlineto{\pgfqpoint{2.212602in}{0.770787in}}%
\pgfpathlineto{\pgfqpoint{2.218631in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{2.224660in}{0.770544in}}%
\pgfpathlineto{\pgfqpoint{2.230688in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.236716in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{2.242744in}{0.770163in}}%
\pgfpathlineto{\pgfqpoint{2.248771in}{0.770032in}}%
\pgfpathlineto{\pgfqpoint{2.254798in}{0.769898in}}%
\pgfpathlineto{\pgfqpoint{2.260824in}{0.769762in}}%
\pgfpathlineto{\pgfqpoint{2.266850in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{2.272875in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{2.278900in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{2.284925in}{0.769196in}}%
\pgfpathlineto{\pgfqpoint{2.290949in}{0.769049in}}%
\pgfpathlineto{\pgfqpoint{2.296972in}{0.768900in}}%
\pgfpathlineto{\pgfqpoint{2.302995in}{0.768748in}}%
\pgfpathlineto{\pgfqpoint{2.309018in}{0.768594in}}%
\pgfpathlineto{\pgfqpoint{2.315040in}{0.768437in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{2.327082in}{0.768117in}}%
\pgfpathlineto{\pgfqpoint{2.333103in}{0.767953in}}%
\pgfpathlineto{\pgfqpoint{2.339122in}{0.767788in}}%
\pgfpathlineto{\pgfqpoint{2.345142in}{0.767619in}}%
\pgfpathlineto{\pgfqpoint{2.351160in}{0.767449in}}%
\pgfpathlineto{\pgfqpoint{2.357179in}{0.767275in}}%
\pgfpathlineto{\pgfqpoint{2.363196in}{0.767100in}}%
\pgfpathlineto{\pgfqpoint{2.369213in}{0.766922in}}%
\pgfpathlineto{\pgfqpoint{2.375229in}{0.766741in}}%
\pgfpathlineto{\pgfqpoint{2.381245in}{0.766558in}}%
\pgfpathlineto{\pgfqpoint{2.387260in}{0.766373in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{0.766185in}}%
\pgfpathlineto{\pgfqpoint{2.399289in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{2.405302in}{0.765802in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{0.765606in}}%
\pgfpathlineto{\pgfqpoint{2.417326in}{0.765408in}}%
\pgfpathlineto{\pgfqpoint{2.423338in}{0.765208in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{2.435358in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{2.441367in}{0.764591in}}%
\pgfpathlineto{\pgfqpoint{2.447375in}{0.764380in}}%
\pgfpathlineto{\pgfqpoint{2.453383in}{0.764166in}}%
\pgfpathlineto{\pgfqpoint{2.459390in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{0.763731in}}%
\pgfpathlineto{\pgfqpoint{2.471401in}{0.763509in}}%
\pgfpathlineto{\pgfqpoint{2.477406in}{0.763285in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{0.763058in}}%
\pgfpathlineto{\pgfqpoint{2.489412in}{0.762828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400633in}{1.275402in}}%
\pgfpathlineto{\pgfqpoint{1.402668in}{1.277950in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{1.280496in}}%
\pgfpathlineto{\pgfqpoint{1.406787in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.408871in}{1.285583in}}%
\pgfpathlineto{\pgfqpoint{1.410971in}{1.288123in}}%
\pgfpathlineto{\pgfqpoint{1.413087in}{1.290661in}}%
\pgfpathlineto{\pgfqpoint{1.415219in}{1.293197in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{1.419533in}{1.298262in}}%
\pgfpathlineto{\pgfqpoint{1.421714in}{1.300792in}}%
\pgfpathlineto{\pgfqpoint{1.423912in}{1.303319in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{1.305844in}}%
\pgfpathlineto{\pgfqpoint{1.428357in}{1.308366in}}%
\pgfpathlineto{\pgfqpoint{1.430605in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{1.432869in}{1.313405in}}%
\pgfpathlineto{\pgfqpoint{1.435150in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{1.437447in}{1.318434in}}%
\pgfpathlineto{\pgfqpoint{1.439762in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.442093in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.444441in}{1.325959in}}%
\pgfpathlineto{\pgfqpoint{1.446806in}{1.328463in}}%
\pgfpathlineto{\pgfqpoint{1.449188in}{1.330964in}}%
\pgfpathlineto{\pgfqpoint{1.451587in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{1.454003in}{1.335959in}}%
\pgfpathlineto{\pgfqpoint{1.456436in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{1.340943in}}%
\pgfpathlineto{\pgfqpoint{1.461355in}{1.343431in}}%
\pgfpathlineto{\pgfqpoint{1.463840in}{1.345917in}}%
\pgfpathlineto{\pgfqpoint{1.466342in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{1.468862in}{1.350880in}}%
\pgfpathlineto{\pgfqpoint{1.471399in}{1.353357in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{1.355832in}}%
\pgfpathlineto{\pgfqpoint{1.476526in}{1.358304in}}%
\pgfpathlineto{\pgfqpoint{1.479116in}{1.360773in}}%
\pgfpathlineto{\pgfqpoint{1.481724in}{1.363240in}}%
\pgfpathlineto{\pgfqpoint{1.484350in}{1.365703in}}%
\pgfpathlineto{\pgfqpoint{1.486993in}{1.368163in}}%
\pgfpathlineto{\pgfqpoint{1.489654in}{1.370621in}}%
\pgfpathlineto{\pgfqpoint{1.492333in}{1.373076in}}%
\pgfpathlineto{\pgfqpoint{1.495031in}{1.375527in}}%
\pgfpathlineto{\pgfqpoint{1.497746in}{1.377976in}}%
\pgfpathlineto{\pgfqpoint{1.500479in}{1.380421in}}%
\pgfpathlineto{\pgfqpoint{1.503231in}{1.382864in}}%
\pgfpathlineto{\pgfqpoint{1.506000in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{1.508788in}{1.387739in}}%
\pgfpathlineto{\pgfqpoint{1.511595in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{1.514420in}{1.392602in}}%
\pgfpathlineto{\pgfqpoint{1.517263in}{1.395028in}}%
\pgfpathlineto{\pgfqpoint{1.520125in}{1.397452in}}%
\pgfpathlineto{\pgfqpoint{1.523005in}{1.399871in}}%
\pgfpathlineto{\pgfqpoint{1.525905in}{1.402288in}}%
\pgfpathlineto{\pgfqpoint{1.528823in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{1.531759in}{1.407111in}}%
\pgfpathlineto{\pgfqpoint{1.534715in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.537690in}{1.411920in}}%
\pgfpathlineto{\pgfqpoint{1.540683in}{1.414319in}}%
\pgfpathlineto{\pgfqpoint{1.543696in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{1.546728in}{1.419107in}}%
\pgfpathlineto{\pgfqpoint{1.549780in}{1.421496in}}%
\pgfpathlineto{\pgfqpoint{1.552850in}{1.423880in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{1.426261in}}%
\pgfpathlineto{\pgfqpoint{1.559049in}{1.428639in}}%
\pgfpathlineto{\pgfqpoint{1.562178in}{1.431012in}}%
\pgfpathlineto{\pgfqpoint{1.565327in}{1.433382in}}%
\pgfpathlineto{\pgfqpoint{1.568495in}{1.435748in}}%
\pgfpathlineto{\pgfqpoint{1.571683in}{1.438110in}}%
\pgfpathlineto{\pgfqpoint{1.574891in}{1.440468in}}%
\pgfpathlineto{\pgfqpoint{1.578118in}{1.442822in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.445172in}}%
\pgfpathlineto{\pgfqpoint{1.584634in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.587922in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{1.591230in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{1.597907in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.601276in}{1.459185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057456in}{1.104141in}}%
\pgfpathlineto{\pgfqpoint{2.056470in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{2.055452in}{1.116637in}}%
\pgfpathlineto{\pgfqpoint{2.054404in}{1.122883in}}%
\pgfpathlineto{\pgfqpoint{2.053323in}{1.129129in}}%
\pgfpathlineto{\pgfqpoint{2.052212in}{1.135374in}}%
\pgfpathlineto{\pgfqpoint{2.051068in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{1.147862in}}%
\pgfpathlineto{\pgfqpoint{2.048685in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{2.047444in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{2.046172in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{2.044866in}{1.172825in}}%
\pgfpathlineto{\pgfqpoint{2.043528in}{1.179064in}}%
\pgfpathlineto{\pgfqpoint{2.042156in}{1.185301in}}%
\pgfpathlineto{\pgfqpoint{2.040750in}{1.191537in}}%
\pgfpathlineto{\pgfqpoint{2.039311in}{1.197772in}}%
\pgfpathlineto{\pgfqpoint{2.037838in}{1.204006in}}%
\pgfpathlineto{\pgfqpoint{2.036331in}{1.210239in}}%
\pgfpathlineto{\pgfqpoint{2.034789in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{2.033213in}{1.222700in}}%
\pgfpathlineto{\pgfqpoint{2.031601in}{1.228929in}}%
\pgfpathlineto{\pgfqpoint{2.029954in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{2.028271in}{1.241383in}}%
\pgfpathlineto{\pgfqpoint{2.026553in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{2.024798in}{1.253831in}}%
\pgfpathlineto{\pgfqpoint{2.023006in}{1.260052in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{2.019312in}{1.272491in}}%
\pgfpathlineto{\pgfqpoint{2.017408in}{1.278708in}}%
\pgfpathlineto{\pgfqpoint{2.015467in}{1.284923in}}%
\pgfpathlineto{\pgfqpoint{2.013487in}{1.291136in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{2.009411in}{1.303557in}}%
\pgfpathlineto{\pgfqpoint{2.007313in}{1.309765in}}%
\pgfpathlineto{\pgfqpoint{2.005176in}{1.315971in}}%
\pgfpathlineto{\pgfqpoint{2.002998in}{1.322175in}}%
\pgfpathlineto{\pgfqpoint{2.000779in}{1.328377in}}%
\pgfpathlineto{\pgfqpoint{1.998519in}{1.334576in}}%
\pgfpathlineto{\pgfqpoint{1.996217in}{1.340774in}}%
\pgfpathlineto{\pgfqpoint{1.993873in}{1.346969in}}%
\pgfpathlineto{\pgfqpoint{1.991486in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{1.989056in}{1.359352in}}%
\pgfpathlineto{\pgfqpoint{1.986582in}{1.365540in}}%
\pgfpathlineto{\pgfqpoint{1.984063in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{1.377908in}}%
\pgfpathlineto{\pgfqpoint{1.978891in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.976236in}{1.390266in}}%
\pgfpathlineto{\pgfqpoint{1.973535in}{1.396440in}}%
\pgfpathlineto{\pgfqpoint{1.970786in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{1.967989in}{1.408781in}}%
\pgfpathlineto{\pgfqpoint{1.965144in}{1.414946in}}%
\pgfpathlineto{\pgfqpoint{1.962250in}{1.421109in}}%
\pgfpathlineto{\pgfqpoint{1.959305in}{1.427268in}}%
\pgfpathlineto{\pgfqpoint{1.956310in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{1.953263in}{1.439576in}}%
\pgfpathlineto{\pgfqpoint{1.950165in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{1.947013in}{1.451870in}}%
\pgfpathlineto{\pgfqpoint{1.943808in}{1.458011in}}%
\pgfpathlineto{\pgfqpoint{1.940548in}{1.464149in}}%
\pgfpathlineto{\pgfqpoint{1.937233in}{1.470282in}}%
\pgfpathlineto{\pgfqpoint{1.933861in}{1.476411in}}%
\pgfpathlineto{\pgfqpoint{1.930432in}{1.482536in}}%
\pgfpathlineto{\pgfqpoint{1.926945in}{1.488657in}}%
\pgfpathlineto{\pgfqpoint{1.923399in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{1.500884in}}%
\pgfpathlineto{\pgfqpoint{1.916126in}{1.506990in}}%
\pgfpathlineto{\pgfqpoint{1.912397in}{1.513092in}}%
\pgfpathlineto{\pgfqpoint{1.908605in}{1.519188in}}%
\pgfpathlineto{\pgfqpoint{1.904748in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{1.900826in}{1.531365in}}%
\pgfpathlineto{\pgfqpoint{1.896837in}{1.537445in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{1.543519in}}%
\pgfpathlineto{\pgfqpoint{1.888655in}{1.549587in}}%
\pgfpathlineto{\pgfqpoint{1.884459in}{1.555648in}}%
\pgfpathlineto{\pgfqpoint{1.880191in}{1.561704in}}%
\pgfpathlineto{\pgfqpoint{1.875850in}{1.567753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757288in}{1.225663in}}%
\pgfpathlineto{\pgfqpoint{0.758697in}{1.226988in}}%
\pgfpathlineto{\pgfqpoint{0.760111in}{1.228312in}}%
\pgfpathlineto{\pgfqpoint{0.761531in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{0.762957in}{1.230956in}}%
\pgfpathlineto{\pgfqpoint{0.764388in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{0.765825in}{1.233593in}}%
\pgfpathlineto{\pgfqpoint{0.767269in}{1.234910in}}%
\pgfpathlineto{\pgfqpoint{0.768717in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{1.237539in}}%
\pgfpathlineto{\pgfqpoint{0.771632in}{1.238852in}}%
\pgfpathlineto{\pgfqpoint{0.773099in}{1.240163in}}%
\pgfpathlineto{\pgfqpoint{0.774570in}{1.241472in}}%
\pgfpathlineto{\pgfqpoint{0.776048in}{1.242780in}}%
\pgfpathlineto{\pgfqpoint{0.777531in}{1.244087in}}%
\pgfpathlineto{\pgfqpoint{0.779020in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{0.780515in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{0.783522in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{0.785034in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{0.786552in}{1.251896in}}%
\pgfpathlineto{\pgfqpoint{0.788075in}{1.253192in}}%
\pgfpathlineto{\pgfqpoint{0.789604in}{1.254487in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{1.255780in}}%
\pgfpathlineto{\pgfqpoint{0.792680in}{1.257071in}}%
\pgfpathlineto{\pgfqpoint{0.794226in}{1.258362in}}%
\pgfpathlineto{\pgfqpoint{0.795778in}{1.259650in}}%
\pgfpathlineto{\pgfqpoint{0.797335in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{1.262223in}}%
\pgfpathlineto{\pgfqpoint{0.800467in}{1.263507in}}%
\pgfpathlineto{\pgfqpoint{0.802042in}{1.264789in}}%
\pgfpathlineto{\pgfqpoint{0.803622in}{1.266070in}}%
\pgfpathlineto{\pgfqpoint{0.805208in}{1.267349in}}%
\pgfpathlineto{\pgfqpoint{0.806799in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{0.808396in}{1.269903in}}%
\pgfpathlineto{\pgfqpoint{0.809999in}{1.271177in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{0.813222in}{1.273721in}}%
\pgfpathlineto{\pgfqpoint{0.814841in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{0.816467in}{1.276259in}}%
\pgfpathlineto{\pgfqpoint{0.818098in}{1.277525in}}%
\pgfpathlineto{\pgfqpoint{0.819734in}{1.278790in}}%
\pgfpathlineto{\pgfqpoint{0.821376in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{0.823024in}{1.281315in}}%
\pgfpathlineto{\pgfqpoint{0.824677in}{1.282575in}}%
\pgfpathlineto{\pgfqpoint{0.826336in}{1.283833in}}%
\pgfpathlineto{\pgfqpoint{0.828001in}{1.285090in}}%
\pgfpathlineto{\pgfqpoint{0.829671in}{1.286345in}}%
\pgfpathlineto{\pgfqpoint{0.831346in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{1.288849in}}%
\pgfpathlineto{\pgfqpoint{0.834714in}{1.290099in}}%
\pgfpathlineto{\pgfqpoint{0.836407in}{1.291347in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{0.839808in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{1.296323in}}%
\pgfpathlineto{\pgfqpoint{0.844951in}{1.297563in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{1.298801in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{1.300037in}}%
\pgfpathlineto{\pgfqpoint{0.850145in}{1.301272in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{1.302505in}}%
\pgfpathlineto{\pgfqpoint{0.853634in}{1.303736in}}%
\pgfpathlineto{\pgfqpoint{0.855387in}{1.304965in}}%
\pgfpathlineto{\pgfqpoint{0.857146in}{1.306192in}}%
\pgfpathlineto{\pgfqpoint{0.858910in}{1.307418in}}%
\pgfpathlineto{\pgfqpoint{0.860680in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{0.862455in}{1.309864in}}%
\pgfpathlineto{\pgfqpoint{0.864235in}{1.311085in}}%
\pgfpathlineto{\pgfqpoint{0.866021in}{1.312303in}}%
\pgfpathlineto{\pgfqpoint{0.867813in}{1.313520in}}%
\pgfpathlineto{\pgfqpoint{0.869609in}{1.314735in}}%
\pgfpathlineto{\pgfqpoint{0.871412in}{1.315949in}}%
\pgfpathlineto{\pgfqpoint{0.873219in}{1.317160in}}%
\pgfpathlineto{\pgfqpoint{0.875033in}{1.318370in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{1.319577in}}%
\pgfpathlineto{\pgfqpoint{0.878675in}{1.320783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179399in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{2.182832in}{0.537249in}}%
\pgfpathlineto{\pgfqpoint{2.186194in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{2.189487in}{0.549848in}}%
\pgfpathlineto{\pgfqpoint{2.192711in}{0.556155in}}%
\pgfpathlineto{\pgfqpoint{2.195867in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{2.198956in}{0.568786in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.575109in}}%
\pgfpathlineto{\pgfqpoint{2.204931in}{0.581436in}}%
\pgfpathlineto{\pgfqpoint{2.207819in}{0.587769in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{0.600447in}}%
\pgfpathlineto{\pgfqpoint{2.216089in}{0.606792in}}%
\pgfpathlineto{\pgfqpoint{2.218716in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{2.221279in}{0.619495in}}%
\pgfpathlineto{\pgfqpoint{2.223778in}{0.625853in}}%
\pgfpathlineto{\pgfqpoint{2.226214in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{2.228586in}{0.638579in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{0.644947in}}%
\pgfpathlineto{\pgfqpoint{2.233144in}{0.651319in}}%
\pgfpathlineto{\pgfqpoint{2.235330in}{0.657695in}}%
\pgfpathlineto{\pgfqpoint{2.237453in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{2.239516in}{0.670455in}}%
\pgfpathlineto{\pgfqpoint{2.241517in}{0.676839in}}%
\pgfpathlineto{\pgfqpoint{2.243458in}{0.683227in}}%
\pgfpathlineto{\pgfqpoint{2.245338in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{2.247158in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{2.248918in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{0.708804in}}%
\pgfpathlineto{\pgfqpoint{2.252259in}{0.715205in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{0.721607in}}%
\pgfpathlineto{\pgfqpoint{2.255364in}{0.728012in}}%
\pgfpathlineto{\pgfqpoint{2.256827in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{2.258233in}{0.740829in}}%
\pgfpathlineto{\pgfqpoint{2.259580in}{0.747240in}}%
\pgfpathlineto{\pgfqpoint{2.260868in}{0.753653in}}%
\pgfpathlineto{\pgfqpoint{2.262099in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{2.263272in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{2.264388in}{0.772903in}}%
\pgfpathlineto{\pgfqpoint{2.265445in}{0.779323in}}%
\pgfpathlineto{\pgfqpoint{2.266446in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{2.267389in}{0.792166in}}%
\pgfpathlineto{\pgfqpoint{2.268275in}{0.798590in}}%
\pgfpathlineto{\pgfqpoint{2.269104in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{2.269877in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{2.270592in}{0.817868in}}%
\pgfpathlineto{\pgfqpoint{2.271251in}{0.824296in}}%
\pgfpathlineto{\pgfqpoint{2.271854in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{2.272400in}{0.837155in}}%
\pgfpathlineto{\pgfqpoint{2.272890in}{0.843585in}}%
\pgfpathlineto{\pgfqpoint{2.273323in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{2.273700in}{0.856448in}}%
\pgfpathlineto{\pgfqpoint{2.274021in}{0.862880in}}%
\pgfpathlineto{\pgfqpoint{2.274285in}{0.869313in}}%
\pgfpathlineto{\pgfqpoint{2.274494in}{0.875745in}}%
\pgfpathlineto{\pgfqpoint{2.274646in}{0.882178in}}%
\pgfpathlineto{\pgfqpoint{2.274743in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{2.274783in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{2.274767in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{2.274696in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{2.274568in}{0.914345in}}%
\pgfpathlineto{\pgfqpoint{2.274384in}{0.920778in}}%
\pgfpathlineto{\pgfqpoint{2.274144in}{0.927210in}}%
\pgfpathlineto{\pgfqpoint{2.273848in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{2.273495in}{0.940075in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{2.272622in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{2.272100in}{0.959367in}}%
\pgfpathlineto{\pgfqpoint{2.271523in}{0.965796in}}%
\pgfpathlineto{\pgfqpoint{2.270889in}{0.972224in}}%
\pgfpathlineto{\pgfqpoint{2.270198in}{0.978652in}}%
\pgfpathlineto{\pgfqpoint{2.269450in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{2.268646in}{0.991504in}}%
\pgfpathlineto{\pgfqpoint{2.267785in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{2.266867in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{2.265891in}{1.010773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263837in}{0.769694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931236in}{1.293125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583819in}{1.449841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042132in}{1.380841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459320in}{1.339291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814031in}{1.274356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488321in}{1.369393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997373in}{1.337675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814031in}{1.274356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263837in}{0.769694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{0.199213in}}{\pgfqpoint{2.580847in}{0.272679in}}{\pgfqpoint{2.842351in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{3.103855in}{0.534183in}}{\pgfqpoint{3.250787in}{0.711545in}}{\pgfqpoint{3.250787in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{3.250787in}{1.081368in}}{\pgfqpoint{3.103855in}{1.258731in}}{\pgfqpoint{2.842351in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.520235in}}{\pgfqpoint{2.226122in}{1.593701in}}{\pgfqpoint{1.856299in}{1.593701in}}%
\pgfpathcurveto{\pgfqpoint{1.486477in}{1.593701in}}{\pgfqpoint{1.131751in}{1.520235in}}{\pgfqpoint{0.870247in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{0.608743in}{1.258731in}}{\pgfqpoint{0.461811in}{1.081368in}}{\pgfqpoint{0.461811in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{0.461811in}{0.711545in}}{\pgfqpoint{0.608743in}{0.534183in}}{\pgfqpoint{0.870247in}{0.403431in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{0.272679in}}{\pgfqpoint{1.486477in}{0.199213in}}{\pgfqpoint{1.856299in}{0.199213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526648in,y=1.390490in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002478in,y=1.361588in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867604in,y=1.297861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290433in,y=0.793336in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024195in}{0.257060in}}%
\pgfpathlineto{\pgfqpoint{3.192940in}{0.257060in}}%
\pgfpathlineto{\pgfqpoint{3.192940in}{0.617679in}}%
\pgfpathlineto{\pgfqpoint{2.024195in}{0.617679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128320in}{0.530446in}}%
\pgfpathlineto{\pgfqpoint{2.244014in}{0.530446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186167in}{0.472598in}}%
\pgfpathlineto{\pgfqpoint{2.186167in}{0.588293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186167in}{0.530446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394417in,y=0.489952in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Spin solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128320in}{0.367548in}}%
\pgfpathlineto{\pgfqpoint{2.244014in}{0.367548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186167in}{0.309701in}}%
\pgfpathlineto{\pgfqpoint{2.186167in}{0.425395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186167in}{0.367548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394417in,y=0.327055in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Average}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

